Large Pretraining Datasets Don't Guarantee Robustness after Fine-Tuning in Image Classification

Large-scale pretrained models are widely leveraged as foundations for learning new specialized tasks via fine-tuning, with the goal of maintaining the general performance of the model while allowing it to gain new skills. A valuable goal for all such models is robustness: the ability to perform well on out-of-distribution (OOD) tasks. We assess whether fine-tuning preserves the overall robustness of the pretrained model in image classification, and observed that models pretrained on large datasets exhibited strong catastrophic forgetting and loss of OOD generalization. To systematically assess robustness preservation in fine-tuned models, we propose the Robustness Inheritance Benchmark (ImageNet-RIB). The benchmark, which can be applied to any pretrained model, consists of a set of related but distinct OOD (downstream) tasks and involves fine-tuning on one of the OOD tasks in the set then testing on the rest. We find that though continual learning methods help, fine-tuning reduces robustness across pretrained models. Surprisingly, models pretrained on the largest and most diverse datasets (e.g., LAION-2B) exhibit both larger robustness losses and lower absolute robustness after fine-tuning on small datasets, relative to models pretrained on smaller datasets. We observe this collapse in contrastively pretrained (CLIP) models and their fine-tuned variants, where it grows with pretraining scale; the supervised models we test do not exhibit it. These findings suggest that starting with the strongest foundation model is not necessarily the best approach for performance on specialist tasks. https://jd730.github.io/projects/ImageNet-RIB

==> method_first_tables/backward_transfer.tex <==
%!TEX root = ./../main.tex

\begin{table*}[t!]
\centering
\caption[]{
Average backward transfer on the ImageNet-1K validation set for each method, evaluated across different architectures and pretraining datasets.
Bold indicates the highest backward transfer for each model.
}
\vspace{0.15cm}
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.2}
\label{tab:backward_transfer}
\resizebox{\textwidth}{!}{
\begin{tabular}{@{}c|ccccccc|ccccc|cc|c|c|c|c@{}}
\toprule
Architecture & \multicolumn{7}{c|}{ViT-B/16} & \multicolumn{5}{c|}{ViT-B/32} & \multicolumn{2}{c|}{ViT-S/16} & \multicolumn{1}{c|}{ViT-S/32} & \multicolumn{1}{c|}{ViT-L/16} & \multicolumn{1}{c|}{ResNet-18} & \multicolumn{1}{c}{ResNet-50} \\
\hline
Method &  \shortstack[c]{IN-1K\\+ AugReg} & \shortstack[c]{IN-1K\\+ SAM} & IN-21K &  \shortstack[c]{IN-21K-P}& \shortstack[c]{IN-21K\\+ AugReg} & OpenAI & LAION-2B & \shortstack[c]{IN-1K\\+ AugReg} & \shortstack[c]{IN-1K\\+ SAM} & \shortstack[c]{IN-21K\\+ AugReg} & OpenAI & LAION-2B & \shortstack[c]{IN-1K\\+ AugReg} & \shortstack[c]{IN-21K\\+ AugReg} & \shortstack[c]{IN-21K\\+ AugReg}  & \shortstack[c]{IN-21K\\+ AugReg} & IN-1K & IN-1K\\
\midrule
        FT & 0.6 & 1.3 & 0.6 & 0.8 & -1.0 & -28.0 & -28.5 & 0.5 & 1.7 & 0.4 & -27.5 & -31.7 & -1.3 & -3.0 & -2.2 & 1.5 & -7.9 & -7.3 \\ 
        Linear Probing & 1.8 & 1.5 & 1.5 & 1.6 & 1.6 & \textbf{0.0} & \textbf{0.3} & 2.7 & 2.4 & 2.2 & \textbf{-0.4} & \textbf{-0.3} & 1.4 & 1.3 & 1.6 & 1.9 & -13.6 & -19.4 \\ 
        Visual Prompt & -6.9 & -7.6 & -8.1 & -7.3 & -6.0 & -4.5 & -4.3 & -9.2 & -9.0 & -9.3 & -6.8 & -6.7 & -9.3 & -9.0 & -13.7 & -8.2 & -16.1 & -6.4 \\ 
        LoRA & -0.1 & -0.1 & -0.6 & -0.1 & -2.7 & -2.7 & -2.5 & -0.4 & -0.1 & -0.2 & -2.8 & -2.5 & -1.5 & -0.3 & -0.3 & 0.1 & - & - \\ 
        EWC & -0.7 & 0.0 & -0.3 & -0.6 & -1.5 & -7.5 & -6.7 & -1.3 & -0.1 & -0.9 & -7.1 & -9.2 & -1.2 & -2.0 & -2.0 & -0.6 & -12.4 & -16.6 \\ 
        LwF & \textbf{3.2} & \textbf{2.1} & \textbf{2.3} & \textbf{2.3} & \textbf{3.2} & -21.0 & -21.8 & \textbf{3.2} & \textbf{2.9} & \textbf{3.1} & -18.9 & -22.0 & \textbf{2.8} & \textbf{2.6} & \textbf{2.9} & \textbf{3.6} & -1.3 & -10.3 \\ 
        LP-FT & 2.0 & 0.8 & 1.3 & 1.8 & 1.1 & -25.6 & -25.9 & 2.9 & 2.2 & 2.5 & -25.1 & -29.2 & 0.9 & 0.1 & 0.9 & -2.1 & -6.8 & -6.6 \\ 
        WiSE-FT & 2.7 & 1.7 & 1.7 & 1.8 & 2.2 & -7.1 & -9.6 & 3.0 & 2.4 & 2.6 & -5.5 & -8.3 & 2.1 & 2.5 & 2.6 & 2.4 & \textbf{0.9} & \textbf{0.9} \\ 
        MS & 2.6 & 1.7 & 1.9 & 1.7 & 2.4 & -6.7 & -7.3 & 2.7 & 2.4 & 2.3 & -4.8 & -6.9 & 2.1 & 2.2 & 2.3 & 2.6 & -0.8 & -2.0 \\ 
\bottomrule
\end{tabular}
}
\vspace{-0.5cm}
\end{table*}



==> method_first_tables/down_base.tex <==
%!TEX root = ./../main.tex


\begin{table}[h!]
\centering
\caption{
Training accuracy on downstream datasets after fine-tuning with each method using ViT-B/16.
FT and LP-FT generally achieve the highest performance, while Visual Prompt and LoRA show the lowest.
 }
\setlength{\tabcolsep}{12pt}
\label{tab:down_base}
\resizebox{0.9\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
%\multirow{2}{*}{Arch} &\multirow{2}{*}{$Dpre$} & \multirow{2}{*}{Method} &\multicolumn{5}{c|}{Realistic Downstream Dataset} & \multicolumn{3}{c}{Synthetic Downstream Dataset} \\
Arch.  & Pretraining Dataset & Method & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ \midrule
  %
%\multirow{72}{*}{ViT-B/16}& \multirow{9}{*}{IN-1K}& FT & 97.8 & 98.8 & 98.7 & 95.4 & 98.2 & 97.9 & 98.1 & 100.0 \\
%& & Linear Probing & 71.4 & 30.6 & 57.4 & 45.9 & 51.2 & 73.1 & 56.5 & 77.0 \\
%& & Visual Prompt & 70.1 & 31.3 & 59.3 & 45.8 & 46.1 & 73.8 & 64.5 & 63.8 \\
%& & LoRA & 69.6 & 20.9 & 44.3 & 42.1 & 37.6 & 69.5 & 62.6 & 69.8 \\
%& & EWC & 76.4 & 66.6 & 70.4 & 53.1 & 56.8 & 78.9 & 72.7 & 66.2 \\
%& & LwF & 97.6 & 98.7 & 98.8 & 95.9 & 97.9 & 97.9 & 98.3 & 100.0 \\
%& & LP-FT & \textbf{98.2} & \textbf{99.1} & \textbf{99.2} & \textbf{96.4} & \textbf{98.9} & \textbf{98.5} & \textbf{98.8} & \textbf{100.0} \\
%& & WiSE-FT & 84.3 & 68.0 & 75.5 & 63.2 & 66.0 & 85.7 & 77.6 & 89.8 \\
%& & MS:PRE-FT-EWC-LwF & 85.9 & 77.8 & 81.4 & 69.1 & 71.5 & 87.4 & 82.6 & 88.4 \\
%\cline{2-11}
\multirow{63}{*}{ViT-B/16} & \multirow{9}{*}{\shortstack[c]{IN-1K \\+ AugReg}}& FT & 96.3 & \textbf{97.5} & 98.4 & 96.0 & 97.7 & 97.5 & 97.6 & \textbf{100.0} \\
& & Linear Probing & 71.5 & 42.4 & 60.4 & 58.8 & 57.8 & 76.1 & 61.2 & 89.7 \\
& & Visual Prompt & 66.6 & 28.8 & 58.9 & 45.8 & 46.3 & 72.7 & 64.8 & 64.4 \\
& & LoRA & 66.5 & 18.7 & 41.8 & 39.0 & 36.7 & 69.7 & 62.4 & 58.6 \\
& & EWC & 72.0 & 54.3 & 65.3 & 50.3 & 50.8 & 76.2 & 70.3 & 67.7 \\
& & LwF & 95.8 & 95.5 & 97.3 & 95.1 & 95.1 & 96.7 & 96.5 & 100.0 \\
& & LP-FT & \textbf{96.7} & 97.2 & \textbf{98.5} & \textbf{96.1} & \textbf{97.9} & \textbf{97.5} & \textbf{97.6} & 94.6 \\
& & WiSE-FT & 81.2 & 56.6 & 71.2 & 61.4 & 63.7 & 84.0 & 74.0 & 88.8 \\
& & MS:PRE-FT-EWC-LwF & 82.4 & 67.4 & 75.5 & 66.8 & 66.8 & 85.5 & 78.7 & 88.0 \\
\cline{2-11}
& \multirow{9}{*}{\shortstack[c]{IN-1K \\+ SAM}}& FT & 77.9 & \textbf{67.2} & \textbf{87.2} & \textbf{84.3} & \textbf{75.1} & 87.1 & 85.7 & \textbf{100.0} \\
& & Linear Probing & 68.7 & 14.3 & 50.5 & 38.8 & 41.4 & 71.3 & 53.6 & 80.7 \\
& & Visual Prompt & 64.4 & 17.0 & 50.6 & 37.2 & 40.1 & 69.7 & 56.2 & 57.7 \\
& & LoRA & 68.2 & 10.0 & 44.9 & 32.7 & 36.7 & 69.6 & 49.6 & 67.5 \\
& & EWC & 69.0 & 23.9 & 50.4 & 43.8 & 41.3 & 72.6 & 62.3 & 59.6 \\
& & LwF & 77.6 & 62.5 & 84.2 & 81.7 & 69.7 & 85.9 & 84.0 & 99.9 \\
& & LP-FT & \textbf{78.3} & 64.9 & 86.6 & 83.5 & 74.6 & \textbf{87.2} & \textbf{86.1} & 84.4 \\
& & WiSE-FT & 72.7 & 31.4 & 64.7 & 52.6 & 52.4 & 78.9 & 68.1 & 78.8 \\
& & MS:PRE-FT-EWC-LwF & 72.8 & 36.5 & 66.7 & 55.6 & 53.0 & 79.3 & 70.7 & 80.3 \\
\cline{2-11}
& \multirow{9}{*}{IN-21K}& FT & 92.2 & 94.9 & \textbf{96.3} & 92.8 & 94.3 & 94.7 & 94.1 & \textbf{100.0} \\
& & Linear Probing & 75.0 & 51.8 & 66.4 & 59.0 & 63.2 & 77.7 & 59.6 & 86.4 \\
& & Visual Prompt & 66.8 & 37.4 & 58.2 & 43.9 & 51.0 & 68.9 & 57.9 & 58.6 \\
& & LoRA & 71.5 & 38.2 & 52.9 & 39.8 & 47.1 & 73.5 & 53.8 & 49.4 \\
& & EWC & 74.5 & 59.7 & 65.6 & 50.1 & 56.1 & 77.3 & 67.6 & 66.5 \\
& & LwF & 91.9 & 92.8 & 94.3 & 90.9 & 91.2 & 93.7 & 92.1 & 99.9 \\
& & LP-FT & \textbf{93.4} & \textbf{95.1} & 96.2 & \textbf{93.1} & \textbf{94.7} & \textbf{95.1} & \textbf{94.3} & 97.3 \\
& & WiSE-FT & 81.8 & 67.7 & 75.1 & 63.5 & 68.7 & 83.2 & 72.8 & 84.7 \\
& & MS:PRE-FT-EWC-LwF & 82.6 & 73.7 & 78.3 & 67.0 & 70.6 & 84.5 & 76.0 & 88.7 \\
\cline{2-11}
& \multirow{9}{*}{IN-21K-P}& FT & 95.4 & 98.7 & 99.3 & 96.7 & 99.2 & 97.3 & 97.6 & \textbf{100.0} \\
& & Linear Probing & 78.0 & 57.0 & 70.5 & 67.3 & 68.5 & 81.0 & 64.5 & 88.8 \\
& & Visual Prompt & 70.2 & 43.1 & 63.3 & 49.9 & 56.1 & 74.6 & 63.6 & 63.2 \\
& & LoRA & 74.2 & 37.5 & 53.1 & 47.4 & 48.9 & 75.6 & 67.4 & 63.1 \\
& & EWC & 76.8 & 66.7 & 73.0 & 57.8 & 61.0 & 80.7 & 73.9 & 69.7 \\
& & LwF & 94.2 & 97.2 & 98.5 & 95.7 & 97.0 & 96.1 & 96.2 & 100.0 \\
& & LP-FT & \textbf{96.2} & \textbf{98.8} & \textbf{99.4} & \textbf{96.9} & \textbf{99.3} & \textbf{97.7} & \textbf{98.1} & 100.0 \\
& & WiSE-FT & 84.2 & 74.3 & 80.1 & 70.2 & 73.4 & 87.0 & 78.0 & 88.7 \\
& & MS:PRE-FT-EWC-LwF & 84.7 & 80.8 & 82.8 & 73.5 & 75.9 & 87.8 & 80.9 & 89.0 \\
\cline{2-11}
& \multirow{9}{*}{\shortstack[c]{IN-21K \\+ AugReg}}& FT & 100.0 & \textbf{100.0} & \textbf{99.8} & 98.0 & \textbf{100.0} & 99.9 & 99.9 & \textbf{100.0} \\
& & Linear Probing & 98.3 & 97.3 & 91.7 & 93.2 & 92.0 & 96.5 & 91.1 & 98.6 \\
& & Visual Prompt & 74.2 & 52.0 & 71.7 & 56.6 & 61.1 & 78.7 & 73.2 & 70.2 \\
& & LoRA & 75.1 & 53.1 & 66.5 & 56.5 & 56.4 & 78.6 & 74.4 & 19.2 \\
& & EWC & 91.1 & 97.8 & 91.2 & 73.4 & 93.8 & 86.2 & 84.1 & 76.8 \\
& & LwF & 100.0 & \textbf{100.0} & 99.8 & 98.0 & \textbf{100.0} & 99.9 & 99.9 & 100.0 \\
& & LP-FT & \textbf{100.0} & \textbf{100.0} & \textbf{99.8} & \textbf{98.1} & \textbf{100.0} & \textbf{99.9} & \textbf{99.9} & 100.0 \\
& & WiSE-FT & 95.9 & 97.0 & 94.7 & 88.1 & 91.0 & 95.3 & 92.7 & 96.2 \\
& & MS:PRE-FT-EWC-LwF & 96.8 & 98.6 & 96.5 & 89.9 & 95.9 & 95.3 & 93.9 & 96.8 \\
\cline{2-11}
& \multirow{9}{*}{OpenAI}& FT & \textbf{100.0} & \textbf{100.0} & 99.8 & \textbf{98.0} & \textbf{100.0} & \textbf{99.9} & 99.9 & \textbf{100.0} \\
& & Linear Probing & 82.3 & 78.0 & 86.1 & 74.1 & 79.3 & 86.0 & 79.5 & 92.2 \\
& & Visual Prompt & 77.7 & 54.4 & 76.9 & 58.1 & 60.4 & 80.3 & 71.2 & 66.5 \\
& & LoRA & 79.1 & 65.1 & 79.2 & 60.1 & 62.0 & 83.0 & 76.9 & 41.7 \\
& & EWC & 88.7 & 90.0 & 90.9 & 73.8 & 86.2 & 87.0 & 85.4 & 77.8 \\
& & LwF & \textbf{100.0} & 100.0 & 99.8 & 98.0 & 99.9 & 99.9 & 99.9 & \textbf{100.0} \\
& & LP-FT & 100.0 & \textbf{100.0} & \textbf{99.8} & 98.0 & \textbf{100.0} & 99.9 & \textbf{99.9} & 100.0 \\
& & WiSE-FT & 88.0 & 76.8 & 89.9 & 78.6 & 81.5 & 91.5 & 91.0 & 94.7 \\
& & MS:PRE-FT-EWC-LwF & 88.9 & 81.7 & 91.3 & 79.4 & 83.3 & 91.0 & 91.1 & 93.0 \\
\cline{2-11}
& \multirow{9}{*}{LAION-2B}& FT & 100.0 & 100.0 & \textbf{99.8} & 98.0 & 100.0 & 99.9 & \textbf{99.9} & \textbf{100.0} \\
& & Linear Probing & 82.8 & 77.2 & 88.4 & 79.3 & 80.9 & 87.6 & 80.0 & 93.3 \\
& & Visual Prompt & 77.2 & 49.9 & 79.6 & 62.1 & 63.6 & 81.3 & 72.4 & 68.1 \\
& & LoRA & 78.1 & 58.6 & 79.8 & 62.3 & 61.5 & 83.9 & 76.4 & 39.8 \\
& & EWC & 83.8 & 68.7 & 89.3 & 71.8 & 79.9 & 86.3 & 83.5 & 74.2 \\
& & LwF & 100.0 & 99.9 & 99.8 & 98.0 & 99.9 & 99.9 & 99.9 & 100.0 \\
& & LP-FT & \textbf{100.0} & \textbf{100.0} & 99.8 & \textbf{98.0} & \textbf{100.0} & \textbf{99.9} & \textbf{99.9} & 100.0 \\
& & WiSE-FT & 85.8 & 46.5 & 87.6 & 77.9 & 77.6 & 91.0 & 89.9 & 93.3 \\
& & MS:PRE-FT-EWC-LwF & 87.3 & 64.6 & 89.5 & 79.2 & 80.3 & 90.6 & 90.1 & 94.3 \\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/down_other.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
Training accuracy on downstream datasets after fine-tuning with each method using various ViTs.
FT and LP-FT generally achieve the highest performance, while Visual Prompt and LoRA show the lowest.
 }
\setlength{\tabcolsep}{12pt}
\label{tab:down_other}
\resizebox{0.9\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
%\multirow{2}{*}{Arch} &\multirow{2}{*}{$Dpre$} & \multirow{2}{*}{Method} &\multicolumn{5}{c|}{Realistic Downstream Dataset} & \multicolumn{3}{c}{Synthetic Downstream Dataset} \\
  Arch.  & Pretraining Dataset & Method & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ \midrule
  %
%\multirow{54}{*}{ViT-B/32}& \multirow{9}{*}{IN-1K}& FT & 99.1 & \textbf{99.4} & 99.5 & \textbf{97.0} & 99.4 & 99.1 & 99.3 & 100.0 \\
%& & Linear Probing & 65.2 & 17.8 & 54.5 & 43.5 & 42.0 & 69.1 & 54.3 & 75.8 \\
%& & Visual Prompt & 62.8 & 15.5 & 55.9 & 42.6 & 37.5 & 69.4 & 61.0 & 58.5 \\
%& & LoRA & 63.0 & 9.4 & 42.3 & 41.9 & 29.5 & 66.6 & 59.7 & 66.3 \\
%& & EWC & 74.8 & 56.5 & 68.9 & 52.9 & 54.1 & 74.9 & 68.8 & 62.8 \\
%& & LwF & 98.8 & 99.1 & 99.2 & 4.3 & 98.9 & 98.8 & 99.1 & 100.0 \\
%& & LP-FT & \textbf{99.2} & 99.3 & \textbf{99.6} & 10.0 & \textbf{99.5} & \textbf{99.2} & \textbf{99.4} & \textbf{100.0} \\
%& & WiSE-FT & 84.4 & 57.9 & 77.3 & 67.1 & 63.7 & 86.3 & 80.4 & 91.8 \\
%& & MS:PRE-FT-EWC-LwF & 86.8 & 72.2 & 83.1 & 0.2 & 70.2 & 87.5 & 84.9 & 90.3 \\
%\cline{2-11}
\multirow{45}{*}{ViT-B/32}& \multirow{9}{*}{\shortstack[c]{IN-1K \\+ AugReg}}& FT & 94.6 & 94.0 & 97.3 & 95.3 & 95.9 & 96.3 & 96.3 & 100.0 \\
& & Linear Probing & 68.7 & 34.9 & 63.4 & 62.1 & 54.7 & 75.1 & 62.6 & 90.9 \\
& & Visual Prompt & 59.6 & 15.1 & 54.0 & 41.4 & 38.3 & 68.3 & 60.1 & 59.3 \\
& & LoRA & 61.1 & 10.1 & 42.1 & 31.9 & 31.0 & 67.3 & 53.1 & 66.3 \\
& & EWC & 65.9 & 33.4 & 59.3 & 45.6 & 42.1 & 71.3 & 64.3 & 62.7 \\
& & LwF & 94.0 & 91.2 & 95.7 & 94.2 & 92.6 & 95.5 & 95.0 & 99.9 \\
& & LP-FT & \textbf{96.1} & \textbf{94.5} & \textbf{97.7} & \textbf{95.7} & \textbf{96.7} & \textbf{96.9} & \textbf{96.9} & \textbf{100.0} \\
& & WiSE-FT & 77.7 & 39.3 & 67.4 & 58.7 & 56.4 & 81.6 & 71.7 & 87.7 \\
& & MS:PRE-FT-EWC-LwF & 79.0 & 49.1 & 71.0 & 63.0 & 60.6 & 82.7 & 75.4 & 86.8 \\
\cline{2-11}
& \multirow{9}{*}{\shortstack[c]{IN-1K \\+ SAM}}& FT & 73.5 & \textbf{46.8} & \textbf{82.5} & \textbf{83.8} & \textbf{66.4} & 84.3 & 82.5 & \textbf{100.0} \\
& & Linear Probing & 60.7 & 8.9 & 48.3 & 35.5 & 33.4 & 67.2 & 51.2 & 83.4 \\
& & Visual Prompt & 57.2 & 8.5 & 44.6 & 31.8 & 29.9 & 63.9 & 50.1 & 52.8 \\
& & LoRA & 59.9 & 5.2 & 41.6 & 28.1 & 28.6 & 65.3 & 46.9 & 62.2 \\
& & EWC & 60.9 & 10.2 & 45.1 & 37.7 & 31.1 & 67.0 & 52.3 & 53.7 \\
& & LwF & 73.2 & 43.1 & 79.2 & 81.3 & 61.2 & 83.0 & 80.4 & 99.9 \\
& & LP-FT & \textbf{74.2} & 44.8 & 81.8 & 82.4 & 66.1 & \textbf{84.8} & \textbf{82.7} & 100.0 \\
& & WiSE-FT & 66.0 & 17.6 & 59.3 & 46.9 & 42.6 & 74.5 & 64.0 & 76.0 \\
& & MS:PRE-FT-EWC-LwF & 66.1 & 20.1 & 60.8 & 51.1 & 43.3 & 74.8 & 65.5 & 76.5 \\
\cline{2-11}
& \multirow{9}{*}{\shortstack[c]{IN-21K \\+ AugReg}}& FT & 99.5 & 100.0 & 99.8 & 97.7 & 99.9 & 99.5 & 99.6 & 100.0 \\
& & Linear Probing & 83.5 & 65.6 & 77.5 & 78.2 & 73.5 & 86.0 & 72.9 & 94.4 \\
& & Visual Prompt & 68.2 & 32.0 & 66.3 & 51.4 & 52.4 & 74.0 & 67.3 & 65.2 \\
& & LoRA & 69.1 & 25.0 & 51.5 & 43.0 & 43.4 & 71.9 & 63.2 & 66.1 \\
& & EWC & 76.3 & 69.5 & 72.1 & 56.3 & 70.0 & 78.0 & 72.5 & 68.0 \\
& & LwF & 99.2 & 99.8 & 99.5 & 97.3 & 99.7 & 99.2 & 99.1 & 100.0 \\
& & LP-FT & \textbf{99.8} & \textbf{100.0} & \textbf{99.8} & \textbf{97.9} & \textbf{100.0} & \textbf{99.8} & \textbf{99.8} & \textbf{100.0} \\
& & WiSE-FT & 87.9 & 72.0 & 80.4 & 72.3 & 73.8 & 88.9 & 79.1 & 92.5 \\
& & MS:PRE-FT-EWC-LwF & 89.0 & 82.8 & 85.0 & 76.8 & 82.1 & 89.6 & 83.2 & 90.6 \\
\cline{2-11}
& \multirow{9}{*}{OpenAI}& FT & 100.0 & \textbf{100.0} & 99.8 & 98.0 & 100.0 & 99.9 & \textbf{99.9} & \textbf{100.0} \\
& & Linear Probing & 74.8 & 47.1 & 75.9 & 64.3 & 63.6 & 80.1 & 71.2 & 89.0 \\
& & Visual Prompt & 71.6 & 29.3 & 65.6 & 50.7 & 47.5 & 75.5 & 64.9 & 62.3 \\
& & LoRA & 72.5 & 34.7 & 67.7 & 53.3 & 48.4 & 77.9 & 69.6 & 71.5 \\
& & EWC & 88.4 & 86.9 & 88.4 & 70.8 & 79.8 & 85.1 & 83.4 & 72.6 \\
& & LwF & 99.9 & 99.8 & 99.8 & 97.9 & 99.8 & 99.8 & 99.9 & 100.0 \\
& & LP-FT & \textbf{100.0} & \textbf{100.0} & \textbf{99.8} & \textbf{98.0} & \textbf{100.0} & \textbf{99.9} & 99.9 & 100.0 \\
& & WiSE-FT & 85.9 & 71.4 & 88.6 & 78.1 & 75.5 & 89.3 & 89.9 & 93.4 \\
& & MS:PRE-FT-EWC-LwF & 87.0 & 76.0 & 89.1 & 77.7 & 76.6 & 88.1 & 89.5 & 91.1 \\
\cline{2-11}
& \multirow{9}{*}{LAION-2B}& FT & \textbf{100.0} & \textbf{100.0} & 99.8 & \textbf{98.0} & \textbf{100.0} & 99.9 & \textbf{99.9} & \textbf{100.0} \\
& & Linear Probing & 75.5 & 47.8 & 78.7 & 67.3 & 66.7 & 81.4 & 71.5 & 88.7 \\
& & Visual Prompt & 72.2 & 30.0 & 69.2 & 54.6 & 51.2 & 76.1 & 65.1 & 62.1 \\
& & LoRA & 72.9 & 35.7 & 70.4 & 56.4 & 51.4 & 79.3 & 69.5 & 73.4 \\
& & EWC & 85.6 & 80.7 & 87.3 & 71.6 & 77.2 & 84.8 & 83.4 & 69.7 \\
& & LwF & 99.9 & 99.8 & 99.8 & 97.9 & 99.8 & 99.8 & 99.8 & 100.0 \\
& & LP-FT & \textbf{100.0} & \textbf{100.0} & \textbf{99.8} & 98.0 & 100.0 & \textbf{99.9} & 99.9 & 100.0 \\
& & WiSE-FT & 85.3 & 68.0 & 87.9 & 77.8 & 76.1 & 87.5 & 88.6 & 92.9 \\
& & MS:PRE-FT-EWC-LwF & 85.9 & 73.9 & 88.8 & 77.8 & 77.1 & 86.4 & 88.5 & 91.9 \\
\hline
\multirow{18}{*}{ViT-S/16}& \multirow{9}{*}{IN-1K + AugReg}& FT & \textbf{99.8} & 100.0 & 99.8 & 97.8 & 100.0 & 99.7 & 99.7 & \textbf{100.0} \\
& & Linear Probing & 75.3 & 46.2 & 63.2 & 64.0 & 62.4 & 77.7 & 63.8 & 83.5 \\
& & Visual Prompt & 66.2 & 30.7 & 58.6 & 43.6 & 49.2 & 71.8 & 63.9 & 60.0 \\
& & LoRA & 67.0 & 17.4 & 42.4 & 41.1 & 38.6 & 70.1 & 64.2 & 55.4 \\
& & EWC & 78.1 & 75.5 & 69.8 & 53.1 & 62.6 & 77.6 & 72.0 & 66.3 \\
& & LwF & 99.6 & 99.8 & 99.6 & 97.6 & 99.8 & 99.3 & 99.4 & 100.0 \\
& & LP-FT & \textbf{99.8} & \textbf{100.0} & \textbf{99.8} & \textbf{97.9} & \textbf{100.0} & \textbf{99.8} & \textbf{99.8} & 100.0 \\
& & WiSE-FT & 88.6 & 72.2 & 78.1 & 70.3 & 73.4 & 88.2 & 80.6 & 91.7 \\
& & MS:PRE-FT-EWC-LwF & 90.4 & 86.6 & 84.6 & 76.6 & 79.7 & 89.8 & 85.9 & 90.5 \\
\cline{2-11}
%\multirow{9}{*}{ViT-S/16}
& \multirow{9}{*}{\shortstack[c]{IN-21K \\+ AugReg}}& FT & 99.9 & \textbf{100.0} & 99.8 & 97.9 & 100.0 & 99.7 & 99.7 & 100.0 \\
& & Linear Probing & 84.0 & 67.6 & 73.9 & 75.0 & 73.2 & 84.0 & 69.5 & 88.8 \\
& & Visual Prompt & 69.3 & 40.6 & 63.8 & 49.4 & 56.5 & 74.5 & 65.3 & 62.8 \\
& & LoRA & 70.7 & 29.4 & 49.8 & 45.9 & 45.1 & 71.5 & 65.6 & 16.2 \\
& & EWC & 79.5 & 84.9 & 75.2 & 57.1 & 68.8 & 79.4 & 73.6 & 68.9 \\
& & LwF & 99.7 & 99.9 & 99.7 & 97.6 & 99.9 & 99.4 & 99.3 & 100.0 \\
& & LP-FT & \textbf{99.9} & \textbf{100.0} & \textbf{99.8} & \textbf{98.0} & \textbf{100.0} & \textbf{99.9} & \textbf{99.9} & \textbf{100.0} \\
& & WiSE-FT & 90.2 & 82.7 & 82.9 & 74.9 & 78.3 & 89.6 & 81.2 & 90.4 \\
& & MS:PRE-FT-EWC-LwF & 91.0 & 91.8 & 87.4 & 79.1 & 85.3 & 90.7 & 85.6 & 92.7 \\
\hline
\multirow{9}{*}{ViT-S/32}& \multirow{9}{*}{\shortstack[c]{IN-21K \\+ AugReg}}& FT & 99.9 & \textbf{100.0} & 99.8 & 97.8 & 100.0 & 99.6 & 99.7 & 100.0 \\
& & Linear Probing & 78.3 & 50.0 & 68.0 & 68.0 & 63.9 & 79.7 & 64.1 & 83.4 \\
& & Visual Prompt & 60.7 & 21.4 & 54.1 & 40.4 & 43.8 & 66.6 & 57.0 & 54.7 \\
& & LoRA & 64.0 & 12.5 & 42.4 & 39.9 & 35.6 & 65.5 & 57.3 & 36.2 \\
& & EWC & 73.7 & 67.9 & 67.1 & 50.4 & 57.3 & 73.5 & 66.7 & 61.5 \\
& & LwF & 99.6 & 99.9 & 99.6 & 97.5 & 99.9 & 99.3 & 99.4 & 100.0 \\
& & LP-FT & \textbf{100.0} & \textbf{100.0} & \textbf{99.8} & \textbf{97.9} & \textbf{100.0} & \textbf{99.8} & \textbf{99.9} & \textbf{100.0} \\
& & WiSE-FT & 87.4 & 67.1 & 77.9 & 69.7 & 71.2 & 87.8 & 77.0 & 90.9 \\
& & MS:PRE-FT-EWC-LwF & 88.7 & 81.7 & 83.1 & 75.8 & 78.6 & 88.7 & 82.4 & 88.6 \\
\hline
%\multirow{18}{*}{ViT-L/16}& \multirow{9}{*}{IN-1K}& FT & 98.7 & \textbf{99.5} & 99.6 & 98.0 & \textbf{99.9} & 99.6 & \textbf{99.7} & \textbf{100.0} \\
%& & Linear Probing & 68.9 & 26.7 & 56.1 & 45.6 & 48.2 & 71.6 & 56.2 & 81.4 \\
%& & Visual Prompt & 68.4 & 24.6 & 54.6 & 40.6 & 44.9 & 72.1 & 64.4 & 65.0 \\
%& & LoRA & 67.5 & 16.7 & 41.0 & 30.6 & 34.6 & 67.7 & 50.6 & 71.0 \\
%& & EWC & 73.8 & 57.1 & 61.6 & 51.5 & 52.6 & 75.7 & 69.7 & 64.9 \\
%& & LwF & 98.2 & 98.9 & 99.4 & 97.8 & 99.3 & 99.0 & 99.3 & 100.0 \\
%& & LP-FT & \textbf{98.8} & 99.4 & \textbf{99.7} & \textbf{98.0} & \textbf{99.9} & \textbf{99.6} & 99.7 & -1.0 \\
%& & WiSE-FT & 85.0 & 64.3 & 74.9 & 63.6 & 65.5 & 86.0 & 77.4 & 88.5 \\
%& & MS:PRE-FT-EWC-LwF & 86.1 & 75.8 & 79.8 & 68.0 & 69.6 & 87.0 & 81.8 & 86.6 \\
%\cline{2-11}
\multirow{9}{*}{ViT-L/16} & \multirow{9}{*}{\shortstack[c]{IN-21K\\+ AugReg}}& FT & 99.9 & \textbf{100.0} & \textbf{99.8} & 98.0 & \textbf{100.0} & 99.9 & 99.9 & \textbf{100.0} \\
& & Linear Probing & 98.3 & 98.1 & 94.0 & 93.1 & 92.9 & 96.9 & 91.7 & 99.1 \\
& & Visual Prompt & 71.3 & 48.0 & 69.4 & 50.8 & 59.6 & 76.0 & 66.7 & 67.1 \\
& & LoRA & 76.5 & 59.9 & 66.4 & 54.7 & 56.8 & 80.0 & 68.6 & 72.7 \\
& & EWC & 82.9 & 91.2 & 87.9 & 70.9 & 87.0 & 85.1 & 82.8 & 80.5 \\
& & LwF & 99.9 & \textbf{100.0} & 99.8 & 97.8 & 100.0 & 99.8 & 99.8 & 100.0 \\
& & LP-FT & \textbf{100.0} & \textbf{100.0} & 99.8 & \textbf{98.1} & \textbf{100.0} & \textbf{99.9} & \textbf{99.9} & 99.8 \\
& & WiSE-FT & 93.1 & 77.7 & 93.5 & 85.7 & 88.3 & 93.8 & 90.3 & 96.1 \\
& & MS:PRE-FT-EWC-LwF & 93.3 & 90.5 & 92.9 & 87.8 & 93.0 & 93.9 & 90.9 & 97.1 \\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/down_res.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
Training accuracy on downstream datasets after fine-tuning with each method.
FT and LP-FT generally achieve the highest performance, while EWC shows the lowest.
 }
\setlength{\tabcolsep}{12pt}
\label{tab:down_res}
\resizebox{0.9\columnwidth}{!}{%
\begin{tabular}{c|c|c|cccccccc}
\toprule
%\multirow{2}{*}{Arch} &\multirow{2}{*}{$Dpre$} & \multirow{2}{*}{Method} &\multicolumn{5}{c|}{Realistic Downstream Dataset} & \multicolumn{3}{c}{Synthetic Downstream Dataset} \\
Arch.  & Pretraining Dataset & Method & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ \midrule
  %
\multirow{8}{*}{ResNet-18}& \multirow{8}{*}{IN-1K}& FT & 98.3 & \textbf{98.7} & \textbf{99.1} & 95.7 & \textbf{97.6} & 97.4 & 97.1 & 100.0 \\
& & Linear Probing & 59.9 & 6.5 & 47.0 & 33.3 & 34.2 & 65.1 & 48.3 & 50.8 \\
& & Visual Prompt & 52.4 & 5.8 & 35.9 & 22.9 & 29.1 & 46.8 & 28.2 & 28.1 \\
& & EWC & 63.0 & 17.5 & 50.8 & 37.9 & 38.0 & 66.0 & 54.0 & 42.6 \\
& & LwF & 97.0 & 97.6 & 98.3 & 94.7 & 96.7 & 96.2 & 95.8 & 99.9 \\
& & LP-FT & \textbf{98.5} & 98.5 & 98.9 & \textbf{95.8} & 97.4 & \textbf{97.7} & \textbf{97.3} & \textbf{100.0} \\
& & WiSE-FT & 80.2 & 30.7 & 69.4 & 53.5 & 58.7 & 75.9 & 58.6 & 75.6 \\
& & MS:PRE-FT-EWC-LwF & 80.8 & 41.8 & 72.9 & 59.9 & 62.4 & 80.3 & 70.3 & 74.9 \\
\midrule
\multirow{8}{*}{ResNet-50}& \multirow{8}{*}{IN-1K}& FT & 95.3 & 94.5 & \textbf{98.6} & 96.2 & 96.9 & 97.4 & 97.8 & 100.0 \\
& & Linear Probing & 69.8 & 19.8 & 52.3 & 32.9 & 46.2 & 75.0 & 57.0 & 55.5 \\
& & Visual Prompt & 66.0 & 22.4 & 47.3 & 33.3 & 45.6 & 59.3 & 39.3 & 42.1 \\
& & EWC & 72.0 & 43.1 & 58.4 & 44.5 & 49.5 & 76.3 & 63.6 & 52.4 \\
& & LwF & 94.6 & 94.0 & 97.9 & 95.4 & 95.6 & 96.4 & 96.8 & 100.0 \\
& & LP-FT & \textbf{95.7} & \textbf{94.8} & 98.6 & \textbf{96.2} & \textbf{97.0} & \textbf{97.5} & \textbf{97.9} & \textbf{100.0} \\
& & WiSE-FT & 82.7 & 56.6 & 73.7 & 56.7 & 68.6 & 82.5 & 65.9 & 83.8 \\
& & MS:PRE-FT-EWC-LwF & 84.1 & 66.7 & 78.9 & 62.4 & 71.6 & 86.4 & 76.0 & 84.8 \\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/inc_base_16_imagenet.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
Accuracy of ImageNet-21K with AugReg pretrained ViT-B/16 with different fine-tuning methods and downstream datasets on each ImageNet-C corruption
For each corruption, accuracy is averaged across 5 levels of severity.
}
\label{tab:inc_base_16_imagenet}
 \renewcommand{\arraystretch}{1.2}
  \setlength{\tabcolsep}{10pt}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{@{}c|l|c|p{0.7cm}p{0.5cm}p{1cm}|p{0.8cm}p{0.7cm}p{0.8cm}p{0.8cm}|p{0.5cm}p{0.5cm}p{0.5cm}p{0.8cm}|p{0.8cm}p{0.8cm}p{0.6cm}p{0.6cm}@{}}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{Avg.} & \multicolumn{3}{c|}{Noise} & \multicolumn{4}{c|}{Blur} & \multicolumn{4}{c|}{Weather} & \multicolumn{4}{c}{Digital} \\
& & &Gauss. & Shot & Impulse & Defocus  & Glass & Motion & Zoom & Snow & Frost & Fog & Bright & Contrast & Elastic & Pixel & JPEG \\
\midrule
\multicolumn{2}{c|}{Pretrained}&66.5&67& 66& 66& 63& 54& 67& 59& 66& 62& 69& 80& 65& 66& 75& 74\\
\midrule\multirow{7}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,222,222}64.4 &\cellcolor[RGB]{255,243,243}64& \cellcolor[RGB]{255,242,242}62& \cellcolor[RGB]{255,243,243}63& \cellcolor[RGB]{255,249,249}61& \cellcolor[RGB]{250,255,250}56& \cellcolor[RGB]{255,246,246}64& \cellcolor[RGB]{255,237,237}55& \cellcolor[RGB]{255,247,247}64& \cellcolor[RGB]{255,252,252}61& \cellcolor[RGB]{255,246,246}66& \cellcolor[RGB]{255,249,249}77& \cellcolor[RGB]{255,246,246}63& \cellcolor[RGB]{255,245,245}63& \cellcolor[RGB]{255,251,251}73& \cellcolor[RGB]{255,252,252}73\\
& IN-A& \cellcolor[RGB]{255,194,194}56.3 &\cellcolor[RGB]{255,217,217}57& \cellcolor[RGB]{255,218,218}56& \cellcolor[RGB]{255,219,219}56& \cellcolor[RGB]{255,213,213}52& \cellcolor[RGB]{255,226,226}48& \cellcolor[RGB]{255,215,215}56& \cellcolor[RGB]{255,199,199}46& \cellcolor[RGB]{255,207,207}53& \cellcolor[RGB]{255,207,207}51& \cellcolor[RGB]{255,209,209}56& \cellcolor[RGB]{255,227,227}70& \cellcolor[RGB]{255,207,207}53& \cellcolor[RGB]{255,214,214}55& \cellcolor[RGB]{255,230,230}67& \cellcolor[RGB]{255,233,233}68\\
& IN-R& \cellcolor[RGB]{255,192,192}55.7 &\cellcolor[RGB]{255,207,207}54& \cellcolor[RGB]{255,206,206}53& \cellcolor[RGB]{255,205,205}53& \cellcolor[RGB]{255,214,214}53& \cellcolor[RGB]{255,239,239}51& \cellcolor[RGB]{255,208,208}54& \cellcolor[RGB]{255,186,186}43& \cellcolor[RGB]{255,202,202}52& \cellcolor[RGB]{255,228,228}56& \cellcolor[RGB]{255,212,212}57& \cellcolor[RGB]{255,223,223}69& \cellcolor[RGB]{255,212,212}54& \cellcolor[RGB]{255,217,217}56& \cellcolor[RGB]{255,224,224}65& \cellcolor[RGB]{255,224,224}65\\
& IN-Sketch& \cellcolor[RGB]{255,189,189}54.8 &\cellcolor[RGB]{255,206,206}54& \cellcolor[RGB]{255,205,205}53& \cellcolor[RGB]{255,203,203}52& \cellcolor[RGB]{255,211,211}52& \cellcolor[RGB]{255,207,207}44& \cellcolor[RGB]{255,203,203}53& \cellcolor[RGB]{255,189,189}43& \cellcolor[RGB]{255,202,202}52& \cellcolor[RGB]{255,224,224}55& \cellcolor[RGB]{255,210,210}57& \cellcolor[RGB]{255,226,226}70& \cellcolor[RGB]{255,214,214}55& \cellcolor[RGB]{255,207,207}53& \cellcolor[RGB]{255,220,220}64& \cellcolor[RGB]{255,223,223}65\\
& ObjNet& \cellcolor[RGB]{255,189,189}54.9 &\cellcolor[RGB]{255,208,208}55& \cellcolor[RGB]{255,204,204}53& \cellcolor[RGB]{255,204,204}52& \cellcolor[RGB]{255,216,216}53& \cellcolor[RGB]{255,204,204}43& \cellcolor[RGB]{255,214,214}56& \cellcolor[RGB]{255,177,177}41& \cellcolor[RGB]{255,204,204}52& \cellcolor[RGB]{255,206,206}50& \cellcolor[RGB]{255,201,201}54& \cellcolor[RGB]{255,230,230}72& \cellcolor[RGB]{255,205,205}52& \cellcolor[RGB]{255,217,217}56& \cellcolor[RGB]{255,231,231}67& \cellcolor[RGB]{255,232,232}67\\
& IN-Cartoon& \cellcolor[RGB]{255,212,212}61.5 &\cellcolor[RGB]{255,234,234}61& \cellcolor[RGB]{255,227,227}59& \cellcolor[RGB]{255,225,225}58& \cellcolor[RGB]{255,225,225}56& \cellcolor[RGB]{255,218,218}46& \cellcolor[RGB]{255,241,241}63& \cellcolor[RGB]{255,210,210}48& \cellcolor[RGB]{255,235,235}60& \cellcolor[RGB]{255,232,232}57& \cellcolor[RGB]{255,221,221}60& \cellcolor[RGB]{241,255,241}84& \cellcolor[RGB]{255,233,233}60& \cellcolor[RGB]{255,245,245}63& \cellcolor[RGB]{252,255,252}75& \cellcolor[RGB]{255,246,246}72\\
& IN-Drawing& \cellcolor[RGB]{255,206,206}59.9 &\cellcolor[RGB]{255,217,217}57& \cellcolor[RGB]{255,210,210}54& \cellcolor[RGB]{255,212,212}54& \cellcolor[RGB]{255,206,206}51& \cellcolor[RGB]{255,224,224}48& \cellcolor[RGB]{255,232,232}60& \cellcolor[RGB]{255,197,197}45& \cellcolor[RGB]{255,225,225}58& \cellcolor[RGB]{243,255,243}65& \cellcolor[RGB]{255,236,236}64& \cellcolor[RGB]{252,255,252}81& \cellcolor[RGB]{255,218,218}56& \cellcolor[RGB]{255,239,239}62& \cellcolor[RGB]{255,255,255}74& \cellcolor[RGB]{255,240,240}70\\
\midrule
\multirow{7}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,226,226}65.7 &\cellcolor[RGB]{255,250,250}66& \cellcolor[RGB]{255,250,250}65& \cellcolor[RGB]{255,250,250}64& \cellcolor[RGB]{255,252,252}62& \cellcolor[RGB]{255,252,252}54& \cellcolor[RGB]{255,253,253}66& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{255,253,253}65& \cellcolor[RGB]{255,253,253}62& \cellcolor[RGB]{255,252,252}68& \cellcolor[RGB]{255,253,253}79& \cellcolor[RGB]{255,254,254}65& \cellcolor[RGB]{255,253,253}65& \cellcolor[RGB]{255,254,254}74& \cellcolor[RGB]{255,252,252}73\\
& IN-A& \cellcolor[RGB]{255,227,227}65.8 &\cellcolor[RGB]{255,250,250}65& \cellcolor[RGB]{255,250,250}64& \cellcolor[RGB]{255,249,249}64& \cellcolor[RGB]{255,253,253}62& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{255,253,253}58& \cellcolor[RGB]{255,254,254}65& \cellcolor[RGB]{255,253,253}62& \cellcolor[RGB]{255,254,254}68& \cellcolor[RGB]{255,253,253}79& \cellcolor[RGB]{255,255,255}65& \cellcolor[RGB]{255,254,254}65& \cellcolor[RGB]{255,253,253}74& \cellcolor[RGB]{255,251,251}73\\
& IN-R& \cellcolor[RGB]{255,220,220}64.0 &\cellcolor[RGB]{255,241,241}63& \cellcolor[RGB]{255,241,241}62& \cellcolor[RGB]{255,241,241}62& \cellcolor[RGB]{255,250,250}62& \cellcolor[RGB]{255,247,247}53& \cellcolor[RGB]{255,247,247}64& \cellcolor[RGB]{255,244,244}56& \cellcolor[RGB]{255,245,245}63& \cellcolor[RGB]{255,248,248}61& \cellcolor[RGB]{255,245,245}66& \cellcolor[RGB]{255,248,248}77& \cellcolor[RGB]{255,247,247}63& \cellcolor[RGB]{255,247,247}64& \cellcolor[RGB]{255,248,248}72& \cellcolor[RGB]{255,246,246}71\\
& IN-Sketch& \cellcolor[RGB]{255,214,214}62.1 &\cellcolor[RGB]{255,235,235}62& \cellcolor[RGB]{255,236,236}61& \cellcolor[RGB]{255,235,235}60& \cellcolor[RGB]{255,242,242}60& \cellcolor[RGB]{255,236,236}50& \cellcolor[RGB]{255,238,238}62& \cellcolor[RGB]{255,235,235}54& \cellcolor[RGB]{255,239,239}61& \cellcolor[RGB]{255,241,241}59& \cellcolor[RGB]{255,240,240}65& \cellcolor[RGB]{255,240,240}75& \cellcolor[RGB]{255,243,243}62& \cellcolor[RGB]{255,238,238}61& \cellcolor[RGB]{255,239,239}70& \cellcolor[RGB]{255,237,237}69\\
& ObjNet& \cellcolor[RGB]{255,227,227}65.9 &\cellcolor[RGB]{255,249,249}65& \cellcolor[RGB]{255,249,249}64& \cellcolor[RGB]{255,249,249}64& \cellcolor[RGB]{251,255,251}64& \cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{254,255,254}67& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,255,255}65& \cellcolor[RGB]{255,254,254}62& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{255,252,252}79& \cellcolor[RGB]{255,251,251}64& \cellcolor[RGB]{255,254,254}65& \cellcolor[RGB]{255,253,253}74& \cellcolor[RGB]{255,251,251}73\\
& IN-Cartoon& \cellcolor[RGB]{255,241,241}69.9 &\cellcolor[RGB]{244,255,244}70& \cellcolor[RGB]{245,255,245}69& \cellcolor[RGB]{245,255,245}68& \cellcolor[RGB]{241,255,241}67& \cellcolor[RGB]{251,255,251}55& \cellcolor[RGB]{240,255,240}71& \cellcolor[RGB]{243,255,243}62& \cellcolor[RGB]{243,255,243}69& \cellcolor[RGB]{247,255,247}64& \cellcolor[RGB]{243,255,243}72& \cellcolor[RGB]{237,255,237}85& \cellcolor[RGB]{240,255,240}69& \cellcolor[RGB]{243,255,243}69& \cellcolor[RGB]{240,255,240}79& \cellcolor[RGB]{242,255,242}78\\
& IN-Drawing& \cellcolor[RGB]{255,241,241}70.0 &\cellcolor[RGB]{245,255,245}70& \cellcolor[RGB]{244,255,244}69& \cellcolor[RGB]{245,255,245}69& \cellcolor[RGB]{240,255,240}67& \cellcolor[RGB]{236,255,236}59& \cellcolor[RGB]{240,255,240}71& \cellcolor[RGB]{246,255,246}61& \cellcolor[RGB]{238,255,238}70& \cellcolor[RGB]{229,255,229}69& \cellcolor[RGB]{242,255,242}73& \cellcolor[RGB]{246,255,246}83& \cellcolor[RGB]{241,255,241}69& \cellcolor[RGB]{244,255,244}69& \cellcolor[RGB]{247,255,247}77& \cellcolor[RGB]{249,255,249}76\\
\midrule
\multirow{7}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,196,196}56.9 &\cellcolor[RGB]{255,202,202}53& \cellcolor[RGB]{255,198,198}51& \cellcolor[RGB]{255,195,195}50& \cellcolor[RGB]{255,224,224}55& \cellcolor[RGB]{255,203,203}43& \cellcolor[RGB]{255,218,218}57& \cellcolor[RGB]{255,223,223}51& \cellcolor[RGB]{255,210,210}54& \cellcolor[RGB]{255,212,212}52& \cellcolor[RGB]{255,219,219}59& \cellcolor[RGB]{255,239,239}75& \cellcolor[RGB]{255,225,225}57& \cellcolor[RGB]{255,233,233}60& \cellcolor[RGB]{255,235,235}68& \cellcolor[RGB]{255,235,235}68\\
& IN-A& \cellcolor[RGB]{255,176,176}51.1 &\cellcolor[RGB]{255,166,166}44& \cellcolor[RGB]{255,161,161}41& \cellcolor[RGB]{255,156,156}40& \cellcolor[RGB]{255,191,191}47& \cellcolor[RGB]{255,160,160}34& \cellcolor[RGB]{255,198,198}52& \cellcolor[RGB]{255,201,201}46& \cellcolor[RGB]{255,195,195}50& \cellcolor[RGB]{255,192,192}47& \cellcolor[RGB]{255,210,210}57& \cellcolor[RGB]{255,229,229}71& \cellcolor[RGB]{255,209,209}53& \cellcolor[RGB]{255,211,211}54& \cellcolor[RGB]{255,220,220}64& \cellcolor[RGB]{255,224,224}65\\
& IN-R& \cellcolor[RGB]{255,160,160}46.4 &\cellcolor[RGB]{255,165,165}43& \cellcolor[RGB]{255,162,162}42& \cellcolor[RGB]{255,155,155}40& \cellcolor[RGB]{255,164,164}40& \cellcolor[RGB]{255,167,167}35& \cellcolor[RGB]{255,162,162}42& \cellcolor[RGB]{255,156,156}36& \cellcolor[RGB]{255,179,179}46& \cellcolor[RGB]{255,198,198}48& \cellcolor[RGB]{255,169,169}46& \cellcolor[RGB]{255,219,219}68& \cellcolor[RGB]{255,156,156}40& \cellcolor[RGB]{255,198,198}51& \cellcolor[RGB]{255,200,200}58& \cellcolor[RGB]{255,206,206}60\\
& IN-Sketch& \cellcolor[RGB]{255,178,178}51.7 &\cellcolor[RGB]{255,182,182}48& \cellcolor[RGB]{255,179,179}46& \cellcolor[RGB]{255,172,172}44& \cellcolor[RGB]{255,196,196}48& \cellcolor[RGB]{255,174,174}37& \cellcolor[RGB]{255,188,188}49& \cellcolor[RGB]{255,193,193}44& \cellcolor[RGB]{255,196,196}50& \cellcolor[RGB]{255,211,211}52& \cellcolor[RGB]{255,201,201}54& \cellcolor[RGB]{255,230,230}72& \cellcolor[RGB]{255,196,196}50& \cellcolor[RGB]{255,215,215}55& \cellcolor[RGB]{255,213,213}62& \cellcolor[RGB]{255,221,221}64\\
& ObjNet& \cellcolor[RGB]{255,146,146}42.5 &\cellcolor[RGB]{255,128,128}33& \cellcolor[RGB]{255,123,123}32& \cellcolor[RGB]{255,113,113}29& \cellcolor[RGB]{255,164,164}40& \cellcolor[RGB]{255,120,120}25& \cellcolor[RGB]{255,160,160}42& \cellcolor[RGB]{255,156,156}36& \cellcolor[RGB]{255,164,164}42& \cellcolor[RGB]{255,165,165}40& \cellcolor[RGB]{255,175,175}47& \cellcolor[RGB]{255,215,215}67& \cellcolor[RGB]{255,168,168}43& \cellcolor[RGB]{255,182,182}47& \cellcolor[RGB]{255,191,191}56& \cellcolor[RGB]{255,198,198}58\\
& IN-Cartoon& \cellcolor[RGB]{255,183,183}53.1 &\cellcolor[RGB]{255,194,194}51& \cellcolor[RGB]{255,190,190}49& \cellcolor[RGB]{255,189,189}49& \cellcolor[RGB]{255,201,201}50& \cellcolor[RGB]{255,176,176}37& \cellcolor[RGB]{255,201,201}52& \cellcolor[RGB]{255,194,194}45& \cellcolor[RGB]{255,199,199}51& \cellcolor[RGB]{255,199,199}49& \cellcolor[RGB]{255,191,191}51& \cellcolor[RGB]{255,237,237}74& \cellcolor[RGB]{255,198,198}50& \cellcolor[RGB]{255,223,223}57& \cellcolor[RGB]{255,226,226}66& \cellcolor[RGB]{255,223,223}65\\
& IN-Drawing& \cellcolor[RGB]{255,188,188}54.5 &\cellcolor[RGB]{255,209,209}55& \cellcolor[RGB]{255,207,207}53& \cellcolor[RGB]{255,206,206}53& \cellcolor[RGB]{255,196,196}48& \cellcolor[RGB]{255,203,203}43& \cellcolor[RGB]{255,195,195}51& \cellcolor[RGB]{255,193,193}45& \cellcolor[RGB]{255,199,199}51& \cellcolor[RGB]{255,239,239}58& \cellcolor[RGB]{255,198,198}53& \cellcolor[RGB]{255,233,233}73& \cellcolor[RGB]{255,181,181}46& \cellcolor[RGB]{255,223,223}57& \cellcolor[RGB]{255,226,226}66& \cellcolor[RGB]{255,222,222}64\\
\midrule
\multirow{7}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,231,231}67.2 &\cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{251,255,251}64& \cellcolor[RGB]{251,255,251}55& \cellcolor[RGB]{252,255,252}68& \cellcolor[RGB]{252,255,252}60& \cellcolor[RGB]{253,255,253}66& \cellcolor[RGB]{253,255,253}63& \cellcolor[RGB]{253,255,253}70& \cellcolor[RGB]{254,255,254}80& \cellcolor[RGB]{251,255,251}67& \cellcolor[RGB]{253,255,253}67& \cellcolor[RGB]{253,255,253}75& \cellcolor[RGB]{255,255,255}74\\
& IN-A& \cellcolor[RGB]{255,234,234}67.8 &\cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{243,255,243}66& \cellcolor[RGB]{247,255,247}56& \cellcolor[RGB]{247,255,247}69& \cellcolor[RGB]{247,255,247}61& \cellcolor[RGB]{249,255,249}67& \cellcolor[RGB]{249,255,249}64& \cellcolor[RGB]{249,255,249}71& \cellcolor[RGB]{253,255,253}80& \cellcolor[RGB]{250,255,250}67& \cellcolor[RGB]{250,255,250}67& \cellcolor[RGB]{251,255,251}76& \cellcolor[RGB]{254,255,254}75\\
& IN-R& \cellcolor[RGB]{255,231,231}67.0 &\cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{248,255,248}65& \cellcolor[RGB]{246,255,246}56& \cellcolor[RGB]{254,255,254}67& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{252,255,252}66& \cellcolor[RGB]{247,255,247}65& \cellcolor[RGB]{255,254,254}69& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{254,255,254}66& \cellcolor[RGB]{254,255,254}66& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{255,255,255}74\\
& IN-Sketch& \cellcolor[RGB]{255,230,230}66.9 &\cellcolor[RGB]{255,254,254}67& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{255,254,254}65& \cellcolor[RGB]{247,255,247}65& \cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{254,255,254}67& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{251,255,251}67& \cellcolor[RGB]{248,255,248}64& \cellcolor[RGB]{253,255,253}70& \cellcolor[RGB]{255,254,254}79& \cellcolor[RGB]{251,255,251}67& \cellcolor[RGB]{255,254,254}66& \cellcolor[RGB]{255,255,255}74& \cellcolor[RGB]{255,255,255}74\\
& ObjNet& \cellcolor[RGB]{255,231,231}67.2 &\cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{255,254,254}66& \cellcolor[RGB]{255,254,254}65& \cellcolor[RGB]{244,255,244}66& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{249,255,249}68& \cellcolor[RGB]{251,255,251}60& \cellcolor[RGB]{251,255,251}67& \cellcolor[RGB]{251,255,251}63& \cellcolor[RGB]{251,255,251}70& \cellcolor[RGB]{255,255,255}80& \cellcolor[RGB]{255,254,254}65& \cellcolor[RGB]{254,255,254}66& \cellcolor[RGB]{253,255,253}75& \cellcolor[RGB]{255,255,255}74\\
& IN-Cartoon& \cellcolor[RGB]{255,229,229}66.4 &\cellcolor[RGB]{255,254,254}66& \cellcolor[RGB]{255,254,254}65& \cellcolor[RGB]{255,253,253}65& \cellcolor[RGB]{250,255,250}64& \cellcolor[RGB]{255,252,252}54& \cellcolor[RGB]{253,255,253}67& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{255,254,254}62& \cellcolor[RGB]{255,254,254}69& \cellcolor[RGB]{255,255,255}80& \cellcolor[RGB]{255,255,255}65& \cellcolor[RGB]{255,254,254}65& \cellcolor[RGB]{255,255,255}74& \cellcolor[RGB]{255,255,255}74\\
& IN-Drawing& \cellcolor[RGB]{255,231,231}67.1 &\cellcolor[RGB]{255,252,252}66& \cellcolor[RGB]{255,253,253}65& \cellcolor[RGB]{255,251,251}65& \cellcolor[RGB]{253,255,253}64& \cellcolor[RGB]{245,255,245}57& \cellcolor[RGB]{253,255,253}67& \cellcolor[RGB]{255,247,247}57& \cellcolor[RGB]{247,255,247}68& \cellcolor[RGB]{235,255,235}67& \cellcolor[RGB]{250,255,250}71& \cellcolor[RGB]{255,255,255}80& \cellcolor[RGB]{249,255,249}67& \cellcolor[RGB]{254,255,254}66& \cellcolor[RGB]{255,253,253}74& \cellcolor[RGB]{255,252,252}73\\
\midrule
\multirow{7}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,233,233}67.7 &\cellcolor[RGB]{255,254,254}67& \cellcolor[RGB]{255,254,254}66& \cellcolor[RGB]{255,254,254}65& \cellcolor[RGB]{246,255,246}65& \cellcolor[RGB]{247,255,247}56& \cellcolor[RGB]{250,255,250}68& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{247,255,247}68& \cellcolor[RGB]{245,255,245}65& \cellcolor[RGB]{248,255,248}71& \cellcolor[RGB]{253,255,253}80& \cellcolor[RGB]{245,255,245}68& \cellcolor[RGB]{254,255,254}66& \cellcolor[RGB]{252,255,252}76& \cellcolor[RGB]{253,255,253}75\\
& IN-A& \cellcolor[RGB]{255,227,227}65.8 &\cellcolor[RGB]{255,248,248}65& \cellcolor[RGB]{255,248,248}64& \cellcolor[RGB]{255,248,248}64& \cellcolor[RGB]{255,254,254}63& \cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{254,255,254}67& \cellcolor[RGB]{255,248,248}57& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{255,254,254}62& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{255,251,251}78& \cellcolor[RGB]{249,255,249}67& \cellcolor[RGB]{255,246,246}63& \cellcolor[RGB]{255,255,255}74& \cellcolor[RGB]{255,252,252}73\\
& IN-R& \cellcolor[RGB]{255,220,220}63.9 &\cellcolor[RGB]{255,235,235}62& \cellcolor[RGB]{255,236,236}61& \cellcolor[RGB]{255,232,232}60& \cellcolor[RGB]{255,252,252}62& \cellcolor[RGB]{240,255,240}58& \cellcolor[RGB]{255,242,242}63& \cellcolor[RGB]{255,226,226}52& \cellcolor[RGB]{255,242,242}62& \cellcolor[RGB]{248,255,248}64& \cellcolor[RGB]{255,246,246}66& \cellcolor[RGB]{255,248,248}77& \cellcolor[RGB]{255,255,255}65& \cellcolor[RGB]{255,243,243}63& \cellcolor[RGB]{255,244,244}71& \cellcolor[RGB]{255,248,248}72\\
& IN-Sketch& \cellcolor[RGB]{255,228,228}66.2 &\cellcolor[RGB]{255,250,250}65& \cellcolor[RGB]{255,250,250}65& \cellcolor[RGB]{255,250,250}64& \cellcolor[RGB]{253,255,253}64& \cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{255,254,254}66& \cellcolor[RGB]{255,254,254}58& \cellcolor[RGB]{255,255,255}65& \cellcolor[RGB]{246,255,246}65& \cellcolor[RGB]{253,255,253}70& \cellcolor[RGB]{255,251,251}78& \cellcolor[RGB]{249,255,249}67& \cellcolor[RGB]{255,247,247}64& \cellcolor[RGB]{255,252,252}74& \cellcolor[RGB]{255,251,251}73\\
& ObjNet& \cellcolor[RGB]{255,219,219}63.5 &\cellcolor[RGB]{255,241,241}63& \cellcolor[RGB]{255,239,239}62& \cellcolor[RGB]{255,239,239}61& \cellcolor[RGB]{255,252,252}62& \cellcolor[RGB]{255,238,238}51& \cellcolor[RGB]{255,249,249}65& \cellcolor[RGB]{255,227,227}52& \cellcolor[RGB]{255,247,247}64& \cellcolor[RGB]{255,247,247}60& \cellcolor[RGB]{255,247,247}67& \cellcolor[RGB]{255,249,249}77& \cellcolor[RGB]{255,247,247}63& \cellcolor[RGB]{255,237,237}61& \cellcolor[RGB]{255,250,250}73& \cellcolor[RGB]{255,248,248}72\\
& IN-Cartoon& \cellcolor[RGB]{255,220,220}63.9 &\cellcolor[RGB]{255,241,241}63& \cellcolor[RGB]{255,240,240}62& \cellcolor[RGB]{255,241,241}62& \cellcolor[RGB]{255,251,251}62& \cellcolor[RGB]{255,232,232}49& \cellcolor[RGB]{255,253,253}66& \cellcolor[RGB]{255,238,238}55& \cellcolor[RGB]{255,249,249}64& \cellcolor[RGB]{255,237,237}58& \cellcolor[RGB]{255,246,246}66& \cellcolor[RGB]{255,254,254}79& \cellcolor[RGB]{255,255,255}65& \cellcolor[RGB]{255,242,242}62& \cellcolor[RGB]{255,252,252}73& \cellcolor[RGB]{255,245,245}71\\
& IN-Drawing& \cellcolor[RGB]{255,227,227}65.9 &\cellcolor[RGB]{255,246,246}64& \cellcolor[RGB]{255,244,244}63& \cellcolor[RGB]{255,242,242}62& \cellcolor[RGB]{255,249,249}61& \cellcolor[RGB]{255,251,251}54& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{255,242,242}56& \cellcolor[RGB]{253,255,253}66& \cellcolor[RGB]{232,255,232}68& \cellcolor[RGB]{252,255,252}70& \cellcolor[RGB]{255,253,253}79& \cellcolor[RGB]{251,255,251}66& \cellcolor[RGB]{255,248,248}64& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{255,250,250}73\\
\midrule
\multirow{7}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,227,227}66.0 &\cellcolor[RGB]{255,252,252}66& \cellcolor[RGB]{255,251,251}65& \cellcolor[RGB]{255,253,253}65& \cellcolor[RGB]{255,255,255}63& \cellcolor[RGB]{251,255,251}55& \cellcolor[RGB]{255,253,253}66& \cellcolor[RGB]{255,247,247}57& \cellcolor[RGB]{255,252,252}65& \cellcolor[RGB]{255,255,255}62& \cellcolor[RGB]{255,250,250}67& \cellcolor[RGB]{255,254,254}79& \cellcolor[RGB]{255,251,251}64& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{253,255,253}75& \cellcolor[RGB]{253,255,253}75\\
& IN-A& \cellcolor[RGB]{255,221,221}64.1 &\cellcolor[RGB]{255,245,245}64& \cellcolor[RGB]{255,246,246}63& \cellcolor[RGB]{255,248,248}64& \cellcolor[RGB]{255,246,246}61& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,247,247}65& \cellcolor[RGB]{255,240,240}55& \cellcolor[RGB]{255,241,241}62& \cellcolor[RGB]{255,241,241}59& \cellcolor[RGB]{255,239,239}65& \cellcolor[RGB]{255,250,250}78& \cellcolor[RGB]{255,242,242}62& \cellcolor[RGB]{255,250,250}64& \cellcolor[RGB]{255,249,249}73& \cellcolor[RGB]{255,250,250}73\\
& IN-R& \cellcolor[RGB]{255,221,221}64.1 &\cellcolor[RGB]{255,242,242}63& \cellcolor[RGB]{255,242,242}62& \cellcolor[RGB]{255,242,242}62& \cellcolor[RGB]{255,248,248}61& \cellcolor[RGB]{251,255,251}55& \cellcolor[RGB]{255,244,244}64& \cellcolor[RGB]{255,237,237}55& \cellcolor[RGB]{255,240,240}62& \cellcolor[RGB]{255,255,255}63& \cellcolor[RGB]{255,244,244}66& \cellcolor[RGB]{255,249,249}78& \cellcolor[RGB]{255,243,243}62& \cellcolor[RGB]{255,249,249}64& \cellcolor[RGB]{255,248,248}72& \cellcolor[RGB]{255,247,247}72\\
& IN-Sketch& \cellcolor[RGB]{255,212,212}61.5 &\cellcolor[RGB]{255,233,233}61& \cellcolor[RGB]{255,232,232}60& \cellcolor[RGB]{255,233,233}60& \cellcolor[RGB]{255,237,237}58& \cellcolor[RGB]{255,234,234}50& \cellcolor[RGB]{255,232,232}61& \cellcolor[RGB]{255,227,227}52& \cellcolor[RGB]{255,231,231}59& \cellcolor[RGB]{255,244,244}60& \cellcolor[RGB]{255,236,236}64& \cellcolor[RGB]{255,244,244}76& \cellcolor[RGB]{255,237,237}60& \cellcolor[RGB]{255,236,236}61& \cellcolor[RGB]{255,240,240}70& \cellcolor[RGB]{255,243,243}70\\
& ObjNet& \cellcolor[RGB]{255,214,214}62.2 &\cellcolor[RGB]{255,238,238}63& \cellcolor[RGB]{255,238,238}61& \cellcolor[RGB]{255,238,238}61& \cellcolor[RGB]{255,243,243}60& \cellcolor[RGB]{255,234,234}50& \cellcolor[RGB]{255,242,242}63& \cellcolor[RGB]{255,218,218}50& \cellcolor[RGB]{255,237,237}61& \cellcolor[RGB]{255,234,234}57& \cellcolor[RGB]{255,234,234}63& \cellcolor[RGB]{255,248,248}77& \cellcolor[RGB]{255,231,231}59& \cellcolor[RGB]{255,243,243}63& \cellcolor[RGB]{255,249,249}73& \cellcolor[RGB]{255,249,249}72\\
& IN-Cartoon& \cellcolor[RGB]{255,247,247}71.7 &\cellcolor[RGB]{240,255,240}71& \cellcolor[RGB]{243,255,243}69& \cellcolor[RGB]{244,255,244}69& \cellcolor[RGB]{237,255,237}67& \cellcolor[RGB]{234,255,234}59& \cellcolor[RGB]{238,255,238}71& \cellcolor[RGB]{252,255,252}60& \cellcolor[RGB]{238,255,238}70& \cellcolor[RGB]{231,255,231}68& \cellcolor[RGB]{242,255,242}73& \cellcolor[RGB]{223,255,223}90& \cellcolor[RGB]{233,255,233}71& \cellcolor[RGB]{227,255,227}73& \cellcolor[RGB]{228,255,228}82& \cellcolor[RGB]{229,255,229}82\\
& IN-Drawing& \cellcolor[RGB]{255,236,236}68.5 &\cellcolor[RGB]{255,252,252}66& \cellcolor[RGB]{255,246,246}64& \cellcolor[RGB]{255,249,249}64& \cellcolor[RGB]{253,255,253}64& \cellcolor[RGB]{243,255,243}57& \cellcolor[RGB]{244,255,244}70& \cellcolor[RGB]{255,242,242}56& \cellcolor[RGB]{254,255,254}66& \cellcolor[RGB]{222,255,222}71& \cellcolor[RGB]{245,255,245}72& \cellcolor[RGB]{232,255,232}87& \cellcolor[RGB]{255,242,242}62& \cellcolor[RGB]{242,255,242}69& \cellcolor[RGB]{229,255,229}82& \cellcolor[RGB]{240,255,240}79\\
\midrule
\multirow{7}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,226,226}65.6 &\cellcolor[RGB]{255,248,248}65& \cellcolor[RGB]{255,247,247}64& \cellcolor[RGB]{255,248,248}64& \cellcolor[RGB]{255,253,253}62& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,250,250}65& \cellcolor[RGB]{255,248,248}57& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{255,255,255}62& \cellcolor[RGB]{255,253,253}68& \cellcolor[RGB]{255,252,252}78& \cellcolor[RGB]{254,255,254}66& \cellcolor[RGB]{255,250,250}65& \cellcolor[RGB]{255,254,254}74& \cellcolor[RGB]{255,253,253}73\\
& IN-A& \cellcolor[RGB]{255,218,218}63.2 &\cellcolor[RGB]{255,238,238}62& \cellcolor[RGB]{255,236,236}61& \cellcolor[RGB]{255,238,238}61& \cellcolor[RGB]{255,244,244}60& \cellcolor[RGB]{255,249,249}53& \cellcolor[RGB]{255,241,241}63& \cellcolor[RGB]{255,238,238}55& \cellcolor[RGB]{255,241,241}62& \cellcolor[RGB]{255,244,244}59& \cellcolor[RGB]{255,242,242}65& \cellcolor[RGB]{255,247,247}77& \cellcolor[RGB]{255,249,249}63& \cellcolor[RGB]{255,240,240}62& \cellcolor[RGB]{255,247,247}72& \cellcolor[RGB]{255,246,246}71\\
& IN-R& \cellcolor[RGB]{255,196,196}57.0 &\cellcolor[RGB]{255,208,208}54& \cellcolor[RGB]{255,208,208}54& \cellcolor[RGB]{255,206,206}53& \cellcolor[RGB]{255,220,220}54& \cellcolor[RGB]{255,240,240}51& \cellcolor[RGB]{255,216,216}56& \cellcolor[RGB]{255,202,202}47& \cellcolor[RGB]{255,213,213}55& \cellcolor[RGB]{255,232,232}57& \cellcolor[RGB]{255,217,217}59& \cellcolor[RGB]{255,229,229}71& \cellcolor[RGB]{255,216,216}55& \cellcolor[RGB]{255,225,225}58& \cellcolor[RGB]{255,228,228}67& \cellcolor[RGB]{255,224,224}65\\
& IN-Sketch& \cellcolor[RGB]{255,202,202}58.5 &\cellcolor[RGB]{255,218,218}57& \cellcolor[RGB]{255,218,218}56& \cellcolor[RGB]{255,219,219}56& \cellcolor[RGB]{255,229,229}56& \cellcolor[RGB]{255,227,227}48& \cellcolor[RGB]{255,223,223}58& \cellcolor[RGB]{255,217,217}50& \cellcolor[RGB]{255,223,223}57& \cellcolor[RGB]{255,232,232}57& \cellcolor[RGB]{255,224,224}61& \cellcolor[RGB]{255,232,232}72& \cellcolor[RGB]{255,229,229}58& \cellcolor[RGB]{255,222,222}57& \cellcolor[RGB]{255,228,228}66& \cellcolor[RGB]{255,229,229}66\\
& ObjNet& \cellcolor[RGB]{255,206,206}59.9 &\cellcolor[RGB]{255,227,227}59& \cellcolor[RGB]{255,226,226}58& \cellcolor[RGB]{255,227,227}58& \cellcolor[RGB]{255,233,233}57& \cellcolor[RGB]{255,223,223}47& \cellcolor[RGB]{255,234,234}61& \cellcolor[RGB]{255,210,210}48& \cellcolor[RGB]{255,227,227}58& \cellcolor[RGB]{255,230,230}56& \cellcolor[RGB]{255,227,227}61& \cellcolor[RGB]{255,241,241}75& \cellcolor[RGB]{255,225,225}58& \cellcolor[RGB]{255,233,233}60& \cellcolor[RGB]{255,241,241}70& \cellcolor[RGB]{255,241,241}70\\
& IN-Cartoon& \cellcolor[RGB]{255,236,236}68.6 &\cellcolor[RGB]{249,255,249}69& \cellcolor[RGB]{251,255,251}67& \cellcolor[RGB]{253,255,253}67& \cellcolor[RGB]{254,255,254}63& \cellcolor[RGB]{255,245,245}52& \cellcolor[RGB]{244,255,244}70& \cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{243,255,243}69& \cellcolor[RGB]{247,255,247}64& \cellcolor[RGB]{253,255,253}70& \cellcolor[RGB]{229,255,229}88& \cellcolor[RGB]{244,255,244}68& \cellcolor[RGB]{248,255,248}68& \cellcolor[RGB]{238,255,238}80& \cellcolor[RGB]{244,255,244}77\\
& IN-Drawing& \cellcolor[RGB]{255,231,231}66.9 &\cellcolor[RGB]{255,246,246}65& \cellcolor[RGB]{255,239,239}62& \cellcolor[RGB]{255,243,243}63& \cellcolor[RGB]{252,255,252}64& \cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{248,255,248}69& \cellcolor[RGB]{255,235,235}54& \cellcolor[RGB]{255,253,253}65& \cellcolor[RGB]{232,255,232}68& \cellcolor[RGB]{248,255,248}71& \cellcolor[RGB]{242,255,242}84& \cellcolor[RGB]{255,250,250}64& \cellcolor[RGB]{251,255,251}67& \cellcolor[RGB]{237,255,237}80& \cellcolor[RGB]{253,255,253}75\\
\midrule
\multirow{7}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,234,234}68.0 &\cellcolor[RGB]{253,255,253}68& \cellcolor[RGB]{253,255,253}67& \cellcolor[RGB]{252,255,252}67& \cellcolor[RGB]{248,255,248}65& \cellcolor[RGB]{243,255,243}57& \cellcolor[RGB]{250,255,250}68& \cellcolor[RGB]{252,255,252}60& \cellcolor[RGB]{248,255,248}68& \cellcolor[RGB]{246,255,246}65& \cellcolor[RGB]{250,255,250}70& \cellcolor[RGB]{253,255,253}80& \cellcolor[RGB]{249,255,249}67& \cellcolor[RGB]{251,255,251}67& \cellcolor[RGB]{250,255,250}76& \cellcolor[RGB]{251,255,251}76\\
& IN-A& \cellcolor[RGB]{255,229,229}66.5 &\cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{254,255,254}66& \cellcolor[RGB]{255,253,253}62& \cellcolor[RGB]{250,255,250}55& \cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{255,249,249}57& \cellcolor[RGB]{254,255,254}66& \cellcolor[RGB]{255,255,255}62& \cellcolor[RGB]{255,254,254}68& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{255,255,255}65& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{255,255,255}74\\
& IN-R& \cellcolor[RGB]{255,231,231}66.9 &\cellcolor[RGB]{255,251,251}66& \cellcolor[RGB]{255,252,252}65& \cellcolor[RGB]{255,252,252}65& \cellcolor[RGB]{252,255,252}64& \cellcolor[RGB]{233,255,233}59& \cellcolor[RGB]{255,254,254}66& \cellcolor[RGB]{255,246,246}57& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{239,255,239}67& \cellcolor[RGB]{254,255,254}69& \cellcolor[RGB]{255,254,254}79& \cellcolor[RGB]{250,255,250}67& \cellcolor[RGB]{251,255,251}67& \cellcolor[RGB]{255,255,255}74& \cellcolor[RGB]{255,254,254}74\\
& IN-Sketch& \cellcolor[RGB]{255,224,224}65.1 &\cellcolor[RGB]{255,249,249}65& \cellcolor[RGB]{255,249,249}64& \cellcolor[RGB]{255,249,249}64& \cellcolor[RGB]{255,249,249}61& \cellcolor[RGB]{255,248,248}53& \cellcolor[RGB]{255,245,245}64& \cellcolor[RGB]{255,239,239}55& \cellcolor[RGB]{255,252,252}65& \cellcolor[RGB]{249,255,249}64& \cellcolor[RGB]{255,251,251}68& \cellcolor[RGB]{255,251,251}78& \cellcolor[RGB]{255,255,255}65& \cellcolor[RGB]{255,248,248}64& \cellcolor[RGB]{255,250,250}73& \cellcolor[RGB]{255,251,251}73\\
& ObjNet& \cellcolor[RGB]{255,226,226}65.6 &\cellcolor[RGB]{255,250,250}66& \cellcolor[RGB]{255,248,248}64& \cellcolor[RGB]{255,250,250}64& \cellcolor[RGB]{255,255,255}63& \cellcolor[RGB]{255,248,248}53& \cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{255,238,238}55& \cellcolor[RGB]{255,254,254}65& \cellcolor[RGB]{255,252,252}62& \cellcolor[RGB]{255,251,251}68& \cellcolor[RGB]{255,254,254}79& \cellcolor[RGB]{255,255,255}65& \cellcolor[RGB]{255,253,253}65& \cellcolor[RGB]{255,255,255}74& \cellcolor[RGB]{255,254,254}74\\
& IN-Cartoon& \cellcolor[RGB]{255,236,236}68.6 &\cellcolor[RGB]{248,255,248}69& \cellcolor[RGB]{250,255,250}67& \cellcolor[RGB]{250,255,250}67& \cellcolor[RGB]{250,255,250}64& \cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{246,255,246}69& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{242,255,242}69& \cellcolor[RGB]{249,255,249}64& \cellcolor[RGB]{252,255,252}70& \cellcolor[RGB]{238,255,238}85& \cellcolor[RGB]{246,255,246}68& \cellcolor[RGB]{245,255,245}69& \cellcolor[RGB]{242,255,242}78& \cellcolor[RGB]{244,255,244}78\\
& IN-Drawing& \cellcolor[RGB]{255,238,238}69.2 &\cellcolor[RGB]{244,255,244}70& \cellcolor[RGB]{247,255,247}68& \cellcolor[RGB]{245,255,245}68& \cellcolor[RGB]{255,255,255}63& \cellcolor[RGB]{247,255,247}56& \cellcolor[RGB]{244,255,244}70& \cellcolor[RGB]{255,248,248}57& \cellcolor[RGB]{242,255,242}69& \cellcolor[RGB]{223,255,223}70& \cellcolor[RGB]{245,255,245}72& \cellcolor[RGB]{242,255,242}84& \cellcolor[RGB]{253,255,253}66& \cellcolor[RGB]{246,255,246}68& \cellcolor[RGB]{240,255,240}79& \cellcolor[RGB]{244,255,244}77\\
\midrule
\multirow{7}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,234,234}68.0 &\cellcolor[RGB]{252,255,252}68& \cellcolor[RGB]{253,255,253}67& \cellcolor[RGB]{251,255,251}67& \cellcolor[RGB]{248,255,248}65& \cellcolor[RGB]{245,255,245}57& \cellcolor[RGB]{250,255,250}68& \cellcolor[RGB]{252,255,252}60& \cellcolor[RGB]{248,255,248}68& \cellcolor[RGB]{246,255,246}65& \cellcolor[RGB]{250,255,250}71& \cellcolor[RGB]{253,255,253}80& \cellcolor[RGB]{248,255,248}67& \cellcolor[RGB]{251,255,251}67& \cellcolor[RGB]{250,255,250}76& \cellcolor[RGB]{251,255,251}75\\
& IN-A& \cellcolor[RGB]{255,231,231}66.9 &\cellcolor[RGB]{253,255,253}68& \cellcolor[RGB]{253,255,253}67& \cellcolor[RGB]{252,255,252}67& \cellcolor[RGB]{255,255,255}63& \cellcolor[RGB]{250,255,250}56& \cellcolor[RGB]{253,255,253}67& \cellcolor[RGB]{255,253,253}58& \cellcolor[RGB]{252,255,252}67& \cellcolor[RGB]{255,255,255}62& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{255,255,255}80& \cellcolor[RGB]{253,255,253}66& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{254,255,254}75& \cellcolor[RGB]{255,255,255}74\\
& IN-R& \cellcolor[RGB]{255,232,232}67.4 &\cellcolor[RGB]{255,254,254}66& \cellcolor[RGB]{255,254,254}66& \cellcolor[RGB]{255,254,254}65& \cellcolor[RGB]{250,255,250}64& \cellcolor[RGB]{232,255,232}59& \cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{253,255,253}66& \cellcolor[RGB]{238,255,238}67& \cellcolor[RGB]{252,255,252}70& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{248,255,248}67& \cellcolor[RGB]{251,255,251}67& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{255,255,255}74\\
& IN-Sketch& \cellcolor[RGB]{255,226,226}65.6 &\cellcolor[RGB]{255,251,251}66& \cellcolor[RGB]{255,251,251}65& \cellcolor[RGB]{255,251,251}65& \cellcolor[RGB]{255,251,251}62& \cellcolor[RGB]{255,249,249}53& \cellcolor[RGB]{255,248,248}65& \cellcolor[RGB]{255,244,244}56& \cellcolor[RGB]{255,254,254}65& \cellcolor[RGB]{248,255,248}64& \cellcolor[RGB]{255,254,254}68& \cellcolor[RGB]{255,252,252}78& \cellcolor[RGB]{252,255,252}66& \cellcolor[RGB]{255,249,249}64& \cellcolor[RGB]{255,251,251}73& \cellcolor[RGB]{255,252,252}73\\
& ObjNet& \cellcolor[RGB]{255,226,226}65.6 &\cellcolor[RGB]{255,251,251}66& \cellcolor[RGB]{255,250,250}64& \cellcolor[RGB]{255,251,251}65& \cellcolor[RGB]{254,255,254}63& \cellcolor[RGB]{255,246,246}52& \cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{255,239,239}55& \cellcolor[RGB]{255,255,255}65& \cellcolor[RGB]{255,251,251}61& \cellcolor[RGB]{255,252,252}68& \cellcolor[RGB]{255,254,254}79& \cellcolor[RGB]{255,254,254}65& \cellcolor[RGB]{255,252,252}65& \cellcolor[RGB]{255,255,255}74& \cellcolor[RGB]{255,253,253}74\\
& IN-Cartoon& \cellcolor[RGB]{255,238,238}69.2 &\cellcolor[RGB]{245,255,245}70& \cellcolor[RGB]{247,255,247}68& \cellcolor[RGB]{247,255,247}68& \cellcolor[RGB]{247,255,247}65& \cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{244,255,244}70& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{242,255,242}69& \cellcolor[RGB]{247,255,247}65& \cellcolor[RGB]{249,255,249}71& \cellcolor[RGB]{238,255,238}85& \cellcolor[RGB]{241,255,241}69& \cellcolor[RGB]{244,255,244}69& \cellcolor[RGB]{241,255,241}79& \cellcolor[RGB]{243,255,243}78\\
& IN-Drawing& \cellcolor[RGB]{255,240,240}69.6 &\cellcolor[RGB]{243,255,243}70& \cellcolor[RGB]{246,255,246}68& \cellcolor[RGB]{244,255,244}69& \cellcolor[RGB]{252,255,252}64& \cellcolor[RGB]{245,255,245}57& \cellcolor[RGB]{243,255,243}70& \cellcolor[RGB]{255,251,251}58& \cellcolor[RGB]{242,255,242}69& \cellcolor[RGB]{222,255,222}71& \cellcolor[RGB]{243,255,243}72& \cellcolor[RGB]{242,255,242}84& \cellcolor[RGB]{252,255,252}66& \cellcolor[RGB]{245,255,245}69& \cellcolor[RGB]{238,255,238}80& \cellcolor[RGB]{243,255,243}78\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/inc_base_16_in1k.tex <==
 %!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
Accuracy of ImageNet-1K with AugReg pretrained ViT-B/16 with different fine-tuning methods and downstream datasets on each ImageNet-C corruption. 
For each corruption, accuracy is averaged across 5 levels of severity.
}
\label{tab:inc_base_16_in1k}
 \renewcommand{\arraystretch}{1.2}
  \setlength{\tabcolsep}{10pt}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{@{}c|l|c|p{0.7cm}p{0.5cm}p{1cm}|p{0.8cm}p{0.7cm}p{0.8cm}p{0.8cm}|p{0.5cm}p{0.5cm}p{0.5cm}p{0.8cm}|p{0.8cm}p{0.8cm}p{0.6cm}p{0.6cm}@{}} 
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{\shortstack[c]{Fine-Tuning\\Dataset}} & \multirow{2}{*}{Avg.} & \multicolumn{3}{c|}{Noise} & \multicolumn{4}{c|}{Blur} & \multicolumn{4}{c|}{Weather} & \multicolumn{4}{c}{Digital} \\ 
& & &Gauss. & Shot & Impulse & Defocus  & Glass & Motion & Zoom & Snow & Frost & Fog & Bright & Contrast & Elastic & Pixel & JPEG \\
\midrule
\multicolumn{2}{c|}{Pretrained}&56.0&57& 54& 54& 49& 42& 53& 46& 48& 55& 61& 74& 56& 59& 67& 66\\
\midrule\multirow{7}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,223,223}57.4 &\cellcolor[RGB]{255,254,254}56& \cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{255,251,251}53& \cellcolor[RGB]{245,255,245}51& \cellcolor[RGB]{255,243,243}40& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{252,255,252}46& \cellcolor[RGB]{227,255,227}53& \cellcolor[RGB]{237,255,237}59& \cellcolor[RGB]{241,255,241}65& \cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{242,255,242}59& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{249,255,249}68& \cellcolor[RGB]{249,255,249}67\\
& IN-A& \cellcolor[RGB]{255,208,208}53.5 &\cellcolor[RGB]{255,240,240}53& \cellcolor[RGB]{255,239,239}51& \cellcolor[RGB]{255,237,237}50& \cellcolor[RGB]{248,255,248}50& \cellcolor[RGB]{255,226,226}38& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{255,219,219}39& \cellcolor[RGB]{246,255,246}50& \cellcolor[RGB]{249,255,249}56& \cellcolor[RGB]{255,239,239}57& \cellcolor[RGB]{255,242,242}70& \cellcolor[RGB]{255,252,252}56& \cellcolor[RGB]{255,221,221}51& \cellcolor[RGB]{255,249,249}65& \cellcolor[RGB]{255,248,248}64\\
& IN-R& \cellcolor[RGB]{255,202,202}52.0 &\cellcolor[RGB]{255,232,232}52& \cellcolor[RGB]{255,236,236}50& \cellcolor[RGB]{255,231,231}49& \cellcolor[RGB]{255,239,239}46& \cellcolor[RGB]{244,255,244}44& \cellcolor[RGB]{255,236,236}49& \cellcolor[RGB]{255,205,205}37& \cellcolor[RGB]{249,255,249}49& \cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{255,237,237}57& \cellcolor[RGB]{255,230,230}66& \cellcolor[RGB]{255,240,240}53& \cellcolor[RGB]{255,222,222}51& \cellcolor[RGB]{255,238,238}62& \cellcolor[RGB]{255,237,237}61\\
& IN-Sketch& \cellcolor[RGB]{255,209,209}53.8 &\cellcolor[RGB]{255,246,246}55& \cellcolor[RGB]{255,251,251}53& \cellcolor[RGB]{255,244,244}52& \cellcolor[RGB]{255,240,240}46& \cellcolor[RGB]{255,234,234}39& \cellcolor[RGB]{255,236,236}49& \cellcolor[RGB]{255,239,239}43& \cellcolor[RGB]{239,255,239}51& \cellcolor[RGB]{250,255,250}56& \cellcolor[RGB]{255,245,245}58& \cellcolor[RGB]{255,243,243}70& \cellcolor[RGB]{255,249,249}55& \cellcolor[RGB]{255,237,237}55& \cellcolor[RGB]{255,242,242}63& \cellcolor[RGB]{255,242,242}62\\
& ObjNet& \cellcolor[RGB]{255,203,203}52.3 &\cellcolor[RGB]{255,233,233}52& \cellcolor[RGB]{255,226,226}48& \cellcolor[RGB]{255,228,228}48& \cellcolor[RGB]{255,242,242}46& \cellcolor[RGB]{255,222,222}37& \cellcolor[RGB]{255,248,248}51& \cellcolor[RGB]{255,214,214}38& \cellcolor[RGB]{246,255,246}50& \cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{255,242,242}58& \cellcolor[RGB]{255,244,244}70& \cellcolor[RGB]{255,231,231}51& \cellcolor[RGB]{255,227,227}52& \cellcolor[RGB]{255,244,244}64& \cellcolor[RGB]{255,245,245}63\\
& IN-Cartoon& \cellcolor[RGB]{255,199,199}51.3 &\cellcolor[RGB]{255,238,238}53& \cellcolor[RGB]{255,234,234}50& \cellcolor[RGB]{255,236,236}50& \cellcolor[RGB]{255,230,230}44& \cellcolor[RGB]{255,208,208}35& \cellcolor[RGB]{255,232,232}48& \cellcolor[RGB]{255,197,197}35& \cellcolor[RGB]{254,255,254}48& \cellcolor[RGB]{255,230,230}50& \cellcolor[RGB]{255,225,225}54& \cellcolor[RGB]{255,255,255}74& \cellcolor[RGB]{255,242,242}53& \cellcolor[RGB]{255,229,229}53& \cellcolor[RGB]{255,250,250}65& \cellcolor[RGB]{255,227,227}58\\
& IN-Drawing& \cellcolor[RGB]{255,218,218}56.0 &\cellcolor[RGB]{249,255,249}58& \cellcolor[RGB]{247,255,247}56& \cellcolor[RGB]{251,255,251}55& \cellcolor[RGB]{255,240,240}46& \cellcolor[RGB]{252,255,252}43& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,221,221}40& \cellcolor[RGB]{218,255,218}55& \cellcolor[RGB]{223,255,223}62& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{255,240,240}53& \cellcolor[RGB]{255,247,247}57& \cellcolor[RGB]{255,254,254}66& \cellcolor[RGB]{255,240,240}62\\
\midrule
\multirow{7}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,217,217}55.9 &\cellcolor[RGB]{255,254,254}56& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,254,254}49& \cellcolor[RGB]{255,254,254}42& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,255,255}46& \cellcolor[RGB]{254,255,254}48& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{255,255,255}65\\
& IN-A& \cellcolor[RGB]{255,217,217}55.8 &\cellcolor[RGB]{255,252,252}56& \cellcolor[RGB]{255,252,252}53& \cellcolor[RGB]{255,252,252}53& \cellcolor[RGB]{255,254,254}49& \cellcolor[RGB]{255,254,254}42& \cellcolor[RGB]{251,255,251}54& \cellcolor[RGB]{252,255,252}46& \cellcolor[RGB]{254,255,254}48& \cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{254,255,254}61& \cellcolor[RGB]{255,253,253}73& \cellcolor[RGB]{255,255,255}57& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,253,253}66& \cellcolor[RGB]{255,252,252}65\\
& IN-R& \cellcolor[RGB]{255,219,219}56.2 &\cellcolor[RGB]{255,254,254}56& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,255,255}49& \cellcolor[RGB]{246,255,246}44& \cellcolor[RGB]{251,255,251}54& \cellcolor[RGB]{248,255,248}47& \cellcolor[RGB]{252,255,252}49& \cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,253,253}56& \cellcolor[RGB]{253,255,253}60& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{255,255,255}66\\
& IN-Sketch& \cellcolor[RGB]{255,212,212}54.5 &\cellcolor[RGB]{255,245,245}54& \cellcolor[RGB]{255,245,245}52& \cellcolor[RGB]{255,245,245}52& \cellcolor[RGB]{255,251,251}48& \cellcolor[RGB]{255,246,246}41& \cellcolor[RGB]{255,249,249}51& \cellcolor[RGB]{255,253,253}45& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{255,249,249}54& \cellcolor[RGB]{255,249,249}59& \cellcolor[RGB]{255,249,249}72& \cellcolor[RGB]{255,247,247}55& \cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{255,248,248}65& \cellcolor[RGB]{255,249,249}64\\
& ObjNet& \cellcolor[RGB]{255,218,218}56.1 &\cellcolor[RGB]{255,253,253}56& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{255,255,255}49& \cellcolor[RGB]{250,255,250}43& \cellcolor[RGB]{247,255,247}54& \cellcolor[RGB]{245,255,245}48& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{252,255,252}56& \cellcolor[RGB]{253,255,253}62& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,239,239}53& \cellcolor[RGB]{253,255,253}60& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{255,253,253}65\\
& IN-Cartoon& \cellcolor[RGB]{255,216,216}55.6 &\cellcolor[RGB]{255,253,253}56& \cellcolor[RGB]{255,252,252}54& \cellcolor[RGB]{255,252,252}53& \cellcolor[RGB]{255,252,252}48& \cellcolor[RGB]{255,253,253}42& \cellcolor[RGB]{255,251,251}52& \cellcolor[RGB]{254,255,254}46& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{255,245,245}59& \cellcolor[RGB]{252,255,252}75& \cellcolor[RGB]{255,245,245}54& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{254,255,254}67& \cellcolor[RGB]{252,255,252}67\\
& IN-Drawing& \cellcolor[RGB]{255,211,211}54.3 &\cellcolor[RGB]{252,255,252}57& \cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{252,255,252}55& \cellcolor[RGB]{255,225,225}43& \cellcolor[RGB]{250,255,250}43& \cellcolor[RGB]{255,243,243}50& \cellcolor[RGB]{255,244,244}44& \cellcolor[RGB]{242,255,242}51& \cellcolor[RGB]{227,255,227}61& \cellcolor[RGB]{255,207,207}49& \cellcolor[RGB]{254,255,254}74& \cellcolor[RGB]{255,177,177}39& \cellcolor[RGB]{254,255,254}59& \cellcolor[RGB]{255,254,254}66& \cellcolor[RGB]{251,255,251}67\\
\midrule
\multirow{7}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,186,186}47.9 &\cellcolor[RGB]{255,197,197}44& \cellcolor[RGB]{255,200,200}42& \cellcolor[RGB]{255,193,193}41& \cellcolor[RGB]{255,215,215}41& \cellcolor[RGB]{255,208,208}35& \cellcolor[RGB]{255,221,221}46& \cellcolor[RGB]{255,237,237}42& \cellcolor[RGB]{255,224,224}42& \cellcolor[RGB]{255,215,215}46& \cellcolor[RGB]{255,214,214}51& \cellcolor[RGB]{255,238,238}69& \cellcolor[RGB]{255,217,217}48& \cellcolor[RGB]{255,240,240}55& \cellcolor[RGB]{255,225,225}59& \cellcolor[RGB]{255,223,223}57\\
& IN-A& \cellcolor[RGB]{255,148,148}38.0 &\cellcolor[RGB]{255,149,149}33& \cellcolor[RGB]{255,147,147}31& \cellcolor[RGB]{255,138,138}29& \cellcolor[RGB]{255,162,162}31& \cellcolor[RGB]{255,147,147}24& \cellcolor[RGB]{255,173,173}36& \cellcolor[RGB]{255,171,171}31& \cellcolor[RGB]{255,186,186}35& \cellcolor[RGB]{255,175,175}38& \cellcolor[RGB]{255,179,179}43& \cellcolor[RGB]{255,210,210}60& \cellcolor[RGB]{255,166,166}37& \cellcolor[RGB]{255,200,200}46& \cellcolor[RGB]{255,185,185}48& \cellcolor[RGB]{255,189,189}49\\
& IN-R& \cellcolor[RGB]{255,156,156}40.1 &\cellcolor[RGB]{255,174,174}39& \cellcolor[RGB]{255,177,177}38& \cellcolor[RGB]{255,171,171}36& \cellcolor[RGB]{255,170,170}33& \cellcolor[RGB]{255,167,167}28& \cellcolor[RGB]{255,176,176}36& \cellcolor[RGB]{255,170,170}30& \cellcolor[RGB]{255,189,189}36& \cellcolor[RGB]{255,191,191}41& \cellcolor[RGB]{255,171,171}41& \cellcolor[RGB]{255,212,212}61& \cellcolor[RGB]{255,174,174}38& \cellcolor[RGB]{255,195,195}45& \cellcolor[RGB]{255,192,192}50& \cellcolor[RGB]{255,194,194}50\\
& IN-Sketch& \cellcolor[RGB]{255,172,172}44.3 &\cellcolor[RGB]{255,193,193}43& \cellcolor[RGB]{255,195,195}41& \cellcolor[RGB]{255,190,190}40& \cellcolor[RGB]{255,192,192}37& \cellcolor[RGB]{255,176,176}29& \cellcolor[RGB]{255,192,192}40& \cellcolor[RGB]{255,200,200}36& \cellcolor[RGB]{255,208,208}39& \cellcolor[RGB]{255,208,208}45& \cellcolor[RGB]{255,192,192}46& \cellcolor[RGB]{255,226,226}65& \cellcolor[RGB]{255,212,212}47& \cellcolor[RGB]{255,213,213}49& \cellcolor[RGB]{255,206,206}54& \cellcolor[RGB]{255,214,214}55\\
& ObjNet& \cellcolor[RGB]{255,137,137}35.3 &\cellcolor[RGB]{255,125,125}28& \cellcolor[RGB]{255,124,124}26& \cellcolor[RGB]{255,114,114}24& \cellcolor[RGB]{255,145,145}28& \cellcolor[RGB]{255,133,133}22& \cellcolor[RGB]{255,158,158}33& \cellcolor[RGB]{255,164,164}29& \cellcolor[RGB]{255,169,169}32& \cellcolor[RGB]{255,162,162}35& \cellcolor[RGB]{255,170,170}41& \cellcolor[RGB]{255,211,211}61& \cellcolor[RGB]{255,169,169}37& \cellcolor[RGB]{255,193,193}44& \cellcolor[RGB]{255,173,173}45& \cellcolor[RGB]{255,173,173}44\\
& IN-Cartoon& \cellcolor[RGB]{255,163,163}41.8 &\cellcolor[RGB]{255,176,176}39& \cellcolor[RGB]{255,175,175}37& \cellcolor[RGB]{255,168,168}36& \cellcolor[RGB]{255,177,177}34& \cellcolor[RGB]{255,163,163}27& \cellcolor[RGB]{255,182,182}38& \cellcolor[RGB]{255,186,186}33& \cellcolor[RGB]{255,189,189}36& \cellcolor[RGB]{255,178,178}38& \cellcolor[RGB]{255,175,175}42& \cellcolor[RGB]{255,228,228}66& \cellcolor[RGB]{255,196,196}43& \cellcolor[RGB]{255,218,218}50& \cellcolor[RGB]{255,213,213}55& \cellcolor[RGB]{255,207,207}53\\
& IN-Drawing& \cellcolor[RGB]{255,172,172}44.2 &\cellcolor[RGB]{255,204,204}45& \cellcolor[RGB]{255,202,202}43& \cellcolor[RGB]{255,201,201}43& \cellcolor[RGB]{255,170,170}33& \cellcolor[RGB]{255,193,193}32& \cellcolor[RGB]{255,184,184}38& \cellcolor[RGB]{255,181,181}32& \cellcolor[RGB]{255,219,219}41& \cellcolor[RGB]{255,237,237}51& \cellcolor[RGB]{255,174,174}42& \cellcolor[RGB]{255,227,227}65& \cellcolor[RGB]{255,178,178}39& \cellcolor[RGB]{255,218,218}50& \cellcolor[RGB]{255,214,214}56& \cellcolor[RGB]{255,202,202}52\\
\midrule
\multirow{7}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,218,218}56.1 &\cellcolor[RGB]{255,255,255}57& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,255,255}49& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{254,255,254}46& \cellcolor[RGB]{254,255,254}48& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,255,255}74& \cellcolor[RGB]{255,255,255}57& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{255,255,255}66\\
& IN-A& \cellcolor[RGB]{255,220,220}56.5 &\cellcolor[RGB]{255,255,255}57& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{253,255,253}49& \cellcolor[RGB]{247,255,247}44& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{244,255,244}48& \cellcolor[RGB]{250,255,250}49& \cellcolor[RGB]{245,255,245}57& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{253,255,253}74& \cellcolor[RGB]{255,235,235}52& \cellcolor[RGB]{249,255,249}60& \cellcolor[RGB]{254,255,254}67& \cellcolor[RGB]{255,255,255}66\\
& IN-R& \cellcolor[RGB]{255,221,221}56.7 &\cellcolor[RGB]{255,255,255}57& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{251,255,251}50& \cellcolor[RGB]{244,255,244}44& \cellcolor[RGB]{248,255,248}54& \cellcolor[RGB]{245,255,245}48& \cellcolor[RGB]{251,255,251}49& \cellcolor[RGB]{252,255,252}56& \cellcolor[RGB]{253,255,253}62& \cellcolor[RGB]{254,255,254}74& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{251,255,251}60& \cellcolor[RGB]{254,255,254}67& \cellcolor[RGB]{254,255,254}66\\
& IN-Sketch& \cellcolor[RGB]{255,220,220}56.6 &\cellcolor[RGB]{255,253,253}56& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{247,255,247}51& \cellcolor[RGB]{254,255,254}43& \cellcolor[RGB]{252,255,252}53& \cellcolor[RGB]{248,255,248}47& \cellcolor[RGB]{246,255,246}50& \cellcolor[RGB]{252,255,252}56& \cellcolor[RGB]{252,255,252}62& \cellcolor[RGB]{253,255,253}74& \cellcolor[RGB]{253,255,253}57& \cellcolor[RGB]{253,255,253}59& \cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{253,255,253}66\\
& ObjNet& \cellcolor[RGB]{255,214,214}55.0 &\cellcolor[RGB]{255,255,255}57& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,249,249}48& \cellcolor[RGB]{250,255,250}43& \cellcolor[RGB]{252,255,252}54& \cellcolor[RGB]{248,255,248}47& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,230,230}55& \cellcolor[RGB]{254,255,254}74& \cellcolor[RGB]{255,201,201}44& \cellcolor[RGB]{252,255,252}60& \cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{255,255,255}66\\
& IN-Cartoon& \cellcolor[RGB]{255,212,212}54.6 &\cellcolor[RGB]{255,251,251}56& \cellcolor[RGB]{255,251,251}53& \cellcolor[RGB]{255,250,250}53& \cellcolor[RGB]{255,251,251}48& \cellcolor[RGB]{254,255,254}43& \cellcolor[RGB]{255,243,243}50& \cellcolor[RGB]{255,252,252}45& \cellcolor[RGB]{255,253,253}48& \cellcolor[RGB]{255,252,252}54& \cellcolor[RGB]{255,233,233}56& \cellcolor[RGB]{255,254,254}73& \cellcolor[RGB]{255,228,228}50& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{255,253,253}66& \cellcolor[RGB]{255,254,254}65\\
& IN-Drawing& \cellcolor[RGB]{255,214,214}55.1 &\cellcolor[RGB]{250,255,250}58& \cellcolor[RGB]{250,255,250}56& \cellcolor[RGB]{248,255,248}56& \cellcolor[RGB]{255,231,231}44& \cellcolor[RGB]{242,255,242}45& \cellcolor[RGB]{255,246,246}51& \cellcolor[RGB]{255,241,241}43& \cellcolor[RGB]{243,255,243}51& \cellcolor[RGB]{220,255,220}63& \cellcolor[RGB]{255,225,225}54& \cellcolor[RGB]{255,255,255}74& \cellcolor[RGB]{255,195,195}43& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,252,252}66& \cellcolor[RGB]{255,255,255}66\\
\midrule
\multirow{7}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,226,226}58.2 &\cellcolor[RGB]{252,255,252}58& \cellcolor[RGB]{251,255,251}55& \cellcolor[RGB]{251,255,251}55& \cellcolor[RGB]{242,255,242}52& \cellcolor[RGB]{248,255,248}44& \cellcolor[RGB]{238,255,238}56& \cellcolor[RGB]{238,255,238}49& \cellcolor[RGB]{235,255,235}52& \cellcolor[RGB]{242,255,242}58& \cellcolor[RGB]{242,255,242}64& \cellcolor[RGB]{249,255,249}75& \cellcolor[RGB]{243,255,243}59& \cellcolor[RGB]{246,255,246}61& \cellcolor[RGB]{250,255,250}68& \cellcolor[RGB]{250,255,250}67\\
& IN-A& \cellcolor[RGB]{255,220,220}56.6 &\cellcolor[RGB]{255,249,249}55& \cellcolor[RGB]{255,247,247}53& \cellcolor[RGB]{255,246,246}52& \cellcolor[RGB]{241,255,241}52& \cellcolor[RGB]{255,252,252}42& \cellcolor[RGB]{241,255,241}56& \cellcolor[RGB]{255,255,255}46& \cellcolor[RGB]{236,255,236}52& \cellcolor[RGB]{242,255,242}58& \cellcolor[RGB]{253,255,253}62& \cellcolor[RGB]{255,254,254}73& \cellcolor[RGB]{243,255,243}59& \cellcolor[RGB]{255,247,247}57& \cellcolor[RGB]{252,255,252}67& \cellcolor[RGB]{253,255,253}66\\
& IN-R& \cellcolor[RGB]{255,218,218}56.1 &\cellcolor[RGB]{255,249,249}55& \cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{255,251,251}53& \cellcolor[RGB]{248,255,248}50& \cellcolor[RGB]{247,255,247}44& \cellcolor[RGB]{254,255,254}53& \cellcolor[RGB]{255,240,240}43& \cellcolor[RGB]{227,255,227}53& \cellcolor[RGB]{236,255,236}59& \cellcolor[RGB]{252,255,252}62& \cellcolor[RGB]{255,249,249}72& \cellcolor[RGB]{249,255,249}58& \cellcolor[RGB]{255,242,242}56& \cellcolor[RGB]{255,247,247}64& \cellcolor[RGB]{255,251,251}65\\
& IN-Sketch& \cellcolor[RGB]{255,222,222}57.2 &\cellcolor[RGB]{252,255,252}57& \cellcolor[RGB]{249,255,249}56& \cellcolor[RGB]{252,255,252}55& \cellcolor[RGB]{249,255,249}50& \cellcolor[RGB]{246,255,246}44& \cellcolor[RGB]{250,255,250}54& \cellcolor[RGB]{248,255,248}47& \cellcolor[RGB]{236,255,236}52& \cellcolor[RGB]{246,255,246}57& \cellcolor[RGB]{254,255,254}61& \cellcolor[RGB]{255,255,255}74& \cellcolor[RGB]{253,255,253}57& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{254,255,254}67& \cellcolor[RGB]{251,255,251}67\\
& ObjNet& \cellcolor[RGB]{255,221,221}56.9 &\cellcolor[RGB]{255,251,251}56& \cellcolor[RGB]{255,249,249}53& \cellcolor[RGB]{255,250,250}53& \cellcolor[RGB]{243,255,243}51& \cellcolor[RGB]{252,255,252}43& \cellcolor[RGB]{242,255,242}56& \cellcolor[RGB]{247,255,247}47& \cellcolor[RGB]{236,255,236}52& \cellcolor[RGB]{243,255,243}58& \cellcolor[RGB]{250,255,250}62& \cellcolor[RGB]{254,255,254}74& \cellcolor[RGB]{250,255,250}58& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{252,255,252}67& \cellcolor[RGB]{255,255,255}66\\
& IN-Cartoon& \cellcolor[RGB]{255,213,213}54.7 &\cellcolor[RGB]{255,246,246}55& \cellcolor[RGB]{255,244,244}52& \cellcolor[RGB]{255,245,245}52& \cellcolor[RGB]{255,251,251}48& \cellcolor[RGB]{255,240,240}40& \cellcolor[RGB]{255,250,250}52& \cellcolor[RGB]{255,242,242}43& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{255,251,251}54& \cellcolor[RGB]{255,249,249}60& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,253,253}56& \cellcolor[RGB]{255,251,251}58& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{255,250,250}64\\
& IN-Drawing& \cellcolor[RGB]{255,226,226}58.3 &\cellcolor[RGB]{246,255,246}59& \cellcolor[RGB]{244,255,244}57& \cellcolor[RGB]{244,255,244}57& \cellcolor[RGB]{251,255,251}50& \cellcolor[RGB]{249,255,249}44& \cellcolor[RGB]{247,255,247}55& \cellcolor[RGB]{255,252,252}45& \cellcolor[RGB]{225,255,225}54& \cellcolor[RGB]{217,255,217}63& \cellcolor[RGB]{240,255,240}65& \cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{246,255,246}59& \cellcolor[RGB]{252,255,252}60& \cellcolor[RGB]{251,255,251}68& \cellcolor[RGB]{254,255,254}66\\
\midrule
\multirow{7}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,225,225}57.9 &\cellcolor[RGB]{253,255,253}57& \cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{254,255,254}54& \cellcolor[RGB]{244,255,244}51& \cellcolor[RGB]{255,251,251}42& \cellcolor[RGB]{244,255,244}55& \cellcolor[RGB]{250,255,250}47& \cellcolor[RGB]{228,255,228}53& \cellcolor[RGB]{236,255,236}59& \cellcolor[RGB]{240,255,240}65& \cellcolor[RGB]{251,255,251}75& \cellcolor[RGB]{240,255,240}60& \cellcolor[RGB]{254,255,254}59& \cellcolor[RGB]{247,255,247}69& \cellcolor[RGB]{247,255,247}68\\
& IN-A& \cellcolor[RGB]{255,222,222}57.2 &\cellcolor[RGB]{255,254,254}56& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{238,255,238}52& \cellcolor[RGB]{255,255,255}42& \cellcolor[RGB]{243,255,243}55& \cellcolor[RGB]{255,250,250}45& \cellcolor[RGB]{228,255,228}53& \cellcolor[RGB]{235,255,235}60& \cellcolor[RGB]{251,255,251}62& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{242,255,242}59& \cellcolor[RGB]{255,247,247}57& \cellcolor[RGB]{251,255,251}68& \cellcolor[RGB]{253,255,253}66\\
& IN-R& \cellcolor[RGB]{255,222,222}57.2 &\cellcolor[RGB]{254,255,254}57& \cellcolor[RGB]{248,255,248}56& \cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{248,255,248}50& \cellcolor[RGB]{220,255,220}48& \cellcolor[RGB]{248,255,248}54& \cellcolor[RGB]{255,241,241}43& \cellcolor[RGB]{224,255,224}54& \cellcolor[RGB]{236,255,236}59& \cellcolor[RGB]{253,255,253}62& \cellcolor[RGB]{255,249,249}72& \cellcolor[RGB]{251,255,251}57& \cellcolor[RGB]{255,249,249}57& \cellcolor[RGB]{254,255,254}67& \cellcolor[RGB]{255,255,255}66\\
& IN-Sketch& \cellcolor[RGB]{255,215,215}55.2 &\cellcolor[RGB]{255,252,252}56& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,251,251}53& \cellcolor[RGB]{255,248,248}48& \cellcolor[RGB]{255,240,240}40& \cellcolor[RGB]{255,245,245}51& \cellcolor[RGB]{255,249,249}45& \cellcolor[RGB]{236,255,236}52& \cellcolor[RGB]{248,255,248}57& \cellcolor[RGB]{255,251,251}60& \cellcolor[RGB]{255,249,249}72& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{255,246,246}57& \cellcolor[RGB]{255,249,249}65& \cellcolor[RGB]{255,249,249}64\\
& ObjNet& \cellcolor[RGB]{255,219,219}56.3 &\cellcolor[RGB]{255,252,252}56& \cellcolor[RGB]{255,249,249}53& \cellcolor[RGB]{255,251,251}53& \cellcolor[RGB]{246,255,246}51& \cellcolor[RGB]{255,248,248}41& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{255,248,248}44& \cellcolor[RGB]{237,255,237}52& \cellcolor[RGB]{245,255,245}57& \cellcolor[RGB]{249,255,249}63& \cellcolor[RGB]{255,254,254}73& \cellcolor[RGB]{253,255,253}57& \cellcolor[RGB]{255,247,247}57& \cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{255,255,255}66\\
& IN-Cartoon& \cellcolor[RGB]{255,216,216}55.6 &\cellcolor[RGB]{255,254,254}56& \cellcolor[RGB]{255,250,250}53& \cellcolor[RGB]{255,252,252}53& \cellcolor[RGB]{255,254,254}49& \cellcolor[RGB]{255,241,241}40& \cellcolor[RGB]{255,251,251}52& \cellcolor[RGB]{255,227,227}41& \cellcolor[RGB]{240,255,240}51& \cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{255,248,248}59& \cellcolor[RGB]{244,255,244}77& \cellcolor[RGB]{251,255,251}57& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{249,255,249}68& \cellcolor[RGB]{255,251,251}65\\
& IN-Drawing& \cellcolor[RGB]{255,226,226}58.2 &\cellcolor[RGB]{245,255,245}59& \cellcolor[RGB]{246,255,246}56& \cellcolor[RGB]{248,255,248}56& \cellcolor[RGB]{250,255,250}50& \cellcolor[RGB]{242,255,242}45& \cellcolor[RGB]{243,255,243}55& \cellcolor[RGB]{255,243,243}43& \cellcolor[RGB]{218,255,218}55& \cellcolor[RGB]{219,255,219}63& \cellcolor[RGB]{245,255,245}64& \cellcolor[RGB]{244,255,244}77& \cellcolor[RGB]{255,254,254}56& \cellcolor[RGB]{254,255,254}59& \cellcolor[RGB]{247,255,247}69& \cellcolor[RGB]{255,254,254}65\\
\midrule
\multirow{7}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,224,224}57.6 &\cellcolor[RGB]{255,255,255}57& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{245,255,245}51& \cellcolor[RGB]{255,248,248}41& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{252,255,252}46& \cellcolor[RGB]{228,255,228}53& \cellcolor[RGB]{236,255,236}59& \cellcolor[RGB]{240,255,240}65& \cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{240,255,240}60& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{249,255,249}68& \cellcolor[RGB]{249,255,249}67\\
& IN-A& \cellcolor[RGB]{255,218,218}56.2 &\cellcolor[RGB]{255,247,247}55& \cellcolor[RGB]{255,246,246}52& \cellcolor[RGB]{255,245,245}52& \cellcolor[RGB]{244,255,244}51& \cellcolor[RGB]{255,249,249}41& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{255,242,242}43& \cellcolor[RGB]{231,255,231}53& \cellcolor[RGB]{239,255,239}59& \cellcolor[RGB]{251,255,251}62& \cellcolor[RGB]{255,252,252}73& \cellcolor[RGB]{242,255,242}59& \cellcolor[RGB]{255,241,241}56& \cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{255,254,254}65\\
& IN-R& \cellcolor[RGB]{255,215,215}55.3 &\cellcolor[RGB]{255,247,247}55& \cellcolor[RGB]{255,252,252}54& \cellcolor[RGB]{255,247,247}52& \cellcolor[RGB]{255,252,252}48& \cellcolor[RGB]{227,255,227}47& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,228,228}41& \cellcolor[RGB]{233,255,233}52& \cellcolor[RGB]{242,255,242}58& \cellcolor[RGB]{255,252,252}60& \cellcolor[RGB]{255,242,242}70& \cellcolor[RGB]{255,253,253}56& \cellcolor[RGB]{255,242,242}56& \cellcolor[RGB]{255,250,250}65& \cellcolor[RGB]{255,248,248}64\\
& IN-Sketch& \cellcolor[RGB]{255,212,212}54.4 &\cellcolor[RGB]{255,245,245}54& \cellcolor[RGB]{255,249,249}53& \cellcolor[RGB]{255,245,245}52& \cellcolor[RGB]{255,250,250}48& \cellcolor[RGB]{255,240,240}40& \cellcolor[RGB]{255,244,244}50& \cellcolor[RGB]{255,247,247}44& \cellcolor[RGB]{239,255,239}51& \cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{255,249,249}59& \cellcolor[RGB]{255,245,245}70& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{255,242,242}56& \cellcolor[RGB]{255,245,245}64& \cellcolor[RGB]{255,245,245}63\\
& ObjNet& \cellcolor[RGB]{255,213,213}54.9 &\cellcolor[RGB]{255,245,245}54& \cellcolor[RGB]{255,240,240}51& \cellcolor[RGB]{255,241,241}51& \cellcolor[RGB]{255,252,252}48& \cellcolor[RGB]{255,240,240}40& \cellcolor[RGB]{250,255,250}54& \cellcolor[RGB]{255,239,239}43& \cellcolor[RGB]{239,255,239}51& \cellcolor[RGB]{245,255,245}57& \cellcolor[RGB]{255,253,253}61& \cellcolor[RGB]{255,251,251}72& \cellcolor[RGB]{255,245,245}54& \cellcolor[RGB]{255,243,243}56& \cellcolor[RGB]{255,252,252}66& \cellcolor[RGB]{255,250,250}64\\
& IN-Cartoon& \cellcolor[RGB]{255,205,205}52.8 &\cellcolor[RGB]{255,241,241}53& \cellcolor[RGB]{255,237,237}50& \cellcolor[RGB]{255,237,237}50& \cellcolor[RGB]{255,237,237}46& \cellcolor[RGB]{255,223,223}37& \cellcolor[RGB]{255,239,239}49& \cellcolor[RGB]{255,210,210}38& \cellcolor[RGB]{249,255,249}49& \cellcolor[RGB]{255,240,240}52& \cellcolor[RGB]{255,232,232}55& \cellcolor[RGB]{250,255,250}75& \cellcolor[RGB]{255,246,246}54& \cellcolor[RGB]{255,238,238}55& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{255,238,238}61\\
& IN-Drawing& \cellcolor[RGB]{255,218,218}56.0 &\cellcolor[RGB]{246,255,246}59& \cellcolor[RGB]{246,255,246}56& \cellcolor[RGB]{249,255,249}56& \cellcolor[RGB]{255,229,229}44& \cellcolor[RGB]{248,255,248}44& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{255,222,222}40& \cellcolor[RGB]{215,255,215}56& \cellcolor[RGB]{216,255,216}63& \cellcolor[RGB]{255,238,238}57& \cellcolor[RGB]{248,255,248}76& \cellcolor[RGB]{255,220,220}49& \cellcolor[RGB]{255,251,251}58& \cellcolor[RGB]{253,255,253}67& \cellcolor[RGB]{255,248,248}64\\
\midrule
\multirow{7}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,225,225}58.0 &\cellcolor[RGB]{252,255,252}58& \cellcolor[RGB]{252,255,252}55& \cellcolor[RGB]{252,255,252}55& \cellcolor[RGB]{244,255,244}51& \cellcolor[RGB]{255,255,255}42& \cellcolor[RGB]{243,255,243}55& \cellcolor[RGB]{247,255,247}47& \cellcolor[RGB]{234,255,234}52& \cellcolor[RGB]{241,255,241}58& \cellcolor[RGB]{240,255,240}65& \cellcolor[RGB]{251,255,251}75& \cellcolor[RGB]{241,255,241}60& \cellcolor[RGB]{251,255,251}60& \cellcolor[RGB]{248,255,248}69& \cellcolor[RGB]{248,255,248}68\\
& IN-A& \cellcolor[RGB]{255,225,225}57.8 &\cellcolor[RGB]{253,255,253}57& \cellcolor[RGB]{252,255,252}55& \cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{241,255,241}52& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{240,255,240}56& \cellcolor[RGB]{254,255,254}46& \cellcolor[RGB]{232,255,232}53& \cellcolor[RGB]{238,255,238}59& \cellcolor[RGB]{242,255,242}64& \cellcolor[RGB]{253,255,253}74& \cellcolor[RGB]{237,255,237}60& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{250,255,250}68& \cellcolor[RGB]{253,255,253}66\\
& IN-R& \cellcolor[RGB]{255,232,232}59.6 &\cellcolor[RGB]{245,255,245}59& \cellcolor[RGB]{240,255,240}58& \cellcolor[RGB]{242,255,242}57& \cellcolor[RGB]{235,255,235}53& \cellcolor[RGB]{217,255,217}49& \cellcolor[RGB]{235,255,235}57& \cellcolor[RGB]{245,255,245}48& \cellcolor[RGB]{218,255,218}55& \cellcolor[RGB]{226,255,226}61& \cellcolor[RGB]{238,255,238}65& \cellcolor[RGB]{252,255,252}75& \cellcolor[RGB]{238,255,238}60& \cellcolor[RGB]{248,255,248}61& \cellcolor[RGB]{247,255,247}69& \cellcolor[RGB]{249,255,249}68\\
& IN-Sketch& \cellcolor[RGB]{255,223,223}57.3 &\cellcolor[RGB]{250,255,250}58& \cellcolor[RGB]{245,255,245}56& \cellcolor[RGB]{248,255,248}56& \cellcolor[RGB]{252,255,252}50& \cellcolor[RGB]{255,254,254}42& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{250,255,250}47& \cellcolor[RGB]{229,255,229}53& \cellcolor[RGB]{239,255,239}59& \cellcolor[RGB]{248,255,248}63& \cellcolor[RGB]{255,255,255}74& \cellcolor[RGB]{245,255,245}59& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{255,255,255}66\\
& ObjNet& \cellcolor[RGB]{255,224,224}57.6 &\cellcolor[RGB]{254,255,254}57& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{254,255,254}54& \cellcolor[RGB]{243,255,243}51& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{240,255,240}56& \cellcolor[RGB]{253,255,253}46& \cellcolor[RGB]{231,255,231}53& \cellcolor[RGB]{242,255,242}58& \cellcolor[RGB]{242,255,242}64& \cellcolor[RGB]{253,255,253}74& \cellcolor[RGB]{244,255,244}59& \cellcolor[RGB]{254,255,254}59& \cellcolor[RGB]{251,255,251}68& \cellcolor[RGB]{252,255,252}67\\
& IN-Cartoon& \cellcolor[RGB]{255,219,219}56.3 &\cellcolor[RGB]{254,255,254}57& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{253,255,253}50& \cellcolor[RGB]{255,244,244}41& \cellcolor[RGB]{254,255,254}53& \cellcolor[RGB]{255,241,241}43& \cellcolor[RGB]{240,255,240}51& \cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{247,255,247}76& \cellcolor[RGB]{247,255,247}58& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{250,255,250}68& \cellcolor[RGB]{255,252,252}65\\
& IN-Drawing& \cellcolor[RGB]{255,231,231}59.5 &\cellcolor[RGB]{236,255,236}61& \cellcolor[RGB]{234,255,234}59& \cellcolor[RGB]{234,255,234}59& \cellcolor[RGB]{246,255,246}51& \cellcolor[RGB]{238,255,238}45& \cellcolor[RGB]{240,255,240}56& \cellcolor[RGB]{254,255,254}46& \cellcolor[RGB]{218,255,218}55& \cellcolor[RGB]{220,255,220}63& \cellcolor[RGB]{238,255,238}65& \cellcolor[RGB]{244,255,244}77& \cellcolor[RGB]{245,255,245}59& \cellcolor[RGB]{246,255,246}61& \cellcolor[RGB]{246,255,246}69& \cellcolor[RGB]{250,255,250}67\\
\midrule
\multirow{7}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,226,226}58.0 &\cellcolor[RGB]{251,255,251}58& \cellcolor[RGB]{251,255,251}55& \cellcolor[RGB]{251,255,251}55& \cellcolor[RGB]{244,255,244}51& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{249,255,249}47& \cellcolor[RGB]{232,255,232}52& \cellcolor[RGB]{239,255,239}59& \cellcolor[RGB]{242,255,242}64& \cellcolor[RGB]{250,255,250}75& \cellcolor[RGB]{241,255,241}60& \cellcolor[RGB]{250,255,250}60& \cellcolor[RGB]{247,255,247}69& \cellcolor[RGB]{247,255,247}68\\
& IN-A& \cellcolor[RGB]{255,224,224}57.8 &\cellcolor[RGB]{255,255,255}57& \cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{239,255,239}52& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{240,255,240}56& \cellcolor[RGB]{254,255,254}46& \cellcolor[RGB]{229,255,229}53& \cellcolor[RGB]{236,255,236}59& \cellcolor[RGB]{244,255,244}64& \cellcolor[RGB]{253,255,253}74& \cellcolor[RGB]{237,255,237}60& \cellcolor[RGB]{255,253,253}58& \cellcolor[RGB]{250,255,250}68& \cellcolor[RGB]{252,255,252}67\\
& IN-R& \cellcolor[RGB]{255,232,232}59.6 &\cellcolor[RGB]{245,255,245}59& \cellcolor[RGB]{240,255,240}58& \cellcolor[RGB]{242,255,242}57& \cellcolor[RGB]{234,255,234}53& \cellcolor[RGB]{216,255,216}49& \cellcolor[RGB]{235,255,235}57& \cellcolor[RGB]{246,255,246}47& \cellcolor[RGB]{217,255,217}55& \cellcolor[RGB]{227,255,227}61& \cellcolor[RGB]{239,255,239}65& \cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{237,255,237}60& \cellcolor[RGB]{248,255,248}61& \cellcolor[RGB]{247,255,247}69& \cellcolor[RGB]{248,255,248}68\\
& IN-Sketch& \cellcolor[RGB]{255,223,223}57.5 &\cellcolor[RGB]{250,255,250}58& \cellcolor[RGB]{245,255,245}56& \cellcolor[RGB]{248,255,248}56& \cellcolor[RGB]{250,255,250}50& \cellcolor[RGB]{255,255,255}42& \cellcolor[RGB]{254,255,254}53& \cellcolor[RGB]{248,255,248}47& \cellcolor[RGB]{227,255,227}53& \cellcolor[RGB]{239,255,239}59& \cellcolor[RGB]{248,255,248}63& \cellcolor[RGB]{255,255,255}74& \cellcolor[RGB]{245,255,245}59& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{254,255,254}67& \cellcolor[RGB]{254,255,254}66\\
& ObjNet& \cellcolor[RGB]{255,224,224}57.7 &\cellcolor[RGB]{254,255,254}57& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{254,255,254}54& \cellcolor[RGB]{240,255,240}52& \cellcolor[RGB]{254,255,254}43& \cellcolor[RGB]{238,255,238}56& \cellcolor[RGB]{249,255,249}47& \cellcolor[RGB]{231,255,231}53& \cellcolor[RGB]{241,255,241}58& \cellcolor[RGB]{242,255,242}64& \cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{243,255,243}59& \cellcolor[RGB]{254,255,254}59& \cellcolor[RGB]{250,255,250}68& \cellcolor[RGB]{252,255,252}67\\
& IN-Cartoon& \cellcolor[RGB]{255,219,219}56.2 &\cellcolor[RGB]{255,255,255}57& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{252,255,252}50& \cellcolor[RGB]{255,245,245}41& \cellcolor[RGB]{254,255,254}53& \cellcolor[RGB]{255,241,241}43& \cellcolor[RGB]{241,255,241}51& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,254,254}61& \cellcolor[RGB]{247,255,247}76& \cellcolor[RGB]{248,255,248}58& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{250,255,250}68& \cellcolor[RGB]{255,253,253}65\\
& IN-Drawing& \cellcolor[RGB]{255,232,232}59.7 &\cellcolor[RGB]{236,255,236}61& \cellcolor[RGB]{235,255,235}59& \cellcolor[RGB]{234,255,234}59& \cellcolor[RGB]{243,255,243}51& \cellcolor[RGB]{237,255,237}45& \cellcolor[RGB]{239,255,239}56& \cellcolor[RGB]{253,255,253}46& \cellcolor[RGB]{217,255,217}55& \cellcolor[RGB]{217,255,217}63& \cellcolor[RGB]{236,255,236}66& \cellcolor[RGB]{244,255,244}77& \cellcolor[RGB]{244,255,244}59& \cellcolor[RGB]{246,255,246}61& \cellcolor[RGB]{245,255,245}69& \cellcolor[RGB]{249,255,249}67\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/inc_base_16_in21kp.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
Accuracy of ViT-B/16 pretrained on ImageNet-21K-P, using different fine-tuning methods and downstream datasets on each ImageNet-C corruption
For each corruption, accuracy is averaged across 5 levels of severity.
}
\label{tab:inc_base_16_in21kp}
 \renewcommand{\arraystretch}{1.2}
 \setlength{\tabcolsep}{10pt}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{@{}c|l|c|p{0.7cm}p{0.5cm}p{1cm}|p{0.8cm}p{0.7cm}p{0.8cm}p{0.8cm}|p{0.5cm}p{0.5cm}p{0.5cm}p{0.8cm}|p{0.8cm}p{0.8cm}p{0.6cm}p{0.6cm}@{}}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{Avg.} & \multicolumn{3}{c|}{Noise} & \multicolumn{4}{c|}{Blur} & \multicolumn{4}{c|}{Weather} & \multicolumn{4}{c}{Digital} \\
& & &Gauss. & Shot & Impulse & Defocus  & Glass & Motion & Zoom & Snow & Frost & Fog & Bright & Contrast & Elastic & Pixel & JPEG \\
\midrule
\multicolumn{2}{c|}{Pretrained}&61.4&60& 59& 58& 57& 46& 60& 53& 55& 55& 65& 79& 69& 64& 70& 71\\
\midrule\multirow{7}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,222,222}62.1 &\cellcolor[RGB]{255,247,247}58& \cellcolor[RGB]{255,248,248}57& \cellcolor[RGB]{255,241,241}55& \cellcolor[RGB]{234,255,234}62& \cellcolor[RGB]{244,255,244}48& \cellcolor[RGB]{244,255,244}63& \cellcolor[RGB]{246,255,246}55& \cellcolor[RGB]{247,255,247}57& \cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{248,255,248}67& \cellcolor[RGB]{254,255,254}79& \cellcolor[RGB]{255,254,254}69& \cellcolor[RGB]{255,249,249}62& \cellcolor[RGB]{246,255,246}73& \cellcolor[RGB]{249,255,249}73\\
& IN-A& \cellcolor[RGB]{255,216,216}60.5 &\cellcolor[RGB]{255,238,238}56& \cellcolor[RGB]{255,239,239}55& \cellcolor[RGB]{255,227,227}52& \cellcolor[RGB]{228,255,228}63& \cellcolor[RGB]{245,255,245}48& \cellcolor[RGB]{244,255,244}63& \cellcolor[RGB]{254,255,254}53& \cellcolor[RGB]{255,251,251}54& \cellcolor[RGB]{255,240,240}51& \cellcolor[RGB]{255,253,253}64& \cellcolor[RGB]{255,249,249}77& \cellcolor[RGB]{255,253,253}69& \cellcolor[RGB]{255,238,238}60& \cellcolor[RGB]{251,255,251}71& \cellcolor[RGB]{254,255,254}72\\
& IN-R& \cellcolor[RGB]{255,206,206}57.5 &\cellcolor[RGB]{255,237,237}55& \cellcolor[RGB]{255,239,239}55& \cellcolor[RGB]{255,233,233}53& \cellcolor[RGB]{255,252,252}56& \cellcolor[RGB]{228,255,228}50& \cellcolor[RGB]{255,240,240}57& \cellcolor[RGB]{255,227,227}47& \cellcolor[RGB]{255,240,240}52& \cellcolor[RGB]{252,255,252}55& \cellcolor[RGB]{255,233,233}59& \cellcolor[RGB]{255,237,237}73& \cellcolor[RGB]{255,212,212}57& \cellcolor[RGB]{255,233,233}58& \cellcolor[RGB]{255,240,240}66& \cellcolor[RGB]{255,244,244}68\\
& IN-Sketch& \cellcolor[RGB]{255,212,212}59.3 &\cellcolor[RGB]{255,246,246}57& \cellcolor[RGB]{255,247,247}57& \cellcolor[RGB]{255,244,244}56& \cellcolor[RGB]{255,245,245}54& \cellcolor[RGB]{255,244,244}44& \cellcolor[RGB]{255,246,246}58& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{251,255,251}56& \cellcolor[RGB]{255,242,242}61& \cellcolor[RGB]{255,247,247}76& \cellcolor[RGB]{255,239,239}65& \cellcolor[RGB]{255,241,241}60& \cellcolor[RGB]{255,253,253}70& \cellcolor[RGB]{255,251,251}70\\
& ObjNet& \cellcolor[RGB]{255,206,206}57.7 &\cellcolor[RGB]{255,231,231}54& \cellcolor[RGB]{255,232,232}54& \cellcolor[RGB]{255,218,218}50& \cellcolor[RGB]{248,255,248}58& \cellcolor[RGB]{255,244,244}43& \cellcolor[RGB]{255,253,253}60& \cellcolor[RGB]{255,239,239}50& \cellcolor[RGB]{255,230,230}49& \cellcolor[RGB]{255,226,226}48& \cellcolor[RGB]{255,238,238}60& \cellcolor[RGB]{255,248,248}76& \cellcolor[RGB]{255,242,242}65& \cellcolor[RGB]{255,231,231}58& \cellcolor[RGB]{255,252,252}69& \cellcolor[RGB]{255,253,253}71\\
& IN-Cartoon& \cellcolor[RGB]{255,200,200}56.1 &\cellcolor[RGB]{255,229,229}53& \cellcolor[RGB]{255,226,226}52& \cellcolor[RGB]{255,215,215}49& \cellcolor[RGB]{255,249,249}55& \cellcolor[RGB]{255,212,212}38& \cellcolor[RGB]{255,247,247}58& \cellcolor[RGB]{255,228,228}47& \cellcolor[RGB]{255,236,236}51& \cellcolor[RGB]{255,221,221}47& \cellcolor[RGB]{255,233,233}59& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{255,231,231}63& \cellcolor[RGB]{255,233,233}58& \cellcolor[RGB]{255,237,237}65& \cellcolor[RGB]{255,235,235}66\\
& IN-Drawing& \cellcolor[RGB]{255,207,207}57.9 &\cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,253,253}58& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{255,208,208}46& \cellcolor[RGB]{254,255,254}46& \cellcolor[RGB]{255,240,240}57& \cellcolor[RGB]{255,221,221}46& \cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{227,255,227}61& \cellcolor[RGB]{255,225,225}57& \cellcolor[RGB]{255,252,252}78& \cellcolor[RGB]{255,212,212}57& \cellcolor[RGB]{255,240,240}60& \cellcolor[RGB]{255,240,240}66& \cellcolor[RGB]{255,231,231}65\\
\midrule
\multirow{7}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,220,220}61.4 &\cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{255,255,255}57& \cellcolor[RGB]{255,255,255}46& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{255,255,255}65& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{254,255,254}64& \cellcolor[RGB]{255,255,255}70& \cellcolor[RGB]{255,255,255}71\\
& IN-A& \cellcolor[RGB]{255,221,221}61.8 &\cellcolor[RGB]{255,253,253}59& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{250,255,250}58& \cellcolor[RGB]{250,255,250}46& \cellcolor[RGB]{253,255,253}61& \cellcolor[RGB]{252,255,252}54& \cellcolor[RGB]{252,255,252}56& \cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{250,255,250}66& \cellcolor[RGB]{254,255,254}79& \cellcolor[RGB]{251,255,251}70& \cellcolor[RGB]{254,255,254}64& \cellcolor[RGB]{255,255,255}70& \cellcolor[RGB]{255,255,255}71\\
& IN-R& \cellcolor[RGB]{255,218,218}61.0 &\cellcolor[RGB]{255,252,252}59& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{255,250,250}57& \cellcolor[RGB]{255,252,252}56& \cellcolor[RGB]{253,255,253}46& \cellcolor[RGB]{255,254,254}60& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{255,254,254}64& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{255,251,251}68& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{255,255,255}70& \cellcolor[RGB]{255,255,255}71\\
& IN-Sketch& \cellcolor[RGB]{255,217,217}60.8 &\cellcolor[RGB]{255,249,249}58& \cellcolor[RGB]{255,249,249}57& \cellcolor[RGB]{255,247,247}56& \cellcolor[RGB]{255,254,254}57& \cellcolor[RGB]{255,254,254}45& \cellcolor[RGB]{255,251,251}59& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{255,254,254}64& \cellcolor[RGB]{255,254,254}78& \cellcolor[RGB]{255,253,253}69& \cellcolor[RGB]{255,254,254}64& \cellcolor[RGB]{255,255,255}70& \cellcolor[RGB]{255,255,255}71\\
& ObjNet& \cellcolor[RGB]{255,221,221}61.9 &\cellcolor[RGB]{255,253,253}59& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{249,255,249}58& \cellcolor[RGB]{249,255,249}47& \cellcolor[RGB]{252,255,252}61& \cellcolor[RGB]{249,255,249}54& \cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{249,255,249}66& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{252,255,252}70& \cellcolor[RGB]{253,255,253}64& \cellcolor[RGB]{255,255,255}70& \cellcolor[RGB]{255,254,254}71\\
& IN-Cartoon& \cellcolor[RGB]{255,219,219}61.3 &\cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{255,251,251}56& \cellcolor[RGB]{255,250,250}45& \cellcolor[RGB]{255,252,252}60& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,255,255}65& \cellcolor[RGB]{251,255,251}80& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{254,255,254}64& \cellcolor[RGB]{253,255,253}71& \cellcolor[RGB]{252,255,252}72\\
& IN-Drawing& \cellcolor[RGB]{255,222,222}62.0 &\cellcolor[RGB]{254,255,254}60& \cellcolor[RGB]{254,255,254}59& \cellcolor[RGB]{255,255,255}58& \cellcolor[RGB]{255,252,252}56& \cellcolor[RGB]{245,255,245}47& \cellcolor[RGB]{255,252,252}60& \cellcolor[RGB]{255,251,251}52& \cellcolor[RGB]{245,255,245}57& \cellcolor[RGB]{237,255,237}59& \cellcolor[RGB]{255,252,252}64& \cellcolor[RGB]{250,255,250}80& \cellcolor[RGB]{255,243,243}66& \cellcolor[RGB]{247,255,247}66& \cellcolor[RGB]{250,255,250}72& \cellcolor[RGB]{250,255,250}73\\
\midrule
\multirow{7}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,177,177}49.6 &\cellcolor[RGB]{255,192,192}45& \cellcolor[RGB]{255,190,190}44& \cellcolor[RGB]{255,188,188}43& \cellcolor[RGB]{255,202,202}45& \cellcolor[RGB]{255,193,193}34& \cellcolor[RGB]{255,196,196}46& \cellcolor[RGB]{255,218,218}45& \cellcolor[RGB]{255,200,200}43& \cellcolor[RGB]{255,206,206}44& \cellcolor[RGB]{255,214,214}54& \cellcolor[RGB]{255,232,232}72& \cellcolor[RGB]{255,191,191}52& \cellcolor[RGB]{255,225,225}56& \cellcolor[RGB]{255,216,216}59& \cellcolor[RGB]{255,219,219}61\\
& IN-A& \cellcolor[RGB]{255,159,159}44.6 &\cellcolor[RGB]{255,161,161}38& \cellcolor[RGB]{255,158,158}36& \cellcolor[RGB]{255,152,152}35& \cellcolor[RGB]{255,181,181}40& \cellcolor[RGB]{255,165,165}29& \cellcolor[RGB]{255,180,180}43& \cellcolor[RGB]{255,193,193}40& \cellcolor[RGB]{255,172,172}37& \cellcolor[RGB]{255,182,182}39& \cellcolor[RGB]{255,205,205}52& \cellcolor[RGB]{255,219,219}68& \cellcolor[RGB]{255,181,181}49& \cellcolor[RGB]{255,203,203}51& \cellcolor[RGB]{255,198,198}54& \cellcolor[RGB]{255,208,208}58\\
& IN-R& \cellcolor[RGB]{255,145,145}40.5 &\cellcolor[RGB]{255,152,152}35& \cellcolor[RGB]{255,151,151}35& \cellcolor[RGB]{255,146,146}33& \cellcolor[RGB]{255,156,156}35& \cellcolor[RGB]{255,147,147}26& \cellcolor[RGB]{255,150,150}35& \cellcolor[RGB]{255,160,160}33& \cellcolor[RGB]{255,165,165}35& \cellcolor[RGB]{255,192,192}41& \cellcolor[RGB]{255,177,177}45& \cellcolor[RGB]{255,210,210}65& \cellcolor[RGB]{255,157,157}42& \cellcolor[RGB]{255,193,193}48& \cellcolor[RGB]{255,163,163}45& \cellcolor[RGB]{255,191,191}53\\
& IN-Sketch& \cellcolor[RGB]{255,158,158}44.1 &\cellcolor[RGB]{255,172,172}40& \cellcolor[RGB]{255,172,172}40& \cellcolor[RGB]{255,167,167}38& \cellcolor[RGB]{255,168,168}37& \cellcolor[RGB]{255,153,153}27& \cellcolor[RGB]{255,167,167}39& \cellcolor[RGB]{255,178,178}37& \cellcolor[RGB]{255,183,183}39& \cellcolor[RGB]{255,204,204}44& \cellcolor[RGB]{255,191,191}48& \cellcolor[RGB]{255,219,219}67& \cellcolor[RGB]{255,170,170}46& \cellcolor[RGB]{255,203,203}51& \cellcolor[RGB]{255,183,183}50& \cellcolor[RGB]{255,203,203}57\\
& ObjNet& \cellcolor[RGB]{255,125,125}34.8 &\cellcolor[RGB]{255,116,116}27& \cellcolor[RGB]{255,114,114}26& \cellcolor[RGB]{255,107,107}25& \cellcolor[RGB]{255,127,127}28& \cellcolor[RGB]{255,122,122}22& \cellcolor[RGB]{255,134,134}32& \cellcolor[RGB]{255,147,147}30& \cellcolor[RGB]{255,127,127}27& \cellcolor[RGB]{255,141,141}30& \cellcolor[RGB]{255,161,161}41& \cellcolor[RGB]{255,200,200}62& \cellcolor[RGB]{255,138,138}37& \cellcolor[RGB]{255,174,174}43& \cellcolor[RGB]{255,158,158}43& \cellcolor[RGB]{255,176,176}49\\
& IN-Cartoon& \cellcolor[RGB]{255,158,158}44.2 &\cellcolor[RGB]{255,159,159}37& \cellcolor[RGB]{255,155,155}36& \cellcolor[RGB]{255,150,150}34& \cellcolor[RGB]{255,182,182}40& \cellcolor[RGB]{255,155,155}28& \cellcolor[RGB]{255,177,177}42& \cellcolor[RGB]{255,187,187}39& \cellcolor[RGB]{255,172,172}37& \cellcolor[RGB]{255,179,179}38& \cellcolor[RGB]{255,193,193}49& \cellcolor[RGB]{255,226,226}70& \cellcolor[RGB]{255,178,178}48& \cellcolor[RGB]{255,207,207}52& \cellcolor[RGB]{255,207,207}57& \cellcolor[RGB]{255,205,205}57\\
& IN-Drawing& \cellcolor[RGB]{255,159,159}44.3 &\cellcolor[RGB]{255,189,189}44& \cellcolor[RGB]{255,190,190}44& \cellcolor[RGB]{255,185,185}42& \cellcolor[RGB]{255,165,165}37& \cellcolor[RGB]{255,179,179}32& \cellcolor[RGB]{255,162,162}38& \cellcolor[RGB]{255,172,172}36& \cellcolor[RGB]{255,182,182}39& \cellcolor[RGB]{255,222,222}48& \cellcolor[RGB]{255,165,165}42& \cellcolor[RGB]{255,215,215}66& \cellcolor[RGB]{255,141,141}38& \cellcolor[RGB]{255,207,207}52& \cellcolor[RGB]{255,194,194}53& \cellcolor[RGB]{255,195,195}55\\
\midrule
\multirow{7}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,219,219}61.3 &\cellcolor[RGB]{255,253,253}59& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,251,251}57& \cellcolor[RGB]{254,255,254}57& \cellcolor[RGB]{254,255,254}46& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{254,255,254}64& \cellcolor[RGB]{255,255,255}70& \cellcolor[RGB]{255,255,255}72\\
& IN-A& \cellcolor[RGB]{255,222,222}62.1 &\cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,252,252}57& \cellcolor[RGB]{248,255,248}58& \cellcolor[RGB]{243,255,243}48& \cellcolor[RGB]{252,255,252}61& \cellcolor[RGB]{249,255,249}54& \cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{249,255,249}66& \cellcolor[RGB]{253,255,253}79& \cellcolor[RGB]{250,255,250}71& \cellcolor[RGB]{252,255,252}65& \cellcolor[RGB]{254,255,254}71& \cellcolor[RGB]{255,255,255}71\\
& IN-R& \cellcolor[RGB]{255,219,219}61.2 &\cellcolor[RGB]{255,253,253}59& \cellcolor[RGB]{255,253,253}58& \cellcolor[RGB]{255,251,251}57& \cellcolor[RGB]{255,253,253}56& \cellcolor[RGB]{250,255,250}47& \cellcolor[RGB]{255,254,254}60& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,255,255}65& \cellcolor[RGB]{254,255,254}79& \cellcolor[RGB]{255,253,253}68& \cellcolor[RGB]{254,255,254}64& \cellcolor[RGB]{255,255,255}70& \cellcolor[RGB]{255,255,255}72\\
& IN-Sketch& \cellcolor[RGB]{255,220,220}61.4 &\cellcolor[RGB]{255,253,253}59& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,251,251}57& \cellcolor[RGB]{252,255,252}58& \cellcolor[RGB]{252,255,252}46& \cellcolor[RGB]{255,252,252}60& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{252,255,252}56& \cellcolor[RGB]{255,254,254}64& \cellcolor[RGB]{254,255,254}79& \cellcolor[RGB]{255,253,253}68& \cellcolor[RGB]{253,255,253}64& \cellcolor[RGB]{252,255,252}71& \cellcolor[RGB]{254,255,254}72\\
& ObjNet& \cellcolor[RGB]{255,222,222}62.1 &\cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{248,255,248}59& \cellcolor[RGB]{244,255,244}48& \cellcolor[RGB]{252,255,252}61& \cellcolor[RGB]{249,255,249}54& \cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{252,255,252}55& \cellcolor[RGB]{249,255,249}66& \cellcolor[RGB]{253,255,253}79& \cellcolor[RGB]{250,255,250}71& \cellcolor[RGB]{251,255,251}65& \cellcolor[RGB]{253,255,253}71& \cellcolor[RGB]{255,255,255}72\\
& IN-Cartoon& \cellcolor[RGB]{255,215,215}60.3 &\cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{255,248,248}57& \cellcolor[RGB]{255,249,249}55& \cellcolor[RGB]{255,250,250}45& \cellcolor[RGB]{255,245,245}58& \cellcolor[RGB]{255,249,249}52& \cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,246,246}62& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{255,245,245}66& \cellcolor[RGB]{255,253,253}63& \cellcolor[RGB]{255,255,255}70& \cellcolor[RGB]{255,255,255}72\\
& IN-Drawing& \cellcolor[RGB]{255,220,220}61.6 &\cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{255,253,253}56& \cellcolor[RGB]{248,255,248}47& \cellcolor[RGB]{255,250,250}59& \cellcolor[RGB]{255,249,249}51& \cellcolor[RGB]{245,255,245}57& \cellcolor[RGB]{233,255,233}59& \cellcolor[RGB]{255,253,253}64& \cellcolor[RGB]{253,255,253}79& \cellcolor[RGB]{255,246,246}67& \cellcolor[RGB]{251,255,251}65& \cellcolor[RGB]{254,255,254}71& \cellcolor[RGB]{255,255,255}72\\
\midrule
\multirow{7}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,223,223}62.4 &\cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,253,253}58& \cellcolor[RGB]{250,255,250}58& \cellcolor[RGB]{246,255,246}47& \cellcolor[RGB]{250,255,250}62& \cellcolor[RGB]{249,255,249}54& \cellcolor[RGB]{246,255,246}57& \cellcolor[RGB]{248,255,248}56& \cellcolor[RGB]{251,255,251}66& \cellcolor[RGB]{252,255,252}80& \cellcolor[RGB]{251,255,251}70& \cellcolor[RGB]{252,255,252}65& \cellcolor[RGB]{251,255,251}72& \cellcolor[RGB]{253,255,253}72\\
& IN-A& \cellcolor[RGB]{255,228,228}63.7 &\cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,249,249}57& \cellcolor[RGB]{229,255,229}63& \cellcolor[RGB]{238,255,238}49& \cellcolor[RGB]{237,255,237}65& \cellcolor[RGB]{237,255,237}57& \cellcolor[RGB]{239,255,239}58& \cellcolor[RGB]{247,255,247}56& \cellcolor[RGB]{239,255,239}69& \cellcolor[RGB]{251,255,251}80& \cellcolor[RGB]{244,255,244}72& \cellcolor[RGB]{252,255,252}65& \cellcolor[RGB]{246,255,246}73& \cellcolor[RGB]{250,255,250}73\\
& IN-R& \cellcolor[RGB]{255,198,198}55.3 &\cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{255,247,247}56& \cellcolor[RGB]{255,183,183}41& \cellcolor[RGB]{255,254,254}45& \cellcolor[RGB]{255,220,220}52& \cellcolor[RGB]{255,216,216}45& \cellcolor[RGB]{255,238,238}51& \cellcolor[RGB]{248,255,248}56& \cellcolor[RGB]{255,197,197}50& \cellcolor[RGB]{255,242,242}75& \cellcolor[RGB]{255,184,184}50& \cellcolor[RGB]{255,240,240}60& \cellcolor[RGB]{255,228,228}63& \cellcolor[RGB]{255,247,247}69\\
& IN-Sketch& \cellcolor[RGB]{255,219,219}61.4 &\cellcolor[RGB]{254,255,254}60& \cellcolor[RGB]{253,255,253}60& \cellcolor[RGB]{255,255,255}58& \cellcolor[RGB]{255,247,247}55& \cellcolor[RGB]{254,255,254}46& \cellcolor[RGB]{255,252,252}60& \cellcolor[RGB]{252,255,252}54& \cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{243,255,243}57& \cellcolor[RGB]{255,253,253}64& \cellcolor[RGB]{255,254,254}78& \cellcolor[RGB]{255,249,249}67& \cellcolor[RGB]{255,254,254}64& \cellcolor[RGB]{255,255,255}70& \cellcolor[RGB]{253,255,253}72\\
& ObjNet& \cellcolor[RGB]{255,223,223}62.5 &\cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{240,255,240}60& \cellcolor[RGB]{246,255,246}47& \cellcolor[RGB]{247,255,247}62& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{248,255,248}56& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{248,255,248}67& \cellcolor[RGB]{253,255,253}80& \cellcolor[RGB]{251,255,251}70& \cellcolor[RGB]{254,255,254}64& \cellcolor[RGB]{250,255,250}72& \cellcolor[RGB]{253,255,253}72\\
& IN-Cartoon& \cellcolor[RGB]{255,214,214}59.9 &\cellcolor[RGB]{255,243,243}57& \cellcolor[RGB]{255,244,244}56& \cellcolor[RGB]{255,240,240}55& \cellcolor[RGB]{255,253,253}56& \cellcolor[RGB]{255,238,238}42& \cellcolor[RGB]{255,250,250}59& \cellcolor[RGB]{255,246,246}51& \cellcolor[RGB]{255,250,250}54& \cellcolor[RGB]{255,246,246}53& \cellcolor[RGB]{255,252,252}64& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{255,251,251}63& \cellcolor[RGB]{255,255,255}70& \cellcolor[RGB]{255,253,253}71\\
& IN-Drawing& \cellcolor[RGB]{255,218,218}60.9 &\cellcolor[RGB]{253,255,253}60& \cellcolor[RGB]{252,255,252}60& \cellcolor[RGB]{255,255,255}58& \cellcolor[RGB]{255,239,239}53& \cellcolor[RGB]{242,255,242}48& \cellcolor[RGB]{255,253,253}60& \cellcolor[RGB]{255,247,247}51& \cellcolor[RGB]{244,255,244}57& \cellcolor[RGB]{219,255,219}62& \cellcolor[RGB]{255,243,243}62& \cellcolor[RGB]{255,254,254}78& \cellcolor[RGB]{255,225,225}61& \cellcolor[RGB]{254,255,254}64& \cellcolor[RGB]{255,247,247}68& \cellcolor[RGB]{255,250,250}70\\
\midrule
\multirow{7}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,225,225}62.9 &\cellcolor[RGB]{255,252,252}59& \cellcolor[RGB]{255,253,253}58& \cellcolor[RGB]{255,248,248}57& \cellcolor[RGB]{234,255,234}62& \cellcolor[RGB]{241,255,241}48& \cellcolor[RGB]{245,255,245}63& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{242,255,242}58& \cellcolor[RGB]{248,255,248}56& \cellcolor[RGB]{245,255,245}67& \cellcolor[RGB]{252,255,252}80& \cellcolor[RGB]{250,255,250}71& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{246,255,246}73& \cellcolor[RGB]{249,255,249}73\\
& IN-A& \cellcolor[RGB]{255,227,227}63.5 &\cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,249,249}57& \cellcolor[RGB]{226,255,226}63& \cellcolor[RGB]{236,255,236}49& \cellcolor[RGB]{237,255,237}65& \cellcolor[RGB]{237,255,237}57& \cellcolor[RGB]{240,255,240}58& \cellcolor[RGB]{247,255,247}57& \cellcolor[RGB]{244,255,244}68& \cellcolor[RGB]{254,255,254}79& \cellcolor[RGB]{249,255,249}71& \cellcolor[RGB]{255,254,254}64& \cellcolor[RGB]{246,255,246}73& \cellcolor[RGB]{250,255,250}73\\
& IN-R& \cellcolor[RGB]{255,222,222}62.0 &\cellcolor[RGB]{255,252,252}59& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,250,250}57& \cellcolor[RGB]{244,255,244}59& \cellcolor[RGB]{215,255,215}53& \cellcolor[RGB]{251,255,251}61& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{248,255,248}57& \cellcolor[RGB]{234,255,234}59& \cellcolor[RGB]{254,255,254}65& \cellcolor[RGB]{255,251,251}77& \cellcolor[RGB]{255,243,243}66& \cellcolor[RGB]{255,251,251}63& \cellcolor[RGB]{252,255,252}71& \cellcolor[RGB]{255,255,255}71\\
& IN-Sketch& \cellcolor[RGB]{255,218,218}61.1 &\cellcolor[RGB]{255,253,253}59& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,251,251}57& \cellcolor[RGB]{255,254,254}57& \cellcolor[RGB]{255,250,250}45& \cellcolor[RGB]{255,253,253}60& \cellcolor[RGB]{252,255,252}54& \cellcolor[RGB]{249,255,249}56& \cellcolor[RGB]{246,255,246}57& \cellcolor[RGB]{255,251,251}64& \cellcolor[RGB]{255,251,251}77& \cellcolor[RGB]{255,251,251}68& \cellcolor[RGB]{255,249,249}62& \cellcolor[RGB]{253,255,253}71& \cellcolor[RGB]{255,255,255}71\\
& ObjNet& \cellcolor[RGB]{255,221,221}61.8 &\cellcolor[RGB]{255,252,252}59& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,246,246}56& \cellcolor[RGB]{237,255,237}61& \cellcolor[RGB]{252,255,252}46& \cellcolor[RGB]{245,255,245}63& \cellcolor[RGB]{251,255,251}54& \cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{255,252,252}54& \cellcolor[RGB]{251,255,251}66& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{255,248,248}62& \cellcolor[RGB]{250,255,250}72& \cellcolor[RGB]{252,255,252}72\\
& IN-Cartoon& \cellcolor[RGB]{255,219,219}61.3 &\cellcolor[RGB]{255,249,249}58& \cellcolor[RGB]{255,248,248}57& \cellcolor[RGB]{255,242,242}55& \cellcolor[RGB]{242,255,242}60& \cellcolor[RGB]{255,244,244}44& \cellcolor[RGB]{248,255,248}62& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{251,255,251}56& \cellcolor[RGB]{255,251,251}54& \cellcolor[RGB]{253,255,253}65& \cellcolor[RGB]{246,255,246}82& \cellcolor[RGB]{255,252,252}68& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{255,255,255}70& \cellcolor[RGB]{255,254,254}71\\
& IN-Drawing& \cellcolor[RGB]{255,219,219}61.2 &\cellcolor[RGB]{251,255,251}61& \cellcolor[RGB]{253,255,253}60& \cellcolor[RGB]{255,255,255}58& \cellcolor[RGB]{255,229,229}51& \cellcolor[RGB]{243,255,243}48& \cellcolor[RGB]{253,255,253}61& \cellcolor[RGB]{255,240,240}50& \cellcolor[RGB]{243,255,243}58& \cellcolor[RGB]{215,255,215}63& \cellcolor[RGB]{255,246,246}62& \cellcolor[RGB]{251,255,251}80& \cellcolor[RGB]{255,235,235}64& \cellcolor[RGB]{255,251,251}63& \cellcolor[RGB]{255,255,255}70& \cellcolor[RGB]{255,247,247}69\\
\midrule
\multirow{7}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,223,223}62.5 &\cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{255,244,244}56& \cellcolor[RGB]{234,255,234}62& \cellcolor[RGB]{245,255,245}47& \cellcolor[RGB]{245,255,245}63& \cellcolor[RGB]{246,255,246}55& \cellcolor[RGB]{246,255,246}57& \cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{246,255,246}67& \cellcolor[RGB]{254,255,254}79& \cellcolor[RGB]{248,255,248}71& \cellcolor[RGB]{255,252,252}63& \cellcolor[RGB]{247,255,247}73& \cellcolor[RGB]{250,255,250}73\\
& IN-A& \cellcolor[RGB]{255,224,224}62.6 &\cellcolor[RGB]{255,247,247}58& \cellcolor[RGB]{255,248,248}57& \cellcolor[RGB]{255,241,241}55& \cellcolor[RGB]{226,255,226}63& \cellcolor[RGB]{231,255,231}50& \cellcolor[RGB]{238,255,238}65& \cellcolor[RGB]{242,255,242}56& \cellcolor[RGB]{245,255,245}57& \cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{247,255,247}67& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{252,255,252}70& \cellcolor[RGB]{255,250,250}63& \cellcolor[RGB]{247,255,247}73& \cellcolor[RGB]{252,255,252}72\\
& IN-R& \cellcolor[RGB]{255,216,216}60.5 &\cellcolor[RGB]{255,246,246}57& \cellcolor[RGB]{255,247,247}57& \cellcolor[RGB]{255,243,243}55& \cellcolor[RGB]{254,255,254}57& \cellcolor[RGB]{218,255,218}52& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,245,245}51& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{238,255,238}58& \cellcolor[RGB]{255,249,249}63& \cellcolor[RGB]{255,247,247}76& \cellcolor[RGB]{255,235,235}64& \cellcolor[RGB]{255,247,247}62& \cellcolor[RGB]{255,253,253}70& \cellcolor[RGB]{255,251,251}70\\
& IN-Sketch& \cellcolor[RGB]{255,215,215}60.2 &\cellcolor[RGB]{255,248,248}58& \cellcolor[RGB]{255,248,248}57& \cellcolor[RGB]{255,245,245}56& \cellcolor[RGB]{255,251,251}56& \cellcolor[RGB]{255,250,250}45& \cellcolor[RGB]{255,249,249}59& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{251,255,251}56& \cellcolor[RGB]{248,255,248}56& \cellcolor[RGB]{255,249,249}63& \cellcolor[RGB]{255,249,249}77& \cellcolor[RGB]{255,245,245}66& \cellcolor[RGB]{255,246,246}61& \cellcolor[RGB]{255,254,254}70& \cellcolor[RGB]{255,252,252}71\\
& ObjNet& \cellcolor[RGB]{255,217,217}60.6 &\cellcolor[RGB]{255,245,245}57& \cellcolor[RGB]{255,247,247}57& \cellcolor[RGB]{255,238,238}54& \cellcolor[RGB]{243,255,243}60& \cellcolor[RGB]{253,255,253}46& \cellcolor[RGB]{249,255,249}62& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{255,252,252}54& \cellcolor[RGB]{255,247,247}53& \cellcolor[RGB]{255,254,254}64& \cellcolor[RGB]{255,253,253}78& \cellcolor[RGB]{255,248,248}67& \cellcolor[RGB]{255,245,245}61& \cellcolor[RGB]{254,255,254}71& \cellcolor[RGB]{255,255,255}72\\
& IN-Cartoon& \cellcolor[RGB]{255,210,210}58.8 &\cellcolor[RGB]{255,241,241}56& \cellcolor[RGB]{255,239,239}55& \cellcolor[RGB]{255,231,231}53& \cellcolor[RGB]{251,255,251}58& \cellcolor[RGB]{255,227,227}40& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,240,240}50& \cellcolor[RGB]{255,249,249}54& \cellcolor[RGB]{255,237,237}51& \cellcolor[RGB]{255,245,245}62& \cellcolor[RGB]{250,255,250}80& \cellcolor[RGB]{255,242,242}65& \cellcolor[RGB]{255,243,243}61& \cellcolor[RGB]{255,246,246}68& \cellcolor[RGB]{255,246,246}69\\
& IN-Drawing& \cellcolor[RGB]{255,210,210}58.7 &\cellcolor[RGB]{254,255,254}60& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,253,253}58& \cellcolor[RGB]{255,214,214}48& \cellcolor[RGB]{255,255,255}46& \cellcolor[RGB]{255,246,246}58& \cellcolor[RGB]{255,220,220}46& \cellcolor[RGB]{252,255,252}56& \cellcolor[RGB]{222,255,222}62& \cellcolor[RGB]{255,229,229}58& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{255,221,221}60& \cellcolor[RGB]{255,243,243}61& \cellcolor[RGB]{255,244,244}67& \cellcolor[RGB]{255,235,235}66\\
\midrule
\multirow{7}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,226,226}63.3 &\cellcolor[RGB]{254,255,254}60& \cellcolor[RGB]{253,255,253}59& \cellcolor[RGB]{255,254,254}58& \cellcolor[RGB]{237,255,237}61& \cellcolor[RGB]{244,255,244}48& \cellcolor[RGB]{244,255,244}63& \cellcolor[RGB]{244,255,244}55& \cellcolor[RGB]{241,255,241}58& \cellcolor[RGB]{246,255,246}57& \cellcolor[RGB]{244,255,244}68& \cellcolor[RGB]{251,255,251}80& \cellcolor[RGB]{246,255,246}72& \cellcolor[RGB]{253,255,253}65& \cellcolor[RGB]{246,255,246}73& \cellcolor[RGB]{250,255,250}73\\
& IN-A& \cellcolor[RGB]{255,229,229}64.1 &\cellcolor[RGB]{253,255,253}60& \cellcolor[RGB]{251,255,251}60& \cellcolor[RGB]{255,255,255}58& \cellcolor[RGB]{228,255,228}63& \cellcolor[RGB]{235,255,235}49& \cellcolor[RGB]{237,255,237}65& \cellcolor[RGB]{236,255,236}57& \cellcolor[RGB]{236,255,236}59& \cellcolor[RGB]{242,255,242}58& \cellcolor[RGB]{240,255,240}69& \cellcolor[RGB]{251,255,251}80& \cellcolor[RGB]{243,255,243}73& \cellcolor[RGB]{250,255,250}65& \cellcolor[RGB]{245,255,245}73& \cellcolor[RGB]{250,255,250}73\\
& IN-R& \cellcolor[RGB]{255,230,230}64.3 &\cellcolor[RGB]{249,255,249}61& \cellcolor[RGB]{247,255,247}61& \cellcolor[RGB]{250,255,250}60& \cellcolor[RGB]{236,255,236}61& \cellcolor[RGB]{222,255,222}52& \cellcolor[RGB]{244,255,244}63& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{234,255,234}59& \cellcolor[RGB]{225,255,225}61& \cellcolor[RGB]{243,255,243}68& \cellcolor[RGB]{253,255,253}80& \cellcolor[RGB]{248,255,248}71& \cellcolor[RGB]{248,255,248}66& \cellcolor[RGB]{246,255,246}73& \cellcolor[RGB]{249,255,249}73\\
& IN-Sketch& \cellcolor[RGB]{255,224,224}62.7 &\cellcolor[RGB]{251,255,251}61& \cellcolor[RGB]{249,255,249}60& \cellcolor[RGB]{252,255,252}59& \cellcolor[RGB]{252,255,252}58& \cellcolor[RGB]{253,255,253}46& \cellcolor[RGB]{252,255,252}61& \cellcolor[RGB]{247,255,247}55& \cellcolor[RGB]{241,255,241}58& \cellcolor[RGB]{240,255,240}58& \cellcolor[RGB]{251,255,251}66& \cellcolor[RGB]{254,255,254}79& \cellcolor[RGB]{250,255,250}71& \cellcolor[RGB]{254,255,254}64& \cellcolor[RGB]{249,255,249}72& \cellcolor[RGB]{252,255,252}73\\
& ObjNet& \cellcolor[RGB]{255,225,225}62.9 &\cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{253,255,253}59& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{238,255,238}61& \cellcolor[RGB]{248,255,248}47& \cellcolor[RGB]{244,255,244}63& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{243,255,243}57& \cellcolor[RGB]{249,255,249}56& \cellcolor[RGB]{246,255,246}67& \cellcolor[RGB]{253,255,253}80& \cellcolor[RGB]{247,255,247}71& \cellcolor[RGB]{254,255,254}64& \cellcolor[RGB]{247,255,247}73& \cellcolor[RGB]{251,255,251}73\\
& IN-Cartoon& \cellcolor[RGB]{255,220,220}61.4 &\cellcolor[RGB]{255,251,251}59& \cellcolor[RGB]{255,251,251}58& \cellcolor[RGB]{255,246,246}56& \cellcolor[RGB]{248,255,248}59& \cellcolor[RGB]{255,243,243}43& \cellcolor[RGB]{250,255,250}62& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{248,255,248}56& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{253,255,253}65& \cellcolor[RGB]{249,255,249}81& \cellcolor[RGB]{252,255,252}70& \cellcolor[RGB]{254,255,254}64& \cellcolor[RGB]{255,255,255}70& \cellcolor[RGB]{255,254,254}71\\
& IN-Drawing& \cellcolor[RGB]{255,227,227}63.5 &\cellcolor[RGB]{241,255,241}63& \cellcolor[RGB]{241,255,241}62& \cellcolor[RGB]{242,255,242}61& \cellcolor[RGB]{255,251,251}56& \cellcolor[RGB]{240,255,240}48& \cellcolor[RGB]{246,255,246}63& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{235,255,235}59& \cellcolor[RGB]{218,255,218}63& \cellcolor[RGB]{252,255,252}66& \cellcolor[RGB]{249,255,249}81& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{250,255,250}65& \cellcolor[RGB]{252,255,252}71& \cellcolor[RGB]{255,255,255}71\\
\midrule
\multirow{7}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,226,226}63.3 &\cellcolor[RGB]{254,255,254}60& \cellcolor[RGB]{253,255,253}59& \cellcolor[RGB]{255,254,254}58& \cellcolor[RGB]{237,255,237}61& \cellcolor[RGB]{245,255,245}47& \cellcolor[RGB]{245,255,245}63& \cellcolor[RGB]{244,255,244}55& \cellcolor[RGB]{241,255,241}58& \cellcolor[RGB]{246,255,246}57& \cellcolor[RGB]{244,255,244}68& \cellcolor[RGB]{251,255,251}80& \cellcolor[RGB]{246,255,246}72& \cellcolor[RGB]{253,255,253}65& \cellcolor[RGB]{246,255,246}73& \cellcolor[RGB]{249,255,249}73\\
& IN-A& \cellcolor[RGB]{255,229,229}64.1 &\cellcolor[RGB]{254,255,254}60& \cellcolor[RGB]{253,255,253}60& \cellcolor[RGB]{255,254,254}58& \cellcolor[RGB]{227,255,227}63& \cellcolor[RGB]{237,255,237}49& \cellcolor[RGB]{236,255,236}65& \cellcolor[RGB]{235,255,235}57& \cellcolor[RGB]{236,255,236}59& \cellcolor[RGB]{243,255,243}57& \cellcolor[RGB]{240,255,240}69& \cellcolor[RGB]{251,255,251}80& \cellcolor[RGB]{243,255,243}73& \cellcolor[RGB]{252,255,252}65& \cellcolor[RGB]{245,255,245}73& \cellcolor[RGB]{249,255,249}73\\
& IN-R& \cellcolor[RGB]{255,229,229}64.1 &\cellcolor[RGB]{250,255,250}61& \cellcolor[RGB]{248,255,248}61& \cellcolor[RGB]{251,255,251}59& \cellcolor[RGB]{239,255,239}61& \cellcolor[RGB]{222,255,222}51& \cellcolor[RGB]{244,255,244}63& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{235,255,235}59& \cellcolor[RGB]{226,255,226}61& \cellcolor[RGB]{243,255,243}68& \cellcolor[RGB]{253,255,253}79& \cellcolor[RGB]{249,255,249}71& \cellcolor[RGB]{249,255,249}66& \cellcolor[RGB]{246,255,246}73& \cellcolor[RGB]{250,255,250}73\\
& IN-Sketch& \cellcolor[RGB]{255,224,224}62.7 &\cellcolor[RGB]{251,255,251}61& \cellcolor[RGB]{249,255,249}60& \cellcolor[RGB]{252,255,252}59& \cellcolor[RGB]{251,255,251}58& \cellcolor[RGB]{253,255,253}46& \cellcolor[RGB]{252,255,252}61& \cellcolor[RGB]{246,255,246}55& \cellcolor[RGB]{241,255,241}58& \cellcolor[RGB]{239,255,239}58& \cellcolor[RGB]{251,255,251}66& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{249,255,249}71& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{249,255,249}72& \cellcolor[RGB]{252,255,252}73\\
& ObjNet& \cellcolor[RGB]{255,225,225}62.9 &\cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{253,255,253}59& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{236,255,236}61& \cellcolor[RGB]{248,255,248}47& \cellcolor[RGB]{243,255,243}63& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{244,255,244}57& \cellcolor[RGB]{251,255,251}56& \cellcolor[RGB]{246,255,246}67& \cellcolor[RGB]{253,255,253}80& \cellcolor[RGB]{248,255,248}71& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{247,255,247}72& \cellcolor[RGB]{251,255,251}73\\
& IN-Cartoon& \cellcolor[RGB]{255,219,219}61.4 &\cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{255,251,251}58& \cellcolor[RGB]{255,246,246}56& \cellcolor[RGB]{247,255,247}59& \cellcolor[RGB]{255,243,243}43& \cellcolor[RGB]{251,255,251}61& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{249,255,249}56& \cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{253,255,253}65& \cellcolor[RGB]{249,255,249}81& \cellcolor[RGB]{252,255,252}70& \cellcolor[RGB]{254,255,254}64& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{255,255,255}71\\
& IN-Drawing& \cellcolor[RGB]{255,227,227}63.4 &\cellcolor[RGB]{243,255,243}63& \cellcolor[RGB]{242,255,242}62& \cellcolor[RGB]{245,255,245}61& \cellcolor[RGB]{255,250,250}56& \cellcolor[RGB]{240,255,240}48& \cellcolor[RGB]{245,255,245}63& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{234,255,234}59& \cellcolor[RGB]{216,255,216}63& \cellcolor[RGB]{251,255,251}66& \cellcolor[RGB]{249,255,249}81& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{251,255,251}65& \cellcolor[RGB]{251,255,251}71& \cellcolor[RGB]{255,255,255}71\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/inc_base_16_laion.tex <==
%!TEX root = ./../main.tex



\begin{table}[t!]
\centering
\caption{
Accuracy of LAION-2B pretrained ViT-B/16 with different fine-tuning methods and downstream datasets on each ImageNet-C corruption. 
For each corruption, accuracy is averaged across 5 levels of severity.
}
\label{tab:inc_base_16_laion}
 \renewcommand{\arraystretch}{1.2}
  \setlength{\tabcolsep}{10pt}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{@{}c|l|c|p{0.7cm}p{0.5cm}p{1cm}|p{0.8cm}p{0.7cm}p{0.8cm}p{0.8cm}|p{0.5cm}p{0.5cm}p{0.5cm}p{0.8cm}|p{0.8cm}p{0.8cm}p{0.6cm}p{0.6cm}@{}}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{Avg.} & \multicolumn{3}{c|}{Noise} & \multicolumn{4}{c|}{Blur} & \multicolumn{4}{c|}{Weather} & \multicolumn{4}{c}{Digital} \\
& & &Gauss. & Shot & Impulse & Defocus  & Glass & Motion & Zoom & Snow & Frost & Fog & Bright & Contrast & Elastic & Pixel & JPEG \\
\midrule
\multicolumn{2}{c|}{Pretrained}&63.0&59& 59& 59& 58& 49& 64& 52& 64& 61& 70& 81& 70& 61& 67& 71\\
\midrule\multirow{7}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,88,88}24.5 &\cellcolor[RGB]{255,80,80}18& \cellcolor[RGB]{255,74,74}17& \cellcolor[RGB]{255,70,70}16& \cellcolor[RGB]{255,66,66}15& \cellcolor[RGB]{255,95,95}18& \cellcolor[RGB]{255,76,76}19& \cellcolor[RGB]{255,86,86}18& \cellcolor[RGB]{255,77,77}19& \cellcolor[RGB]{255,90,90}21& \cellcolor[RGB]{255,128,128}35& \cellcolor[RGB]{255,142,142}45& \cellcolor[RGB]{255,122,122}33& \cellcolor[RGB]{255,127,127}30& \cellcolor[RGB]{255,119,119}31& \cellcolor[RGB]{255,114,114}32\\
& IN-A& \cellcolor[RGB]{255,31,31}8.5 &\cellcolor[RGB]{255,35,35}8& \cellcolor[RGB]{255,32,32}7& \cellcolor[RGB]{255,31,31}7& \cellcolor[RGB]{255,21,21}5& \cellcolor[RGB]{255,27,27}5& \cellcolor[RGB]{255,25,25}6& \cellcolor[RGB]{255,29,29}6& \cellcolor[RGB]{255,24,24}6& \cellcolor[RGB]{255,25,25}6& \cellcolor[RGB]{255,43,43}12& \cellcolor[RGB]{255,55,55}17& \cellcolor[RGB]{255,41,41}11& \cellcolor[RGB]{255,44,44}11& \cellcolor[RGB]{255,41,41}11& \cellcolor[RGB]{255,38,38}10\\
& IN-R& \cellcolor[RGB]{255,77,77}21.4 &\cellcolor[RGB]{255,71,71}16& \cellcolor[RGB]{255,67,67}15& \cellcolor[RGB]{255,61,61}14& \cellcolor[RGB]{255,65,65}15& \cellcolor[RGB]{255,96,96}18& \cellcolor[RGB]{255,72,72}18& \cellcolor[RGB]{255,79,79}16& \cellcolor[RGB]{255,58,58}15& \cellcolor[RGB]{255,85,85}20& \cellcolor[RGB]{255,107,107}29& \cellcolor[RGB]{255,120,120}38& \cellcolor[RGB]{255,114,114}31& \cellcolor[RGB]{255,100,100}24& \cellcolor[RGB]{255,97,97}26& \cellcolor[RGB]{255,90,90}25\\
& IN-Sketch& \cellcolor[RGB]{255,35,35}9.7 &\cellcolor[RGB]{255,38,38}9& \cellcolor[RGB]{255,37,37}8& \cellcolor[RGB]{255,33,33}8& \cellcolor[RGB]{255,16,16}3& \cellcolor[RGB]{255,23,23}4& \cellcolor[RGB]{255,21,21}5& \cellcolor[RGB]{255,28,28}6& \cellcolor[RGB]{255,35,35}9& \cellcolor[RGB]{255,46,46}11& \cellcolor[RGB]{255,56,56}15& \cellcolor[RGB]{255,66,66}21& \cellcolor[RGB]{255,57,57}16& \cellcolor[RGB]{255,39,39}9& \cellcolor[RGB]{255,29,29}8& \cellcolor[RGB]{255,52,52}14\\
& ObjNet& \cellcolor[RGB]{255,49,49}13.5 &\cellcolor[RGB]{255,42,42}10& \cellcolor[RGB]{255,39,39}9& \cellcolor[RGB]{255,36,36}8& \cellcolor[RGB]{255,44,44}10& \cellcolor[RGB]{255,48,48}9& \cellcolor[RGB]{255,52,52}13& \cellcolor[RGB]{255,58,58}12& \cellcolor[RGB]{255,28,28}7& \cellcolor[RGB]{255,36,36}9& \cellcolor[RGB]{255,72,72}20& \cellcolor[RGB]{255,80,80}25& \cellcolor[RGB]{255,80,80}22& \cellcolor[RGB]{255,67,67}16& \cellcolor[RGB]{255,63,63}16& \cellcolor[RGB]{255,61,61}17\\
& IN-Cartoon& \cellcolor[RGB]{255,117,117}32.6 &\cellcolor[RGB]{255,90,90}21& \cellcolor[RGB]{255,86,86}20& \cellcolor[RGB]{255,69,69}16& \cellcolor[RGB]{255,89,89}20& \cellcolor[RGB]{255,111,111}21& \cellcolor[RGB]{255,107,107}27& \cellcolor[RGB]{255,102,102}21& \cellcolor[RGB]{255,117,117}29& \cellcolor[RGB]{255,130,130}31& \cellcolor[RGB]{255,160,160}44& \cellcolor[RGB]{255,214,214}67& \cellcolor[RGB]{255,166,166}45& \cellcolor[RGB]{255,169,169}40& \cellcolor[RGB]{255,175,175}46& \cellcolor[RGB]{255,146,146}41\\
& IN-Drawing& \cellcolor[RGB]{255,81,81}22.5 &\cellcolor[RGB]{255,69,69}16& \cellcolor[RGB]{255,55,55}13& \cellcolor[RGB]{255,61,61}14& \cellcolor[RGB]{255,40,40}9& \cellcolor[RGB]{255,67,67}13& \cellcolor[RGB]{255,61,61}15& \cellcolor[RGB]{255,66,66}13& \cellcolor[RGB]{255,98,98}25& \cellcolor[RGB]{255,164,164}39& \cellcolor[RGB]{255,100,100}27& \cellcolor[RGB]{255,177,177}56& \cellcolor[RGB]{255,87,87}24& \cellcolor[RGB]{255,105,105}25& \cellcolor[RGB]{255,104,104}27& \cellcolor[RGB]{255,79,79}22\\
\midrule
\multirow{7}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,223,223}62.3 &\cellcolor[RGB]{255,252,252}59& \cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{255,245,245}55& \cellcolor[RGB]{253,255,253}49& \cellcolor[RGB]{255,252,252}63& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,255,255}65& \cellcolor[RGB]{254,255,254}61& \cellcolor[RGB]{255,255,255}70& \cellcolor[RGB]{255,255,255}80& \cellcolor[RGB]{255,253,253}69& \cellcolor[RGB]{255,253,253}61& \cellcolor[RGB]{255,253,253}66& \cellcolor[RGB]{255,242,242}68\\
& IN-A& \cellcolor[RGB]{255,224,224}62.7 &\cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{255,249,249}57& \cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{247,255,247}60& \cellcolor[RGB]{249,255,249}50& \cellcolor[RGB]{251,255,251}65& \cellcolor[RGB]{255,255,255}52& \cellcolor[RGB]{255,253,253}64& \cellcolor[RGB]{255,253,253}61& \cellcolor[RGB]{250,255,250}71& \cellcolor[RGB]{254,255,254}81& \cellcolor[RGB]{255,254,254}70& \cellcolor[RGB]{255,249,249}60& \cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{255,242,242}68\\
& IN-R& \cellcolor[RGB]{255,219,219}61.2 &\cellcolor[RGB]{255,245,245}57& \cellcolor[RGB]{255,244,244}56& \cellcolor[RGB]{255,242,242}56& \cellcolor[RGB]{255,246,246}56& \cellcolor[RGB]{245,255,245}51& \cellcolor[RGB]{255,246,246}62& \cellcolor[RGB]{255,240,240}49& \cellcolor[RGB]{255,244,244}61& \cellcolor[RGB]{252,255,252}62& \cellcolor[RGB]{255,250,250}68& \cellcolor[RGB]{255,249,249}79& \cellcolor[RGB]{255,243,243}67& \cellcolor[RGB]{255,244,244}58& \cellcolor[RGB]{251,255,251}68& \cellcolor[RGB]{255,244,244}68\\
& IN-Sketch& \cellcolor[RGB]{255,217,217}60.7 &\cellcolor[RGB]{255,244,244}57& \cellcolor[RGB]{255,243,243}56& \cellcolor[RGB]{255,241,241}56& \cellcolor[RGB]{255,245,245}55& \cellcolor[RGB]{255,255,255}49& \cellcolor[RGB]{255,242,242}61& \cellcolor[RGB]{255,248,248}51& \cellcolor[RGB]{255,245,245}62& \cellcolor[RGB]{255,254,254}61& \cellcolor[RGB]{255,249,249}68& \cellcolor[RGB]{255,248,248}78& \cellcolor[RGB]{255,239,239}66& \cellcolor[RGB]{255,241,241}58& \cellcolor[RGB]{254,255,254}67& \cellcolor[RGB]{255,241,241}67\\
& ObjNet& \cellcolor[RGB]{255,219,219}61.2 &\cellcolor[RGB]{255,251,251}58& \cellcolor[RGB]{255,249,249}57& \cellcolor[RGB]{255,251,251}58& \cellcolor[RGB]{255,253,253}57& \cellcolor[RGB]{255,239,239}45& \cellcolor[RGB]{255,254,254}64& \cellcolor[RGB]{255,244,244}50& \cellcolor[RGB]{255,247,247}62& \cellcolor[RGB]{255,247,247}59& \cellcolor[RGB]{255,254,254}69& \cellcolor[RGB]{255,254,254}80& \cellcolor[RGB]{255,238,238}65& \cellcolor[RGB]{255,247,247}59& \cellcolor[RGB]{255,247,247}65& \cellcolor[RGB]{255,243,243}68\\
& IN-Cartoon& \cellcolor[RGB]{255,213,213}59.7 &\cellcolor[RGB]{255,227,227}53& \cellcolor[RGB]{255,221,221}51& \cellcolor[RGB]{255,218,218}50& \cellcolor[RGB]{255,246,246}55& \cellcolor[RGB]{255,249,249}47& \cellcolor[RGB]{255,243,243}61& \cellcolor[RGB]{255,232,232}48& \cellcolor[RGB]{255,247,247}62& \cellcolor[RGB]{255,241,241}58& \cellcolor[RGB]{255,252,252}69& \cellcolor[RGB]{254,255,254}81& \cellcolor[RGB]{255,243,243}67& \cellcolor[RGB]{255,244,244}58& \cellcolor[RGB]{249,255,249}69& \cellcolor[RGB]{255,237,237}66\\
& IN-Drawing& \cellcolor[RGB]{255,207,207}57.7 &\cellcolor[RGB]{255,234,234}54& \cellcolor[RGB]{255,231,231}53& \cellcolor[RGB]{255,231,231}53& \cellcolor[RGB]{255,217,217}49& \cellcolor[RGB]{255,247,247}47& \cellcolor[RGB]{255,225,225}56& \cellcolor[RGB]{255,210,210}43& \cellcolor[RGB]{255,244,244}62& \cellcolor[RGB]{248,255,248}63& \cellcolor[RGB]{255,238,238}65& \cellcolor[RGB]{255,247,247}78& \cellcolor[RGB]{255,223,223}61& \cellcolor[RGB]{255,243,243}58& \cellcolor[RGB]{255,240,240}63& \cellcolor[RGB]{255,215,215}60\\
\midrule
\multirow{7}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,195,195}54.4 &\cellcolor[RGB]{255,224,224}52& \cellcolor[RGB]{255,222,222}51& \cellcolor[RGB]{255,221,221}51& \cellcolor[RGB]{255,208,208}47& \cellcolor[RGB]{255,201,201}38& \cellcolor[RGB]{255,218,218}55& \cellcolor[RGB]{255,226,226}46& \cellcolor[RGB]{255,215,215}54& \cellcolor[RGB]{255,214,214}51& \cellcolor[RGB]{255,220,220}60& \cellcolor[RGB]{255,238,238}75& \cellcolor[RGB]{255,217,217}59& \cellcolor[RGB]{255,230,230}55& \cellcolor[RGB]{255,221,221}58& \cellcolor[RGB]{255,226,226}63\\
& IN-A& \cellcolor[RGB]{255,182,182}50.7 &\cellcolor[RGB]{255,184,184}43& \cellcolor[RGB]{255,182,182}42& \cellcolor[RGB]{255,175,175}40& \cellcolor[RGB]{255,210,210}47& \cellcolor[RGB]{255,174,174}33& \cellcolor[RGB]{255,206,206}52& \cellcolor[RGB]{255,210,210}43& \cellcolor[RGB]{255,199,199}50& \cellcolor[RGB]{255,195,195}47& \cellcolor[RGB]{255,218,218}59& \cellcolor[RGB]{255,236,236}74& \cellcolor[RGB]{255,211,211}58& \cellcolor[RGB]{255,225,225}54& \cellcolor[RGB]{255,213,213}56& \cellcolor[RGB]{255,222,222}62\\
& IN-R& \cellcolor[RGB]{255,177,177}49.4 &\cellcolor[RGB]{255,199,199}46& \cellcolor[RGB]{255,198,198}46& \cellcolor[RGB]{255,192,192}44& \cellcolor[RGB]{255,197,197}44& \cellcolor[RGB]{255,191,191}36& \cellcolor[RGB]{255,193,193}48& \cellcolor[RGB]{255,194,194}40& \cellcolor[RGB]{255,189,189}48& \cellcolor[RGB]{255,207,207}49& \cellcolor[RGB]{255,199,199}54& \cellcolor[RGB]{255,226,226}71& \cellcolor[RGB]{255,186,186}51& \cellcolor[RGB]{255,215,215}52& \cellcolor[RGB]{255,197,197}52& \cellcolor[RGB]{255,213,213}60\\
& IN-Sketch& \cellcolor[RGB]{255,182,182}50.9 &\cellcolor[RGB]{255,206,206}48& \cellcolor[RGB]{255,206,206}48& \cellcolor[RGB]{255,200,200}46& \cellcolor[RGB]{255,197,197}44& \cellcolor[RGB]{255,179,179}34& \cellcolor[RGB]{255,198,198}50& \cellcolor[RGB]{255,210,210}43& \cellcolor[RGB]{255,202,202}51& \cellcolor[RGB]{255,209,209}50& \cellcolor[RGB]{255,212,212}58& \cellcolor[RGB]{255,230,230}73& \cellcolor[RGB]{255,201,201}55& \cellcolor[RGB]{255,219,219}52& \cellcolor[RGB]{255,196,196}51& \cellcolor[RGB]{255,216,216}60\\
& ObjNet& \cellcolor[RGB]{255,152,152}42.4 &\cellcolor[RGB]{255,154,154}36& \cellcolor[RGB]{255,150,150}35& \cellcolor[RGB]{255,146,146}34& \cellcolor[RGB]{255,166,166}37& \cellcolor[RGB]{255,144,144}27& \cellcolor[RGB]{255,166,166}42& \cellcolor[RGB]{255,170,170}35& \cellcolor[RGB]{255,170,170}43& \cellcolor[RGB]{255,166,166}40& \cellcolor[RGB]{255,182,182}50& \cellcolor[RGB]{255,217,217}68& \cellcolor[RGB]{255,171,171}47& \cellcolor[RGB]{255,195,195}47& \cellcolor[RGB]{255,172,172}45& \cellcolor[RGB]{255,182,182}51\\
& IN-Cartoon& \cellcolor[RGB]{255,174,174}48.7 &\cellcolor[RGB]{255,194,194}45& \cellcolor[RGB]{255,191,191}44& \cellcolor[RGB]{255,188,188}43& \cellcolor[RGB]{255,188,188}42& \cellcolor[RGB]{255,155,155}29& \cellcolor[RGB]{255,189,189}47& \cellcolor[RGB]{255,189,189}39& \cellcolor[RGB]{255,198,198}50& \cellcolor[RGB]{255,189,189}45& \cellcolor[RGB]{255,197,197}54& \cellcolor[RGB]{255,233,233}74& \cellcolor[RGB]{255,199,199}55& \cellcolor[RGB]{255,218,218}52& \cellcolor[RGB]{255,201,201}53& \cellcolor[RGB]{255,211,211}59\\
& IN-Drawing& \cellcolor[RGB]{255,180,180}50.2 &\cellcolor[RGB]{255,214,214}50& \cellcolor[RGB]{255,215,215}50& \cellcolor[RGB]{255,213,213}49& \cellcolor[RGB]{255,192,192}43& \cellcolor[RGB]{255,183,183}35& \cellcolor[RGB]{255,187,187}47& \cellcolor[RGB]{255,199,199}41& \cellcolor[RGB]{255,195,195}49& \cellcolor[RGB]{255,218,218}52& \cellcolor[RGB]{255,195,195}53& \cellcolor[RGB]{255,227,227}72& \cellcolor[RGB]{255,188,188}52& \cellcolor[RGB]{255,224,224}54& \cellcolor[RGB]{255,193,193}51& \cellcolor[RGB]{255,205,205}57\\
\midrule
\multirow{7}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,222,222}62.0 &\cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{255,249,249}57& \cellcolor[RGB]{255,249,249}58& \cellcolor[RGB]{255,245,245}55& \cellcolor[RGB]{254,255,254}49& \cellcolor[RGB]{255,252,252}63& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,254,254}69& \cellcolor[RGB]{255,255,255}80& \cellcolor[RGB]{255,253,253}69& \cellcolor[RGB]{255,253,253}61& \cellcolor[RGB]{255,252,252}66& \cellcolor[RGB]{255,241,241}67\\
& IN-A& \cellcolor[RGB]{255,222,222}62.2 &\cellcolor[RGB]{255,249,249}58& \cellcolor[RGB]{255,248,248}57& \cellcolor[RGB]{255,249,249}57& \cellcolor[RGB]{247,255,247}60& \cellcolor[RGB]{254,255,254}49& \cellcolor[RGB]{253,255,253}65& \cellcolor[RGB]{255,254,254}52& \cellcolor[RGB]{255,252,252}63& \cellcolor[RGB]{255,250,250}60& \cellcolor[RGB]{251,255,251}71& \cellcolor[RGB]{255,255,255}81& \cellcolor[RGB]{255,248,248}68& \cellcolor[RGB]{255,244,244}58& \cellcolor[RGB]{255,253,253}66& \cellcolor[RGB]{255,240,240}67\\
& IN-R& \cellcolor[RGB]{255,219,219}61.2 &\cellcolor[RGB]{255,243,243}56& \cellcolor[RGB]{255,242,242}56& \cellcolor[RGB]{255,240,240}55& \cellcolor[RGB]{255,250,250}56& \cellcolor[RGB]{244,255,244}51& \cellcolor[RGB]{255,246,246}62& \cellcolor[RGB]{255,239,239}49& \cellcolor[RGB]{255,241,241}61& \cellcolor[RGB]{253,255,253}62& \cellcolor[RGB]{255,252,252}69& \cellcolor[RGB]{255,249,249}79& \cellcolor[RGB]{255,240,240}66& \cellcolor[RGB]{255,242,242}58& \cellcolor[RGB]{247,255,247}69& \cellcolor[RGB]{255,250,250}70\\
& IN-Sketch& \cellcolor[RGB]{255,218,218}60.9 &\cellcolor[RGB]{255,244,244}57& \cellcolor[RGB]{255,243,243}56& \cellcolor[RGB]{255,241,241}56& \cellcolor[RGB]{255,245,245}55& \cellcolor[RGB]{250,255,250}50& \cellcolor[RGB]{255,242,242}61& \cellcolor[RGB]{255,247,247}51& \cellcolor[RGB]{255,246,246}62& \cellcolor[RGB]{252,255,252}62& \cellcolor[RGB]{255,252,252}68& \cellcolor[RGB]{255,249,249}79& \cellcolor[RGB]{255,233,233}64& \cellcolor[RGB]{255,239,239}57& \cellcolor[RGB]{252,255,252}68& \cellcolor[RGB]{255,246,246}69\\
& ObjNet& \cellcolor[RGB]{255,214,214}59.7 &\cellcolor[RGB]{255,246,246}57& \cellcolor[RGB]{255,243,243}56& \cellcolor[RGB]{255,246,246}57& \cellcolor[RGB]{255,253,253}57& \cellcolor[RGB]{255,232,232}44& \cellcolor[RGB]{255,246,246}62& \cellcolor[RGB]{255,237,237}49& \cellcolor[RGB]{255,240,240}60& \cellcolor[RGB]{255,239,239}57& \cellcolor[RGB]{255,249,249}68& \cellcolor[RGB]{255,251,251}79& \cellcolor[RGB]{255,229,229}63& \cellcolor[RGB]{255,236,236}56& \cellcolor[RGB]{255,238,238}62& \cellcolor[RGB]{255,243,243}68\\
& IN-Cartoon& \cellcolor[RGB]{255,209,209}58.4 &\cellcolor[RGB]{255,222,222}52& \cellcolor[RGB]{255,216,216}50& \cellcolor[RGB]{255,213,213}49& \cellcolor[RGB]{255,241,241}54& \cellcolor[RGB]{255,245,245}47& \cellcolor[RGB]{255,238,238}60& \cellcolor[RGB]{255,225,225}46& \cellcolor[RGB]{255,243,243}61& \cellcolor[RGB]{255,236,236}57& \cellcolor[RGB]{255,247,247}67& \cellcolor[RGB]{255,251,251}79& \cellcolor[RGB]{255,236,236}65& \cellcolor[RGB]{255,239,239}57& \cellcolor[RGB]{254,255,254}67& \cellcolor[RGB]{255,233,233}65\\
& IN-Drawing& \cellcolor[RGB]{255,200,200}55.8 &\cellcolor[RGB]{255,223,223}52& \cellcolor[RGB]{255,221,221}51& \cellcolor[RGB]{255,219,219}51& \cellcolor[RGB]{255,210,210}47& \cellcolor[RGB]{255,234,234}44& \cellcolor[RGB]{255,214,214}54& \cellcolor[RGB]{255,199,199}41& \cellcolor[RGB]{255,236,236}59& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,232,232}63& \cellcolor[RGB]{255,241,241}76& \cellcolor[RGB]{255,223,223}61& \cellcolor[RGB]{255,236,236}57& \cellcolor[RGB]{255,233,233}61& \cellcolor[RGB]{255,210,210}59\\
\midrule
\multirow{7}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,184,184}51.4 &\cellcolor[RGB]{255,178,178}41& \cellcolor[RGB]{255,173,173}40& \cellcolor[RGB]{255,170,170}39& \cellcolor[RGB]{255,215,215}48& \cellcolor[RGB]{255,219,219}42& \cellcolor[RGB]{255,214,214}54& \cellcolor[RGB]{255,195,195}40& \cellcolor[RGB]{255,185,185}47& \cellcolor[RGB]{255,209,209}50& \cellcolor[RGB]{255,248,248}67& \cellcolor[RGB]{255,236,236}74& \cellcolor[RGB]{255,234,234}64& \cellcolor[RGB]{255,217,217}52& \cellcolor[RGB]{255,213,213}56& \cellcolor[RGB]{255,199,199}56\\
& IN-A& \cellcolor[RGB]{255,143,143}39.9 &\cellcolor[RGB]{255,118,118}27& \cellcolor[RGB]{255,112,112}26& \cellcolor[RGB]{255,114,114}26& \cellcolor[RGB]{255,187,187}42& \cellcolor[RGB]{255,158,158}30& \cellcolor[RGB]{255,177,177}45& \cellcolor[RGB]{255,152,152}31& \cellcolor[RGB]{255,117,117}29& \cellcolor[RGB]{255,142,142}34& \cellcolor[RGB]{255,227,227}62& \cellcolor[RGB]{255,192,192}61& \cellcolor[RGB]{255,219,219}60& \cellcolor[RGB]{255,167,167}40& \cellcolor[RGB]{255,164,164}43& \cellcolor[RGB]{255,152,152}43\\
& IN-R& \cellcolor[RGB]{255,210,210}58.7 &\cellcolor[RGB]{255,218,218}51& \cellcolor[RGB]{255,216,216}50& \cellcolor[RGB]{255,214,214}49& \cellcolor[RGB]{255,237,237}54& \cellcolor[RGB]{239,255,239}52& \cellcolor[RGB]{255,237,237}59& \cellcolor[RGB]{255,227,227}47& \cellcolor[RGB]{255,232,232}58& \cellcolor[RGB]{255,250,250}60& \cellcolor[RGB]{255,248,248}67& \cellcolor[RGB]{255,245,245}77& \cellcolor[RGB]{255,242,242}66& \cellcolor[RGB]{255,240,240}58& \cellcolor[RGB]{255,251,251}66& \cellcolor[RGB]{255,237,237}66\\
& IN-Sketch& \cellcolor[RGB]{255,149,149}41.7 &\cellcolor[RGB]{255,166,166}39& \cellcolor[RGB]{255,162,162}37& \cellcolor[RGB]{255,163,163}37& \cellcolor[RGB]{255,123,123}28& \cellcolor[RGB]{255,134,134}25& \cellcolor[RGB]{255,144,144}36& \cellcolor[RGB]{255,133,133}27& \cellcolor[RGB]{255,204,204}51& \cellcolor[RGB]{255,215,215}51& \cellcolor[RGB]{255,234,234}64& \cellcolor[RGB]{255,176,176}55& \cellcolor[RGB]{255,176,176}48& \cellcolor[RGB]{255,154,154}37& \cellcolor[RGB]{255,157,157}41& \cellcolor[RGB]{255,172,172}48\\
& ObjNet& \cellcolor[RGB]{255,172,172}48.0 &\cellcolor[RGB]{255,153,153}36& \cellcolor[RGB]{255,144,144}33& \cellcolor[RGB]{255,149,149}34& \cellcolor[RGB]{255,217,217}49& \cellcolor[RGB]{255,207,207}39& \cellcolor[RGB]{255,214,214}54& \cellcolor[RGB]{255,195,195}40& \cellcolor[RGB]{255,158,158}40& \cellcolor[RGB]{255,184,184}44& \cellcolor[RGB]{255,227,227}62& \cellcolor[RGB]{255,227,227}72& \cellcolor[RGB]{255,226,226}62& \cellcolor[RGB]{255,201,201}48& \cellcolor[RGB]{255,203,203}53& \cellcolor[RGB]{255,196,196}55\\
& IN-Cartoon& \cellcolor[RGB]{255,188,188}52.6 &\cellcolor[RGB]{255,192,192}45& \cellcolor[RGB]{255,185,185}43& \cellcolor[RGB]{255,181,181}42& \cellcolor[RGB]{255,211,211}47& \cellcolor[RGB]{255,196,196}37& \cellcolor[RGB]{255,210,210}53& \cellcolor[RGB]{255,187,187}38& \cellcolor[RGB]{255,218,218}55& \cellcolor[RGB]{255,207,207}49& \cellcolor[RGB]{255,231,231}63& \cellcolor[RGB]{255,242,242}76& \cellcolor[RGB]{255,237,237}65& \cellcolor[RGB]{255,218,218}52& \cellcolor[RGB]{255,228,228}60& \cellcolor[RGB]{255,229,229}64\\
& IN-Drawing& \cellcolor[RGB]{255,181,181}50.4 &\cellcolor[RGB]{255,195,195}45& \cellcolor[RGB]{255,186,186}43& \cellcolor[RGB]{255,191,191}44& \cellcolor[RGB]{255,180,180}41& \cellcolor[RGB]{255,216,216}41& \cellcolor[RGB]{255,187,187}47& \cellcolor[RGB]{255,178,178}37& \cellcolor[RGB]{255,215,215}54& \cellcolor[RGB]{255,249,249}60& \cellcolor[RGB]{255,211,211}57& \cellcolor[RGB]{255,234,234}74& \cellcolor[RGB]{255,207,207}57& \cellcolor[RGB]{255,216,216}52& \cellcolor[RGB]{255,199,199}52& \cellcolor[RGB]{255,192,192}54\\
\midrule
\multirow{7}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,100,100}28.0 &\cellcolor[RGB]{255,89,89}21& \cellcolor[RGB]{255,83,83}19& \cellcolor[RGB]{255,78,78}18& \cellcolor[RGB]{255,81,81}18& \cellcolor[RGB]{255,109,109}21& \cellcolor[RGB]{255,95,95}24& \cellcolor[RGB]{255,104,104}21& \cellcolor[RGB]{255,90,90}22& \cellcolor[RGB]{255,99,99}24& \cellcolor[RGB]{255,147,147}40& \cellcolor[RGB]{255,158,158}50& \cellcolor[RGB]{255,140,140}38& \cellcolor[RGB]{255,143,143}34& \cellcolor[RGB]{255,130,130}34& \cellcolor[RGB]{255,127,127}36\\
& IN-A& \cellcolor[RGB]{255,49,49}13.6 &\cellcolor[RGB]{255,51,51}12& \cellcolor[RGB]{255,47,47}11& \cellcolor[RGB]{255,45,45}10& \cellcolor[RGB]{255,34,34}8& \cellcolor[RGB]{255,46,46}9& \cellcolor[RGB]{255,41,41}10& \cellcolor[RGB]{255,46,46}9& \cellcolor[RGB]{255,39,39}10& \cellcolor[RGB]{255,46,46}11& \cellcolor[RGB]{255,70,70}19& \cellcolor[RGB]{255,84,84}26& \cellcolor[RGB]{255,66,66}18& \cellcolor[RGB]{255,72,72}17& \cellcolor[RGB]{255,65,65}17& \cellcolor[RGB]{255,62,62}17\\
& IN-R& \cellcolor[RGB]{255,97,97}26.9 &\cellcolor[RGB]{255,89,89}21& \cellcolor[RGB]{255,86,86}20& \cellcolor[RGB]{255,77,77}18& \cellcolor[RGB]{255,94,94}21& \cellcolor[RGB]{255,118,118}22& \cellcolor[RGB]{255,94,94}24& \cellcolor[RGB]{255,98,98}20& \cellcolor[RGB]{255,78,78}20& \cellcolor[RGB]{255,110,110}26& \cellcolor[RGB]{255,130,130}35& \cellcolor[RGB]{255,151,151}48& \cellcolor[RGB]{255,137,137}37& \cellcolor[RGB]{255,126,126}30& \cellcolor[RGB]{255,119,119}31& \cellcolor[RGB]{255,111,111}31\\
& IN-Sketch& \cellcolor[RGB]{255,42,42}11.5 &\cellcolor[RGB]{255,45,45}10& \cellcolor[RGB]{255,43,43}10& \cellcolor[RGB]{255,40,40}9& \cellcolor[RGB]{255,20,20}4& \cellcolor[RGB]{255,25,25}5& \cellcolor[RGB]{255,26,26}6& \cellcolor[RGB]{255,31,31}6& \cellcolor[RGB]{255,44,44}11& \cellcolor[RGB]{255,58,58}14& \cellcolor[RGB]{255,66,66}18& \cellcolor[RGB]{255,78,78}24& \cellcolor[RGB]{255,62,62}17& \cellcolor[RGB]{255,46,46}11& \cellcolor[RGB]{255,35,35}9& \cellcolor[RGB]{255,63,63}17\\
& ObjNet& \cellcolor[RGB]{255,69,69}19.2 &\cellcolor[RGB]{255,59,59}14& \cellcolor[RGB]{255,54,54}12& \cellcolor[RGB]{255,52,52}12& \cellcolor[RGB]{255,74,74}17& \cellcolor[RGB]{255,72,72}14& \cellcolor[RGB]{255,76,76}19& \cellcolor[RGB]{255,84,84}17& \cellcolor[RGB]{255,40,40}10& \cellcolor[RGB]{255,50,50}12& \cellcolor[RGB]{255,101,101}27& \cellcolor[RGB]{255,112,112}35& \cellcolor[RGB]{255,107,107}29& \cellcolor[RGB]{255,91,91}22& \cellcolor[RGB]{255,95,95}25& \cellcolor[RGB]{255,86,86}24\\
& IN-Cartoon& \cellcolor[RGB]{255,151,151}42.0 &\cellcolor[RGB]{255,126,126}29& \cellcolor[RGB]{255,119,119}27& \cellcolor[RGB]{255,97,97}22& \cellcolor[RGB]{255,120,120}27& \cellcolor[RGB]{255,158,158}30& \cellcolor[RGB]{255,141,141}35& \cellcolor[RGB]{255,135,135}28& \cellcolor[RGB]{255,163,163}41& \cellcolor[RGB]{255,184,184}44& \cellcolor[RGB]{255,201,201}55& \cellcolor[RGB]{255,246,246}78& \cellcolor[RGB]{255,193,193}53& \cellcolor[RGB]{255,216,216}52& \cellcolor[RGB]{255,215,215}57& \cellcolor[RGB]{255,189,189}53\\
& IN-Drawing& \cellcolor[RGB]{255,103,103}28.8 &\cellcolor[RGB]{255,100,100}23& \cellcolor[RGB]{255,85,85}19& \cellcolor[RGB]{255,91,91}21& \cellcolor[RGB]{255,58,58}13& \cellcolor[RGB]{255,93,93}18& \cellcolor[RGB]{255,79,79}20& \cellcolor[RGB]{255,82,82}17& \cellcolor[RGB]{255,131,131}33& \cellcolor[RGB]{255,196,196}47& \cellcolor[RGB]{255,121,121}33& \cellcolor[RGB]{255,206,206}65& \cellcolor[RGB]{255,102,102}28& \cellcolor[RGB]{255,133,133}32& \cellcolor[RGB]{255,132,132}35& \cellcolor[RGB]{255,106,106}30\\
\midrule
\multirow{7}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,87,87}24.3 &\cellcolor[RGB]{255,77,77}18& \cellcolor[RGB]{255,71,71}16& \cellcolor[RGB]{255,67,67}15& \cellcolor[RGB]{255,60,60}13& \cellcolor[RGB]{255,88,88}17& \cellcolor[RGB]{255,73,73}18& \cellcolor[RGB]{255,84,84}17& \cellcolor[RGB]{255,80,80}20& \cellcolor[RGB]{255,91,91}22& \cellcolor[RGB]{255,127,127}35& \cellcolor[RGB]{255,146,146}46& \cellcolor[RGB]{255,121,121}33& \cellcolor[RGB]{255,128,128}31& \cellcolor[RGB]{255,118,118}31& \cellcolor[RGB]{255,115,115}32\\
& IN-A& \cellcolor[RGB]{255,41,41}11.4 &\cellcolor[RGB]{255,44,44}10& \cellcolor[RGB]{255,40,40}9& \cellcolor[RGB]{255,39,39}9& \cellcolor[RGB]{255,30,30}7& \cellcolor[RGB]{255,38,38}7& \cellcolor[RGB]{255,33,33}8& \cellcolor[RGB]{255,40,40}8& \cellcolor[RGB]{255,33,33}8& \cellcolor[RGB]{255,37,37}9& \cellcolor[RGB]{255,59,59}16& \cellcolor[RGB]{255,71,71}22& \cellcolor[RGB]{255,56,56}15& \cellcolor[RGB]{255,59,59}14& \cellcolor[RGB]{255,55,55}14& \cellcolor[RGB]{255,52,52}14\\
& IN-R& \cellcolor[RGB]{255,81,81}22.5 &\cellcolor[RGB]{255,72,72}17& \cellcolor[RGB]{255,69,69}16& \cellcolor[RGB]{255,61,61}14& \cellcolor[RGB]{255,74,74}17& \cellcolor[RGB]{255,101,101}19& \cellcolor[RGB]{255,79,79}20& \cellcolor[RGB]{255,85,85}17& \cellcolor[RGB]{255,62,62}15& \cellcolor[RGB]{255,94,94}22& \cellcolor[RGB]{255,110,110}30& \cellcolor[RGB]{255,128,128}40& \cellcolor[RGB]{255,117,117}32& \cellcolor[RGB]{255,105,105}25& \cellcolor[RGB]{255,103,103}27& \cellcolor[RGB]{255,93,93}26\\
& IN-Sketch& \cellcolor[RGB]{255,38,38}10.5 &\cellcolor[RGB]{255,41,41}10& \cellcolor[RGB]{255,39,39}9& \cellcolor[RGB]{255,36,36}8& \cellcolor[RGB]{255,19,19}4& \cellcolor[RGB]{255,25,25}5& \cellcolor[RGB]{255,26,26}6& \cellcolor[RGB]{255,30,30}6& \cellcolor[RGB]{255,36,36}9& \cellcolor[RGB]{255,50,50}12& \cellcolor[RGB]{255,62,62}17& \cellcolor[RGB]{255,69,69}22& \cellcolor[RGB]{255,57,57}16& \cellcolor[RGB]{255,41,41}10& \cellcolor[RGB]{255,35,35}9& \cellcolor[RGB]{255,57,57}16\\
& ObjNet& \cellcolor[RGB]{255,56,56}15.4 &\cellcolor[RGB]{255,46,46}11& \cellcolor[RGB]{255,41,41}9& \cellcolor[RGB]{255,38,38}9& \cellcolor[RGB]{255,52,52}12& \cellcolor[RGB]{255,62,62}12& \cellcolor[RGB]{255,61,61}15& \cellcolor[RGB]{255,65,65}13& \cellcolor[RGB]{255,32,32}8& \cellcolor[RGB]{255,42,42}10& \cellcolor[RGB]{255,79,79}21& \cellcolor[RGB]{255,93,93}29& \cellcolor[RGB]{255,84,84}23& \cellcolor[RGB]{255,77,77}18& \cellcolor[RGB]{255,80,80}21& \cellcolor[RGB]{255,72,72}20\\
& IN-Cartoon& \cellcolor[RGB]{255,116,116}32.3 &\cellcolor[RGB]{255,96,96}22& \cellcolor[RGB]{255,89,89}21& \cellcolor[RGB]{255,71,71}16& \cellcolor[RGB]{255,76,76}17& \cellcolor[RGB]{255,110,110}21& \cellcolor[RGB]{255,100,100}25& \cellcolor[RGB]{255,96,96}20& \cellcolor[RGB]{255,119,119}30& \cellcolor[RGB]{255,141,141}34& \cellcolor[RGB]{255,157,157}43& \cellcolor[RGB]{255,218,218}69& \cellcolor[RGB]{255,162,162}44& \cellcolor[RGB]{255,166,166}40& \cellcolor[RGB]{255,172,172}45& \cellcolor[RGB]{255,140,140}39\\
& IN-Drawing& \cellcolor[RGB]{255,88,88}24.4 &\cellcolor[RGB]{255,79,79}18& \cellcolor[RGB]{255,66,66}15& \cellcolor[RGB]{255,68,68}16& \cellcolor[RGB]{255,46,46}10& \cellcolor[RGB]{255,77,77}15& \cellcolor[RGB]{255,64,64}16& \cellcolor[RGB]{255,68,68}14& \cellcolor[RGB]{255,101,101}25& \cellcolor[RGB]{255,172,172}41& \cellcolor[RGB]{255,105,105}29& \cellcolor[RGB]{255,186,186}59& \cellcolor[RGB]{255,94,94}26& \cellcolor[RGB]{255,117,117}28& \cellcolor[RGB]{255,118,118}31& \cellcolor[RGB]{255,84,84}24\\
\midrule
\multirow{7}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,157,157}43.7 &\cellcolor[RGB]{255,154,154}36& \cellcolor[RGB]{255,146,146}34& \cellcolor[RGB]{255,148,148}34& \cellcolor[RGB]{255,167,167}38& \cellcolor[RGB]{255,172,172}33& \cellcolor[RGB]{255,176,176}44& \cellcolor[RGB]{255,169,169}35& \cellcolor[RGB]{255,143,143}36& \cellcolor[RGB]{255,162,162}39& \cellcolor[RGB]{255,223,223}61& \cellcolor[RGB]{255,213,213}67& \cellcolor[RGB]{255,220,220}60& \cellcolor[RGB]{255,187,187}45& \cellcolor[RGB]{255,179,179}47& \cellcolor[RGB]{255,174,174}49\\
& IN-A& \cellcolor[RGB]{255,96,96}26.7 &\cellcolor[RGB]{255,92,92}21& \cellcolor[RGB]{255,87,87}20& \cellcolor[RGB]{255,88,88}20& \cellcolor[RGB]{255,86,86}19& \cellcolor[RGB]{255,76,76}14& \cellcolor[RGB]{255,100,100}25& \cellcolor[RGB]{255,99,99}20& \cellcolor[RGB]{255,77,77}19& \cellcolor[RGB]{255,90,90}21& \cellcolor[RGB]{255,164,164}45& \cellcolor[RGB]{255,146,146}46& \cellcolor[RGB]{255,164,164}45& \cellcolor[RGB]{255,114,114}27& \cellcolor[RGB]{255,104,104}27& \cellcolor[RGB]{255,105,105}29\\
& IN-R& \cellcolor[RGB]{255,155,155}43.3 &\cellcolor[RGB]{255,149,149}35& \cellcolor[RGB]{255,145,145}33& \cellcolor[RGB]{255,141,141}32& \cellcolor[RGB]{255,172,172}39& \cellcolor[RGB]{255,185,185}35& \cellcolor[RGB]{255,171,171}43& \cellcolor[RGB]{255,160,160}33& \cellcolor[RGB]{255,147,147}37& \cellcolor[RGB]{255,176,176}42& \cellcolor[RGB]{255,210,210}57& \cellcolor[RGB]{255,209,209}66& \cellcolor[RGB]{255,216,216}59& \cellcolor[RGB]{255,183,183}44& \cellcolor[RGB]{255,180,180}47& \cellcolor[RGB]{255,168,168}47\\
& IN-Sketch& \cellcolor[RGB]{255,91,91}25.4 &\cellcolor[RGB]{255,98,98}23& \cellcolor[RGB]{255,95,95}22& \cellcolor[RGB]{255,93,93}21& \cellcolor[RGB]{255,61,61}14& \cellcolor[RGB]{255,61,61}12& \cellcolor[RGB]{255,76,76}19& \cellcolor[RGB]{255,78,78}16& \cellcolor[RGB]{255,96,96}24& \cellcolor[RGB]{255,124,124}30& \cellcolor[RGB]{255,164,164}45& \cellcolor[RGB]{255,142,142}45& \cellcolor[RGB]{255,139,139}38& \cellcolor[RGB]{255,96,96}23& \cellcolor[RGB]{255,78,78}20& \cellcolor[RGB]{255,111,111}31\\
& ObjNet& \cellcolor[RGB]{255,151,151}42.3 &\cellcolor[RGB]{255,137,137}32& \cellcolor[RGB]{255,130,130}30& \cellcolor[RGB]{255,129,129}30& \cellcolor[RGB]{255,184,184}41& \cellcolor[RGB]{255,164,164}31& \cellcolor[RGB]{255,181,181}45& \cellcolor[RGB]{255,176,176}36& \cellcolor[RGB]{255,119,119}30& \cellcolor[RGB]{255,144,144}34& \cellcolor[RGB]{255,216,216}59& \cellcolor[RGB]{255,206,206}65& \cellcolor[RGB]{255,217,217}59& \cellcolor[RGB]{255,182,182}44& \cellcolor[RGB]{255,182,182}48& \cellcolor[RGB]{255,177,177}50\\
& IN-Cartoon& \cellcolor[RGB]{255,190,190}53.0 &\cellcolor[RGB]{255,190,190}44& \cellcolor[RGB]{255,184,184}42& \cellcolor[RGB]{255,178,178}41& \cellcolor[RGB]{255,193,193}44& \cellcolor[RGB]{255,200,200}38& \cellcolor[RGB]{255,196,196}49& \cellcolor[RGB]{255,171,171}35& \cellcolor[RGB]{255,224,224}56& \cellcolor[RGB]{255,219,219}52& \cellcolor[RGB]{255,242,242}66& \cellcolor[RGB]{255,253,253}80& \cellcolor[RGB]{255,236,236}65& \cellcolor[RGB]{255,238,238}57& \cellcolor[RGB]{255,235,235}62& \cellcolor[RGB]{255,228,228}64\\
& IN-Drawing& \cellcolor[RGB]{255,164,164}45.9 &\cellcolor[RGB]{255,171,171}40& \cellcolor[RGB]{255,152,152}35& \cellcolor[RGB]{255,167,167}38& \cellcolor[RGB]{255,139,139}31& \cellcolor[RGB]{255,178,178}34& \cellcolor[RGB]{255,155,155}39& \cellcolor[RGB]{255,145,145}30& \cellcolor[RGB]{255,206,206}52& \cellcolor[RGB]{255,249,249}60& \cellcolor[RGB]{255,207,207}56& \cellcolor[RGB]{255,243,243}77& \cellcolor[RGB]{255,179,179}49& \cellcolor[RGB]{255,198,198}47& \cellcolor[RGB]{255,190,190}50& \cellcolor[RGB]{255,183,183}51\\
\midrule
\multirow{7}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,166,166}46.2 &\cellcolor[RGB]{255,170,170}40& \cellcolor[RGB]{255,162,162}37& \cellcolor[RGB]{255,164,164}38& \cellcolor[RGB]{255,164,164}37& \cellcolor[RGB]{255,184,184}35& \cellcolor[RGB]{255,181,181}45& \cellcolor[RGB]{255,170,170}35& \cellcolor[RGB]{255,168,168}42& \cellcolor[RGB]{255,177,177}42& \cellcolor[RGB]{255,226,226}62& \cellcolor[RGB]{255,220,220}69& \cellcolor[RGB]{255,218,218}60& \cellcolor[RGB]{255,202,202}48& \cellcolor[RGB]{255,190,190}50& \cellcolor[RGB]{255,190,190}53\\
& IN-A& \cellcolor[RGB]{255,126,126}35.0 &\cellcolor[RGB]{255,115,115}27& \cellcolor[RGB]{255,107,107}25& \cellcolor[RGB]{255,109,109}25& \cellcolor[RGB]{255,130,130}29& \cellcolor[RGB]{255,117,117}22& \cellcolor[RGB]{255,142,142}36& \cellcolor[RGB]{255,133,133}27& \cellcolor[RGB]{255,106,106}27& \cellcolor[RGB]{255,122,122}29& \cellcolor[RGB]{255,203,203}55& \cellcolor[RGB]{255,181,181}57& \cellcolor[RGB]{255,201,201}55& \cellcolor[RGB]{255,152,152}36& \cellcolor[RGB]{255,135,135}35& \cellcolor[RGB]{255,140,140}39\\
& IN-R& \cellcolor[RGB]{255,171,171}47.8 &\cellcolor[RGB]{255,172,172}40& \cellcolor[RGB]{255,167,167}38& \cellcolor[RGB]{255,162,162}37& \cellcolor[RGB]{255,185,185}42& \cellcolor[RGB]{255,213,213}41& \cellcolor[RGB]{255,190,190}48& \cellcolor[RGB]{255,174,174}36& \cellcolor[RGB]{255,171,171}43& \cellcolor[RGB]{255,199,199}48& \cellcolor[RGB]{255,224,224}61& \cellcolor[RGB]{255,222,222}70& \cellcolor[RGB]{255,224,224}61& \cellcolor[RGB]{255,202,202}48& \cellcolor[RGB]{255,199,199}52& \cellcolor[RGB]{255,189,189}53\\
& IN-Sketch& \cellcolor[RGB]{255,99,99}27.5 &\cellcolor[RGB]{255,109,109}25& \cellcolor[RGB]{255,106,106}24& \cellcolor[RGB]{255,103,103}24& \cellcolor[RGB]{255,68,68}15& \cellcolor[RGB]{255,68,68}13& \cellcolor[RGB]{255,81,81}20& \cellcolor[RGB]{255,82,82}17& \cellcolor[RGB]{255,106,106}27& \cellcolor[RGB]{255,134,134}32& \cellcolor[RGB]{255,173,173}47& \cellcolor[RGB]{255,148,148}46& \cellcolor[RGB]{255,144,144}40& \cellcolor[RGB]{255,105,105}25& \cellcolor[RGB]{255,87,87}23& \cellcolor[RGB]{255,122,122}34\\
& ObjNet& \cellcolor[RGB]{255,161,161}45.0 &\cellcolor[RGB]{255,155,155}36& \cellcolor[RGB]{255,146,146}34& \cellcolor[RGB]{255,148,148}34& \cellcolor[RGB]{255,191,191}43& \cellcolor[RGB]{255,177,177}34& \cellcolor[RGB]{255,188,188}47& \cellcolor[RGB]{255,181,181}37& \cellcolor[RGB]{255,142,142}36& \cellcolor[RGB]{255,157,157}38& \cellcolor[RGB]{255,218,218}59& \cellcolor[RGB]{255,215,215}68& \cellcolor[RGB]{255,216,216}59& \cellcolor[RGB]{255,193,193}46& \cellcolor[RGB]{255,195,195}51& \cellcolor[RGB]{255,192,192}54\\
& IN-Cartoon& \cellcolor[RGB]{255,195,195}54.5 &\cellcolor[RGB]{255,203,203}47& \cellcolor[RGB]{255,196,196}45& \cellcolor[RGB]{255,192,192}44& \cellcolor[RGB]{255,196,196}44& \cellcolor[RGB]{255,208,208}39& \cellcolor[RGB]{255,199,199}50& \cellcolor[RGB]{255,173,173}35& \cellcolor[RGB]{255,236,236}59& \cellcolor[RGB]{255,230,230}55& \cellcolor[RGB]{255,243,243}66& \cellcolor[RGB]{255,255,255}81& \cellcolor[RGB]{255,236,236}65& \cellcolor[RGB]{255,244,244}59& \cellcolor[RGB]{255,238,238}62& \cellcolor[RGB]{255,236,236}66\\
& IN-Drawing& \cellcolor[RGB]{255,168,168}47.0 &\cellcolor[RGB]{255,181,181}42& \cellcolor[RGB]{255,162,162}37& \cellcolor[RGB]{255,178,178}41& \cellcolor[RGB]{255,142,142}32& \cellcolor[RGB]{255,184,184}35& \cellcolor[RGB]{255,156,156}39& \cellcolor[RGB]{255,146,146}30& \cellcolor[RGB]{255,215,215}54& \cellcolor[RGB]{252,255,252}62& \cellcolor[RGB]{255,204,204}56& \cellcolor[RGB]{255,245,245}77& \cellcolor[RGB]{255,177,177}48& \cellcolor[RGB]{255,202,202}48& \cellcolor[RGB]{255,192,192}50& \cellcolor[RGB]{255,189,189}53\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/inc_base_16_openai.tex <==
%!TEX root = ./../main.tex



\begin{table}[t!]
\centering
\caption{
Accuracy of OpenAI CLIP ViT-B/16 with different fine-tuning methods and downstream datasets on each ImageNet-C corruption. 
For each corruption, accuracy is averaged across 5 levels of severity.
}
\label{tab:inc_base_16_openai}
 \renewcommand{\arraystretch}{1.2}
  \setlength{\tabcolsep}{10pt}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{@{}c|l|c|p{0.7cm}p{0.5cm}p{1cm}|p{0.8cm}p{0.7cm}p{0.8cm}p{0.8cm}|p{0.5cm}p{0.5cm}p{0.5cm}p{0.8cm}|p{0.8cm}p{0.8cm}p{0.6cm}p{0.6cm}@{}}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{Avg.} & \multicolumn{3}{c|}{Noise} & \multicolumn{4}{c|}{Blur} & \multicolumn{4}{c|}{Weather} & \multicolumn{4}{c}{Digital} \\
& & &Gauss. & Shot & Impulse & Defocus  & Glass & Motion & Zoom & Snow & Frost & Fog & Bright & Contrast & Elastic & Pixel & JPEG \\
\midrule
\multicolumn{2}{c|}{Pretrained}&62.6&58& 58& 58& 57& 46& 63& 54& 63& 59& 69& 80& 70& 62& 71& 70\\
\midrule\multirow{7}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,94,94}25.7 &\cellcolor[RGB]{255,81,81}18& \cellcolor[RGB]{255,75,75}17& \cellcolor[RGB]{255,69,69}16& \cellcolor[RGB]{255,68,68}15& \cellcolor[RGB]{255,116,116}21& \cellcolor[RGB]{255,86,86}21& \cellcolor[RGB]{255,89,89}19& \cellcolor[RGB]{255,80,80}20& \cellcolor[RGB]{255,98,98}23& \cellcolor[RGB]{255,133,133}36& \cellcolor[RGB]{255,143,143}45& \cellcolor[RGB]{255,123,123}33& \cellcolor[RGB]{255,140,140}34& \cellcolor[RGB]{255,119,119}33& \cellcolor[RGB]{255,131,131}36\\
& IN-A& \cellcolor[RGB]{255,33,33}8.9 &\cellcolor[RGB]{255,33,33}7& \cellcolor[RGB]{255,30,30}7& \cellcolor[RGB]{255,24,24}5& \cellcolor[RGB]{255,23,23}5& \cellcolor[RGB]{255,33,33}6& \cellcolor[RGB]{255,26,26}6& \cellcolor[RGB]{255,29,29}6& \cellcolor[RGB]{255,27,27}7& \cellcolor[RGB]{255,30,30}7& \cellcolor[RGB]{255,48,48}13& \cellcolor[RGB]{255,53,53}17& \cellcolor[RGB]{255,45,45}12& \cellcolor[RGB]{255,48,48}11& \cellcolor[RGB]{255,43,43}12& \cellcolor[RGB]{255,44,44}12\\
& IN-R& \cellcolor[RGB]{255,81,81}22.2 &\cellcolor[RGB]{255,75,75}17& \cellcolor[RGB]{255,72,72}16& \cellcolor[RGB]{255,64,64}15& \cellcolor[RGB]{255,71,71}16& \cellcolor[RGB]{255,102,102}18& \cellcolor[RGB]{255,77,77}19& \cellcolor[RGB]{255,76,76}16& \cellcolor[RGB]{255,66,66}16& \cellcolor[RGB]{255,98,98}22& \cellcolor[RGB]{255,104,104}28& \cellcolor[RGB]{255,122,122}38& \cellcolor[RGB]{255,108,108}29& \cellcolor[RGB]{255,107,107}26& \cellcolor[RGB]{255,102,102}28& \cellcolor[RGB]{255,104,104}28\\
& IN-Sketch& \cellcolor[RGB]{255,27,27}7.2 &\cellcolor[RGB]{255,31,31}7& \cellcolor[RGB]{255,30,30}7& \cellcolor[RGB]{255,27,27}6& \cellcolor[RGB]{255,11,11}2& \cellcolor[RGB]{255,15,15}3& \cellcolor[RGB]{255,15,15}4& \cellcolor[RGB]{255,18,18}4& \cellcolor[RGB]{255,27,27}7& \cellcolor[RGB]{255,41,41}9& \cellcolor[RGB]{255,40,40}11& \cellcolor[RGB]{255,46,46}14& \cellcolor[RGB]{255,38,38}10& \cellcolor[RGB]{255,29,29}7& \cellcolor[RGB]{255,24,24}7& \cellcolor[RGB]{255,43,43}12\\
& ObjNet& \cellcolor[RGB]{255,39,39}10.6 &\cellcolor[RGB]{255,32,32}7& \cellcolor[RGB]{255,30,30}7& \cellcolor[RGB]{255,26,26}6& \cellcolor[RGB]{255,30,30}7& \cellcolor[RGB]{255,39,39}7& \cellcolor[RGB]{255,37,37}9& \cellcolor[RGB]{255,45,45}9& \cellcolor[RGB]{255,20,20}5& \cellcolor[RGB]{255,32,32}7& \cellcolor[RGB]{255,62,62}17& \cellcolor[RGB]{255,65,65}20& \cellcolor[RGB]{255,63,63}17& \cellcolor[RGB]{255,56,56}13& \cellcolor[RGB]{255,51,51}14& \cellcolor[RGB]{255,52,52}14\\
& IN-Cartoon& \cellcolor[RGB]{255,119,119}32.8 &\cellcolor[RGB]{255,88,88}20& \cellcolor[RGB]{255,87,87}19& \cellcolor[RGB]{255,67,67}15& \cellcolor[RGB]{255,92,92}20& \cellcolor[RGB]{255,135,135}24& \cellcolor[RGB]{255,110,110}27& \cellcolor[RGB]{255,106,106}22& \cellcolor[RGB]{255,119,119}29& \cellcolor[RGB]{255,140,140}32& \cellcolor[RGB]{255,152,152}41& \cellcolor[RGB]{255,205,205}64& \cellcolor[RGB]{255,154,154}42& \cellcolor[RGB]{255,178,178}43& \cellcolor[RGB]{255,173,173}48& \cellcolor[RGB]{255,155,155}43\\
& IN-Drawing& \cellcolor[RGB]{255,84,84}23.0 &\cellcolor[RGB]{255,77,77}18& \cellcolor[RGB]{255,64,64}14& \cellcolor[RGB]{255,67,67}15& \cellcolor[RGB]{255,38,38}8& \cellcolor[RGB]{255,70,70}13& \cellcolor[RGB]{255,56,56}14& \cellcolor[RGB]{255,63,63}13& \cellcolor[RGB]{255,97,97}24& \cellcolor[RGB]{255,170,170}39& \cellcolor[RGB]{255,91,91}25& \cellcolor[RGB]{255,178,178}56& \cellcolor[RGB]{255,83,83}23& \cellcolor[RGB]{255,113,113}27& \cellcolor[RGB]{255,109,109}30& \cellcolor[RGB]{255,94,94}26\\
\midrule
\multirow{7}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,224,224}61.6 &\cellcolor[RGB]{255,248,248}57& \cellcolor[RGB]{255,246,246}55& \cellcolor[RGB]{255,245,245}56& \cellcolor[RGB]{255,255,255}57& \cellcolor[RGB]{254,255,254}47& \cellcolor[RGB]{253,255,253}64& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,248,248}61& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{253,255,253}70& \cellcolor[RGB]{255,252,252}79& \cellcolor[RGB]{255,253,253}69& \cellcolor[RGB]{255,249,249}60& \cellcolor[RGB]{255,248,248}69& \cellcolor[RGB]{255,247,247}68\\
& IN-A& \cellcolor[RGB]{255,226,226}62.3 &\cellcolor[RGB]{255,249,249}57& \cellcolor[RGB]{255,248,248}56& \cellcolor[RGB]{255,248,248}56& \cellcolor[RGB]{248,255,248}59& \cellcolor[RGB]{252,255,252}47& \cellcolor[RGB]{250,255,250}65& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,252,252}62& \cellcolor[RGB]{253,255,253}59& \cellcolor[RGB]{248,255,248}71& \cellcolor[RGB]{255,254,254}80& \cellcolor[RGB]{255,254,254}69& \cellcolor[RGB]{255,250,250}60& \cellcolor[RGB]{255,251,251}70& \cellcolor[RGB]{255,249,249}68\\
& IN-R& \cellcolor[RGB]{255,218,218}59.9 &\cellcolor[RGB]{255,245,245}56& \cellcolor[RGB]{255,242,242}55& \cellcolor[RGB]{255,239,239}54& \cellcolor[RGB]{255,246,246}55& \cellcolor[RGB]{244,255,244}49& \cellcolor[RGB]{255,244,244}61& \cellcolor[RGB]{255,236,236}50& \cellcolor[RGB]{255,234,234}58& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,249,249}67& \cellcolor[RGB]{255,246,246}77& \cellcolor[RGB]{255,238,238}65& \cellcolor[RGB]{255,241,241}58& \cellcolor[RGB]{255,244,244}68& \cellcolor[RGB]{255,249,249}69\\
& IN-Sketch& \cellcolor[RGB]{255,211,211}58.0 &\cellcolor[RGB]{255,236,236}54& \cellcolor[RGB]{255,235,235}53& \cellcolor[RGB]{255,231,231}53& \cellcolor[RGB]{255,237,237}53& \cellcolor[RGB]{255,246,246}45& \cellcolor[RGB]{255,233,233}58& \cellcolor[RGB]{255,229,229}48& \cellcolor[RGB]{255,227,227}56& \cellcolor[RGB]{255,245,245}56& \cellcolor[RGB]{255,245,245}66& \cellcolor[RGB]{255,242,242}76& \cellcolor[RGB]{255,231,231}63& \cellcolor[RGB]{255,233,233}56& \cellcolor[RGB]{255,240,240}67& \cellcolor[RGB]{255,241,241}66\\
& ObjNet& \cellcolor[RGB]{255,219,219}60.1 &\cellcolor[RGB]{255,246,246}56& \cellcolor[RGB]{255,245,245}55& \cellcolor[RGB]{255,243,243}55& \cellcolor[RGB]{254,255,254}57& \cellcolor[RGB]{255,237,237}43& \cellcolor[RGB]{255,254,254}63& \cellcolor[RGB]{255,244,244}51& \cellcolor[RGB]{255,247,247}61& \cellcolor[RGB]{255,248,248}57& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{255,248,248}78& \cellcolor[RGB]{255,237,237}64& \cellcolor[RGB]{255,245,245}59& \cellcolor[RGB]{255,236,236}65& \cellcolor[RGB]{255,239,239}66\\
& IN-Cartoon& \cellcolor[RGB]{255,205,205}56.3 &\cellcolor[RGB]{255,230,230}53& \cellcolor[RGB]{255,225,225}51& \cellcolor[RGB]{255,222,222}50& \cellcolor[RGB]{255,225,225}50& \cellcolor[RGB]{255,216,216}39& \cellcolor[RGB]{255,226,226}56& \cellcolor[RGB]{255,209,209}44& \cellcolor[RGB]{255,226,226}56& \cellcolor[RGB]{255,231,231}53& \cellcolor[RGB]{255,241,241}65& \cellcolor[RGB]{255,250,250}79& \cellcolor[RGB]{255,230,230}63& \cellcolor[RGB]{255,236,236}57& \cellcolor[RGB]{255,239,239}67& \cellcolor[RGB]{255,229,229}63\\
& IN-Drawing& \cellcolor[RGB]{255,199,199}54.7 &\cellcolor[RGB]{255,221,221}50& \cellcolor[RGB]{255,220,220}50& \cellcolor[RGB]{255,221,221}50& \cellcolor[RGB]{255,212,212}47& \cellcolor[RGB]{255,235,235}43& \cellcolor[RGB]{255,215,215}53& \cellcolor[RGB]{255,193,193}41& \cellcolor[RGB]{255,216,216}53& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,229,229}62& \cellcolor[RGB]{255,239,239}75& \cellcolor[RGB]{255,215,215}58& \cellcolor[RGB]{255,233,233}56& \cellcolor[RGB]{255,231,231}64& \cellcolor[RGB]{255,211,211}58\\
\midrule
\multirow{7}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,195,195}53.6 &\cellcolor[RGB]{255,225,225}51& \cellcolor[RGB]{255,224,224}51& \cellcolor[RGB]{255,221,221}50& \cellcolor[RGB]{255,210,210}47& \cellcolor[RGB]{255,195,195}35& \cellcolor[RGB]{255,214,214}53& \cellcolor[RGB]{255,224,224}47& \cellcolor[RGB]{255,211,211}52& \cellcolor[RGB]{255,211,211}49& \cellcolor[RGB]{255,218,218}59& \cellcolor[RGB]{255,236,236}74& \cellcolor[RGB]{255,212,212}58& \cellcolor[RGB]{255,226,226}54& \cellcolor[RGB]{255,221,221}61& \cellcolor[RGB]{255,226,226}62\\
& IN-A& \cellcolor[RGB]{255,184,184}50.5 &\cellcolor[RGB]{255,192,192}44& \cellcolor[RGB]{255,190,190}43& \cellcolor[RGB]{255,184,184}42& \cellcolor[RGB]{255,196,196}44& \cellcolor[RGB]{255,175,175}32& \cellcolor[RGB]{255,207,207}51& \cellcolor[RGB]{255,213,213}45& \cellcolor[RGB]{255,201,201}50& \cellcolor[RGB]{255,196,196}45& \cellcolor[RGB]{255,218,218}59& \cellcolor[RGB]{255,233,233}73& \cellcolor[RGB]{255,213,213}58& \cellcolor[RGB]{255,221,221}53& \cellcolor[RGB]{255,213,213}59& \cellcolor[RGB]{255,216,216}59\\
& IN-R& \cellcolor[RGB]{255,174,174}47.9 &\cellcolor[RGB]{255,198,198}45& \cellcolor[RGB]{255,196,196}44& \cellcolor[RGB]{255,190,190}43& \cellcolor[RGB]{255,183,183}41& \cellcolor[RGB]{255,166,166}30& \cellcolor[RGB]{255,183,183}46& \cellcolor[RGB]{255,184,184}39& \cellcolor[RGB]{255,190,190}47& \cellcolor[RGB]{255,208,208}48& \cellcolor[RGB]{255,194,194}53& \cellcolor[RGB]{255,226,226}71& \cellcolor[RGB]{255,176,176}48& \cellcolor[RGB]{255,210,210}50& \cellcolor[RGB]{255,199,199}55& \cellcolor[RGB]{255,213,213}59\\
& IN-Sketch& \cellcolor[RGB]{255,185,185}50.8 &\cellcolor[RGB]{255,213,213}49& \cellcolor[RGB]{255,210,210}47& \cellcolor[RGB]{255,203,203}46& \cellcolor[RGB]{255,198,198}44& \cellcolor[RGB]{255,185,185}34& \cellcolor[RGB]{255,199,199}49& \cellcolor[RGB]{255,209,209}44& \cellcolor[RGB]{255,196,196}48& \cellcolor[RGB]{255,211,211}49& \cellcolor[RGB]{255,208,208}56& \cellcolor[RGB]{255,231,231}73& \cellcolor[RGB]{255,194,194}53& \cellcolor[RGB]{255,221,221}53& \cellcolor[RGB]{255,203,203}56& \cellcolor[RGB]{255,219,219}60\\
& ObjNet& \cellcolor[RGB]{255,149,149}41.1 &\cellcolor[RGB]{255,156,156}36& \cellcolor[RGB]{255,152,152}34& \cellcolor[RGB]{255,139,139}32& \cellcolor[RGB]{255,160,160}36& \cellcolor[RGB]{255,137,137}25& \cellcolor[RGB]{255,167,167}41& \cellcolor[RGB]{255,170,170}36& \cellcolor[RGB]{255,166,166}41& \cellcolor[RGB]{255,160,160}37& \cellcolor[RGB]{255,175,175}47& \cellcolor[RGB]{255,210,210}66& \cellcolor[RGB]{255,164,164}45& \cellcolor[RGB]{255,185,185}45& \cellcolor[RGB]{255,167,167}46& \cellcolor[RGB]{255,183,183}50\\
& IN-Cartoon& \cellcolor[RGB]{255,168,168}46.2 &\cellcolor[RGB]{255,190,190}43& \cellcolor[RGB]{255,186,186}42& \cellcolor[RGB]{255,174,174}40& \cellcolor[RGB]{255,176,176}39& \cellcolor[RGB]{255,155,155}28& \cellcolor[RGB]{255,180,180}45& \cellcolor[RGB]{255,187,187}40& \cellcolor[RGB]{255,174,174}43& \cellcolor[RGB]{255,175,175}40& \cellcolor[RGB]{255,186,186}50& \cellcolor[RGB]{255,226,226}71& \cellcolor[RGB]{255,176,176}48& \cellcolor[RGB]{255,207,207}50& \cellcolor[RGB]{255,205,205}57& \cellcolor[RGB]{255,208,208}57\\
& IN-Drawing& \cellcolor[RGB]{255,170,170}46.8 &\cellcolor[RGB]{255,211,211}48& \cellcolor[RGB]{255,211,211}48& \cellcolor[RGB]{255,208,208}47& \cellcolor[RGB]{255,169,169}38& \cellcolor[RGB]{255,192,192}35& \cellcolor[RGB]{255,167,167}41& \cellcolor[RGB]{255,182,182}38& \cellcolor[RGB]{255,179,179}44& \cellcolor[RGB]{255,212,212}49& \cellcolor[RGB]{255,162,162}44& \cellcolor[RGB]{255,219,219}69& \cellcolor[RGB]{255,156,156}42& \cellcolor[RGB]{255,208,208}50& \cellcolor[RGB]{255,194,194}54& \cellcolor[RGB]{255,200,200}55\\
\midrule
\multirow{7}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,224,224}61.5 &\cellcolor[RGB]{255,247,247}57& \cellcolor[RGB]{255,246,246}55& \cellcolor[RGB]{255,245,245}56& \cellcolor[RGB]{255,255,255}57& \cellcolor[RGB]{255,255,255}46& \cellcolor[RGB]{254,255,254}64& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,247,247}61& \cellcolor[RGB]{255,254,254}58& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{255,252,252}79& \cellcolor[RGB]{255,253,253}69& \cellcolor[RGB]{255,249,249}60& \cellcolor[RGB]{255,247,247}69& \cellcolor[RGB]{255,247,247}68\\
& IN-A& \cellcolor[RGB]{255,225,225}62.0 &\cellcolor[RGB]{255,248,248}57& \cellcolor[RGB]{255,247,247}56& \cellcolor[RGB]{255,247,247}56& \cellcolor[RGB]{248,255,248}59& \cellcolor[RGB]{255,255,255}46& \cellcolor[RGB]{251,255,251}64& \cellcolor[RGB]{254,255,254}54& \cellcolor[RGB]{255,250,250}62& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{248,255,248}71& \cellcolor[RGB]{255,253,253}80& \cellcolor[RGB]{255,251,251}68& \cellcolor[RGB]{255,247,247}60& \cellcolor[RGB]{255,250,250}70& \cellcolor[RGB]{255,249,249}68\\
& IN-R& \cellcolor[RGB]{255,216,216}59.5 &\cellcolor[RGB]{255,243,243}56& \cellcolor[RGB]{255,242,242}55& \cellcolor[RGB]{255,239,239}54& \cellcolor[RGB]{255,245,245}55& \cellcolor[RGB]{246,255,246}48& \cellcolor[RGB]{255,240,240}60& \cellcolor[RGB]{255,231,231}49& \cellcolor[RGB]{255,228,228}56& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{255,247,247}67& \cellcolor[RGB]{255,245,245}77& \cellcolor[RGB]{255,234,234}64& \cellcolor[RGB]{255,238,238}57& \cellcolor[RGB]{255,245,245}68& \cellcolor[RGB]{255,250,250}69\\
& IN-Sketch& \cellcolor[RGB]{255,213,213}58.6 &\cellcolor[RGB]{255,236,236}54& \cellcolor[RGB]{255,236,236}53& \cellcolor[RGB]{255,233,233}53& \cellcolor[RGB]{255,239,239}53& \cellcolor[RGB]{255,248,248}45& \cellcolor[RGB]{255,234,234}58& \cellcolor[RGB]{255,228,228}48& \cellcolor[RGB]{255,232,232}57& \cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{255,249,249}68& \cellcolor[RGB]{255,244,244}77& \cellcolor[RGB]{255,231,231}63& \cellcolor[RGB]{255,237,237}57& \cellcolor[RGB]{255,245,245}68& \cellcolor[RGB]{255,244,244}67\\
& ObjNet& \cellcolor[RGB]{255,211,211}57.9 &\cellcolor[RGB]{255,241,241}55& \cellcolor[RGB]{255,242,242}55& \cellcolor[RGB]{255,238,238}54& \cellcolor[RGB]{255,246,246}55& \cellcolor[RGB]{255,223,223}41& \cellcolor[RGB]{255,247,247}61& \cellcolor[RGB]{255,231,231}49& \cellcolor[RGB]{255,233,233}58& \cellcolor[RGB]{255,236,236}54& \cellcolor[RGB]{255,248,248}67& \cellcolor[RGB]{255,244,244}77& \cellcolor[RGB]{255,226,226}61& \cellcolor[RGB]{255,231,231}56& \cellcolor[RGB]{255,225,225}62& \cellcolor[RGB]{255,233,233}64\\
& IN-Cartoon& \cellcolor[RGB]{255,199,199}54.6 &\cellcolor[RGB]{255,223,223}51& \cellcolor[RGB]{255,219,219}49& \cellcolor[RGB]{255,215,215}49& \cellcolor[RGB]{255,217,217}48& \cellcolor[RGB]{255,207,207}37& \cellcolor[RGB]{255,218,218}54& \cellcolor[RGB]{255,198,198}42& \cellcolor[RGB]{255,220,220}54& \cellcolor[RGB]{255,226,226}52& \cellcolor[RGB]{255,234,234}63& \cellcolor[RGB]{255,245,245}77& \cellcolor[RGB]{255,223,223}61& \cellcolor[RGB]{255,229,229}55& \cellcolor[RGB]{255,232,232}64& \cellcolor[RGB]{255,222,222}61\\
& IN-Drawing& \cellcolor[RGB]{255,191,191}52.5 &\cellcolor[RGB]{255,210,210}48& \cellcolor[RGB]{255,209,209}47& \cellcolor[RGB]{255,212,212}48& \cellcolor[RGB]{255,206,206}46& \cellcolor[RGB]{255,223,223}40& \cellcolor[RGB]{255,207,207}51& \cellcolor[RGB]{255,185,185}39& \cellcolor[RGB]{255,204,204}50& \cellcolor[RGB]{255,244,244}56& \cellcolor[RGB]{255,222,222}60& \cellcolor[RGB]{255,232,232}73& \cellcolor[RGB]{255,210,210}57& \cellcolor[RGB]{255,221,221}53& \cellcolor[RGB]{255,223,223}62& \cellcolor[RGB]{255,202,202}56\\
\midrule
\multirow{7}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,192,192}52.9 &\cellcolor[RGB]{255,187,187}43& \cellcolor[RGB]{255,182,182}41& \cellcolor[RGB]{255,184,184}42& \cellcolor[RGB]{255,221,221}49& \cellcolor[RGB]{255,225,225}41& \cellcolor[RGB]{255,222,222}55& \cellcolor[RGB]{255,193,193}41& \cellcolor[RGB]{255,201,201}50& \cellcolor[RGB]{255,217,217}50& \cellcolor[RGB]{255,248,248}67& \cellcolor[RGB]{255,236,236}74& \cellcolor[RGB]{255,236,236}64& \cellcolor[RGB]{255,222,222}53& \cellcolor[RGB]{255,221,221}62& \cellcolor[RGB]{255,224,224}62\\
& IN-A& \cellcolor[RGB]{255,165,165}45.3 &\cellcolor[RGB]{255,144,144}33& \cellcolor[RGB]{255,136,136}31& \cellcolor[RGB]{255,140,140}32& \cellcolor[RGB]{255,198,198}44& \cellcolor[RGB]{255,197,197}36& \cellcolor[RGB]{255,194,194}48& \cellcolor[RGB]{255,164,164}35& \cellcolor[RGB]{255,158,158}39& \cellcolor[RGB]{255,178,178}41& \cellcolor[RGB]{255,225,225}61& \cellcolor[RGB]{255,208,208}65& \cellcolor[RGB]{255,210,210}57& \cellcolor[RGB]{255,192,192}46& \cellcolor[RGB]{255,202,202}56& \cellcolor[RGB]{255,203,203}56\\
& IN-R& \cellcolor[RGB]{255,211,211}58.0 &\cellcolor[RGB]{255,231,231}53& \cellcolor[RGB]{255,230,230}52& \cellcolor[RGB]{255,228,228}52& \cellcolor[RGB]{255,231,231}52& \cellcolor[RGB]{240,255,240}49& \cellcolor[RGB]{255,230,230}57& \cellcolor[RGB]{255,217,217}46& \cellcolor[RGB]{255,229,229}56& \cellcolor[RGB]{255,249,249}57& \cellcolor[RGB]{255,245,245}66& \cellcolor[RGB]{255,239,239}75& \cellcolor[RGB]{255,235,235}64& \cellcolor[RGB]{255,237,237}57& \cellcolor[RGB]{255,238,238}66& \cellcolor[RGB]{255,244,244}67\\
& IN-Sketch& \cellcolor[RGB]{255,120,120}32.8 &\cellcolor[RGB]{255,136,136}31& \cellcolor[RGB]{255,134,134}30& \cellcolor[RGB]{255,134,134}30& \cellcolor[RGB]{255,89,89}20& \cellcolor[RGB]{255,95,95}17& \cellcolor[RGB]{255,101,101}25& \cellcolor[RGB]{255,89,89}19& \cellcolor[RGB]{255,179,179}44& \cellcolor[RGB]{255,191,191}44& \cellcolor[RGB]{255,212,212}58& \cellcolor[RGB]{255,119,119}37& \cellcolor[RGB]{255,139,139}38& \cellcolor[RGB]{255,116,116}28& \cellcolor[RGB]{255,117,117}33& \cellcolor[RGB]{255,140,140}38\\
& ObjNet& \cellcolor[RGB]{255,170,170}46.6 &\cellcolor[RGB]{255,163,163}37& \cellcolor[RGB]{255,154,154}35& \cellcolor[RGB]{255,152,152}35& \cellcolor[RGB]{255,201,201}45& \cellcolor[RGB]{255,198,198}36& \cellcolor[RGB]{255,199,199}50& \cellcolor[RGB]{255,178,178}38& \cellcolor[RGB]{255,162,162}40& \cellcolor[RGB]{255,174,174}40& \cellcolor[RGB]{255,217,217}59& \cellcolor[RGB]{255,219,219}69& \cellcolor[RGB]{255,215,215}58& \cellcolor[RGB]{255,201,201}48& \cellcolor[RGB]{255,197,197}55& \cellcolor[RGB]{255,204,204}56\\
& IN-Cartoon& \cellcolor[RGB]{255,180,180}49.4 &\cellcolor[RGB]{255,187,187}43& \cellcolor[RGB]{255,181,181}41& \cellcolor[RGB]{255,179,179}41& \cellcolor[RGB]{255,195,195}43& \cellcolor[RGB]{255,184,184}33& \cellcolor[RGB]{255,192,192}48& \cellcolor[RGB]{255,172,172}36& \cellcolor[RGB]{255,205,205}51& \cellcolor[RGB]{255,195,195}45& \cellcolor[RGB]{255,219,219}59& \cellcolor[RGB]{255,233,233}73& \cellcolor[RGB]{255,220,220}60& \cellcolor[RGB]{255,209,209}50& \cellcolor[RGB]{255,216,216}60& \cellcolor[RGB]{255,212,212}58\\
& IN-Drawing& \cellcolor[RGB]{255,178,178}49.0 &\cellcolor[RGB]{255,199,199}46& \cellcolor[RGB]{255,186,186}42& \cellcolor[RGB]{255,198,198}45& \cellcolor[RGB]{255,169,169}38& \cellcolor[RGB]{255,199,199}36& \cellcolor[RGB]{255,176,176}44& \cellcolor[RGB]{255,165,165}35& \cellcolor[RGB]{255,208,208}51& \cellcolor[RGB]{255,245,245}57& \cellcolor[RGB]{255,213,213}58& \cellcolor[RGB]{255,231,231}73& \cellcolor[RGB]{255,204,204}55& \cellcolor[RGB]{255,201,201}48& \cellcolor[RGB]{255,202,202}56& \cellcolor[RGB]{255,189,189}52\\
\midrule
\multirow{7}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,105,105}28.8 &\cellcolor[RGB]{255,82,82}19& \cellcolor[RGB]{255,76,76}17& \cellcolor[RGB]{255,61,61}14& \cellcolor[RGB]{255,84,84}19& \cellcolor[RGB]{255,130,130}24& \cellcolor[RGB]{255,102,102}25& \cellcolor[RGB]{255,103,103}22& \cellcolor[RGB]{255,95,95}23& \cellcolor[RGB]{255,116,116}27& \cellcolor[RGB]{255,151,151}41& \cellcolor[RGB]{255,159,159}50& \cellcolor[RGB]{255,138,138}37& \cellcolor[RGB]{255,156,156}38& \cellcolor[RGB]{255,136,136}38& \cellcolor[RGB]{255,147,147}40\\
& IN-A& \cellcolor[RGB]{255,54,54}14.7 &\cellcolor[RGB]{255,51,51}12& \cellcolor[RGB]{255,48,48}11& \cellcolor[RGB]{255,43,43}10& \cellcolor[RGB]{255,41,41}9& \cellcolor[RGB]{255,60,60}11& \cellcolor[RGB]{255,47,47}12& \cellcolor[RGB]{255,52,52}11& \cellcolor[RGB]{255,39,39}9& \cellcolor[RGB]{255,47,47}11& \cellcolor[RGB]{255,78,78}21& \cellcolor[RGB]{255,84,84}26& \cellcolor[RGB]{255,75,75}20& \cellcolor[RGB]{255,81,81}20& \cellcolor[RGB]{255,70,70}19& \cellcolor[RGB]{255,72,72}20\\
& IN-R& \cellcolor[RGB]{255,101,101}27.7 &\cellcolor[RGB]{255,90,90}21& \cellcolor[RGB]{255,87,87}20& \cellcolor[RGB]{255,77,77}17& \cellcolor[RGB]{255,91,91}20& \cellcolor[RGB]{255,129,129}23& \cellcolor[RGB]{255,99,99}24& \cellcolor[RGB]{255,99,99}21& \cellcolor[RGB]{255,90,90}22& \cellcolor[RGB]{255,122,122}28& \cellcolor[RGB]{255,128,128}35& \cellcolor[RGB]{255,150,150}47& \cellcolor[RGB]{255,127,127}34& \cellcolor[RGB]{255,136,136}33& \cellcolor[RGB]{255,125,125}35& \cellcolor[RGB]{255,127,127}35\\
& IN-Sketch& \cellcolor[RGB]{255,32,32}8.8 &\cellcolor[RGB]{255,37,37}8& \cellcolor[RGB]{255,36,36}8& \cellcolor[RGB]{255,32,32}7& \cellcolor[RGB]{255,14,14}3& \cellcolor[RGB]{255,19,19}3& \cellcolor[RGB]{255,18,18}4& \cellcolor[RGB]{255,20,20}4& \cellcolor[RGB]{255,34,34}8& \cellcolor[RGB]{255,53,53}12& \cellcolor[RGB]{255,52,52}14& \cellcolor[RGB]{255,53,53}16& \cellcolor[RGB]{255,45,45}12& \cellcolor[RGB]{255,35,35}8& \cellcolor[RGB]{255,30,30}8& \cellcolor[RGB]{255,52,52}14\\
& ObjNet& \cellcolor[RGB]{255,68,68}18.6 &\cellcolor[RGB]{255,53,53}12& \cellcolor[RGB]{255,50,50}11& \cellcolor[RGB]{255,42,42}10& \cellcolor[RGB]{255,65,65}14& \cellcolor[RGB]{255,79,79}14& \cellcolor[RGB]{255,78,78}19& \cellcolor[RGB]{255,82,82}17& \cellcolor[RGB]{255,38,38}9& \cellcolor[RGB]{255,54,54}12& \cellcolor[RGB]{255,100,100}27& \cellcolor[RGB]{255,108,108}34& \cellcolor[RGB]{255,93,93}25& \cellcolor[RGB]{255,101,101}24& \cellcolor[RGB]{255,86,86}24& \cellcolor[RGB]{255,93,93}26\\
& IN-Cartoon& \cellcolor[RGB]{255,151,151}41.4 &\cellcolor[RGB]{255,131,131}30& \cellcolor[RGB]{255,127,127}29& \cellcolor[RGB]{255,104,104}24& \cellcolor[RGB]{255,114,114}25& \cellcolor[RGB]{255,173,173}31& \cellcolor[RGB]{255,141,141}35& \cellcolor[RGB]{255,136,136}29& \cellcolor[RGB]{255,153,153}38& \cellcolor[RGB]{255,182,182}42& \cellcolor[RGB]{255,184,184}50& \cellcolor[RGB]{255,237,237}75& \cellcolor[RGB]{255,177,177}48& \cellcolor[RGB]{255,224,224}54& \cellcolor[RGB]{255,210,210}58& \cellcolor[RGB]{255,196,196}54\\
& IN-Drawing& \cellcolor[RGB]{255,110,110}30.3 &\cellcolor[RGB]{255,99,99}23& \cellcolor[RGB]{255,85,85}19& \cellcolor[RGB]{255,85,85}19& \cellcolor[RGB]{255,67,67}15& \cellcolor[RGB]{255,111,111}20& \cellcolor[RGB]{255,88,88}22& \cellcolor[RGB]{255,94,94}20& \cellcolor[RGB]{255,129,129}32& \cellcolor[RGB]{255,196,196}45& \cellcolor[RGB]{255,127,127}34& \cellcolor[RGB]{255,210,210}66& \cellcolor[RGB]{255,104,104}28& \cellcolor[RGB]{255,144,144}35& \cellcolor[RGB]{255,147,147}41& \cellcolor[RGB]{255,130,130}36\\
\midrule
\multirow{7}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,94,94}25.8 &\cellcolor[RGB]{255,82,82}19& \cellcolor[RGB]{255,75,75}17& \cellcolor[RGB]{255,71,71}16& \cellcolor[RGB]{255,69,69}15& \cellcolor[RGB]{255,111,111}20& \cellcolor[RGB]{255,86,86}21& \cellcolor[RGB]{255,86,86}18& \cellcolor[RGB]{255,84,84}21& \cellcolor[RGB]{255,100,100}23& \cellcolor[RGB]{255,135,135}37& \cellcolor[RGB]{255,145,145}46& \cellcolor[RGB]{255,122,122}33& \cellcolor[RGB]{255,136,136}33& \cellcolor[RGB]{255,119,119}33& \cellcolor[RGB]{255,130,130}36\\
& IN-A& \cellcolor[RGB]{255,38,38}10.4 &\cellcolor[RGB]{255,36,36}8& \cellcolor[RGB]{255,33,33}7& \cellcolor[RGB]{255,32,32}7& \cellcolor[RGB]{255,31,31}7& \cellcolor[RGB]{255,42,42}8& \cellcolor[RGB]{255,35,35}8& \cellcolor[RGB]{255,38,38}8& \cellcolor[RGB]{255,27,27}7& \cellcolor[RGB]{255,32,32}7& \cellcolor[RGB]{255,56,56}15& \cellcolor[RGB]{255,62,62}19& \cellcolor[RGB]{255,52,52}14& \cellcolor[RGB]{255,56,56}13& \cellcolor[RGB]{255,51,51}14& \cellcolor[RGB]{255,49,49}13\\
& IN-R& \cellcolor[RGB]{255,85,85}23.3 &\cellcolor[RGB]{255,77,77}18& \cellcolor[RGB]{255,75,75}17& \cellcolor[RGB]{255,67,67}15& \cellcolor[RGB]{255,75,75}17& \cellcolor[RGB]{255,107,107}19& \cellcolor[RGB]{255,81,81}20& \cellcolor[RGB]{255,78,78}16& \cellcolor[RGB]{255,71,71}18& \cellcolor[RGB]{255,104,104}24& \cellcolor[RGB]{255,110,110}30& \cellcolor[RGB]{255,127,127}40& \cellcolor[RGB]{255,111,111}30& \cellcolor[RGB]{255,112,112}27& \cellcolor[RGB]{255,106,106}29& \cellcolor[RGB]{255,107,107}29\\
& IN-Sketch& \cellcolor[RGB]{255,27,27}7.3 &\cellcolor[RGB]{255,32,32}7& \cellcolor[RGB]{255,31,31}7& \cellcolor[RGB]{255,27,27}6& \cellcolor[RGB]{255,11,11}2& \cellcolor[RGB]{255,15,15}3& \cellcolor[RGB]{255,15,15}4& \cellcolor[RGB]{255,18,18}4& \cellcolor[RGB]{255,27,27}7& \cellcolor[RGB]{255,45,45}10& \cellcolor[RGB]{255,40,40}11& \cellcolor[RGB]{255,45,45}14& \cellcolor[RGB]{255,37,37}10& \cellcolor[RGB]{255,28,28}7& \cellcolor[RGB]{255,25,25}7& \cellcolor[RGB]{255,43,43}12\\
& ObjNet& \cellcolor[RGB]{255,47,47}12.7 &\cellcolor[RGB]{255,38,38}9& \cellcolor[RGB]{255,36,36}8& \cellcolor[RGB]{255,32,32}7& \cellcolor[RGB]{255,39,39}9& \cellcolor[RGB]{255,52,52}9& \cellcolor[RGB]{255,46,46}11& \cellcolor[RGB]{255,52,52}11& \cellcolor[RGB]{255,27,27}7& \cellcolor[RGB]{255,39,39}9& \cellcolor[RGB]{255,72,72}19& \cellcolor[RGB]{255,77,77}24& \cellcolor[RGB]{255,70,70}19& \cellcolor[RGB]{255,65,65}16& \cellcolor[RGB]{255,60,60}17& \cellcolor[RGB]{255,60,60}16\\
& IN-Cartoon& \cellcolor[RGB]{255,111,111}30.6 &\cellcolor[RGB]{255,89,89}20& \cellcolor[RGB]{255,86,86}19& \cellcolor[RGB]{255,68,68}15& \cellcolor[RGB]{255,77,77}17& \cellcolor[RGB]{255,116,116}21& \cellcolor[RGB]{255,99,99}24& \cellcolor[RGB]{255,95,95}20& \cellcolor[RGB]{255,102,102}25& \cellcolor[RGB]{255,122,122}28& \cellcolor[RGB]{255,143,143}39& \cellcolor[RGB]{255,200,200}63& \cellcolor[RGB]{255,147,147}40& \cellcolor[RGB]{255,170,170}41& \cellcolor[RGB]{255,163,163}45& \cellcolor[RGB]{255,146,146}40\\
& IN-Drawing& \cellcolor[RGB]{255,101,101}27.7 &\cellcolor[RGB]{255,90,90}21& \cellcolor[RGB]{255,79,79}18& \cellcolor[RGB]{255,76,76}17& \cellcolor[RGB]{255,58,58}13& \cellcolor[RGB]{255,102,102}18& \cellcolor[RGB]{255,81,81}20& \cellcolor[RGB]{255,87,87}18& \cellcolor[RGB]{255,103,103}25& \cellcolor[RGB]{255,178,178}41& \cellcolor[RGB]{255,123,123}33& \cellcolor[RGB]{255,189,189}59& \cellcolor[RGB]{255,106,106}29& \cellcolor[RGB]{255,144,144}35& \cellcolor[RGB]{255,139,139}38& \cellcolor[RGB]{255,110,110}30\\
\midrule
\multirow{7}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,174,174}47.9 &\cellcolor[RGB]{255,172,172}39& \cellcolor[RGB]{255,166,166}37& \cellcolor[RGB]{255,167,167}38& \cellcolor[RGB]{255,181,181}40& \cellcolor[RGB]{255,216,216}39& \cellcolor[RGB]{255,188,188}47& \cellcolor[RGB]{255,170,170}36& \cellcolor[RGB]{255,172,172}42& \cellcolor[RGB]{255,181,181}42& \cellcolor[RGB]{255,225,225}61& \cellcolor[RGB]{255,220,220}69& \cellcolor[RGB]{255,217,217}59& \cellcolor[RGB]{255,222,222}53& \cellcolor[RGB]{255,202,202}56& \cellcolor[RGB]{255,213,213}59\\
& IN-A& \cellcolor[RGB]{255,142,142}39.1 &\cellcolor[RGB]{255,133,133}30& \cellcolor[RGB]{255,125,125}28& \cellcolor[RGB]{255,126,126}29& \cellcolor[RGB]{255,154,154}34& \cellcolor[RGB]{255,164,164}30& \cellcolor[RGB]{255,153,153}38& \cellcolor[RGB]{255,134,134}28& \cellcolor[RGB]{255,125,125}31& \cellcolor[RGB]{255,137,137}32& \cellcolor[RGB]{255,200,200}54& \cellcolor[RGB]{255,188,188}59& \cellcolor[RGB]{255,189,189}51& \cellcolor[RGB]{255,181,181}44& \cellcolor[RGB]{255,172,172}48& \cellcolor[RGB]{255,181,181}50\\
& IN-R& \cellcolor[RGB]{255,176,176}48.5 &\cellcolor[RGB]{255,180,180}41& \cellcolor[RGB]{255,175,175}40& \cellcolor[RGB]{255,173,173}39& \cellcolor[RGB]{255,185,185}41& \cellcolor[RGB]{255,223,223}40& \cellcolor[RGB]{255,185,185}46& \cellcolor[RGB]{255,163,163}34& \cellcolor[RGB]{255,184,184}45& \cellcolor[RGB]{255,210,210}48& \cellcolor[RGB]{255,220,220}60& \cellcolor[RGB]{255,222,222}70& \cellcolor[RGB]{255,216,216}59& \cellcolor[RGB]{255,217,217}52& \cellcolor[RGB]{255,197,197}55& \cellcolor[RGB]{255,203,203}56\\
& IN-Sketch& \cellcolor[RGB]{255,93,93}25.5 &\cellcolor[RGB]{255,106,106}24& \cellcolor[RGB]{255,104,104}23& \cellcolor[RGB]{255,101,101}23& \cellcolor[RGB]{255,59,59}13& \cellcolor[RGB]{255,67,67}12& \cellcolor[RGB]{255,69,69}17& \cellcolor[RGB]{255,64,64}13& \cellcolor[RGB]{255,112,112}28& \cellcolor[RGB]{255,145,145}33& \cellcolor[RGB]{255,164,164}44& \cellcolor[RGB]{255,123,123}39& \cellcolor[RGB]{255,121,121}33& \cellcolor[RGB]{255,102,102}24& \cellcolor[RGB]{255,80,80}22& \cellcolor[RGB]{255,120,120}33\\
& ObjNet& \cellcolor[RGB]{255,152,152}41.7 &\cellcolor[RGB]{255,143,143}33& \cellcolor[RGB]{255,137,137}31& \cellcolor[RGB]{255,133,133}30& \cellcolor[RGB]{255,171,171}38& \cellcolor[RGB]{255,163,163}30& \cellcolor[RGB]{255,170,170}42& \cellcolor[RGB]{255,166,166}35& \cellcolor[RGB]{255,122,122}30& \cellcolor[RGB]{255,145,145}33& \cellcolor[RGB]{255,207,207}56& \cellcolor[RGB]{255,205,205}65& \cellcolor[RGB]{255,202,202}55& \cellcolor[RGB]{255,192,192}46& \cellcolor[RGB]{255,179,179}50& \cellcolor[RGB]{255,189,189}52\\
& IN-Cartoon& \cellcolor[RGB]{255,191,191}52.4 &\cellcolor[RGB]{255,189,189}43& \cellcolor[RGB]{255,185,185}42& \cellcolor[RGB]{255,178,178}41& \cellcolor[RGB]{255,192,192}43& \cellcolor[RGB]{255,218,218}40& \cellcolor[RGB]{255,191,191}47& \cellcolor[RGB]{255,173,173}36& \cellcolor[RGB]{255,220,220}54& \cellcolor[RGB]{255,217,217}50& \cellcolor[RGB]{255,234,234}63& \cellcolor[RGB]{255,247,247}78& \cellcolor[RGB]{255,226,226}62& \cellcolor[RGB]{255,241,241}58& \cellcolor[RGB]{255,233,233}65& \cellcolor[RGB]{255,233,233}64\\
& IN-Drawing& \cellcolor[RGB]{255,173,173}47.4 &\cellcolor[RGB]{255,183,183}42& \cellcolor[RGB]{255,163,163}37& \cellcolor[RGB]{255,179,179}41& \cellcolor[RGB]{255,136,136}30& \cellcolor[RGB]{255,190,190}34& \cellcolor[RGB]{255,155,155}39& \cellcolor[RGB]{255,149,149}31& \cellcolor[RGB]{255,220,220}54& \cellcolor[RGB]{253,255,253}59& \cellcolor[RGB]{255,215,215}58& \cellcolor[RGB]{255,243,243}76& \cellcolor[RGB]{255,180,180}49& \cellcolor[RGB]{255,207,207}50& \cellcolor[RGB]{255,200,200}56& \cellcolor[RGB]{255,198,198}55\\
\midrule
\multirow{7}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,177,177}48.7 &\cellcolor[RGB]{255,181,181}41& \cellcolor[RGB]{255,175,175}39& \cellcolor[RGB]{255,176,176}40& \cellcolor[RGB]{255,171,171}38& \cellcolor[RGB]{255,210,210}38& \cellcolor[RGB]{255,186,186}46& \cellcolor[RGB]{255,165,165}35& \cellcolor[RGB]{255,185,185}46& \cellcolor[RGB]{255,188,188}43& \cellcolor[RGB]{255,226,226}61& \cellcolor[RGB]{255,224,224}70& \cellcolor[RGB]{255,217,217}59& \cellcolor[RGB]{255,226,226}54& \cellcolor[RGB]{255,207,207}58& \cellcolor[RGB]{255,220,220}60\\
& IN-A& \cellcolor[RGB]{255,145,145}39.8 &\cellcolor[RGB]{255,143,143}33& \cellcolor[RGB]{255,134,134}30& \cellcolor[RGB]{255,138,138}31& \cellcolor[RGB]{255,150,150}33& \cellcolor[RGB]{255,166,166}30& \cellcolor[RGB]{255,152,152}38& \cellcolor[RGB]{255,130,130}27& \cellcolor[RGB]{255,127,127}31& \cellcolor[RGB]{255,133,133}31& \cellcolor[RGB]{255,202,202}55& \cellcolor[RGB]{255,191,191}60& \cellcolor[RGB]{255,192,192}52& \cellcolor[RGB]{255,189,189}45& \cellcolor[RGB]{255,174,174}48& \cellcolor[RGB]{255,188,188}52\\
& IN-R& \cellcolor[RGB]{255,183,183}50.4 &\cellcolor[RGB]{255,195,195}45& \cellcolor[RGB]{255,191,191}43& \cellcolor[RGB]{255,188,188}43& \cellcolor[RGB]{255,190,190}42& \cellcolor[RGB]{255,229,229}42& \cellcolor[RGB]{255,193,193}48& \cellcolor[RGB]{255,173,173}37& \cellcolor[RGB]{255,196,196}48& \cellcolor[RGB]{255,215,215}49& \cellcolor[RGB]{255,223,223}60& \cellcolor[RGB]{255,225,225}71& \cellcolor[RGB]{255,218,218}59& \cellcolor[RGB]{255,223,223}54& \cellcolor[RGB]{255,205,205}57& \cellcolor[RGB]{255,212,212}58\\
& IN-Sketch& \cellcolor[RGB]{255,96,96}26.3 &\cellcolor[RGB]{255,110,110}25& \cellcolor[RGB]{255,108,108}24& \cellcolor[RGB]{255,104,104}24& \cellcolor[RGB]{255,61,61}14& \cellcolor[RGB]{255,71,71}13& \cellcolor[RGB]{255,70,70}17& \cellcolor[RGB]{255,65,65}14& \cellcolor[RGB]{255,120,120}30& \cellcolor[RGB]{255,151,151}35& \cellcolor[RGB]{255,167,167}45& \cellcolor[RGB]{255,122,122}38& \cellcolor[RGB]{255,121,121}33& \cellcolor[RGB]{255,104,104}25& \cellcolor[RGB]{255,85,85}24& \cellcolor[RGB]{255,125,125}34\\
& ObjNet& \cellcolor[RGB]{255,161,161}44.2 &\cellcolor[RGB]{255,160,160}37& \cellcolor[RGB]{255,153,153}35& \cellcolor[RGB]{255,151,151}34& \cellcolor[RGB]{255,177,177}39& \cellcolor[RGB]{255,177,177}32& \cellcolor[RGB]{255,179,179}44& \cellcolor[RGB]{255,168,168}36& \cellcolor[RGB]{255,141,141}35& \cellcolor[RGB]{255,152,152}35& \cellcolor[RGB]{255,211,211}57& \cellcolor[RGB]{255,213,213}67& \cellcolor[RGB]{255,205,205}56& \cellcolor[RGB]{255,203,203}49& \cellcolor[RGB]{255,189,189}53& \cellcolor[RGB]{255,202,202}55\\
& IN-Cartoon& \cellcolor[RGB]{255,196,196}53.8 &\cellcolor[RGB]{255,205,205}47& \cellcolor[RGB]{255,199,199}45& \cellcolor[RGB]{255,196,196}45& \cellcolor[RGB]{255,190,190}42& \cellcolor[RGB]{255,221,221}40& \cellcolor[RGB]{255,193,193}48& \cellcolor[RGB]{255,173,173}37& \cellcolor[RGB]{255,229,229}57& \cellcolor[RGB]{255,226,226}52& \cellcolor[RGB]{255,235,235}64& \cellcolor[RGB]{255,249,249}78& \cellcolor[RGB]{255,229,229}62& \cellcolor[RGB]{255,246,246}59& \cellcolor[RGB]{255,238,238}66& \cellcolor[RGB]{255,238,238}65\\
& IN-Drawing& \cellcolor[RGB]{255,177,177}48.6 &\cellcolor[RGB]{255,192,192}44& \cellcolor[RGB]{255,172,172}39& \cellcolor[RGB]{255,189,189}43& \cellcolor[RGB]{255,140,140}31& \cellcolor[RGB]{255,196,196}36& \cellcolor[RGB]{255,158,158}39& \cellcolor[RGB]{255,155,155}33& \cellcolor[RGB]{255,225,225}56& \cellcolor[RGB]{249,255,249}60& \cellcolor[RGB]{255,217,217}59& \cellcolor[RGB]{255,245,245}77& \cellcolor[RGB]{255,181,181}49& \cellcolor[RGB]{255,211,211}51& \cellcolor[RGB]{255,204,204}57& \cellcolor[RGB]{255,202,202}55\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/inc_base_16_orig.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
Accuracy of ImageNet-21K pretrained ViT-B/16 with different fine-tuning methods and downstream datasets on each ImageNet-C corruption
For each corruption, accuracy is averaged across 5 levels of severity.
}
\label{tab:inc_base_16_orig}
 \renewcommand{\arraystretch}{1.2}
  \setlength{\tabcolsep}{10pt}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{@{}c|l|c|p{0.7cm}p{0.5cm}p{1cm}|p{0.8cm}p{0.7cm}p{0.8cm}p{0.8cm}|p{0.5cm}p{0.5cm}p{0.5cm}p{0.8cm}|p{0.8cm}p{0.8cm}p{0.6cm}p{0.6cm}@{}}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{Avg.} & \multicolumn{3}{c|}{Noise} & \multicolumn{4}{c|}{Blur} & \multicolumn{4}{c|}{Weather} & \multicolumn{4}{c}{Digital} \\
& & &Gauss. & Shot & Impulse & Defocus  & Glass & Motion & Zoom & Snow & Frost & Fog & Bright & Contrast & Elastic & Pixel & JPEG \\
\midrule
\multicolumn{2}{c|}{Pretrained}&58.3&55& 53& 53& 56& 50& 60& 52& 53& 54& 57& 75& 52& 64& 72& 69\\
\midrule\multirow{7}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,218,218}58.5 &\cellcolor[RGB]{255,238,238}51& \cellcolor[RGB]{255,236,236}49& \cellcolor[RGB]{255,233,233}48& \cellcolor[RGB]{236,255,236}60& \cellcolor[RGB]{255,250,250}49& \cellcolor[RGB]{248,255,248}62& \cellcolor[RGB]{251,255,251}53& \cellcolor[RGB]{251,255,251}54& \cellcolor[RGB]{255,252,252}53& \cellcolor[RGB]{236,255,236}62& \cellcolor[RGB]{251,255,251}76& \cellcolor[RGB]{237,255,237}56& \cellcolor[RGB]{255,249,249}63& \cellcolor[RGB]{254,255,254}72& \cellcolor[RGB]{252,255,252}70\\
& IN-A& \cellcolor[RGB]{255,205,205}55.0 &\cellcolor[RGB]{255,218,218}47& \cellcolor[RGB]{255,216,216}45& \cellcolor[RGB]{255,209,209}43& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{255,231,231}45& \cellcolor[RGB]{255,254,254}60& \cellcolor[RGB]{255,246,246}50& \cellcolor[RGB]{255,247,247}51& \cellcolor[RGB]{255,236,236}50& \cellcolor[RGB]{254,255,254}57& \cellcolor[RGB]{255,248,248}73& \cellcolor[RGB]{243,255,243}55& \cellcolor[RGB]{255,232,232}58& \cellcolor[RGB]{255,245,245}69& \cellcolor[RGB]{255,246,246}66\\
& IN-R& \cellcolor[RGB]{255,197,197}52.9 &\cellcolor[RGB]{255,223,223}48& \cellcolor[RGB]{255,226,226}47& \cellcolor[RGB]{255,221,221}46& \cellcolor[RGB]{255,235,235}51& \cellcolor[RGB]{255,250,250}49& \cellcolor[RGB]{255,224,224}53& \cellcolor[RGB]{255,215,215}44& \cellcolor[RGB]{255,232,232}48& \cellcolor[RGB]{255,245,245}52& \cellcolor[RGB]{255,237,237}53& \cellcolor[RGB]{255,237,237}70& \cellcolor[RGB]{255,245,245}50& \cellcolor[RGB]{255,221,221}56& \cellcolor[RGB]{255,231,231}65& \cellcolor[RGB]{255,236,236}63\\
& IN-Sketch& \cellcolor[RGB]{255,207,207}55.5 &\cellcolor[RGB]{255,234,234}50& \cellcolor[RGB]{255,237,237}49& \cellcolor[RGB]{255,234,234}48& \cellcolor[RGB]{255,244,244}53& \cellcolor[RGB]{255,238,238}47& \cellcolor[RGB]{255,237,237}56& \cellcolor[RGB]{255,244,244}50& \cellcolor[RGB]{255,245,245}51& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,253,253}57& \cellcolor[RGB]{255,246,246}72& \cellcolor[RGB]{253,255,253}53& \cellcolor[RGB]{255,234,234}59& \cellcolor[RGB]{255,244,244}69& \cellcolor[RGB]{255,246,246}66\\
& ObjNet& \cellcolor[RGB]{255,197,197}52.8 &\cellcolor[RGB]{255,208,208}45& \cellcolor[RGB]{255,202,202}42& \cellcolor[RGB]{255,193,193}40& \cellcolor[RGB]{255,252,252}55& \cellcolor[RGB]{255,211,211}41& \cellcolor[RGB]{255,242,242}57& \cellcolor[RGB]{255,238,238}48& \cellcolor[RGB]{255,227,227}47& \cellcolor[RGB]{255,223,223}47& \cellcolor[RGB]{255,245,245}55& \cellcolor[RGB]{255,245,245}72& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{255,229,229}57& \cellcolor[RGB]{255,243,243}68& \cellcolor[RGB]{255,246,246}66\\
& IN-Cartoon& \cellcolor[RGB]{255,197,197}52.9 &\cellcolor[RGB]{255,203,203}44& \cellcolor[RGB]{255,197,197}41& \cellcolor[RGB]{255,190,190}39& \cellcolor[RGB]{255,246,246}53& \cellcolor[RGB]{255,209,209}41& \cellcolor[RGB]{255,240,240}57& \cellcolor[RGB]{255,225,225}46& \cellcolor[RGB]{255,234,234}48& \cellcolor[RGB]{255,217,217}46& \cellcolor[RGB]{255,240,240}54& \cellcolor[RGB]{252,255,252}76& \cellcolor[RGB]{252,255,252}53& \cellcolor[RGB]{255,231,231}58& \cellcolor[RGB]{255,254,254}71& \cellcolor[RGB]{255,248,248}67\\
& IN-Drawing& \cellcolor[RGB]{255,206,206}55.3 &\cellcolor[RGB]{255,243,243}52& \cellcolor[RGB]{255,244,244}51& \cellcolor[RGB]{255,245,245}51& \cellcolor[RGB]{255,220,220}48& \cellcolor[RGB]{255,241,241}47& \cellcolor[RGB]{255,232,232}55& \cellcolor[RGB]{255,217,217}44& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{233,255,233}59& \cellcolor[RGB]{255,247,247}55& \cellcolor[RGB]{255,253,253}74& \cellcolor[RGB]{255,238,238}49& \cellcolor[RGB]{255,239,239}60& \cellcolor[RGB]{255,245,245}69& \cellcolor[RGB]{255,238,238}64\\
\midrule
\multirow{7}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,218,218}58.5 &\cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{254,255,254}56& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{254,255,254}61& \cellcolor[RGB]{254,255,254}52& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{254,255,254}58& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{254,255,254}53& \cellcolor[RGB]{254,255,254}64& \cellcolor[RGB]{254,255,254}72& \cellcolor[RGB]{254,255,254}69\\
& IN-A& \cellcolor[RGB]{255,219,219}58.7 &\cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{254,255,254}56& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{253,255,253}61& \cellcolor[RGB]{247,255,247}54& \cellcolor[RGB]{252,255,252}54& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{249,255,249}59& \cellcolor[RGB]{254,255,254}75& \cellcolor[RGB]{252,255,252}53& \cellcolor[RGB]{252,255,252}65& \cellcolor[RGB]{255,254,254}71& \cellcolor[RGB]{251,255,251}70\\
& IN-R& \cellcolor[RGB]{255,211,211}56.7 &\cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{254,255,254}53& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,241,241}52& \cellcolor[RGB]{255,253,253}49& \cellcolor[RGB]{255,237,237}56& \cellcolor[RGB]{255,244,244}50& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,235,235}52& \cellcolor[RGB]{255,253,253}74& \cellcolor[RGB]{255,232,232}48& \cellcolor[RGB]{255,250,250}63& \cellcolor[RGB]{255,249,249}70& \cellcolor[RGB]{253,255,253}69\\
& IN-Sketch& \cellcolor[RGB]{255,210,210}56.4 &\cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{255,242,242}53& \cellcolor[RGB]{255,250,250}49& \cellcolor[RGB]{255,240,240}57& \cellcolor[RGB]{255,241,241}49& \cellcolor[RGB]{255,247,247}51& \cellcolor[RGB]{255,250,250}53& \cellcolor[RGB]{255,234,234}52& \cellcolor[RGB]{255,250,250}73& \cellcolor[RGB]{255,237,237}48& \cellcolor[RGB]{255,248,248}62& \cellcolor[RGB]{255,251,251}71& \cellcolor[RGB]{255,255,255}69\\
& ObjNet& \cellcolor[RGB]{255,219,219}58.9 &\cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{248,255,248}57& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{251,255,251}61& \cellcolor[RGB]{244,255,244}54& \cellcolor[RGB]{254,255,254}53& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{247,255,247}59& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{254,255,254}53& \cellcolor[RGB]{252,255,252}65& \cellcolor[RGB]{255,253,253}71& \cellcolor[RGB]{251,255,251}70\\
& IN-Cartoon& \cellcolor[RGB]{255,212,212}56.9 &\cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{255,253,253}53& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,237,237}52& \cellcolor[RGB]{255,239,239}47& \cellcolor[RGB]{255,244,244}58& \cellcolor[RGB]{255,243,243}50& \cellcolor[RGB]{255,250,250}52& \cellcolor[RGB]{255,247,247}52& \cellcolor[RGB]{255,241,241}54& \cellcolor[RGB]{252,255,252}76& \cellcolor[RGB]{255,244,244}50& \cellcolor[RGB]{255,250,250}63& \cellcolor[RGB]{253,255,253}72& \cellcolor[RGB]{251,255,251}70\\
& IN-Drawing& \cellcolor[RGB]{255,219,219}59.0 &\cellcolor[RGB]{248,255,248}56& \cellcolor[RGB]{248,255,248}55& \cellcolor[RGB]{246,255,246}55& \cellcolor[RGB]{255,250,250}54& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,254,254}52& \cellcolor[RGB]{251,255,251}54& \cellcolor[RGB]{244,255,244}57& \cellcolor[RGB]{252,255,252}58& \cellcolor[RGB]{252,255,252}76& \cellcolor[RGB]{255,248,248}51& \cellcolor[RGB]{253,255,253}65& \cellcolor[RGB]{253,255,253}72& \cellcolor[RGB]{251,255,251}70\\
\midrule
\multirow{7}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,169,169}45.5 &\cellcolor[RGB]{255,196,196}42& \cellcolor[RGB]{255,195,195}41& \cellcolor[RGB]{255,189,189}39& \cellcolor[RGB]{255,196,196}43& \cellcolor[RGB]{255,174,174}34& \cellcolor[RGB]{255,190,190}45& \cellcolor[RGB]{255,210,210}43& \cellcolor[RGB]{255,184,184}38& \cellcolor[RGB]{255,190,190}40& \cellcolor[RGB]{255,190,190}42& \cellcolor[RGB]{255,225,225}66& \cellcolor[RGB]{255,180,180}37& \cellcolor[RGB]{255,221,221}55& \cellcolor[RGB]{255,211,211}59& \cellcolor[RGB]{255,219,219}59\\
& IN-A& \cellcolor[RGB]{255,143,143}38.3 &\cellcolor[RGB]{255,162,162}35& \cellcolor[RGB]{255,160,160}33& \cellcolor[RGB]{255,152,152}31& \cellcolor[RGB]{255,148,148}32& \cellcolor[RGB]{255,129,129}25& \cellcolor[RGB]{255,156,156}37& \cellcolor[RGB]{255,166,166}34& \cellcolor[RGB]{255,156,156}32& \cellcolor[RGB]{255,158,158}33& \cellcolor[RGB]{255,171,171}38& \cellcolor[RGB]{255,202,202}59& \cellcolor[RGB]{255,154,154}31& \cellcolor[RGB]{255,194,194}49& \cellcolor[RGB]{255,187,187}52& \cellcolor[RGB]{255,194,194}52\\
& IN-R& \cellcolor[RGB]{255,143,143}38.3 &\cellcolor[RGB]{255,167,167}36& \cellcolor[RGB]{255,167,167}35& \cellcolor[RGB]{255,160,160}33& \cellcolor[RGB]{255,155,155}34& \cellcolor[RGB]{255,145,145}28& \cellcolor[RGB]{255,147,147}35& \cellcolor[RGB]{255,163,163}33& \cellcolor[RGB]{255,155,155}32& \cellcolor[RGB]{255,171,171}36& \cellcolor[RGB]{255,145,145}32& \cellcolor[RGB]{255,205,205}60& \cellcolor[RGB]{255,136,136}28& \cellcolor[RGB]{255,188,188}47& \cellcolor[RGB]{255,186,186}52& \cellcolor[RGB]{255,195,195}52\\
& IN-Sketch& \cellcolor[RGB]{255,153,153}41.1 &\cellcolor[RGB]{255,180,180}39& \cellcolor[RGB]{255,183,183}38& \cellcolor[RGB]{255,174,174}36& \cellcolor[RGB]{255,169,169}37& \cellcolor[RGB]{255,147,147}29& \cellcolor[RGB]{255,161,161}38& \cellcolor[RGB]{255,176,176}36& \cellcolor[RGB]{255,170,170}35& \cellcolor[RGB]{255,182,182}38& \cellcolor[RGB]{255,162,162}36& \cellcolor[RGB]{255,215,215}63& \cellcolor[RGB]{255,149,149}30& \cellcolor[RGB]{255,198,198}50& \cellcolor[RGB]{255,195,195}55& \cellcolor[RGB]{255,213,213}57\\
& ObjNet& \cellcolor[RGB]{255,137,137}36.9 &\cellcolor[RGB]{255,153,153}33& \cellcolor[RGB]{255,150,150}31& \cellcolor[RGB]{255,139,139}29& \cellcolor[RGB]{255,146,146}32& \cellcolor[RGB]{255,127,127}25& \cellcolor[RGB]{255,150,150}35& \cellcolor[RGB]{255,167,167}34& \cellcolor[RGB]{255,142,142}29& \cellcolor[RGB]{255,148,148}31& \cellcolor[RGB]{255,155,155}35& \cellcolor[RGB]{255,203,203}59& \cellcolor[RGB]{255,141,141}29& \cellcolor[RGB]{255,191,191}48& \cellcolor[RGB]{255,178,178}50& \cellcolor[RGB]{255,196,196}53\\
& IN-Cartoon& \cellcolor[RGB]{255,156,156}41.9 &\cellcolor[RGB]{255,174,174}37& \cellcolor[RGB]{255,173,173}36& \cellcolor[RGB]{255,167,167}34& \cellcolor[RGB]{255,180,180}39& \cellcolor[RGB]{255,149,149}29& \cellcolor[RGB]{255,174,174}41& \cellcolor[RGB]{255,189,189}38& \cellcolor[RGB]{255,172,172}36& \cellcolor[RGB]{255,168,168}35& \cellcolor[RGB]{255,166,166}37& \cellcolor[RGB]{255,223,223}65& \cellcolor[RGB]{255,157,157}32& \cellcolor[RGB]{255,206,206}52& \cellcolor[RGB]{255,208,208}58& \cellcolor[RGB]{255,213,213}57\\
& IN-Drawing& \cellcolor[RGB]{255,156,156}41.8 &\cellcolor[RGB]{255,187,187}40& \cellcolor[RGB]{255,190,190}40& \cellcolor[RGB]{255,184,184}38& \cellcolor[RGB]{255,164,164}36& \cellcolor[RGB]{255,165,165}32& \cellcolor[RGB]{255,163,163}38& \cellcolor[RGB]{255,175,175}36& \cellcolor[RGB]{255,182,182}38& \cellcolor[RGB]{255,204,204}43& \cellcolor[RGB]{255,142,142}32& \cellcolor[RGB]{255,216,216}63& \cellcolor[RGB]{255,122,122}25& \cellcolor[RGB]{255,207,207}52& \cellcolor[RGB]{255,203,203}57& \cellcolor[RGB]{255,213,213}57\\
\midrule
\multirow{7}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,217,217}58.4 &\cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}52& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,255,255}57& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{255,255,255}52& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{255,255,255}69\\
& IN-A& \cellcolor[RGB]{255,219,219}58.9 &\cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{252,255,252}56& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{252,255,252}61& \cellcolor[RGB]{246,255,246}54& \cellcolor[RGB]{251,255,251}54& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{248,255,248}59& \cellcolor[RGB]{253,255,253}76& \cellcolor[RGB]{250,255,250}53& \cellcolor[RGB]{250,255,250}65& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{249,255,249}70\\
& IN-R& \cellcolor[RGB]{255,199,199}53.6 &\cellcolor[RGB]{255,251,251}54& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{255,251,251}52& \cellcolor[RGB]{255,212,212}46& \cellcolor[RGB]{255,237,237}46& \cellcolor[RGB]{255,214,214}50& \cellcolor[RGB]{255,226,226}46& \cellcolor[RGB]{255,244,244}51& \cellcolor[RGB]{255,250,250}53& \cellcolor[RGB]{255,199,199}44& \cellcolor[RGB]{255,247,247}73& \cellcolor[RGB]{255,193,193}40& \cellcolor[RGB]{255,241,241}61& \cellcolor[RGB]{255,241,241}68& \cellcolor[RGB]{255,252,252}68\\
& IN-Sketch& \cellcolor[RGB]{255,210,210}56.3 &\cellcolor[RGB]{255,252,252}54& \cellcolor[RGB]{255,253,253}53& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,241,241}52& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{255,240,240}56& \cellcolor[RGB]{255,242,242}49& \cellcolor[RGB]{255,248,248}51& \cellcolor[RGB]{255,252,252}53& \cellcolor[RGB]{255,222,222}50& \cellcolor[RGB]{255,250,250}73& \cellcolor[RGB]{255,235,235}48& \cellcolor[RGB]{255,247,247}62& \cellcolor[RGB]{255,253,253}71& \cellcolor[RGB]{254,255,254}69\\
& ObjNet& \cellcolor[RGB]{255,220,220}59.2 &\cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{254,255,254}53& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{247,255,247}57& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{249,255,249}62& \cellcolor[RGB]{243,255,243}55& \cellcolor[RGB]{253,255,253}53& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{246,255,246}59& \cellcolor[RGB]{253,255,253}76& \cellcolor[RGB]{253,255,253}53& \cellcolor[RGB]{251,255,251}65& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{248,255,248}71\\
& IN-Cartoon& \cellcolor[RGB]{255,209,209}56.1 &\cellcolor[RGB]{255,249,249}54& \cellcolor[RGB]{255,249,249}52& \cellcolor[RGB]{255,249,249}52& \cellcolor[RGB]{255,235,235}51& \cellcolor[RGB]{255,238,238}47& \cellcolor[RGB]{255,240,240}57& \cellcolor[RGB]{255,243,243}49& \cellcolor[RGB]{255,247,247}51& \cellcolor[RGB]{255,244,244}52& \cellcolor[RGB]{255,235,235}52& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{255,238,238}49& \cellcolor[RGB]{255,245,245}61& \cellcolor[RGB]{255,254,254}71& \cellcolor[RGB]{255,255,255}69\\
& IN-Drawing& \cellcolor[RGB]{255,216,216}58.0 &\cellcolor[RGB]{251,255,251}56& \cellcolor[RGB]{251,255,251}54& \cellcolor[RGB]{249,255,249}54& \cellcolor[RGB]{255,243,243}53& \cellcolor[RGB]{255,248,248}48& \cellcolor[RGB]{255,252,252}59& \cellcolor[RGB]{255,249,249}51& \cellcolor[RGB]{253,255,253}53& \cellcolor[RGB]{249,255,249}56& \cellcolor[RGB]{255,253,253}57& \cellcolor[RGB]{254,255,254}75& \cellcolor[RGB]{255,237,237}48& \cellcolor[RGB]{255,254,254}64& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{253,255,253}69\\
\midrule
\multirow{7}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,221,221}59.4 &\cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{245,255,245}58& \cellcolor[RGB]{253,255,253}51& \cellcolor[RGB]{248,255,248}62& \cellcolor[RGB]{246,255,246}54& \cellcolor[RGB]{249,255,249}54& \cellcolor[RGB]{254,255,254}54& \cellcolor[RGB]{245,255,245}59& \cellcolor[RGB]{251,255,251}76& \cellcolor[RGB]{246,255,246}54& \cellcolor[RGB]{252,255,252}65& \cellcolor[RGB]{252,255,252}73& \cellcolor[RGB]{251,255,251}70\\
& IN-A& \cellcolor[RGB]{255,219,219}58.8 &\cellcolor[RGB]{255,239,239}51& \cellcolor[RGB]{255,237,237}49& \cellcolor[RGB]{255,235,235}49& \cellcolor[RGB]{236,255,236}60& \cellcolor[RGB]{255,248,248}49& \cellcolor[RGB]{242,255,242}63& \cellcolor[RGB]{245,255,245}54& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{236,255,236}62& \cellcolor[RGB]{253,255,253}76& \cellcolor[RGB]{235,255,235}56& \cellcolor[RGB]{255,253,253}63& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{254,255,254}69\\
& IN-R& \cellcolor[RGB]{255,214,214}57.6 &\cellcolor[RGB]{255,250,250}54& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{255,250,250}52& \cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{255,246,246}58& \cellcolor[RGB]{255,247,247}50& \cellcolor[RGB]{255,251,251}52& \cellcolor[RGB]{250,255,250}55& \cellcolor[RGB]{249,255,249}59& \cellcolor[RGB]{255,254,254}74& \cellcolor[RGB]{249,255,249}54& \cellcolor[RGB]{255,248,248}62& \cellcolor[RGB]{255,242,242}68& \cellcolor[RGB]{255,251,251}67\\
& IN-Sketch& \cellcolor[RGB]{255,221,221}59.3 &\cellcolor[RGB]{253,255,253}56& \cellcolor[RGB]{249,255,249}55& \cellcolor[RGB]{252,255,252}54& \cellcolor[RGB]{251,255,251}57& \cellcolor[RGB]{252,255,252}51& \cellcolor[RGB]{253,255,253}61& \cellcolor[RGB]{251,255,251}53& \cellcolor[RGB]{250,255,250}54& \cellcolor[RGB]{249,255,249}55& \cellcolor[RGB]{246,255,246}59& \cellcolor[RGB]{252,255,252}76& \cellcolor[RGB]{243,255,243}55& \cellcolor[RGB]{254,255,254}64& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{254,255,254}69\\
& ObjNet& \cellcolor[RGB]{255,217,217}58.2 &\cellcolor[RGB]{255,248,248}53& \cellcolor[RGB]{255,247,247}51& \cellcolor[RGB]{255,246,246}51& \cellcolor[RGB]{242,255,242}58& \cellcolor[RGB]{255,249,249}49& \cellcolor[RGB]{250,255,250}62& \cellcolor[RGB]{248,255,248}53& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,247,247}52& \cellcolor[RGB]{242,255,242}60& \cellcolor[RGB]{255,254,254}74& \cellcolor[RGB]{250,255,250}53& \cellcolor[RGB]{255,250,250}63& \cellcolor[RGB]{255,253,253}71& \cellcolor[RGB]{255,255,255}69\\
& IN-Cartoon& \cellcolor[RGB]{255,211,211}56.7 &\cellcolor[RGB]{255,238,238}51& \cellcolor[RGB]{255,236,236}49& \cellcolor[RGB]{255,235,235}49& \cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{255,235,235}46& \cellcolor[RGB]{255,251,251}59& \cellcolor[RGB]{255,243,243}49& \cellcolor[RGB]{255,249,249}52& \cellcolor[RGB]{255,240,240}51& \cellcolor[RGB]{255,253,253}57& \cellcolor[RGB]{253,255,253}76& \cellcolor[RGB]{246,255,246}54& \cellcolor[RGB]{255,249,249}62& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{255,255,255}68\\
& IN-Drawing& \cellcolor[RGB]{255,221,221}59.4 &\cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{250,255,250}54& \cellcolor[RGB]{251,255,251}54& \cellcolor[RGB]{248,255,248}57& \cellcolor[RGB]{253,255,253}51& \cellcolor[RGB]{250,255,250}62& \cellcolor[RGB]{255,254,254}52& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{234,255,234}59& \cellcolor[RGB]{237,255,237}61& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{241,255,241}55& \cellcolor[RGB]{252,255,252}65& \cellcolor[RGB]{255,253,253}71& \cellcolor[RGB]{255,252,252}68\\
\midrule
\multirow{7}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,221,221}59.3 &\cellcolor[RGB]{255,248,248}53& \cellcolor[RGB]{255,248,248}52& \cellcolor[RGB]{255,246,246}51& \cellcolor[RGB]{239,255,239}59& \cellcolor[RGB]{253,255,253}51& \cellcolor[RGB]{247,255,247}62& \cellcolor[RGB]{248,255,248}54& \cellcolor[RGB]{249,255,249}54& \cellcolor[RGB]{254,255,254}54& \cellcolor[RGB]{239,255,239}61& \cellcolor[RGB]{251,255,251}76& \cellcolor[RGB]{241,255,241}55& \cellcolor[RGB]{255,254,254}64& \cellcolor[RGB]{251,255,251}73& \cellcolor[RGB]{251,255,251}70\\
& IN-A& \cellcolor[RGB]{255,216,216}58.1 &\cellcolor[RGB]{255,237,237}51& \cellcolor[RGB]{255,236,236}49& \cellcolor[RGB]{255,232,232}48& \cellcolor[RGB]{247,255,247}57& \cellcolor[RGB]{255,248,248}48& \cellcolor[RGB]{249,255,249}62& \cellcolor[RGB]{251,255,251}53& \cellcolor[RGB]{248,255,248}54& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{239,255,239}61& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{238,255,238}56& \cellcolor[RGB]{255,248,248}62& \cellcolor[RGB]{255,254,254}71& \cellcolor[RGB]{255,254,254}68\\
& IN-R& \cellcolor[RGB]{255,213,213}57.3 &\cellcolor[RGB]{255,245,245}53& \cellcolor[RGB]{255,250,250}52& \cellcolor[RGB]{255,245,245}51& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{241,255,241}53& \cellcolor[RGB]{255,246,246}58& \cellcolor[RGB]{255,239,239}49& \cellcolor[RGB]{255,251,251}52& \cellcolor[RGB]{249,255,249}55& \cellcolor[RGB]{255,255,255}57& \cellcolor[RGB]{255,250,250}73& \cellcolor[RGB]{251,255,251}53& \cellcolor[RGB]{255,242,242}61& \cellcolor[RGB]{255,247,247}69& \cellcolor[RGB]{255,250,250}67\\
& IN-Sketch& \cellcolor[RGB]{255,213,213}57.3 &\cellcolor[RGB]{255,243,243}52& \cellcolor[RGB]{255,246,246}51& \cellcolor[RGB]{255,243,243}50& \cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{255,247,247}48& \cellcolor[RGB]{255,247,247}58& \cellcolor[RGB]{255,252,252}51& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{251,255,251}55& \cellcolor[RGB]{251,255,251}58& \cellcolor[RGB]{255,251,251}74& \cellcolor[RGB]{244,255,244}55& \cellcolor[RGB]{255,243,243}61& \cellcolor[RGB]{255,251,251}70& \cellcolor[RGB]{255,252,252}68\\
& ObjNet& \cellcolor[RGB]{255,212,212}57.0 &\cellcolor[RGB]{255,234,234}50& \cellcolor[RGB]{255,230,230}48& \cellcolor[RGB]{255,226,226}47& \cellcolor[RGB]{247,255,247}57& \cellcolor[RGB]{255,241,241}47& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{254,255,254}52& \cellcolor[RGB]{255,249,249}51& \cellcolor[RGB]{255,245,245}52& \cellcolor[RGB]{249,255,249}59& \cellcolor[RGB]{255,254,254}74& \cellcolor[RGB]{244,255,244}55& \cellcolor[RGB]{255,247,247}62& \cellcolor[RGB]{255,253,253}71& \cellcolor[RGB]{255,254,254}68\\
& IN-Cartoon& \cellcolor[RGB]{255,216,216}57.9 &\cellcolor[RGB]{255,235,235}51& \cellcolor[RGB]{255,231,231}48& \cellcolor[RGB]{255,228,228}47& \cellcolor[RGB]{247,255,247}57& \cellcolor[RGB]{255,239,239}47& \cellcolor[RGB]{251,255,251}61& \cellcolor[RGB]{255,249,249}51& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,247,247}52& \cellcolor[RGB]{248,255,248}59& \cellcolor[RGB]{244,255,244}78& \cellcolor[RGB]{235,255,235}57& \cellcolor[RGB]{255,254,254}64& \cellcolor[RGB]{247,255,247}74& \cellcolor[RGB]{249,255,249}70\\
& IN-Drawing& \cellcolor[RGB]{255,216,216}58.1 &\cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,239,239}52& \cellcolor[RGB]{255,254,254}50& \cellcolor[RGB]{255,250,250}59& \cellcolor[RGB]{255,237,237}48& \cellcolor[RGB]{250,255,250}54& \cellcolor[RGB]{225,255,225}61& \cellcolor[RGB]{250,255,250}58& \cellcolor[RGB]{251,255,251}76& \cellcolor[RGB]{255,254,254}52& \cellcolor[RGB]{255,249,249}63& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{255,249,249}67\\
\midrule
\multirow{7}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,219,219}58.7 &\cellcolor[RGB]{255,242,242}52& \cellcolor[RGB]{255,240,240}50& \cellcolor[RGB]{255,238,238}49& \cellcolor[RGB]{237,255,237}60& \cellcolor[RGB]{255,252,252}49& \cellcolor[RGB]{247,255,247}62& \cellcolor[RGB]{249,255,249}53& \cellcolor[RGB]{250,255,250}54& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{239,255,239}61& \cellcolor[RGB]{252,255,252}76& \cellcolor[RGB]{242,255,242}55& \cellcolor[RGB]{255,251,251}63& \cellcolor[RGB]{252,255,252}73& \cellcolor[RGB]{251,255,251}70\\
& IN-A& \cellcolor[RGB]{255,211,211}56.7 &\cellcolor[RGB]{255,228,228}49& \cellcolor[RGB]{255,227,227}47& \cellcolor[RGB]{255,221,221}46& \cellcolor[RGB]{248,255,248}57& \cellcolor[RGB]{255,236,236}46& \cellcolor[RGB]{252,255,252}61& \cellcolor[RGB]{253,255,253}52& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,248,248}52& \cellcolor[RGB]{248,255,248}59& \cellcolor[RGB]{255,252,252}74& \cellcolor[RGB]{239,255,239}56& \cellcolor[RGB]{255,242,242}61& \cellcolor[RGB]{255,249,249}70& \cellcolor[RGB]{255,249,249}67\\
& IN-R& \cellcolor[RGB]{255,206,206}55.4 &\cellcolor[RGB]{255,236,236}51& \cellcolor[RGB]{255,239,239}50& \cellcolor[RGB]{255,235,235}49& \cellcolor[RGB]{255,244,244}53& \cellcolor[RGB]{251,255,251}51& \cellcolor[RGB]{255,234,234}55& \cellcolor[RGB]{255,228,228}46& \cellcolor[RGB]{255,246,246}51& \cellcolor[RGB]{254,255,254}54& \cellcolor[RGB]{255,245,245}55& \cellcolor[RGB]{255,245,245}72& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,234,234}59& \cellcolor[RGB]{255,240,240}67& \cellcolor[RGB]{255,244,244}66\\
& IN-Sketch& \cellcolor[RGB]{255,208,208}55.8 &\cellcolor[RGB]{255,242,242}52& \cellcolor[RGB]{255,243,243}51& \cellcolor[RGB]{255,243,243}50& \cellcolor[RGB]{255,244,244}53& \cellcolor[RGB]{255,236,236}46& \cellcolor[RGB]{255,237,237}56& \cellcolor[RGB]{255,238,238}48& \cellcolor[RGB]{255,249,249}51& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,248,248}55& \cellcolor[RGB]{255,247,247}72& \cellcolor[RGB]{255,255,255}52& \cellcolor[RGB]{255,237,237}59& \cellcolor[RGB]{255,247,247}69& \cellcolor[RGB]{255,250,250}67\\
& ObjNet& \cellcolor[RGB]{255,207,207}55.5 &\cellcolor[RGB]{255,222,222}48& \cellcolor[RGB]{255,217,217}45& \cellcolor[RGB]{255,210,210}43& \cellcolor[RGB]{249,255,249}57& \cellcolor[RGB]{255,226,226}44& \cellcolor[RGB]{255,253,253}60& \cellcolor[RGB]{255,248,248}51& \cellcolor[RGB]{255,245,245}51& \cellcolor[RGB]{255,240,240}51& \cellcolor[RGB]{255,255,255}57& \cellcolor[RGB]{255,252,252}74& \cellcolor[RGB]{249,255,249}54& \cellcolor[RGB]{255,241,241}61& \cellcolor[RGB]{255,250,250}70& \cellcolor[RGB]{255,252,252}68\\
& IN-Cartoon& \cellcolor[RGB]{255,203,203}54.4 &\cellcolor[RGB]{255,215,215}46& \cellcolor[RGB]{255,210,210}44& \cellcolor[RGB]{255,204,204}42& \cellcolor[RGB]{255,247,247}54& \cellcolor[RGB]{255,216,216}42& \cellcolor[RGB]{255,245,245}58& \cellcolor[RGB]{255,229,229}47& \cellcolor[RGB]{255,241,241}50& \cellcolor[RGB]{255,227,227}48& \cellcolor[RGB]{255,246,246}55& \cellcolor[RGB]{249,255,249}77& \cellcolor[RGB]{249,255,249}54& \cellcolor[RGB]{255,238,238}60& \cellcolor[RGB]{252,255,252}73& \cellcolor[RGB]{255,254,254}68\\
& IN-Drawing& \cellcolor[RGB]{255,209,209}56.0 &\cellcolor[RGB]{255,248,248}53& \cellcolor[RGB]{255,249,249}52& \cellcolor[RGB]{255,250,250}52& \cellcolor[RGB]{255,219,219}48& \cellcolor[RGB]{255,243,243}48& \cellcolor[RGB]{255,234,234}55& \cellcolor[RGB]{255,219,219}45& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{228,255,228}60& \cellcolor[RGB]{255,250,250}56& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{255,237,237}48& \cellcolor[RGB]{255,244,244}61& \cellcolor[RGB]{255,249,249}70& \cellcolor[RGB]{255,245,245}66\\
\midrule
\multirow{7}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,221,221}59.3 &\cellcolor[RGB]{255,251,251}54& \cellcolor[RGB]{255,250,250}52& \cellcolor[RGB]{255,249,249}51& \cellcolor[RGB]{242,255,242}58& \cellcolor[RGB]{253,255,253}50& \cellcolor[RGB]{248,255,248}62& \cellcolor[RGB]{248,255,248}53& \cellcolor[RGB]{247,255,247}55& \cellcolor[RGB]{252,255,252}55& \cellcolor[RGB]{240,255,240}60& \cellcolor[RGB]{251,255,251}76& \cellcolor[RGB]{242,255,242}55& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{252,255,252}73& \cellcolor[RGB]{251,255,251}70\\
& IN-A& \cellcolor[RGB]{255,220,220}59.0 &\cellcolor[RGB]{255,245,245}53& \cellcolor[RGB]{255,244,244}51& \cellcolor[RGB]{255,242,242}50& \cellcolor[RGB]{245,255,245}58& \cellcolor[RGB]{255,253,253}50& \cellcolor[RGB]{246,255,246}62& \cellcolor[RGB]{247,255,247}54& \cellcolor[RGB]{244,255,244}55& \cellcolor[RGB]{252,255,252}55& \cellcolor[RGB]{237,255,237}61& \cellcolor[RGB]{253,255,253}76& \cellcolor[RGB]{236,255,236}56& \cellcolor[RGB]{255,254,254}64& \cellcolor[RGB]{253,255,253}72& \cellcolor[RGB]{255,255,255}69\\
& IN-R& \cellcolor[RGB]{255,223,223}60.0 &\cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{251,255,251}54& \cellcolor[RGB]{253,255,253}53& \cellcolor[RGB]{245,255,245}58& \cellcolor[RGB]{234,255,234}54& \cellcolor[RGB]{251,255,251}61& \cellcolor[RGB]{252,255,252}53& \cellcolor[RGB]{244,255,244}55& \cellcolor[RGB]{237,255,237}58& \cellcolor[RGB]{239,255,239}61& \cellcolor[RGB]{252,255,252}76& \cellcolor[RGB]{237,255,237}56& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{254,255,254}69\\
& IN-Sketch& \cellcolor[RGB]{255,220,220}59.2 &\cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{254,255,254}54& \cellcolor[RGB]{254,255,254}53& \cellcolor[RGB]{252,255,252}56& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{250,255,250}53& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{243,255,243}57& \cellcolor[RGB]{244,255,244}60& \cellcolor[RGB]{254,255,254}75& \cellcolor[RGB]{240,255,240}56& \cellcolor[RGB]{255,253,253}63& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{254,255,254}69\\
& ObjNet& \cellcolor[RGB]{255,217,217}58.2 &\cellcolor[RGB]{255,244,244}52& \cellcolor[RGB]{255,241,241}50& \cellcolor[RGB]{255,239,239}49& \cellcolor[RGB]{246,255,246}58& \cellcolor[RGB]{255,248,248}49& \cellcolor[RGB]{251,255,251}61& \cellcolor[RGB]{250,255,250}53& \cellcolor[RGB]{253,255,253}53& \cellcolor[RGB]{255,252,252}53& \cellcolor[RGB]{245,255,245}60& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{244,255,244}55& \cellcolor[RGB]{255,252,252}63& \cellcolor[RGB]{254,255,254}72& \cellcolor[RGB]{254,255,254}69\\
& IN-Cartoon& \cellcolor[RGB]{255,216,216}58.1 &\cellcolor[RGB]{255,241,241}52& \cellcolor[RGB]{255,237,237}49& \cellcolor[RGB]{255,235,235}49& \cellcolor[RGB]{248,255,248}57& \cellcolor[RGB]{255,241,241}47& \cellcolor[RGB]{252,255,252}61& \cellcolor[RGB]{255,251,251}51& \cellcolor[RGB]{251,255,251}54& \cellcolor[RGB]{255,247,247}52& \cellcolor[RGB]{247,255,247}59& \cellcolor[RGB]{248,255,248}77& \cellcolor[RGB]{237,255,237}56& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{249,255,249}74& \cellcolor[RGB]{252,255,252}70\\
& IN-Drawing& \cellcolor[RGB]{255,223,223}59.8 &\cellcolor[RGB]{247,255,247}57& \cellcolor[RGB]{246,255,246}55& \cellcolor[RGB]{244,255,244}55& \cellcolor[RGB]{255,252,252}55& \cellcolor[RGB]{251,255,251}51& \cellcolor[RGB]{254,255,254}61& \cellcolor[RGB]{255,249,249}51& \cellcolor[RGB]{241,255,241}56& \cellcolor[RGB]{226,255,226}60& \cellcolor[RGB]{243,255,243}60& \cellcolor[RGB]{249,255,249}77& \cellcolor[RGB]{246,255,246}54& \cellcolor[RGB]{253,255,253}65& \cellcolor[RGB]{251,255,251}73& \cellcolor[RGB]{255,255,255}69\\
\midrule
\multirow{7}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,222,222}59.5 &\cellcolor[RGB]{255,252,252}54& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{255,250,250}52& \cellcolor[RGB]{241,255,241}59& \cellcolor[RGB]{252,255,252}51& \cellcolor[RGB]{247,255,247}62& \cellcolor[RGB]{246,255,246}54& \cellcolor[RGB]{247,255,247}55& \cellcolor[RGB]{252,255,252}55& \cellcolor[RGB]{240,255,240}60& \cellcolor[RGB]{251,255,251}76& \cellcolor[RGB]{242,255,242}55& \cellcolor[RGB]{254,255,254}64& \cellcolor[RGB]{251,255,251}73& \cellcolor[RGB]{251,255,251}70\\
& IN-A& \cellcolor[RGB]{255,220,220}59.1 &\cellcolor[RGB]{255,243,243}52& \cellcolor[RGB]{255,242,242}50& \cellcolor[RGB]{255,239,239}49& \cellcolor[RGB]{242,255,242}58& \cellcolor[RGB]{255,252,252}49& \cellcolor[RGB]{244,255,244}63& \cellcolor[RGB]{245,255,245}54& \cellcolor[RGB]{243,255,243}55& \cellcolor[RGB]{252,255,252}55& \cellcolor[RGB]{235,255,235}62& \cellcolor[RGB]{253,255,253}76& \cellcolor[RGB]{235,255,235}57& \cellcolor[RGB]{255,254,254}64& \cellcolor[RGB]{253,255,253}72& \cellcolor[RGB]{255,255,255}69\\
& IN-R& \cellcolor[RGB]{255,223,223}59.8 &\cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{250,255,250}54& \cellcolor[RGB]{254,255,254}53& \cellcolor[RGB]{245,255,245}58& \cellcolor[RGB]{234,255,234}54& \cellcolor[RGB]{251,255,251}61& \cellcolor[RGB]{254,255,254}52& \cellcolor[RGB]{246,255,246}55& \cellcolor[RGB]{239,255,239}58& \cellcolor[RGB]{241,255,241}60& \cellcolor[RGB]{253,255,253}76& \cellcolor[RGB]{238,255,238}56& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{255,254,254}71& \cellcolor[RGB]{255,255,255}69\\
& IN-Sketch& \cellcolor[RGB]{255,221,221}59.4 &\cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{253,255,253}54& \cellcolor[RGB]{253,255,253}53& \cellcolor[RGB]{250,255,250}57& \cellcolor[RGB]{254,255,254}50& \cellcolor[RGB]{254,255,254}61& \cellcolor[RGB]{249,255,249}53& \cellcolor[RGB]{244,255,244}55& \cellcolor[RGB]{243,255,243}57& \cellcolor[RGB]{243,255,243}60& \cellcolor[RGB]{253,255,253}76& \cellcolor[RGB]{238,255,238}56& \cellcolor[RGB]{255,254,254}64& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{253,255,253}69\\
& ObjNet& \cellcolor[RGB]{255,217,217}58.3 &\cellcolor[RGB]{255,245,245}53& \cellcolor[RGB]{255,242,242}50& \cellcolor[RGB]{255,240,240}50& \cellcolor[RGB]{245,255,245}58& \cellcolor[RGB]{255,249,249}49& \cellcolor[RGB]{250,255,250}61& \cellcolor[RGB]{250,255,250}53& \cellcolor[RGB]{254,255,254}53& \cellcolor[RGB]{255,252,252}53& \cellcolor[RGB]{244,255,244}60& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{243,255,243}55& \cellcolor[RGB]{255,252,252}63& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{254,255,254}69\\
& IN-Cartoon& \cellcolor[RGB]{255,216,216}58.2 &\cellcolor[RGB]{255,241,241}52& \cellcolor[RGB]{255,237,237}49& \cellcolor[RGB]{255,236,236}49& \cellcolor[RGB]{248,255,248}57& \cellcolor[RGB]{255,241,241}47& \cellcolor[RGB]{251,255,251}61& \cellcolor[RGB]{255,251,251}51& \cellcolor[RGB]{253,255,253}53& \cellcolor[RGB]{255,248,248}52& \cellcolor[RGB]{248,255,248}59& \cellcolor[RGB]{247,255,247}77& \cellcolor[RGB]{236,255,236}56& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{249,255,249}74& \cellcolor[RGB]{251,255,251}70\\
& IN-Drawing& \cellcolor[RGB]{255,224,224}60.1 &\cellcolor[RGB]{247,255,247}57& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{244,255,244}55& \cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{251,255,251}51& \cellcolor[RGB]{252,255,252}61& \cellcolor[RGB]{255,251,251}51& \cellcolor[RGB]{240,255,240}56& \cellcolor[RGB]{224,255,224}61& \cellcolor[RGB]{239,255,239}61& \cellcolor[RGB]{249,255,249}77& \cellcolor[RGB]{244,255,244}55& \cellcolor[RGB]{252,255,252}65& \cellcolor[RGB]{251,255,251}73& \cellcolor[RGB]{255,255,255}69\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/inc_base_16_sam.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
Accuracy of ImageNet-1K with SAM pretrained ViT-B/16 with different fine-tuning methods and downstream datasets on each ImageNet-C corruption. 
For each corruption, accuracy is averaged across 5 levels of severity.
}
\label{tab:inc_base_16_sam}
 \renewcommand{\arraystretch}{1.2}
  \setlength{\tabcolsep}{10pt}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{@{}c|l|c|p{0.7cm}p{0.5cm}p{1cm}|p{0.8cm}p{0.7cm}p{0.8cm}p{0.8cm}|p{0.5cm}p{0.5cm}p{0.5cm}p{0.8cm}|p{0.8cm}p{0.8cm}p{0.6cm}p{0.6cm}@{}}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{Avg.} & \multicolumn{3}{c|}{Noise} & \multicolumn{4}{c|}{Blur} & \multicolumn{4}{c|}{Weather} & \multicolumn{4}{c}{Digital} \\
& & &Gauss. & Shot & Impulse & Defocus  & Glass & Motion & Zoom & Snow & Frost & Fog & Bright & Contrast & Elastic & Pixel & JPEG \\
\midrule
\multicolumn{2}{c|}{Pretrained}&54.6&53& 50& 51& 50& 48& 55& 47& 47& 51& 51& 73& 46& 64& 68& 67\\
\midrule\multirow{8}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,217,217}56.8 &\cellcolor[RGB]{255,248,248}51& \cellcolor[RGB]{255,248,248}49& \cellcolor[RGB]{255,243,243}48& \cellcolor[RGB]{230,255,230}54& \cellcolor[RGB]{254,255,254}49& \cellcolor[RGB]{236,255,236}59& \cellcolor[RGB]{239,255,239}50& \cellcolor[RGB]{230,255,230}51& \cellcolor[RGB]{244,255,244}53& \cellcolor[RGB]{219,255,219}59& \cellcolor[RGB]{248,255,248}75& \cellcolor[RGB]{223,255,223}52& \cellcolor[RGB]{251,255,251}65& \cellcolor[RGB]{252,255,252}69& \cellcolor[RGB]{251,255,251}68\\
& IN-A& \cellcolor[RGB]{255,196,196}51.3 &\cellcolor[RGB]{255,203,203}42& \cellcolor[RGB]{255,200,200}39& \cellcolor[RGB]{255,182,182}36& \cellcolor[RGB]{220,255,220}56& \cellcolor[RGB]{255,238,238}45& \cellcolor[RGB]{249,255,249}56& \cellcolor[RGB]{255,235,235}43& \cellcolor[RGB]{255,254,254}46& \cellcolor[RGB]{255,233,233}46& \cellcolor[RGB]{233,255,233}56& \cellcolor[RGB]{255,247,247}71& \cellcolor[RGB]{223,255,223}52& \cellcolor[RGB]{255,232,232}58& \cellcolor[RGB]{255,230,230}61& \cellcolor[RGB]{255,233,233}61\\
& IN-R& \cellcolor[RGB]{255,206,206}53.9 &\cellcolor[RGB]{255,237,237}49& \cellcolor[RGB]{255,245,245}48& \cellcolor[RGB]{255,236,236}47& \cellcolor[RGB]{239,255,239}53& \cellcolor[RGB]{241,255,241}51& \cellcolor[RGB]{255,252,252}54& \cellcolor[RGB]{255,227,227}42& \cellcolor[RGB]{237,255,237}50& \cellcolor[RGB]{240,255,240}54& \cellcolor[RGB]{235,255,235}55& \cellcolor[RGB]{255,243,243}70& \cellcolor[RGB]{227,255,227}52& \cellcolor[RGB]{255,233,233}58& \cellcolor[RGB]{255,235,235}62& \cellcolor[RGB]{255,246,246}64\\
& IN-Sketch& \cellcolor[RGB]{255,213,213}55.7 &\cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{248,255,248}52& \cellcolor[RGB]{255,255,255}51& \cellcolor[RGB]{242,255,242}52& \cellcolor[RGB]{255,245,245}46& \cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{248,255,248}49& \cellcolor[RGB]{235,255,235}50& \cellcolor[RGB]{246,255,246}52& \cellcolor[RGB]{218,255,218}59& \cellcolor[RGB]{255,251,251}72& \cellcolor[RGB]{225,255,225}52& \cellcolor[RGB]{255,242,242}60& \cellcolor[RGB]{255,251,251}66& \cellcolor[RGB]{255,252,252}66\\
& ObjNet& \cellcolor[RGB]{255,199,199}52.2 &\cellcolor[RGB]{255,210,210}43& \cellcolor[RGB]{255,206,206}41& \cellcolor[RGB]{255,194,194}38& \cellcolor[RGB]{221,255,221}56& \cellcolor[RGB]{255,243,243}46& \cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{255,253,253}47& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{255,241,241}48& \cellcolor[RGB]{244,255,244}54& \cellcolor[RGB]{255,250,250}71& \cellcolor[RGB]{242,255,242}49& \cellcolor[RGB]{255,241,241}60& \cellcolor[RGB]{255,241,241}64& \cellcolor[RGB]{255,244,244}64\\
& IN-Cartoon& \cellcolor[RGB]{255,196,196}51.3 &\cellcolor[RGB]{255,213,213}44& \cellcolor[RGB]{255,211,211}42& \cellcolor[RGB]{255,198,198}39& \cellcolor[RGB]{253,255,253}50& \cellcolor[RGB]{255,212,212}40& \cellcolor[RGB]{255,249,249}53& \cellcolor[RGB]{255,227,227}42& \cellcolor[RGB]{255,251,251}46& \cellcolor[RGB]{255,228,228}45& \cellcolor[RGB]{243,255,243}54& \cellcolor[RGB]{253,255,253}74& \cellcolor[RGB]{224,255,224}52& \cellcolor[RGB]{255,235,235}59& \cellcolor[RGB]{255,248,248}66& \cellcolor[RGB]{255,246,246}65\\
& IN-Drawing& \cellcolor[RGB]{255,211,211}55.4 &\cellcolor[RGB]{248,255,248}54& \cellcolor[RGB]{244,255,244}53& \cellcolor[RGB]{248,255,248}52& \cellcolor[RGB]{255,242,242}47& \cellcolor[RGB]{255,252,252}48& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,231,231}43& \cellcolor[RGB]{231,255,231}51& \cellcolor[RGB]{213,255,213}59& \cellcolor[RGB]{238,255,238}55& \cellcolor[RGB]{253,255,253}74& \cellcolor[RGB]{251,255,251}47& \cellcolor[RGB]{255,246,246}61& \cellcolor[RGB]{255,253,253}67& \cellcolor[RGB]{255,250,250}66\\
\midrule
\multirow{8}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,209,209}54.7 &\cellcolor[RGB]{255,254,254}52& \cellcolor[RGB]{255,253,253}50& \cellcolor[RGB]{255,251,251}50& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{255,255,255}49& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{253,255,253}47& \cellcolor[RGB]{254,255,254}51& \cellcolor[RGB]{254,255,254}52& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{254,255,254}64& \cellcolor[RGB]{254,255,254}68& \cellcolor[RGB]{255,255,255}67\\
& IN-A& \cellcolor[RGB]{255,208,208}54.5 &\cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{255,252,252}50& \cellcolor[RGB]{255,249,249}49& \cellcolor[RGB]{255,254,254}49& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,253,253}47& \cellcolor[RGB]{252,255,252}47& \cellcolor[RGB]{253,255,253}51& \cellcolor[RGB]{255,255,255}51& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{254,255,254}47& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{254,255,254}68& \cellcolor[RGB]{255,255,255}67\\
& IN-R& \cellcolor[RGB]{255,208,208}54.6 &\cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{255,253,253}50& \cellcolor[RGB]{255,250,250}49& \cellcolor[RGB]{255,255,255}49& \cellcolor[RGB]{254,255,254}49& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{254,255,254}47& \cellcolor[RGB]{253,255,253}51& \cellcolor[RGB]{255,254,254}51& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,254,254}46& \cellcolor[RGB]{254,255,254}64& \cellcolor[RGB]{254,255,254}68& \cellcolor[RGB]{255,255,255}67\\
& IN-Sketch& \cellcolor[RGB]{255,207,207}54.1 &\cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,253,253}50& \cellcolor[RGB]{255,251,251}50& \cellcolor[RGB]{255,252,252}49& \cellcolor[RGB]{255,252,252}48& \cellcolor[RGB]{255,250,250}53& \cellcolor[RGB]{255,252,252}47& \cellcolor[RGB]{250,255,250}48& \cellcolor[RGB]{254,255,254}51& \cellcolor[RGB]{255,250,250}50& \cellcolor[RGB]{255,253,253}72& \cellcolor[RGB]{255,254,254}46& \cellcolor[RGB]{255,253,253}63& \cellcolor[RGB]{255,254,254}67& \cellcolor[RGB]{255,253,253}66\\
& ObjNet& \cellcolor[RGB]{255,208,208}54.6 &\cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,252,252}50& \cellcolor[RGB]{255,250,250}50& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{254,255,254}47& \cellcolor[RGB]{255,255,255}51& \cellcolor[RGB]{254,255,254}52& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{254,255,254}47& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{254,255,254}68& \cellcolor[RGB]{255,255,255}67\\
& IN-Cartoon& \cellcolor[RGB]{255,205,205}53.8 &\cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,253,253}50& \cellcolor[RGB]{255,250,250}49& \cellcolor[RGB]{255,251,251}49& \cellcolor[RGB]{255,254,254}48& \cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{255,251,251}46& \cellcolor[RGB]{255,252,252}46& \cellcolor[RGB]{255,253,253}50& \cellcolor[RGB]{255,227,227}46& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,240,240}43& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{252,255,252}69& \cellcolor[RGB]{255,255,255}67\\
& IN-Drawing& \cellcolor[RGB]{255,208,208}54.6 &\cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{253,255,253}51& \cellcolor[RGB]{255,255,255}51& \cellcolor[RGB]{255,249,249}48& \cellcolor[RGB]{253,255,253}49& \cellcolor[RGB]{255,250,250}53& \cellcolor[RGB]{255,250,250}46& \cellcolor[RGB]{249,255,249}48& \cellcolor[RGB]{243,255,243}53& \cellcolor[RGB]{255,247,247}50& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,254,254}46& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{254,255,254}68& \cellcolor[RGB]{255,254,254}67\\
\midrule
\multirow{8}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,171,171}44.7 &\cellcolor[RGB]{255,205,205}42& \cellcolor[RGB]{255,206,206}41& \cellcolor[RGB]{255,201,201}40& \cellcolor[RGB]{255,203,203}39& \cellcolor[RGB]{255,198,198}37& \cellcolor[RGB]{255,198,198}42& \cellcolor[RGB]{255,212,212}39& \cellcolor[RGB]{255,199,199}36& \cellcolor[RGB]{255,201,201}40& \cellcolor[RGB]{255,190,190}38& \cellcolor[RGB]{255,229,229}66& \cellcolor[RGB]{255,188,188}34& \cellcolor[RGB]{255,228,228}57& \cellcolor[RGB]{255,220,220}58& \cellcolor[RGB]{255,233,233}61\\
& IN-A& \cellcolor[RGB]{255,116,116}30.4 &\cellcolor[RGB]{255,126,126}26& \cellcolor[RGB]{255,126,126}25& \cellcolor[RGB]{255,113,113}22& \cellcolor[RGB]{255,115,115}22& \cellcolor[RGB]{255,126,126}24& \cellcolor[RGB]{255,125,125}27& \cellcolor[RGB]{255,137,137}25& \cellcolor[RGB]{255,140,140}26& \cellcolor[RGB]{255,149,149}29& \cellcolor[RGB]{255,132,132}26& \cellcolor[RGB]{255,187,187}53& \cellcolor[RGB]{255,120,120}22& \cellcolor[RGB]{255,172,172}43& \cellcolor[RGB]{255,155,155}41& \cellcolor[RGB]{255,167,167}44\\
& IN-R& \cellcolor[RGB]{255,141,141}36.8 &\cellcolor[RGB]{255,184,184}38& \cellcolor[RGB]{255,188,188}37& \cellcolor[RGB]{255,181,181}36& \cellcolor[RGB]{255,137,137}27& \cellcolor[RGB]{255,149,149}28& \cellcolor[RGB]{255,145,145}31& \cellcolor[RGB]{255,151,151}28& \cellcolor[RGB]{255,170,170}31& \cellcolor[RGB]{255,175,175}35& \cellcolor[RGB]{255,129,129}26& \cellcolor[RGB]{255,209,209}60& \cellcolor[RGB]{255,120,120}22& \cellcolor[RGB]{255,191,191}48& \cellcolor[RGB]{255,194,194}51& \cellcolor[RGB]{255,213,213}56\\
& IN-Sketch& \cellcolor[RGB]{255,139,139}36.3 &\cellcolor[RGB]{255,176,176}36& \cellcolor[RGB]{255,175,175}35& \cellcolor[RGB]{255,169,169}34& \cellcolor[RGB]{255,140,140}27& \cellcolor[RGB]{255,144,144}27& \cellcolor[RGB]{255,143,143}30& \cellcolor[RGB]{255,149,149}27& \cellcolor[RGB]{255,179,179}33& \cellcolor[RGB]{255,180,180}36& \cellcolor[RGB]{255,121,121}24& \cellcolor[RGB]{255,214,214}61& \cellcolor[RGB]{255,115,115}21& \cellcolor[RGB]{255,193,193}48& \cellcolor[RGB]{255,185,185}49& \cellcolor[RGB]{255,218,218}57\\
& ObjNet& \cellcolor[RGB]{255,135,135}35.3 &\cellcolor[RGB]{255,152,152}31& \cellcolor[RGB]{255,151,151}30& \cellcolor[RGB]{255,139,139}27& \cellcolor[RGB]{255,152,152}29& \cellcolor[RGB]{255,155,155}29& \cellcolor[RGB]{255,150,150}32& \cellcolor[RGB]{255,171,171}31& \cellcolor[RGB]{255,154,154}28& \cellcolor[RGB]{255,163,163}32& \cellcolor[RGB]{255,151,151}30& \cellcolor[RGB]{255,206,206}59& \cellcolor[RGB]{255,137,137}25& \cellcolor[RGB]{255,196,196}49& \cellcolor[RGB]{255,174,174}46& \cellcolor[RGB]{255,192,192}50\\
& IN-Cartoon& \cellcolor[RGB]{255,162,162}42.3 &\cellcolor[RGB]{255,207,207}43& \cellcolor[RGB]{255,207,207}41& \cellcolor[RGB]{255,200,200}40& \cellcolor[RGB]{255,173,173}34& \cellcolor[RGB]{255,188,188}36& \cellcolor[RGB]{255,182,182}39& \cellcolor[RGB]{255,204,204}38& \cellcolor[RGB]{255,190,190}35& \cellcolor[RGB]{255,198,198}39& \cellcolor[RGB]{255,124,124}25& \cellcolor[RGB]{255,233,233}67& \cellcolor[RGB]{255,126,126}23& \cellcolor[RGB]{255,218,218}54& \cellcolor[RGB]{255,234,234}62& \cellcolor[RGB]{255,237,237}62\\
& IN-Drawing& \cellcolor[RGB]{255,161,161}42.2 &\cellcolor[RGB]{255,223,223}46& \cellcolor[RGB]{255,229,229}45& \cellcolor[RGB]{255,224,224}44& \cellcolor[RGB]{255,159,159}31& \cellcolor[RGB]{255,195,195}37& \cellcolor[RGB]{255,171,171}36& \cellcolor[RGB]{255,186,186}34& \cellcolor[RGB]{255,213,213}39& \cellcolor[RGB]{255,231,231}46& \cellcolor[RGB]{255,88,88}18& \cellcolor[RGB]{255,222,222}64& \cellcolor[RGB]{255,89,89}16& \cellcolor[RGB]{255,219,219}55& \cellcolor[RGB]{255,229,229}61& \cellcolor[RGB]{255,236,236}62\\
\midrule
\multirow{8}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,209,209}54.7 &\cellcolor[RGB]{255,254,254}52& \cellcolor[RGB]{255,253,253}50& \cellcolor[RGB]{255,252,252}50& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{254,255,254}49& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{253,255,253}47& \cellcolor[RGB]{254,255,254}51& \cellcolor[RGB]{254,255,254}52& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{254,255,254}47& \cellcolor[RGB]{254,255,254}64& \cellcolor[RGB]{254,255,254}68& \cellcolor[RGB]{255,255,255}67\\
& IN-A& \cellcolor[RGB]{255,209,209}54.8 &\cellcolor[RGB]{255,254,254}52& \cellcolor[RGB]{255,253,253}50& \cellcolor[RGB]{255,251,251}50& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{255,255,255}49& \cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{251,255,251}47& \cellcolor[RGB]{253,255,253}51& \cellcolor[RGB]{253,255,253}52& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{253,255,253}47& \cellcolor[RGB]{254,255,254}64& \cellcolor[RGB]{253,255,253}68& \cellcolor[RGB]{255,255,255}67\\
& IN-R& \cellcolor[RGB]{255,209,209}54.7 &\cellcolor[RGB]{255,254,254}52& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{255,251,251}50& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{254,255,254}49& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{252,255,252}47& \cellcolor[RGB]{253,255,253}51& \cellcolor[RGB]{255,255,255}51& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}46& \cellcolor[RGB]{254,255,254}64& \cellcolor[RGB]{253,255,253}68& \cellcolor[RGB]{254,255,254}67\\
& IN-Sketch& \cellcolor[RGB]{255,208,208}54.6 &\cellcolor[RGB]{255,254,254}52& \cellcolor[RGB]{255,254,254}50& \cellcolor[RGB]{255,252,252}50& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{250,255,250}48& \cellcolor[RGB]{253,255,253}51& \cellcolor[RGB]{255,253,253}51& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{254,255,254}47& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{255,255,255}67\\
& ObjNet& \cellcolor[RGB]{255,209,209}54.7 &\cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,253,253}50& \cellcolor[RGB]{255,251,251}50& \cellcolor[RGB]{254,255,254}50& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{254,255,254}47& \cellcolor[RGB]{255,255,255}51& \cellcolor[RGB]{252,255,252}52& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{253,255,253}47& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{254,255,254}68& \cellcolor[RGB]{255,255,255}67\\
& IN-Cartoon& \cellcolor[RGB]{255,205,205}53.7 &\cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,253,253}50& \cellcolor[RGB]{255,250,250}50& \cellcolor[RGB]{255,253,253}49& \cellcolor[RGB]{252,255,252}49& \cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{255,252,252}47& \cellcolor[RGB]{255,254,254}46& \cellcolor[RGB]{255,255,255}51& \cellcolor[RGB]{255,220,220}44& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,232,232}42& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{252,255,252}69& \cellcolor[RGB]{255,255,255}67\\
& IN-Drawing& \cellcolor[RGB]{255,208,208}54.5 &\cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{254,255,254}51& \cellcolor[RGB]{255,254,254}50& \cellcolor[RGB]{255,251,251}49& \cellcolor[RGB]{250,255,250}49& \cellcolor[RGB]{255,250,250}53& \cellcolor[RGB]{255,252,252}47& \cellcolor[RGB]{250,255,250}48& \cellcolor[RGB]{246,255,246}53& \cellcolor[RGB]{255,241,241}48& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,249,249}45& \cellcolor[RGB]{254,255,254}64& \cellcolor[RGB]{252,255,252}68& \cellcolor[RGB]{255,255,255}67\\
\midrule
\multirow{8}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,210,210}55.1 &\cellcolor[RGB]{255,254,254}52& \cellcolor[RGB]{255,253,253}50& \cellcolor[RGB]{255,251,251}50& \cellcolor[RGB]{251,255,251}50& \cellcolor[RGB]{254,255,254}49& \cellcolor[RGB]{252,255,252}55& \cellcolor[RGB]{252,255,252}48& \cellcolor[RGB]{249,255,249}48& \cellcolor[RGB]{252,255,252}51& \cellcolor[RGB]{248,255,248}53& \cellcolor[RGB]{254,255,254}74& \cellcolor[RGB]{250,255,250}47& \cellcolor[RGB]{253,255,253}64& \cellcolor[RGB]{253,255,253}68& \cellcolor[RGB]{255,255,255}67\\
& IN-A& \cellcolor[RGB]{255,209,209}54.7 &\cellcolor[RGB]{255,234,234}48& \cellcolor[RGB]{255,232,232}46& \cellcolor[RGB]{255,224,224}44& \cellcolor[RGB]{229,255,229}55& \cellcolor[RGB]{247,255,247}50& \cellcolor[RGB]{244,255,244}57& \cellcolor[RGB]{253,255,253}48& \cellcolor[RGB]{240,255,240}49& \cellcolor[RGB]{249,255,249}52& \cellcolor[RGB]{244,255,244}54& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{249,255,249}48& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{255,249,249}66& \cellcolor[RGB]{254,255,254}67\\
& IN-R& \cellcolor[RGB]{255,215,215}56.3 &\cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{253,255,253}51& \cellcolor[RGB]{255,254,254}50& \cellcolor[RGB]{239,255,239}53& \cellcolor[RGB]{246,255,246}50& \cellcolor[RGB]{246,255,246}57& \cellcolor[RGB]{250,255,250}48& \cellcolor[RGB]{244,255,244}49& \cellcolor[RGB]{245,255,245}53& \cellcolor[RGB]{238,255,238}55& \cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{237,255,237}50& \cellcolor[RGB]{251,255,251}65& \cellcolor[RGB]{253,255,253}68& \cellcolor[RGB]{247,255,247}69\\
& IN-Sketch& \cellcolor[RGB]{255,212,212}55.6 &\cellcolor[RGB]{251,255,251}53& \cellcolor[RGB]{249,255,249}52& \cellcolor[RGB]{251,255,251}51& \cellcolor[RGB]{249,255,249}51& \cellcolor[RGB]{249,255,249}50& \cellcolor[RGB]{252,255,252}55& \cellcolor[RGB]{254,255,254}47& \cellcolor[RGB]{246,255,246}48& \cellcolor[RGB]{247,255,247}52& \cellcolor[RGB]{252,255,252}52& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{246,255,246}48& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{249,255,249}69& \cellcolor[RGB]{253,255,253}68\\
& ObjNet& \cellcolor[RGB]{255,216,216}56.5 &\cellcolor[RGB]{255,250,250}51& \cellcolor[RGB]{255,249,249}49& \cellcolor[RGB]{255,245,245}48& \cellcolor[RGB]{226,255,226}55& \cellcolor[RGB]{244,255,244}51& \cellcolor[RGB]{239,255,239}58& \cellcolor[RGB]{236,255,236}51& \cellcolor[RGB]{242,255,242}49& \cellcolor[RGB]{248,255,248}52& \cellcolor[RGB]{228,255,228}57& \cellcolor[RGB]{251,255,251}74& \cellcolor[RGB]{236,255,236}50& \cellcolor[RGB]{249,255,249}65& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{249,255,249}69\\
& IN-Cartoon& \cellcolor[RGB]{255,207,207}54.3 &\cellcolor[RGB]{255,248,248}51& \cellcolor[RGB]{255,248,248}49& \cellcolor[RGB]{255,244,244}48& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{255,249,249}47& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,249,249}46& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{255,252,252}50& \cellcolor[RGB]{255,255,255}51& \cellcolor[RGB]{254,255,254}74& \cellcolor[RGB]{248,255,248}48& \cellcolor[RGB]{255,254,254}63& \cellcolor[RGB]{252,255,252}69& \cellcolor[RGB]{254,255,254}67\\
& IN-Drawing& \cellcolor[RGB]{255,217,217}56.9 &\cellcolor[RGB]{243,255,243}55& \cellcolor[RGB]{237,255,237}54& \cellcolor[RGB]{240,255,240}54& \cellcolor[RGB]{247,255,247}51& \cellcolor[RGB]{247,255,247}50& \cellcolor[RGB]{251,255,251}56& \cellcolor[RGB]{254,255,254}47& \cellcolor[RGB]{236,255,236}50& \cellcolor[RGB]{228,255,228}56& \cellcolor[RGB]{237,255,237}55& \cellcolor[RGB]{254,255,254}74& \cellcolor[RGB]{237,255,237}50& \cellcolor[RGB]{252,255,252}65& \cellcolor[RGB]{250,255,250}69& \cellcolor[RGB]{252,255,252}68\\
\midrule
\multirow{8}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,217,217}56.8 &\cellcolor[RGB]{255,250,250}52& \cellcolor[RGB]{255,251,251}50& \cellcolor[RGB]{255,246,246}49& \cellcolor[RGB]{233,255,233}54& \cellcolor[RGB]{253,255,253}49& \cellcolor[RGB]{238,255,238}58& \cellcolor[RGB]{241,255,241}50& \cellcolor[RGB]{231,255,231}51& \cellcolor[RGB]{244,255,244}53& \cellcolor[RGB]{222,255,222}58& \cellcolor[RGB]{248,255,248}75& \cellcolor[RGB]{226,255,226}52& \cellcolor[RGB]{251,255,251}65& \cellcolor[RGB]{252,255,252}69& \cellcolor[RGB]{251,255,251}68\\
& IN-A& \cellcolor[RGB]{255,206,206}53.9 &\cellcolor[RGB]{255,218,218}45& \cellcolor[RGB]{255,215,215}42& \cellcolor[RGB]{255,201,201}40& \cellcolor[RGB]{215,255,215}57& \cellcolor[RGB]{255,251,251}48& \cellcolor[RGB]{240,255,240}58& \cellcolor[RGB]{255,252,252}47& \cellcolor[RGB]{243,255,243}49& \cellcolor[RGB]{255,247,247}49& \cellcolor[RGB]{222,255,222}58& \cellcolor[RGB]{255,254,254}73& \cellcolor[RGB]{213,255,213}54& \cellcolor[RGB]{255,244,244}61& \cellcolor[RGB]{255,241,241}64& \cellcolor[RGB]{255,247,247}65\\
& IN-R& \cellcolor[RGB]{255,214,214}56.0 &\cellcolor[RGB]{255,248,248}51& \cellcolor[RGB]{254,255,254}51& \cellcolor[RGB]{255,248,248}49& \cellcolor[RGB]{232,255,232}54& \cellcolor[RGB]{234,255,234}52& \cellcolor[RGB]{248,255,248}56& \cellcolor[RGB]{255,243,243}45& \cellcolor[RGB]{228,255,228}52& \cellcolor[RGB]{232,255,232}55& \cellcolor[RGB]{223,255,223}58& \cellcolor[RGB]{255,250,250}72& \cellcolor[RGB]{216,255,216}53& \cellcolor[RGB]{255,245,245}61& \cellcolor[RGB]{255,246,246}65& \cellcolor[RGB]{255,254,254}66\\
& IN-Sketch& \cellcolor[RGB]{255,215,215}56.3 &\cellcolor[RGB]{252,255,252}53& \cellcolor[RGB]{245,255,245}52& \cellcolor[RGB]{251,255,251}51& \cellcolor[RGB]{240,255,240}52& \cellcolor[RGB]{255,248,248}47& \cellcolor[RGB]{251,255,251}56& \cellcolor[RGB]{244,255,244}49& \cellcolor[RGB]{231,255,231}51& \cellcolor[RGB]{244,255,244}53& \cellcolor[RGB]{217,255,217}59& \cellcolor[RGB]{255,254,254}73& \cellcolor[RGB]{221,255,221}53& \cellcolor[RGB]{255,246,246}61& \cellcolor[RGB]{255,253,253}67& \cellcolor[RGB]{255,254,254}67\\
& ObjNet& \cellcolor[RGB]{255,210,210}55.0 &\cellcolor[RGB]{255,230,230}47& \cellcolor[RGB]{255,227,227}45& \cellcolor[RGB]{255,218,218}43& \cellcolor[RGB]{219,255,219}57& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{240,255,240}58& \cellcolor[RGB]{240,255,240}50& \cellcolor[RGB]{242,255,242}49& \cellcolor[RGB]{255,254,254}50& \cellcolor[RGB]{225,255,225}57& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{227,255,227}52& \cellcolor[RGB]{255,251,251}63& \cellcolor[RGB]{255,252,252}67& \cellcolor[RGB]{255,253,253}66\\
& IN-Cartoon& \cellcolor[RGB]{255,203,203}53.1 &\cellcolor[RGB]{255,224,224}46& \cellcolor[RGB]{255,223,223}44& \cellcolor[RGB]{255,211,211}42& \cellcolor[RGB]{247,255,247}51& \cellcolor[RGB]{255,226,226}43& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,239,239}44& \cellcolor[RGB]{251,255,251}47& \cellcolor[RGB]{255,239,239}47& \cellcolor[RGB]{236,255,236}55& \cellcolor[RGB]{249,255,249}75& \cellcolor[RGB]{219,255,219}53& \cellcolor[RGB]{255,244,244}61& \cellcolor[RGB]{255,254,254}67& \cellcolor[RGB]{255,253,253}66\\
& IN-Drawing& \cellcolor[RGB]{255,214,214}56.2 &\cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{241,255,241}53& \cellcolor[RGB]{245,255,245}53& \cellcolor[RGB]{255,248,248}48& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{252,255,252}55& \cellcolor[RGB]{255,238,238}44& \cellcolor[RGB]{228,255,228}52& \cellcolor[RGB]{211,255,211}60& \cellcolor[RGB]{232,255,232}56& \cellcolor[RGB]{251,255,251}74& \cellcolor[RGB]{245,255,245}48& \cellcolor[RGB]{255,249,249}62& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{255,254,254}67\\
\midrule
\multirow{8}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,217,217}56.8 &\cellcolor[RGB]{255,249,249}51& \cellcolor[RGB]{255,249,249}49& \cellcolor[RGB]{255,243,243}48& \cellcolor[RGB]{231,255,231}54& \cellcolor[RGB]{254,255,254}49& \cellcolor[RGB]{236,255,236}59& \cellcolor[RGB]{240,255,240}50& \cellcolor[RGB]{230,255,230}51& \cellcolor[RGB]{244,255,244}53& \cellcolor[RGB]{220,255,220}58& \cellcolor[RGB]{248,255,248}75& \cellcolor[RGB]{224,255,224}52& \cellcolor[RGB]{251,255,251}65& \cellcolor[RGB]{252,255,252}69& \cellcolor[RGB]{251,255,251}68\\
& IN-A& \cellcolor[RGB]{255,200,200}52.3 &\cellcolor[RGB]{255,207,207}43& \cellcolor[RGB]{255,205,205}40& \cellcolor[RGB]{255,188,188}37& \cellcolor[RGB]{218,255,218}57& \cellcolor[RGB]{255,244,244}46& \cellcolor[RGB]{245,255,245}57& \cellcolor[RGB]{255,242,242}45& \cellcolor[RGB]{252,255,252}47& \cellcolor[RGB]{255,239,239}47& \cellcolor[RGB]{229,255,229}57& \cellcolor[RGB]{255,250,250}71& \cellcolor[RGB]{218,255,218}53& \cellcolor[RGB]{255,238,238}59& \cellcolor[RGB]{255,235,235}62& \cellcolor[RGB]{255,240,240}63\\
& IN-R& \cellcolor[RGB]{255,208,208}54.5 &\cellcolor[RGB]{255,243,243}50& \cellcolor[RGB]{255,251,251}50& \cellcolor[RGB]{255,243,243}48& \cellcolor[RGB]{240,255,240}53& \cellcolor[RGB]{237,255,237}52& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,233,233}43& \cellcolor[RGB]{232,255,232}51& \cellcolor[RGB]{235,255,235}55& \cellcolor[RGB]{237,255,237}55& \cellcolor[RGB]{255,247,247}71& \cellcolor[RGB]{245,255,245}48& \cellcolor[RGB]{255,240,240}60& \cellcolor[RGB]{255,239,239}63& \cellcolor[RGB]{255,250,250}65\\
& IN-Sketch& \cellcolor[RGB]{255,212,212}55.6 &\cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{248,255,248}52& \cellcolor[RGB]{254,255,254}51& \cellcolor[RGB]{242,255,242}52& \cellcolor[RGB]{255,246,246}47& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{249,255,249}48& \cellcolor[RGB]{235,255,235}50& \cellcolor[RGB]{247,255,247}52& \cellcolor[RGB]{223,255,223}58& \cellcolor[RGB]{255,251,251}72& \cellcolor[RGB]{226,255,226}52& \cellcolor[RGB]{255,242,242}60& \cellcolor[RGB]{255,251,251}66& \cellcolor[RGB]{255,251,251}66\\
& ObjNet& \cellcolor[RGB]{255,202,202}53.0 &\cellcolor[RGB]{255,215,215}44& \cellcolor[RGB]{255,211,211}42& \cellcolor[RGB]{255,200,200}39& \cellcolor[RGB]{221,255,221}56& \cellcolor[RGB]{255,247,247}47& \cellcolor[RGB]{248,255,248}56& \cellcolor[RGB]{254,255,254}47& \cellcolor[RGB]{249,255,249}48& \cellcolor[RGB]{255,248,248}49& \cellcolor[RGB]{240,255,240}54& \cellcolor[RGB]{255,253,253}72& \cellcolor[RGB]{239,255,239}49& \cellcolor[RGB]{255,245,245}61& \cellcolor[RGB]{255,243,243}64& \cellcolor[RGB]{255,247,247}65\\
& IN-Cartoon& \cellcolor[RGB]{255,195,195}51.1 &\cellcolor[RGB]{255,215,215}44& \cellcolor[RGB]{255,214,214}42& \cellcolor[RGB]{255,200,200}40& \cellcolor[RGB]{255,255,255}49& \cellcolor[RGB]{255,213,213}40& \cellcolor[RGB]{255,246,246}52& \cellcolor[RGB]{255,225,225}41& \cellcolor[RGB]{255,251,251}46& \cellcolor[RGB]{255,231,231}46& \cellcolor[RGB]{253,255,253}52& \cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{232,255,232}51& \cellcolor[RGB]{255,235,235}59& \cellcolor[RGB]{255,248,248}66& \cellcolor[RGB]{255,247,247}65\\
& IN-Drawing& \cellcolor[RGB]{255,205,205}53.8 &\cellcolor[RGB]{251,255,251}54& \cellcolor[RGB]{247,255,247}52& \cellcolor[RGB]{252,255,252}51& \cellcolor[RGB]{255,227,227}44& \cellcolor[RGB]{255,252,252}48& \cellcolor[RGB]{255,246,246}52& \cellcolor[RGB]{255,231,231}43& \cellcolor[RGB]{233,255,233}51& \cellcolor[RGB]{213,255,213}59& \cellcolor[RGB]{255,241,241}48& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,209,209}38& \cellcolor[RGB]{255,244,244}61& \cellcolor[RGB]{255,253,253}67& \cellcolor[RGB]{255,249,249}65\\
\midrule
\multirow{8}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,214,214}56.1 &\cellcolor[RGB]{255,254,254}52& \cellcolor[RGB]{255,254,254}50& \cellcolor[RGB]{255,250,250}50& \cellcolor[RGB]{242,255,242}52& \cellcolor[RGB]{253,255,253}49& \cellcolor[RGB]{244,255,244}57& \cellcolor[RGB]{246,255,246}49& \cellcolor[RGB]{238,255,238}50& \cellcolor[RGB]{247,255,247}52& \cellcolor[RGB]{234,255,234}56& \cellcolor[RGB]{251,255,251}75& \cellcolor[RGB]{238,255,238}50& \cellcolor[RGB]{251,255,251}65& \cellcolor[RGB]{252,255,252}69& \cellcolor[RGB]{253,255,253}68\\
& IN-A& \cellcolor[RGB]{255,218,218}57.0 &\cellcolor[RGB]{255,247,247}51& \cellcolor[RGB]{255,246,246}49& \cellcolor[RGB]{255,240,240}47& \cellcolor[RGB]{230,255,230}54& \cellcolor[RGB]{247,255,247}50& \cellcolor[RGB]{235,255,235}59& \cellcolor[RGB]{239,255,239}50& \cellcolor[RGB]{227,255,227}52& \cellcolor[RGB]{243,255,243}53& \cellcolor[RGB]{216,255,216}59& \cellcolor[RGB]{250,255,250}75& \cellcolor[RGB]{219,255,219}53& \cellcolor[RGB]{250,255,250}65& \cellcolor[RGB]{251,255,251}69& \cellcolor[RGB]{250,255,250}68\\
& IN-R& \cellcolor[RGB]{255,224,224}58.7 &\cellcolor[RGB]{238,255,238}56& \cellcolor[RGB]{231,255,231}55& \cellcolor[RGB]{236,255,236}54& \cellcolor[RGB]{233,255,233}54& \cellcolor[RGB]{236,255,236}52& \cellcolor[RGB]{240,255,240}58& \cellcolor[RGB]{246,255,246}49& \cellcolor[RGB]{219,255,219}53& \cellcolor[RGB]{227,255,227}56& \cellcolor[RGB]{215,255,215}60& \cellcolor[RGB]{248,255,248}75& \cellcolor[RGB]{215,255,215}54& \cellcolor[RGB]{250,255,250}65& \cellcolor[RGB]{248,255,248}70& \cellcolor[RGB]{247,255,247}69\\
& IN-Sketch& \cellcolor[RGB]{255,217,217}56.8 &\cellcolor[RGB]{246,255,246}55& \cellcolor[RGB]{242,255,242}53& \cellcolor[RGB]{246,255,246}53& \cellcolor[RGB]{245,255,245}52& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{249,255,249}56& \cellcolor[RGB]{245,255,245}49& \cellcolor[RGB]{227,255,227}52& \cellcolor[RGB]{240,255,240}54& \cellcolor[RGB]{228,255,228}57& \cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{231,255,231}51& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{253,255,253}68& \cellcolor[RGB]{253,255,253}68\\
& ObjNet& \cellcolor[RGB]{255,215,215}56.4 &\cellcolor[RGB]{255,248,248}51& \cellcolor[RGB]{255,246,246}49& \cellcolor[RGB]{255,241,241}48& \cellcolor[RGB]{234,255,234}54& \cellcolor[RGB]{252,255,252}49& \cellcolor[RGB]{239,255,239}58& \cellcolor[RGB]{238,255,238}50& \cellcolor[RGB]{234,255,234}51& \cellcolor[RGB]{247,255,247}52& \cellcolor[RGB]{223,255,223}58& \cellcolor[RGB]{251,255,251}74& \cellcolor[RGB]{230,255,230}51& \cellcolor[RGB]{252,255,252}65& \cellcolor[RGB]{252,255,252}69& \cellcolor[RGB]{253,255,253}68\\
& IN-Cartoon& \cellcolor[RGB]{255,211,211}55.2 &\cellcolor[RGB]{255,245,245}50& \cellcolor[RGB]{255,244,244}48& \cellcolor[RGB]{255,238,238}47& \cellcolor[RGB]{247,255,247}51& \cellcolor[RGB]{255,244,244}46& \cellcolor[RGB]{250,255,250}56& \cellcolor[RGB]{255,252,252}47& \cellcolor[RGB]{241,255,241}49& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{233,255,233}56& \cellcolor[RGB]{248,255,248}75& \cellcolor[RGB]{225,255,225}52& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{251,255,251}69& \cellcolor[RGB]{253,255,253}68\\
& IN-Drawing& \cellcolor[RGB]{255,221,221}57.9 &\cellcolor[RGB]{235,255,235}57& \cellcolor[RGB]{233,255,233}55& \cellcolor[RGB]{234,255,234}55& \cellcolor[RGB]{250,255,250}51& \cellcolor[RGB]{249,255,249}50& \cellcolor[RGB]{245,255,245}57& \cellcolor[RGB]{254,255,254}47& \cellcolor[RGB]{222,255,222}53& \cellcolor[RGB]{219,255,219}58& \cellcolor[RGB]{227,255,227}57& \cellcolor[RGB]{247,255,247}75& \cellcolor[RGB]{232,255,232}51& \cellcolor[RGB]{251,255,251}65& \cellcolor[RGB]{247,255,247}70& \cellcolor[RGB]{250,255,250}68\\
\midrule
\multirow{8}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,214,214}56.1 &\cellcolor[RGB]{255,254,254}52& \cellcolor[RGB]{255,254,254}50& \cellcolor[RGB]{255,250,250}50& \cellcolor[RGB]{242,255,242}52& \cellcolor[RGB]{253,255,253}49& \cellcolor[RGB]{244,255,244}57& \cellcolor[RGB]{246,255,246}49& \cellcolor[RGB]{238,255,238}50& \cellcolor[RGB]{247,255,247}52& \cellcolor[RGB]{234,255,234}56& \cellcolor[RGB]{250,255,250}75& \cellcolor[RGB]{238,255,238}50& \cellcolor[RGB]{251,255,251}65& \cellcolor[RGB]{252,255,252}69& \cellcolor[RGB]{253,255,253}68\\
& IN-A& \cellcolor[RGB]{255,217,217}57.0 &\cellcolor[RGB]{255,241,241}50& \cellcolor[RGB]{255,240,240}47& \cellcolor[RGB]{255,231,231}46& \cellcolor[RGB]{220,255,220}56& \cellcolor[RGB]{244,255,244}51& \cellcolor[RGB]{232,255,232}60& \cellcolor[RGB]{238,255,238}50& \cellcolor[RGB]{227,255,227}52& \cellcolor[RGB]{244,255,244}53& \cellcolor[RGB]{212,255,212}60& \cellcolor[RGB]{250,255,250}75& \cellcolor[RGB]{215,255,215}54& \cellcolor[RGB]{251,255,251}65& \cellcolor[RGB]{254,255,254}68& \cellcolor[RGB]{249,255,249}69\\
& IN-R& \cellcolor[RGB]{255,224,224}58.7 &\cellcolor[RGB]{240,255,240}56& \cellcolor[RGB]{233,255,233}55& \cellcolor[RGB]{239,255,239}54& \cellcolor[RGB]{230,255,230}55& \cellcolor[RGB]{235,255,235}52& \cellcolor[RGB]{238,255,238}58& \cellcolor[RGB]{245,255,245}49& \cellcolor[RGB]{220,255,220}53& \cellcolor[RGB]{227,255,227}56& \cellcolor[RGB]{214,255,214}60& \cellcolor[RGB]{248,255,248}75& \cellcolor[RGB]{213,255,213}54& \cellcolor[RGB]{250,255,250}65& \cellcolor[RGB]{249,255,249}69& \cellcolor[RGB]{247,255,247}69\\
& IN-Sketch& \cellcolor[RGB]{255,217,217}57.0 &\cellcolor[RGB]{246,255,246}55& \cellcolor[RGB]{242,255,242}53& \cellcolor[RGB]{245,255,245}53& \cellcolor[RGB]{242,255,242}52& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{248,255,248}56& \cellcolor[RGB]{244,255,244}49& \cellcolor[RGB]{226,255,226}52& \cellcolor[RGB]{240,255,240}54& \cellcolor[RGB]{226,255,226}57& \cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{229,255,229}51& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{252,255,252}69& \cellcolor[RGB]{253,255,253}68\\
& ObjNet& \cellcolor[RGB]{255,216,216}56.7 &\cellcolor[RGB]{255,247,247}51& \cellcolor[RGB]{255,246,246}48& \cellcolor[RGB]{255,240,240}48& \cellcolor[RGB]{226,255,226}55& \cellcolor[RGB]{249,255,249}50& \cellcolor[RGB]{235,255,235}59& \cellcolor[RGB]{234,255,234}51& \cellcolor[RGB]{234,255,234}51& \cellcolor[RGB]{247,255,247}52& \cellcolor[RGB]{220,255,220}58& \cellcolor[RGB]{251,255,251}75& \cellcolor[RGB]{227,255,227}52& \cellcolor[RGB]{251,255,251}65& \cellcolor[RGB]{253,255,253}68& \cellcolor[RGB]{252,255,252}68\\
& IN-Cartoon& \cellcolor[RGB]{255,210,210}55.0 &\cellcolor[RGB]{255,244,244}50& \cellcolor[RGB]{255,243,243}48& \cellcolor[RGB]{255,236,236}47& \cellcolor[RGB]{247,255,247}51& \cellcolor[RGB]{255,243,243}46& \cellcolor[RGB]{252,255,252}55& \cellcolor[RGB]{255,251,251}46& \cellcolor[RGB]{243,255,243}49& \cellcolor[RGB]{255,253,253}50& \cellcolor[RGB]{236,255,236}55& \cellcolor[RGB]{248,255,248}75& \cellcolor[RGB]{225,255,225}52& \cellcolor[RGB]{255,254,254}63& \cellcolor[RGB]{251,255,251}69& \cellcolor[RGB]{253,255,253}68\\
& IN-Drawing& \cellcolor[RGB]{255,221,221}58.0 &\cellcolor[RGB]{235,255,235}57& \cellcolor[RGB]{231,255,231}55& \cellcolor[RGB]{233,255,233}55& \cellcolor[RGB]{249,255,249}51& \cellcolor[RGB]{248,255,248}50& \cellcolor[RGB]{245,255,245}57& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{221,255,221}53& \cellcolor[RGB]{217,255,217}58& \cellcolor[RGB]{226,255,226}57& \cellcolor[RGB]{247,255,247}75& \cellcolor[RGB]{230,255,230}51& \cellcolor[RGB]{251,255,251}65& \cellcolor[RGB]{247,255,247}70& \cellcolor[RGB]{250,255,250}68\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/inc_base_32_imagenet.tex <==
%!TEX root = ./../main.tex



\begin{table}[t!]
\centering
\caption{
Accuracy of ImageNet-21K with AugReg pretrained ViT-B/32 with different fine-tuning methods and downstream datasets on each ImageNet-C corruption
For each corruption, accuracy is averaged across 5 levels of severity.
}
\label{tab:inc_base_32_imagenet}
 \renewcommand{\arraystretch}{1.2}
 \setlength{\tabcolsep}{10pt}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{@{}c|l|c|p{0.7cm}p{0.5cm}p{1cm}|p{0.8cm}p{0.7cm}p{0.8cm}p{0.8cm}|p{0.5cm}p{0.5cm}p{0.5cm}p{0.8cm}|p{0.8cm}p{0.8cm}p{0.6cm}p{0.6cm}@{}}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{Avg.} & \multicolumn{3}{c|}{Noise} & \multicolumn{4}{c|}{Blur} & \multicolumn{4}{c|}{Weather} & \multicolumn{4}{c}{Digital} \\ 
& & &Gauss. & Shot & Impulse & Defocus  & Glass & Motion & Zoom & Snow & Frost & Fog & Bright & Contrast & Elastic & Pixel & JPEG \\
\midrule
\multicolumn{2}{c|}{Pretrained}&60.5&61& 60& 60& 56& 49& 61& 50& 54& 56& 60& 75& 59& 62& 72& 70\\
\midrule\multirow{7}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,219,219}60.2 &\cellcolor[RGB]{255,246,246}59& \cellcolor[RGB]{255,244,244}57& \cellcolor[RGB]{255,245,245}58& \cellcolor[RGB]{248,255,248}58& \cellcolor[RGB]{255,251,251}48& \cellcolor[RGB]{252,255,252}62& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{251,255,251}55& \cellcolor[RGB]{252,255,252}57& \cellcolor[RGB]{248,255,248}62& \cellcolor[RGB]{255,253,253}75& \cellcolor[RGB]{246,255,246}61& \cellcolor[RGB]{255,247,247}60& \cellcolor[RGB]{255,253,253}72& \cellcolor[RGB]{255,254,254}70\\
& IN-A& \cellcolor[RGB]{255,207,207}56.9 &\cellcolor[RGB]{255,226,226}54& \cellcolor[RGB]{255,224,224}52& \cellcolor[RGB]{255,222,222}53& \cellcolor[RGB]{255,254,254}56& \cellcolor[RGB]{255,241,241}46& \cellcolor[RGB]{255,248,248}59& \cellcolor[RGB]{255,235,235}46& \cellcolor[RGB]{255,244,244}51& \cellcolor[RGB]{255,243,243}53& \cellcolor[RGB]{255,246,246}58& \cellcolor[RGB]{255,242,242}71& \cellcolor[RGB]{253,255,253}59& \cellcolor[RGB]{255,229,229}56& \cellcolor[RGB]{255,244,244}69& \cellcolor[RGB]{255,247,247}68\\
& IN-R& \cellcolor[RGB]{255,202,202}55.3 &\cellcolor[RGB]{255,225,225}54& \cellcolor[RGB]{255,226,226}53& \cellcolor[RGB]{255,223,223}53& \cellcolor[RGB]{255,244,244}54& \cellcolor[RGB]{251,255,251}50& \cellcolor[RGB]{255,230,230}55& \cellcolor[RGB]{255,217,217}43& \cellcolor[RGB]{255,235,235}50& \cellcolor[RGB]{255,249,249}55& \cellcolor[RGB]{255,235,235}56& \cellcolor[RGB]{255,232,232}68& \cellcolor[RGB]{255,240,240}55& \cellcolor[RGB]{255,226,226}55& \cellcolor[RGB]{255,232,232}66& \cellcolor[RGB]{255,235,235}65\\
& IN-Sketch& \cellcolor[RGB]{255,208,208}57.0 &\cellcolor[RGB]{255,240,240}58& \cellcolor[RGB]{255,242,242}57& \cellcolor[RGB]{255,239,239}56& \cellcolor[RGB]{255,244,244}54& \cellcolor[RGB]{255,229,229}44& \cellcolor[RGB]{255,237,237}56& \cellcolor[RGB]{255,242,242}48& \cellcolor[RGB]{255,246,246}52& \cellcolor[RGB]{255,251,251}55& \cellcolor[RGB]{255,247,247}58& \cellcolor[RGB]{255,240,240}71& \cellcolor[RGB]{255,245,245}56& \cellcolor[RGB]{255,231,231}56& \cellcolor[RGB]{255,240,240}68& \cellcolor[RGB]{255,240,240}66\\
& ObjNet& \cellcolor[RGB]{255,202,202}55.3 &\cellcolor[RGB]{255,223,223}54& \cellcolor[RGB]{255,220,220}52& \cellcolor[RGB]{255,219,219}52& \cellcolor[RGB]{255,245,245}54& \cellcolor[RGB]{255,238,238}46& \cellcolor[RGB]{255,242,242}58& \cellcolor[RGB]{255,223,223}44& \cellcolor[RGB]{255,231,231}49& \cellcolor[RGB]{255,235,235}52& \cellcolor[RGB]{255,230,230}54& \cellcolor[RGB]{255,240,240}71& \cellcolor[RGB]{255,237,237}54& \cellcolor[RGB]{255,228,228}56& \cellcolor[RGB]{255,242,242}69& \cellcolor[RGB]{255,245,245}67\\
& IN-Cartoon& \cellcolor[RGB]{255,207,207}56.7 &\cellcolor[RGB]{255,238,238}57& \cellcolor[RGB]{255,235,235}55& \cellcolor[RGB]{255,235,235}56& \cellcolor[RGB]{255,237,237}52& \cellcolor[RGB]{255,214,214}41& \cellcolor[RGB]{255,245,245}58& \cellcolor[RGB]{255,229,229}45& \cellcolor[RGB]{255,248,248}52& \cellcolor[RGB]{255,231,231}51& \cellcolor[RGB]{255,233,233}55& \cellcolor[RGB]{252,255,252}76& \cellcolor[RGB]{255,241,241}55& \cellcolor[RGB]{255,235,235}57& \cellcolor[RGB]{255,253,253}72& \cellcolor[RGB]{255,245,245}67\\
& IN-Drawing& \cellcolor[RGB]{255,217,217}59.5 &\cellcolor[RGB]{255,252,252}60& \cellcolor[RGB]{255,248,248}58& \cellcolor[RGB]{255,250,250}59& \cellcolor[RGB]{255,242,242}53& \cellcolor[RGB]{255,249,249}48& \cellcolor[RGB]{255,238,238}57& \cellcolor[RGB]{255,216,216}43& \cellcolor[RGB]{246,255,246}56& \cellcolor[RGB]{230,255,230}61& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{253,255,253}76& \cellcolor[RGB]{254,255,254}59& \cellcolor[RGB]{255,247,247}60& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{255,251,251}69\\
\midrule
\multirow{7}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,219,219}60.1 &\cellcolor[RGB]{255,254,254}61& \cellcolor[RGB]{255,253,253}59& \cellcolor[RGB]{255,253,253}60& \cellcolor[RGB]{255,253,253}56& \cellcolor[RGB]{255,253,253}49& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,253,253}50& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,254,254}56& \cellcolor[RGB]{255,254,254}60& \cellcolor[RGB]{255,254,254}75& \cellcolor[RGB]{255,254,254}58& \cellcolor[RGB]{255,254,254}62& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{255,254,254}70\\
& IN-A& \cellcolor[RGB]{255,217,217}59.4 &\cellcolor[RGB]{255,250,250}60& \cellcolor[RGB]{255,250,250}59& \cellcolor[RGB]{255,250,250}59& \cellcolor[RGB]{255,251,251}55& \cellcolor[RGB]{255,250,250}48& \cellcolor[RGB]{255,252,252}60& \cellcolor[RGB]{255,250,250}49& \cellcolor[RGB]{255,253,253}53& \cellcolor[RGB]{255,252,252}55& \cellcolor[RGB]{255,252,252}60& \cellcolor[RGB]{255,251,251}74& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{255,250,250}61& \cellcolor[RGB]{255,251,251}71& \cellcolor[RGB]{255,251,251}69\\
& IN-R& \cellcolor[RGB]{255,218,218}59.7 &\cellcolor[RGB]{255,251,251}60& \cellcolor[RGB]{255,250,250}59& \cellcolor[RGB]{255,250,250}59& \cellcolor[RGB]{255,252,252}55& \cellcolor[RGB]{255,253,253}49& \cellcolor[RGB]{255,253,253}60& \cellcolor[RGB]{255,252,252}50& \cellcolor[RGB]{255,252,252}53& \cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,252,252}74& \cellcolor[RGB]{255,250,250}57& \cellcolor[RGB]{255,253,253}62& \cellcolor[RGB]{255,253,253}72& \cellcolor[RGB]{255,253,253}69\\
& IN-Sketch& \cellcolor[RGB]{255,213,213}58.4 &\cellcolor[RGB]{255,246,246}59& \cellcolor[RGB]{255,246,246}58& \cellcolor[RGB]{255,246,246}58& \cellcolor[RGB]{255,247,247}54& \cellcolor[RGB]{255,245,245}47& \cellcolor[RGB]{255,245,245}58& \cellcolor[RGB]{255,247,247}49& \cellcolor[RGB]{255,251,251}53& \cellcolor[RGB]{255,248,248}54& \cellcolor[RGB]{255,247,247}58& \cellcolor[RGB]{255,247,247}73& \cellcolor[RGB]{255,248,248}57& \cellcolor[RGB]{255,248,248}60& \cellcolor[RGB]{255,247,247}70& \cellcolor[RGB]{255,247,247}68\\
& ObjNet& \cellcolor[RGB]{255,220,220}60.3 &\cellcolor[RGB]{255,252,252}61& \cellcolor[RGB]{255,252,252}59& \cellcolor[RGB]{255,252,252}60& \cellcolor[RGB]{251,255,251}57& \cellcolor[RGB]{255,254,254}49& \cellcolor[RGB]{252,255,252}62& \cellcolor[RGB]{252,255,252}51& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{253,255,253}61& \cellcolor[RGB]{255,253,253}74& \cellcolor[RGB]{255,253,253}58& \cellcolor[RGB]{255,255,255}62& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{255,253,253}69\\
& IN-Cartoon& \cellcolor[RGB]{255,228,228}62.6 &\cellcolor[RGB]{248,255,248}63& \cellcolor[RGB]{248,255,248}62& \cellcolor[RGB]{249,255,249}62& \cellcolor[RGB]{246,255,246}58& \cellcolor[RGB]{253,255,253}50& \cellcolor[RGB]{244,255,244}64& \cellcolor[RGB]{247,255,247}52& \cellcolor[RGB]{250,255,250}55& \cellcolor[RGB]{252,255,252}57& \cellcolor[RGB]{247,255,247}62& \cellcolor[RGB]{242,255,242}79& \cellcolor[RGB]{246,255,246}61& \cellcolor[RGB]{246,255,246}64& \cellcolor[RGB]{243,255,243}76& \cellcolor[RGB]{243,255,243}74\\
& IN-Drawing& \cellcolor[RGB]{255,229,229}63.0 &\cellcolor[RGB]{248,255,248}63& \cellcolor[RGB]{248,255,248}62& \cellcolor[RGB]{247,255,247}62& \cellcolor[RGB]{250,255,250}57& \cellcolor[RGB]{244,255,244}51& \cellcolor[RGB]{246,255,246}63& \cellcolor[RGB]{247,255,247}52& \cellcolor[RGB]{237,255,237}58& \cellcolor[RGB]{233,255,233}61& \cellcolor[RGB]{242,255,242}64& \cellcolor[RGB]{247,255,247}78& \cellcolor[RGB]{248,255,248}60& \cellcolor[RGB]{243,255,243}65& \cellcolor[RGB]{247,255,247}75& \cellcolor[RGB]{246,255,246}73\\
\midrule
\multirow{7}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,186,186}51.1 &\cellcolor[RGB]{255,212,212}51& \cellcolor[RGB]{255,210,210}49& \cellcolor[RGB]{255,208,208}49& \cellcolor[RGB]{255,217,217}48& \cellcolor[RGB]{255,203,203}39& \cellcolor[RGB]{255,211,211}50& \cellcolor[RGB]{255,223,223}44& \cellcolor[RGB]{255,205,205}43& \cellcolor[RGB]{255,209,209}46& \cellcolor[RGB]{255,203,203}48& \cellcolor[RGB]{255,233,233}69& \cellcolor[RGB]{255,203,203}47& \cellcolor[RGB]{255,233,233}57& \cellcolor[RGB]{255,227,227}64& \cellcolor[RGB]{255,230,230}63\\
& IN-A& \cellcolor[RGB]{255,145,145}39.7 &\cellcolor[RGB]{255,154,154}37& \cellcolor[RGB]{255,151,151}35& \cellcolor[RGB]{255,147,147}35& \cellcolor[RGB]{255,158,158}35& \cellcolor[RGB]{255,139,139}27& \cellcolor[RGB]{255,168,168}40& \cellcolor[RGB]{255,168,168}33& \cellcolor[RGB]{255,156,156}33& \cellcolor[RGB]{255,162,162}35& \cellcolor[RGB]{255,170,170}40& \cellcolor[RGB]{255,196,196}58& \cellcolor[RGB]{255,162,162}37& \cellcolor[RGB]{255,186,186}45& \cellcolor[RGB]{255,186,186}53& \cellcolor[RGB]{255,195,195}53\\
& IN-R& \cellcolor[RGB]{255,155,155}42.6 &\cellcolor[RGB]{255,170,170}41& \cellcolor[RGB]{255,168,168}39& \cellcolor[RGB]{255,164,164}39& \cellcolor[RGB]{255,182,182}40& \cellcolor[RGB]{255,175,175}34& \cellcolor[RGB]{255,171,171}41& \cellcolor[RGB]{255,168,168}33& \cellcolor[RGB]{255,168,168}35& \cellcolor[RGB]{255,193,193}42& \cellcolor[RGB]{255,169,169}40& \cellcolor[RGB]{255,207,207}61& \cellcolor[RGB]{255,171,171}39& \cellcolor[RGB]{255,192,192}47& \cellcolor[RGB]{255,190,190}54& \cellcolor[RGB]{255,197,197}54\\
& IN-Sketch& \cellcolor[RGB]{255,169,169}46.2 &\cellcolor[RGB]{255,193,193}46& \cellcolor[RGB]{255,192,192}45& \cellcolor[RGB]{255,189,189}45& \cellcolor[RGB]{255,189,189}42& \cellcolor[RGB]{255,169,169}33& \cellcolor[RGB]{255,181,181}43& \cellcolor[RGB]{255,188,188}37& \cellcolor[RGB]{255,185,185}39& \cellcolor[RGB]{255,200,200}44& \cellcolor[RGB]{255,192,192}45& \cellcolor[RGB]{255,220,220}65& \cellcolor[RGB]{255,184,184}42& \cellcolor[RGB]{255,204,204}50& \cellcolor[RGB]{255,208,208}59& \cellcolor[RGB]{255,215,215}59\\
& ObjNet& \cellcolor[RGB]{255,113,113}30.9 &\cellcolor[RGB]{255,112,112}27& \cellcolor[RGB]{255,106,106}25& \cellcolor[RGB]{255,102,102}24& \cellcolor[RGB]{255,118,118}26& \cellcolor[RGB]{255,98,98}19& \cellcolor[RGB]{255,127,127}30& \cellcolor[RGB]{255,128,128}25& \cellcolor[RGB]{255,110,110}23& \cellcolor[RGB]{255,125,125}27& \cellcolor[RGB]{255,124,124}29& \cellcolor[RGB]{255,175,175}51& \cellcolor[RGB]{255,123,123}28& \cellcolor[RGB]{255,156,156}38& \cellcolor[RGB]{255,159,159}45& \cellcolor[RGB]{255,168,168}46\\
& IN-Cartoon& \cellcolor[RGB]{255,166,166}45.5 &\cellcolor[RGB]{255,184,184}44& \cellcolor[RGB]{255,182,182}43& \cellcolor[RGB]{255,178,178}42& \cellcolor[RGB]{255,191,191}42& \cellcolor[RGB]{255,163,163}31& \cellcolor[RGB]{255,188,188}45& \cellcolor[RGB]{255,192,192}38& \cellcolor[RGB]{255,185,185}39& \cellcolor[RGB]{255,177,177}39& \cellcolor[RGB]{255,170,170}40& \cellcolor[RGB]{255,226,226}67& \cellcolor[RGB]{255,173,173}40& \cellcolor[RGB]{255,214,214}52& \cellcolor[RGB]{255,218,218}62& \cellcolor[RGB]{255,216,216}59\\
& IN-Drawing& \cellcolor[RGB]{255,170,170}46.7 &\cellcolor[RGB]{255,198,198}48& \cellcolor[RGB]{255,194,194}46& \cellcolor[RGB]{255,193,193}45& \cellcolor[RGB]{255,177,177}39& \cellcolor[RGB]{255,192,192}37& \cellcolor[RGB]{255,173,173}41& \cellcolor[RGB]{255,178,178}35& \cellcolor[RGB]{255,194,194}41& \cellcolor[RGB]{255,234,234}51& \cellcolor[RGB]{255,170,170}40& \cellcolor[RGB]{255,224,224}66& \cellcolor[RGB]{255,171,171}39& \cellcolor[RGB]{255,215,215}52& \cellcolor[RGB]{255,218,218}62& \cellcolor[RGB]{255,216,216}59\\
\midrule
\multirow{7}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,221,221}60.5 &\cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{255,255,255}49& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,255,255}62& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{255,255,255}70\\
& IN-A& \cellcolor[RGB]{255,223,223}61.2 &\cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{250,255,250}58& \cellcolor[RGB]{252,255,252}50& \cellcolor[RGB]{249,255,249}63& \cellcolor[RGB]{248,255,248}52& \cellcolor[RGB]{252,255,252}55& \cellcolor[RGB]{254,255,254}56& \cellcolor[RGB]{249,255,249}62& \cellcolor[RGB]{254,255,254}76& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{252,255,252}63& \cellcolor[RGB]{252,255,252}73& \cellcolor[RGB]{254,255,254}70\\
& IN-R& \cellcolor[RGB]{255,222,222}60.9 &\cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{254,255,254}57& \cellcolor[RGB]{251,255,251}50& \cellcolor[RGB]{251,255,251}62& \cellcolor[RGB]{250,255,250}51& \cellcolor[RGB]{254,255,254}54& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{251,255,251}61& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{255,251,251}57& \cellcolor[RGB]{253,255,253}63& \cellcolor[RGB]{253,255,253}73& \cellcolor[RGB]{254,255,254}70\\
& IN-Sketch& \cellcolor[RGB]{255,222,222}60.8 &\cellcolor[RGB]{255,255,255}62& \cellcolor[RGB]{254,255,254}60& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{252,255,252}57& \cellcolor[RGB]{254,255,254}49& \cellcolor[RGB]{254,255,254}61& \cellcolor[RGB]{254,255,254}51& \cellcolor[RGB]{252,255,252}54& \cellcolor[RGB]{253,255,253}57& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,255,255}76& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{254,255,254}62& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{254,255,254}70\\
& ObjNet& \cellcolor[RGB]{255,223,223}61.3 &\cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{248,255,248}58& \cellcolor[RGB]{250,255,250}50& \cellcolor[RGB]{247,255,247}63& \cellcolor[RGB]{246,255,246}52& \cellcolor[RGB]{252,255,252}55& \cellcolor[RGB]{253,255,253}56& \cellcolor[RGB]{249,255,249}62& \cellcolor[RGB]{254,255,254}76& \cellcolor[RGB]{255,255,255}58& \cellcolor[RGB]{252,255,252}63& \cellcolor[RGB]{252,255,252}73& \cellcolor[RGB]{254,255,254}71\\
& IN-Cartoon& \cellcolor[RGB]{255,219,219}60.2 &\cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{253,255,253}57& \cellcolor[RGB]{255,254,254}49& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,254,254}50& \cellcolor[RGB]{255,253,253}53& \cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{255,253,253}60& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{255,250,250}57& \cellcolor[RGB]{255,255,255}62& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{255,255,255}70\\
& IN-Drawing& \cellcolor[RGB]{255,223,223}61.0 &\cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{254,255,254}60& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,253,253}56& \cellcolor[RGB]{250,255,250}50& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,253,253}50& \cellcolor[RGB]{245,255,245}56& \cellcolor[RGB]{240,255,240}59& \cellcolor[RGB]{250,255,250}62& \cellcolor[RGB]{254,255,254}76& \cellcolor[RGB]{255,255,255}58& \cellcolor[RGB]{251,255,251}63& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}70\\
\midrule
\multirow{7}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,227,227}62.1 &\cellcolor[RGB]{254,255,254}62& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{254,255,254}61& \cellcolor[RGB]{237,255,237}60& \cellcolor[RGB]{249,255,249}50& \cellcolor[RGB]{242,255,242}64& \cellcolor[RGB]{241,255,241}53& \cellcolor[RGB]{245,255,245}56& \cellcolor[RGB]{248,255,248}58& \cellcolor[RGB]{243,255,243}63& \cellcolor[RGB]{252,255,252}76& \cellcolor[RGB]{248,255,248}60& \cellcolor[RGB]{251,255,251}63& \cellcolor[RGB]{251,255,251}74& \cellcolor[RGB]{252,255,252}71\\
& IN-A& \cellcolor[RGB]{255,222,222}60.9 &\cellcolor[RGB]{255,246,246}59& \cellcolor[RGB]{255,244,244}57& \cellcolor[RGB]{255,244,244}58& \cellcolor[RGB]{240,255,240}60& \cellcolor[RGB]{252,255,252}50& \cellcolor[RGB]{245,255,245}63& \cellcolor[RGB]{252,255,252}51& \cellcolor[RGB]{248,255,248}55& \cellcolor[RGB]{252,255,252}57& \cellcolor[RGB]{246,255,246}63& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{240,255,240}62& \cellcolor[RGB]{255,250,250}61& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{254,255,254}70\\
& IN-R& \cellcolor[RGB]{255,219,219}60.0 &\cellcolor[RGB]{255,248,248}60& \cellcolor[RGB]{255,249,249}58& \cellcolor[RGB]{255,247,247}58& \cellcolor[RGB]{248,255,248}58& \cellcolor[RGB]{243,255,243}52& \cellcolor[RGB]{255,252,252}60& \cellcolor[RGB]{255,246,246}49& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{245,255,245}58& \cellcolor[RGB]{255,253,253}60& \cellcolor[RGB]{255,251,251}74& \cellcolor[RGB]{254,255,254}59& \cellcolor[RGB]{255,250,250}61& \cellcolor[RGB]{255,248,248}70& \cellcolor[RGB]{255,253,253}69\\
& IN-Sketch& \cellcolor[RGB]{255,223,223}61.1 &\cellcolor[RGB]{253,255,253}62& \cellcolor[RGB]{251,255,251}61& \cellcolor[RGB]{253,255,253}61& \cellcolor[RGB]{254,255,254}57& \cellcolor[RGB]{254,255,254}49& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{251,255,251}51& \cellcolor[RGB]{250,255,250}55& \cellcolor[RGB]{247,255,247}58& \cellcolor[RGB]{250,255,250}62& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{248,255,248}60& \cellcolor[RGB]{255,253,253}62& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{255,255,255}70\\
& ObjNet& \cellcolor[RGB]{255,219,219}60.1 &\cellcolor[RGB]{255,246,246}59& \cellcolor[RGB]{255,245,245}58& \cellcolor[RGB]{255,244,244}58& \cellcolor[RGB]{240,255,240}60& \cellcolor[RGB]{255,253,253}49& \cellcolor[RGB]{251,255,251}62& \cellcolor[RGB]{255,249,249}49& \cellcolor[RGB]{254,255,254}54& \cellcolor[RGB]{252,255,252}57& \cellcolor[RGB]{255,254,254}60& \cellcolor[RGB]{255,253,253}74& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,248,248}60& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{253,255,253}71\\
& IN-Cartoon& \cellcolor[RGB]{255,215,215}59.0 &\cellcolor[RGB]{255,247,247}59& \cellcolor[RGB]{255,246,246}58& \cellcolor[RGB]{255,246,246}58& \cellcolor[RGB]{255,252,252}55& \cellcolor[RGB]{255,239,239}46& \cellcolor[RGB]{255,251,251}60& \cellcolor[RGB]{255,244,244}48& \cellcolor[RGB]{255,252,252}53& \cellcolor[RGB]{255,245,245}54& \cellcolor[RGB]{255,252,252}60& \cellcolor[RGB]{255,254,254}75& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{255,247,247}60& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{255,251,251}69\\
& IN-Drawing& \cellcolor[RGB]{255,223,223}61.2 &\cellcolor[RGB]{251,255,251}62& \cellcolor[RGB]{250,255,250}61& \cellcolor[RGB]{251,255,251}61& \cellcolor[RGB]{255,251,251}55& \cellcolor[RGB]{255,253,253}49& \cellcolor[RGB]{255,254,254}61& \cellcolor[RGB]{255,240,240}47& \cellcolor[RGB]{235,255,235}58& \cellcolor[RGB]{229,255,229}62& \cellcolor[RGB]{247,255,247}62& \cellcolor[RGB]{255,255,255}76& \cellcolor[RGB]{251,255,251}60& \cellcolor[RGB]{255,254,254}62& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{255,255,255}70\\
\midrule
\multirow{7}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,223,223}61.1 &\cellcolor[RGB]{255,254,254}61& \cellcolor[RGB]{255,253,253}59& \cellcolor[RGB]{255,254,254}60& \cellcolor[RGB]{247,255,247}58& \cellcolor[RGB]{254,255,254}49& \cellcolor[RGB]{250,255,250}62& \cellcolor[RGB]{251,255,251}51& \cellcolor[RGB]{248,255,248}55& \cellcolor[RGB]{250,255,250}57& \cellcolor[RGB]{248,255,248}62& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{248,255,248}60& \cellcolor[RGB]{255,255,255}62& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{253,255,253}71\\
& IN-A& \cellcolor[RGB]{255,221,221}60.6 &\cellcolor[RGB]{255,248,248}60& \cellcolor[RGB]{255,247,247}58& \cellcolor[RGB]{255,247,247}58& \cellcolor[RGB]{249,255,249}58& \cellcolor[RGB]{255,255,255}49& \cellcolor[RGB]{250,255,250}62& \cellcolor[RGB]{250,255,250}51& \cellcolor[RGB]{250,255,250}55& \cellcolor[RGB]{254,255,254}56& \cellcolor[RGB]{247,255,247}62& \cellcolor[RGB]{255,254,254}75& \cellcolor[RGB]{247,255,247}60& \cellcolor[RGB]{255,251,251}61& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{255,255,255}70\\
& IN-R& \cellcolor[RGB]{255,222,222}60.9 &\cellcolor[RGB]{255,253,253}61& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,252,252}60& \cellcolor[RGB]{252,255,252}57& \cellcolor[RGB]{235,255,235}53& \cellcolor[RGB]{253,255,253}61& \cellcolor[RGB]{255,254,254}50& \cellcolor[RGB]{251,255,251}55& \cellcolor[RGB]{244,255,244}59& \cellcolor[RGB]{248,255,248}62& \cellcolor[RGB]{255,252,252}74& \cellcolor[RGB]{254,255,254}59& \cellcolor[RGB]{255,254,254}62& \cellcolor[RGB]{255,253,253}72& \cellcolor[RGB]{255,253,253}69\\
& IN-Sketch& \cellcolor[RGB]{255,216,216}59.1 &\cellcolor[RGB]{255,250,250}60& \cellcolor[RGB]{255,252,252}59& \cellcolor[RGB]{255,250,250}59& \cellcolor[RGB]{255,253,253}56& \cellcolor[RGB]{255,239,239}46& \cellcolor[RGB]{255,247,247}59& \cellcolor[RGB]{255,250,250}49& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{254,255,254}56& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,247,247}73& \cellcolor[RGB]{255,251,251}57& \cellcolor[RGB]{255,244,244}59& \cellcolor[RGB]{255,248,248}70& \cellcolor[RGB]{255,249,249}68\\
& ObjNet& \cellcolor[RGB]{255,215,215}59.1 &\cellcolor[RGB]{255,244,244}59& \cellcolor[RGB]{255,242,242}57& \cellcolor[RGB]{255,241,241}57& \cellcolor[RGB]{249,255,249}58& \cellcolor[RGB]{255,251,251}48& \cellcolor[RGB]{254,255,254}61& \cellcolor[RGB]{255,249,249}49& \cellcolor[RGB]{255,249,249}53& \cellcolor[RGB]{255,249,249}54& \cellcolor[RGB]{255,249,249}59& \cellcolor[RGB]{255,251,251}74& \cellcolor[RGB]{255,248,248}57& \cellcolor[RGB]{255,245,245}60& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{255,254,254}70\\
& IN-Cartoon& \cellcolor[RGB]{255,230,230}63.0 &\cellcolor[RGB]{249,255,249}63& \cellcolor[RGB]{250,255,250}61& \cellcolor[RGB]{251,255,251}61& \cellcolor[RGB]{241,255,241}59& \cellcolor[RGB]{250,255,250}50& \cellcolor[RGB]{243,255,243}64& \cellcolor[RGB]{245,255,245}53& \cellcolor[RGB]{244,255,244}56& \cellcolor[RGB]{247,255,247}58& \cellcolor[RGB]{246,255,246}63& \cellcolor[RGB]{238,255,238}80& \cellcolor[RGB]{242,255,242}62& \cellcolor[RGB]{246,255,246}65& \cellcolor[RGB]{240,255,240}77& \cellcolor[RGB]{243,255,243}74\\
& IN-Drawing& \cellcolor[RGB]{255,230,230}63.1 &\cellcolor[RGB]{247,255,247}64& \cellcolor[RGB]{249,255,249}61& \cellcolor[RGB]{247,255,247}62& \cellcolor[RGB]{243,255,243}59& \cellcolor[RGB]{247,255,247}51& \cellcolor[RGB]{246,255,246}63& \cellcolor[RGB]{255,254,254}50& \cellcolor[RGB]{237,255,237}58& \cellcolor[RGB]{228,255,228}62& \cellcolor[RGB]{246,255,246}63& \cellcolor[RGB]{242,255,242}79& \cellcolor[RGB]{247,255,247}61& \cellcolor[RGB]{249,255,249}64& \cellcolor[RGB]{241,255,241}77& \cellcolor[RGB]{244,255,244}73\\
\midrule
\multirow{7}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,221,221}60.7 &\cellcolor[RGB]{255,251,251}60& \cellcolor[RGB]{255,250,250}59& \cellcolor[RGB]{255,251,251}59& \cellcolor[RGB]{247,255,247}58& \cellcolor[RGB]{255,255,255}49& \cellcolor[RGB]{250,255,250}62& \cellcolor[RGB]{252,255,252}51& \cellcolor[RGB]{249,255,249}55& \cellcolor[RGB]{251,255,251}57& \cellcolor[RGB]{249,255,249}62& \cellcolor[RGB]{255,254,254}75& \cellcolor[RGB]{247,255,247}60& \cellcolor[RGB]{255,251,251}61& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{255,255,255}70\\
& IN-A& \cellcolor[RGB]{255,217,217}59.5 &\cellcolor[RGB]{255,243,243}58& \cellcolor[RGB]{255,242,242}57& \cellcolor[RGB]{255,242,242}57& \cellcolor[RGB]{252,255,252}57& \cellcolor[RGB]{255,251,251}48& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,253,253}50& \cellcolor[RGB]{254,255,254}54& \cellcolor[RGB]{255,252,252}55& \cellcolor[RGB]{251,255,251}62& \cellcolor[RGB]{255,249,249}73& \cellcolor[RGB]{247,255,247}61& \cellcolor[RGB]{255,244,244}59& \cellcolor[RGB]{255,252,252}71& \cellcolor[RGB]{255,250,250}68\\
& IN-R& \cellcolor[RGB]{255,215,215}59.0 &\cellcolor[RGB]{255,242,242}58& \cellcolor[RGB]{255,243,243}57& \cellcolor[RGB]{255,240,240}57& \cellcolor[RGB]{255,253,253}56& \cellcolor[RGB]{239,255,239}52& \cellcolor[RGB]{255,249,249}59& \cellcolor[RGB]{255,245,245}48& \cellcolor[RGB]{255,252,252}53& \cellcolor[RGB]{247,255,247}58& \cellcolor[RGB]{255,254,254}60& \cellcolor[RGB]{255,246,246}72& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{255,246,246}60& \cellcolor[RGB]{255,245,245}70& \cellcolor[RGB]{255,246,246}67\\
& IN-Sketch& \cellcolor[RGB]{255,210,210}57.5 &\cellcolor[RGB]{255,242,242}58& \cellcolor[RGB]{255,243,243}57& \cellcolor[RGB]{255,242,242}57& \cellcolor[RGB]{255,247,247}54& \cellcolor[RGB]{255,235,235}45& \cellcolor[RGB]{255,239,239}57& \cellcolor[RGB]{255,245,245}48& \cellcolor[RGB]{255,250,250}53& \cellcolor[RGB]{255,249,249}54& \cellcolor[RGB]{255,248,248}59& \cellcolor[RGB]{255,241,241}71& \cellcolor[RGB]{255,244,244}56& \cellcolor[RGB]{255,237,237}58& \cellcolor[RGB]{255,241,241}68& \cellcolor[RGB]{255,241,241}66\\
& ObjNet& \cellcolor[RGB]{255,215,215}58.9 &\cellcolor[RGB]{255,245,245}59& \cellcolor[RGB]{255,243,243}57& \cellcolor[RGB]{255,243,243}57& \cellcolor[RGB]{254,255,254}57& \cellcolor[RGB]{255,246,246}47& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,248,248}49& \cellcolor[RGB]{255,251,251}53& \cellcolor[RGB]{255,251,251}55& \cellcolor[RGB]{255,251,251}59& \cellcolor[RGB]{255,249,249}73& \cellcolor[RGB]{255,248,248}57& \cellcolor[RGB]{255,243,243}59& \cellcolor[RGB]{255,252,252}71& \cellcolor[RGB]{255,251,251}69\\
& IN-Cartoon& \cellcolor[RGB]{255,223,223}61.3 &\cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,254,254}60& \cellcolor[RGB]{252,255,252}57& \cellcolor[RGB]{255,241,241}46& \cellcolor[RGB]{247,255,247}63& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{246,255,246}56& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{240,255,240}80& \cellcolor[RGB]{247,255,247}61& \cellcolor[RGB]{255,254,254}62& \cellcolor[RGB]{244,255,244}76& \cellcolor[RGB]{250,255,250}72\\
& IN-Drawing& \cellcolor[RGB]{255,228,228}62.6 &\cellcolor[RGB]{248,255,248}63& \cellcolor[RGB]{250,255,250}61& \cellcolor[RGB]{248,255,248}62& \cellcolor[RGB]{250,255,250}57& \cellcolor[RGB]{248,255,248}51& \cellcolor[RGB]{251,255,251}62& \cellcolor[RGB]{255,243,243}48& \cellcolor[RGB]{231,255,231}59& \cellcolor[RGB]{225,255,225}63& \cellcolor[RGB]{245,255,245}63& \cellcolor[RGB]{245,255,245}78& \cellcolor[RGB]{245,255,245}61& \cellcolor[RGB]{250,255,250}63& \cellcolor[RGB]{243,255,243}76& \cellcolor[RGB]{249,255,249}72\\
\midrule
\multirow{7}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,225,225}61.7 &\cellcolor[RGB]{254,255,254}62& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{247,255,247}58& \cellcolor[RGB]{253,255,253}50& \cellcolor[RGB]{247,255,247}63& \cellcolor[RGB]{247,255,247}52& \cellcolor[RGB]{245,255,245}56& \cellcolor[RGB]{248,255,248}58& \cellcolor[RGB]{245,255,245}63& \cellcolor[RGB]{253,255,253}76& \cellcolor[RGB]{245,255,245}61& \cellcolor[RGB]{254,255,254}63& \cellcolor[RGB]{252,255,252}73& \cellcolor[RGB]{253,255,253}71\\
& IN-A& \cellcolor[RGB]{255,226,226}61.9 &\cellcolor[RGB]{255,253,253}61& \cellcolor[RGB]{255,253,253}59& \cellcolor[RGB]{255,252,252}60& \cellcolor[RGB]{242,255,242}59& \cellcolor[RGB]{250,255,250}50& \cellcolor[RGB]{244,255,244}64& \cellcolor[RGB]{245,255,245}52& \cellcolor[RGB]{243,255,243}56& \cellcolor[RGB]{248,255,248}58& \cellcolor[RGB]{239,255,239}64& \cellcolor[RGB]{254,255,254}76& \cellcolor[RGB]{240,255,240}62& \cellcolor[RGB]{254,255,254}63& \cellcolor[RGB]{251,255,251}74& \cellcolor[RGB]{253,255,253}71\\
& IN-R& \cellcolor[RGB]{255,227,227}62.4 &\cellcolor[RGB]{254,255,254}62& \cellcolor[RGB]{252,255,252}61& \cellcolor[RGB]{253,255,253}61& \cellcolor[RGB]{242,255,242}59& \cellcolor[RGB]{231,255,231}54& \cellcolor[RGB]{247,255,247}63& \cellcolor[RGB]{249,255,249}52& \cellcolor[RGB]{244,255,244}56& \cellcolor[RGB]{236,255,236}60& \cellcolor[RGB]{240,255,240}64& \cellcolor[RGB]{254,255,254}76& \cellcolor[RGB]{245,255,245}61& \cellcolor[RGB]{251,255,251}63& \cellcolor[RGB]{253,255,253}73& \cellcolor[RGB]{253,255,253}71\\
& IN-Sketch& \cellcolor[RGB]{255,222,222}61.0 &\cellcolor[RGB]{252,255,252}62& \cellcolor[RGB]{250,255,250}61& \cellcolor[RGB]{251,255,251}61& \cellcolor[RGB]{253,255,253}57& \cellcolor[RGB]{255,250,250}48& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{251,255,251}51& \cellcolor[RGB]{245,255,245}56& \cellcolor[RGB]{247,255,247}58& \cellcolor[RGB]{248,255,248}62& \cellcolor[RGB]{255,254,254}75& \cellcolor[RGB]{251,255,251}60& \cellcolor[RGB]{255,252,252}61& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{255,255,255}70\\
& ObjNet& \cellcolor[RGB]{255,223,223}61.2 &\cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,254,254}60& \cellcolor[RGB]{255,254,254}60& \cellcolor[RGB]{246,255,246}58& \cellcolor[RGB]{252,255,252}50& \cellcolor[RGB]{247,255,247}63& \cellcolor[RGB]{251,255,251}51& \cellcolor[RGB]{249,255,249}55& \cellcolor[RGB]{252,255,252}57& \cellcolor[RGB]{249,255,249}62& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{250,255,250}60& \cellcolor[RGB]{255,255,255}62& \cellcolor[RGB]{252,255,252}73& \cellcolor[RGB]{254,255,254}71\\
& IN-Cartoon& \cellcolor[RGB]{255,222,222}60.9 &\cellcolor[RGB]{255,255,255}62& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{255,243,243}47& \cellcolor[RGB]{251,255,251}62& \cellcolor[RGB]{255,253,253}50& \cellcolor[RGB]{247,255,247}56& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{254,255,254}61& \cellcolor[RGB]{247,255,247}78& \cellcolor[RGB]{250,255,250}60& \cellcolor[RGB]{255,255,255}62& \cellcolor[RGB]{250,255,250}74& \cellcolor[RGB]{251,255,251}71\\
& IN-Drawing& \cellcolor[RGB]{255,232,232}63.6 &\cellcolor[RGB]{242,255,242}65& \cellcolor[RGB]{242,255,242}63& \cellcolor[RGB]{242,255,242}64& \cellcolor[RGB]{245,255,245}59& \cellcolor[RGB]{246,255,246}51& \cellcolor[RGB]{243,255,243}64& \cellcolor[RGB]{252,255,252}51& \cellcolor[RGB]{231,255,231}59& \cellcolor[RGB]{228,255,228}62& \cellcolor[RGB]{240,255,240}64& \cellcolor[RGB]{246,255,246}78& \cellcolor[RGB]{241,255,241}62& \cellcolor[RGB]{247,255,247}64& \cellcolor[RGB]{245,255,245}75& \cellcolor[RGB]{246,255,246}73\\
\midrule
\multirow{7}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,225,225}61.7 &\cellcolor[RGB]{255,255,255}62& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{245,255,245}59& \cellcolor[RGB]{252,255,252}50& \cellcolor[RGB]{246,255,246}63& \cellcolor[RGB]{246,255,246}52& \cellcolor[RGB]{245,255,245}56& \cellcolor[RGB]{248,255,248}58& \cellcolor[RGB]{246,255,246}63& \cellcolor[RGB]{253,255,253}76& \cellcolor[RGB]{246,255,246}61& \cellcolor[RGB]{253,255,253}63& \cellcolor[RGB]{252,255,252}73& \cellcolor[RGB]{253,255,253}71\\
& IN-A& \cellcolor[RGB]{255,225,225}61.6 &\cellcolor[RGB]{255,251,251}60& \cellcolor[RGB]{255,251,251}59& \cellcolor[RGB]{255,251,251}59& \cellcolor[RGB]{243,255,243}59& \cellcolor[RGB]{251,255,251}50& \cellcolor[RGB]{244,255,244}64& \cellcolor[RGB]{245,255,245}52& \cellcolor[RGB]{244,255,244}56& \cellcolor[RGB]{249,255,249}57& \cellcolor[RGB]{240,255,240}64& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{241,255,241}62& \cellcolor[RGB]{255,255,255}62& \cellcolor[RGB]{251,255,251}74& \cellcolor[RGB]{254,255,254}71\\
& IN-R& \cellcolor[RGB]{255,227,227}62.2 &\cellcolor[RGB]{254,255,254}62& \cellcolor[RGB]{252,255,252}61& \cellcolor[RGB]{254,255,254}61& \cellcolor[RGB]{243,255,243}59& \cellcolor[RGB]{232,255,232}54& \cellcolor[RGB]{247,255,247}63& \cellcolor[RGB]{250,255,250}51& \cellcolor[RGB]{244,255,244}56& \cellcolor[RGB]{237,255,237}60& \cellcolor[RGB]{242,255,242}63& \cellcolor[RGB]{255,255,255}76& \cellcolor[RGB]{246,255,246}61& \cellcolor[RGB]{252,255,252}63& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{254,255,254}71\\
& IN-Sketch& \cellcolor[RGB]{255,223,223}61.0 &\cellcolor[RGB]{252,255,252}62& \cellcolor[RGB]{250,255,250}61& \cellcolor[RGB]{252,255,252}61& \cellcolor[RGB]{253,255,253}57& \cellcolor[RGB]{255,251,251}48& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{251,255,251}51& \cellcolor[RGB]{246,255,246}56& \cellcolor[RGB]{246,255,246}58& \cellcolor[RGB]{248,255,248}62& \cellcolor[RGB]{255,254,254}75& \cellcolor[RGB]{249,255,249}60& \cellcolor[RGB]{255,252,252}61& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{255,255,255}70\\
& ObjNet& \cellcolor[RGB]{255,222,222}60.9 &\cellcolor[RGB]{255,252,252}61& \cellcolor[RGB]{255,251,251}59& \cellcolor[RGB]{255,251,251}59& \cellcolor[RGB]{246,255,246}58& \cellcolor[RGB]{254,255,254}49& \cellcolor[RGB]{248,255,248}63& \cellcolor[RGB]{251,255,251}51& \cellcolor[RGB]{250,255,250}55& \cellcolor[RGB]{253,255,253}56& \cellcolor[RGB]{251,255,251}61& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{254,255,254}59& \cellcolor[RGB]{255,254,254}62& \cellcolor[RGB]{253,255,253}73& \cellcolor[RGB]{254,255,254}71\\
& IN-Cartoon& \cellcolor[RGB]{255,223,223}61.1 &\cellcolor[RGB]{254,255,254}62& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{254,255,254}57& \cellcolor[RGB]{255,247,247}47& \cellcolor[RGB]{251,255,251}62& \cellcolor[RGB]{255,254,254}50& \cellcolor[RGB]{247,255,247}56& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{253,255,253}61& \cellcolor[RGB]{247,255,247}78& \cellcolor[RGB]{249,255,249}60& \cellcolor[RGB]{254,255,254}62& \cellcolor[RGB]{249,255,249}74& \cellcolor[RGB]{250,255,250}72\\
& IN-Drawing& \cellcolor[RGB]{255,231,231}63.3 &\cellcolor[RGB]{242,255,242}65& \cellcolor[RGB]{243,255,243}63& \cellcolor[RGB]{242,255,242}64& \cellcolor[RGB]{248,255,248}58& \cellcolor[RGB]{248,255,248}51& \cellcolor[RGB]{245,255,245}64& \cellcolor[RGB]{255,255,255}51& \cellcolor[RGB]{231,255,231}59& \cellcolor[RGB]{228,255,228}62& \cellcolor[RGB]{243,255,243}63& \cellcolor[RGB]{246,255,246}78& \cellcolor[RGB]{242,255,242}62& \cellcolor[RGB]{249,255,249}64& \cellcolor[RGB]{246,255,246}75& \cellcolor[RGB]{247,255,247}73\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/inc_base_32_in1k.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
Accuracy of ImageNet-1K with AugReg pretrained ViT-B/32 with different fine-tuning methods and downstream datasets on each ImageNet-C corruption. 
For each corruption, accuracy is averaged across 5 levels of severity.
}
\label{tab:inc_base_32_in1k}
 \renewcommand{\arraystretch}{1.2}
 \setlength{\tabcolsep}{10pt}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{@{}c|l|c|p{0.7cm}p{0.5cm}p{1cm}|p{0.8cm}p{0.7cm}p{0.8cm}p{0.8cm}|p{0.5cm}p{0.5cm}p{0.5cm}p{0.8cm}|p{0.8cm}p{0.8cm}p{0.6cm}p{0.6cm}@{}}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{Avg.} & \multicolumn{3}{c|}{Noise} & \multicolumn{4}{c|}{Blur} & \multicolumn{4}{c|}{Weather} & \multicolumn{4}{c}{Digital} \\
& & &Gauss. & Shot & Impulse & Defocus  & Glass & Motion & Zoom & Snow & Frost & Fog & Bright & Contrast & Elastic & Pixel & JPEG \\
\midrule
\multicolumn{2}{c|}{Pretrained}&53.5&55& 54& 54& 46& 43& 49& 41& 43& 53& 54& 69& 52& 57& 67& 64\\
\midrule\multirow{7}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,213,213}53.4 &\cellcolor[RGB]{255,244,244}53& \cellcolor[RGB]{255,242,242}51& \cellcolor[RGB]{255,242,242}51& \cellcolor[RGB]{246,255,246}48& \cellcolor[RGB]{255,250,250}43& \cellcolor[RGB]{250,255,250}50& \cellcolor[RGB]{255,243,243}39& \cellcolor[RGB]{235,255,235}47& \cellcolor[RGB]{246,255,246}55& \cellcolor[RGB]{244,255,244}56& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{250,255,250}54& \cellcolor[RGB]{255,252,252}57& \cellcolor[RGB]{255,252,252}66& \cellcolor[RGB]{254,255,254}64\\
& IN-A& \cellcolor[RGB]{255,189,189}47.5 &\cellcolor[RGB]{255,222,222}48& \cellcolor[RGB]{255,221,221}46& \cellcolor[RGB]{255,219,219}46& \cellcolor[RGB]{255,246,246}45& \cellcolor[RGB]{255,222,222}38& \cellcolor[RGB]{255,240,240}46& \cellcolor[RGB]{255,197,197}32& \cellcolor[RGB]{255,240,240}40& \cellcolor[RGB]{255,231,231}48& \cellcolor[RGB]{255,226,226}48& \cellcolor[RGB]{255,230,230}62& \cellcolor[RGB]{255,237,237}49& \cellcolor[RGB]{255,214,214}48& \cellcolor[RGB]{255,224,224}58& \cellcolor[RGB]{255,233,233}58\\
& IN-R& \cellcolor[RGB]{255,187,187}47.0 &\cellcolor[RGB]{255,218,218}47& \cellcolor[RGB]{255,221,221}46& \cellcolor[RGB]{255,215,215}45& \cellcolor[RGB]{255,233,233}42& \cellcolor[RGB]{255,251,251}43& \cellcolor[RGB]{255,233,233}44& \cellcolor[RGB]{255,192,192}31& \cellcolor[RGB]{255,247,247}42& \cellcolor[RGB]{255,240,240}50& \cellcolor[RGB]{255,220,220}46& \cellcolor[RGB]{255,225,225}61& \cellcolor[RGB]{255,215,215}44& \cellcolor[RGB]{255,217,217}49& \cellcolor[RGB]{255,220,220}57& \cellcolor[RGB]{255,226,226}57\\
& IN-Sketch& \cellcolor[RGB]{255,204,204}51.1 &\cellcolor[RGB]{255,244,244}53& \cellcolor[RGB]{255,246,246}52& \cellcolor[RGB]{255,243,243}51& \cellcolor[RGB]{255,246,246}45& \cellcolor[RGB]{255,242,242}41& \cellcolor[RGB]{255,239,239}45& \cellcolor[RGB]{255,244,244}39& \cellcolor[RGB]{247,255,247}45& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,244,244}51& \cellcolor[RGB]{255,241,241}65& \cellcolor[RGB]{255,244,244}50& \cellcolor[RGB]{255,235,235}53& \cellcolor[RGB]{255,240,240}63& \cellcolor[RGB]{255,242,242}61\\
& ObjNet& \cellcolor[RGB]{255,190,190}47.8 &\cellcolor[RGB]{255,220,220}47& \cellcolor[RGB]{255,218,218}46& \cellcolor[RGB]{255,216,216}46& \cellcolor[RGB]{255,244,244}44& \cellcolor[RGB]{255,228,228}39& \cellcolor[RGB]{255,235,235}45& \cellcolor[RGB]{255,209,209}33& \cellcolor[RGB]{255,234,234}40& \cellcolor[RGB]{255,238,238}49& \cellcolor[RGB]{255,231,231}49& \cellcolor[RGB]{255,236,236}64& \cellcolor[RGB]{255,216,216}44& \cellcolor[RGB]{255,225,225}50& \cellcolor[RGB]{255,233,233}61& \cellcolor[RGB]{255,236,236}59\\
& IN-Cartoon& \cellcolor[RGB]{255,200,200}50.1 &\cellcolor[RGB]{255,240,240}52& \cellcolor[RGB]{255,237,237}50& \cellcolor[RGB]{255,237,237}50& \cellcolor[RGB]{255,230,230}42& \cellcolor[RGB]{255,214,214}36& \cellcolor[RGB]{255,242,242}46& \cellcolor[RGB]{255,206,206}33& \cellcolor[RGB]{255,251,251}42& \cellcolor[RGB]{255,241,241}50& \cellcolor[RGB]{255,235,235}50& \cellcolor[RGB]{247,255,247}72& \cellcolor[RGB]{255,234,234}48& \cellcolor[RGB]{255,234,234}53& \cellcolor[RGB]{252,255,252}68& \cellcolor[RGB]{255,243,243}61\\
& IN-Drawing& \cellcolor[RGB]{255,211,211}52.8 &\cellcolor[RGB]{248,255,248}57& \cellcolor[RGB]{249,255,249}55& \cellcolor[RGB]{252,255,252}55& \cellcolor[RGB]{255,233,233}42& \cellcolor[RGB]{250,255,250}44& \cellcolor[RGB]{255,252,252}48& \cellcolor[RGB]{255,229,229}37& \cellcolor[RGB]{243,255,243}45& \cellcolor[RGB]{233,255,233}58& \cellcolor[RGB]{255,245,245}52& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{255,230,230}47& \cellcolor[RGB]{255,248,248}56& \cellcolor[RGB]{255,249,249}65& \cellcolor[RGB]{255,249,249}63\\
\midrule
\multirow{7}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,213,213}53.5 &\cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,255,255}46& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{254,255,254}49& \cellcolor[RGB]{254,255,254}41& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{252,255,252}54& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{252,255,252}53& \cellcolor[RGB]{255,255,255}57& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{255,255,255}64\\
& IN-A& \cellcolor[RGB]{255,212,212}53.2 &\cellcolor[RGB]{255,252,252}54& \cellcolor[RGB]{255,252,252}53& \cellcolor[RGB]{255,252,252}53& \cellcolor[RGB]{251,255,251}47& \cellcolor[RGB]{248,255,248}45& \cellcolor[RGB]{247,255,247}50& \cellcolor[RGB]{255,255,255}41& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,247,247}52& \cellcolor[RGB]{255,254,254}69& \cellcolor[RGB]{255,235,235}48& \cellcolor[RGB]{253,255,253}58& \cellcolor[RGB]{255,254,254}66& \cellcolor[RGB]{255,254,254}64\\
& IN-R& \cellcolor[RGB]{255,210,210}52.8 &\cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{244,255,244}45& \cellcolor[RGB]{252,255,252}49& \cellcolor[RGB]{251,255,251}42& \cellcolor[RGB]{255,253,253}43& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,236,236}50& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{255,216,216}44& \cellcolor[RGB]{254,255,254}58& \cellcolor[RGB]{255,253,253}66& \cellcolor[RGB]{253,255,253}65\\
& IN-Sketch& \cellcolor[RGB]{255,203,203}51.0 &\cellcolor[RGB]{255,248,248}54& \cellcolor[RGB]{255,248,248}52& \cellcolor[RGB]{255,249,249}53& \cellcolor[RGB]{255,241,241}44& \cellcolor[RGB]{255,243,243}41& \cellcolor[RGB]{255,243,243}46& \cellcolor[RGB]{255,251,251}40& \cellcolor[RGB]{255,244,244}41& \cellcolor[RGB]{255,244,244}51& \cellcolor[RGB]{255,227,227}48& \cellcolor[RGB]{255,248,248}67& \cellcolor[RGB]{255,231,231}47& \cellcolor[RGB]{255,245,245}55& \cellcolor[RGB]{255,245,245}64& \cellcolor[RGB]{255,248,248}62\\
& ObjNet& \cellcolor[RGB]{255,213,213}53.3 &\cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{247,255,247}48& \cellcolor[RGB]{240,255,240}46& \cellcolor[RGB]{245,255,245}51& \cellcolor[RGB]{249,255,249}42& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{254,255,254}53& \cellcolor[RGB]{255,240,240}51& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{255,220,220}45& \cellcolor[RGB]{251,255,251}58& \cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{253,255,253}65\\
& IN-Cartoon& \cellcolor[RGB]{255,216,216}54.2 &\cellcolor[RGB]{249,255,249}57& \cellcolor[RGB]{249,255,249}55& \cellcolor[RGB]{248,255,248}55& \cellcolor[RGB]{255,254,254}46& \cellcolor[RGB]{253,255,253}44& \cellcolor[RGB]{252,255,252}49& \cellcolor[RGB]{249,255,249}42& \cellcolor[RGB]{255,254,254}43& \cellcolor[RGB]{252,255,252}54& \cellcolor[RGB]{255,251,251}53& \cellcolor[RGB]{245,255,245}72& \cellcolor[RGB]{255,239,239}49& \cellcolor[RGB]{250,255,250}59& \cellcolor[RGB]{248,255,248}68& \cellcolor[RGB]{246,255,246}67\\
& IN-Drawing& \cellcolor[RGB]{255,217,217}54.4 &\cellcolor[RGB]{248,255,248}57& \cellcolor[RGB]{248,255,248}55& \cellcolor[RGB]{247,255,247}56& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{237,255,237}47& \cellcolor[RGB]{250,255,250}50& \cellcolor[RGB]{250,255,250}42& \cellcolor[RGB]{241,255,241}46& \cellcolor[RGB]{235,255,235}57& \cellcolor[RGB]{255,245,245}52& \cellcolor[RGB]{248,255,248}71& \cellcolor[RGB]{255,219,219}45& \cellcolor[RGB]{248,255,248}59& \cellcolor[RGB]{253,255,253}67& \cellcolor[RGB]{245,255,245}67\\
\midrule
\multirow{7}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,181,181}45.5 &\cellcolor[RGB]{255,212,212}46& \cellcolor[RGB]{255,212,212}44& \cellcolor[RGB]{255,208,208}44& \cellcolor[RGB]{255,215,215}39& \cellcolor[RGB]{255,210,210}36& \cellcolor[RGB]{255,213,213}41& \cellcolor[RGB]{255,232,232}37& \cellcolor[RGB]{255,218,218}37& \cellcolor[RGB]{255,215,215}44& \cellcolor[RGB]{255,204,204}43& \cellcolor[RGB]{255,233,233}63& \cellcolor[RGB]{255,202,202}41& \cellcolor[RGB]{255,236,236}53& \cellcolor[RGB]{255,222,222}58& \cellcolor[RGB]{255,223,223}56\\
& IN-A& \cellcolor[RGB]{255,120,120}29.9 &\cellcolor[RGB]{255,128,128}28& \cellcolor[RGB]{255,122,122}26& \cellcolor[RGB]{255,119,119}25& \cellcolor[RGB]{255,121,121}22& \cellcolor[RGB]{255,115,115}19& \cellcolor[RGB]{255,135,135}26& \cellcolor[RGB]{255,131,131}21& \cellcolor[RGB]{255,135,135}23& \cellcolor[RGB]{255,140,140}29& \cellcolor[RGB]{255,153,153}32& \cellcolor[RGB]{255,177,177}48& \cellcolor[RGB]{255,151,151}31& \cellcolor[RGB]{255,165,165}37& \cellcolor[RGB]{255,155,155}40& \cellcolor[RGB]{255,171,171}43\\
& IN-R& \cellcolor[RGB]{255,157,157}39.4 &\cellcolor[RGB]{255,184,184}40& \cellcolor[RGB]{255,186,186}39& \cellcolor[RGB]{255,179,179}38& \cellcolor[RGB]{255,183,183}33& \cellcolor[RGB]{255,174,174}30& \cellcolor[RGB]{255,185,185}35& \cellcolor[RGB]{255,179,179}29& \cellcolor[RGB]{255,196,196}33& \cellcolor[RGB]{255,194,194}40& \cellcolor[RGB]{255,173,173}36& \cellcolor[RGB]{255,205,205}55& \cellcolor[RGB]{255,184,184}38& \cellcolor[RGB]{255,197,197}44& \cellcolor[RGB]{255,191,191}50& \cellcolor[RGB]{255,203,203}51\\
& IN-Sketch& \cellcolor[RGB]{255,172,172}43.1 &\cellcolor[RGB]{255,214,214}46& \cellcolor[RGB]{255,217,217}45& \cellcolor[RGB]{255,210,210}44& \cellcolor[RGB]{255,192,192}35& \cellcolor[RGB]{255,183,183}31& \cellcolor[RGB]{255,194,194}37& \cellcolor[RGB]{255,197,197}32& \cellcolor[RGB]{255,218,218}37& \cellcolor[RGB]{255,208,208}43& \cellcolor[RGB]{255,185,185}39& \cellcolor[RGB]{255,218,218}59& \cellcolor[RGB]{255,197,197}40& \cellcolor[RGB]{255,209,209}47& \cellcolor[RGB]{255,209,209}54& \cellcolor[RGB]{255,225,225}57\\
& ObjNet& \cellcolor[RGB]{255,132,132}33.1 &\cellcolor[RGB]{255,135,135}29& \cellcolor[RGB]{255,131,131}27& \cellcolor[RGB]{255,125,125}26& \cellcolor[RGB]{255,144,144}26& \cellcolor[RGB]{255,133,133}23& \cellcolor[RGB]{255,146,146}28& \cellcolor[RGB]{255,152,152}24& \cellcolor[RGB]{255,147,147}25& \cellcolor[RGB]{255,158,158}33& \cellcolor[RGB]{255,178,178}37& \cellcolor[RGB]{255,188,188}51& \cellcolor[RGB]{255,181,181}37& \cellcolor[RGB]{255,182,182}41& \cellcolor[RGB]{255,171,171}44& \cellcolor[RGB]{255,176,176}44\\
& IN-Cartoon& \cellcolor[RGB]{255,169,169}42.4 &\cellcolor[RGB]{255,219,219}47& \cellcolor[RGB]{255,220,220}46& \cellcolor[RGB]{255,217,217}46& \cellcolor[RGB]{255,185,185}34& \cellcolor[RGB]{255,177,177}30& \cellcolor[RGB]{255,190,190}36& \cellcolor[RGB]{255,191,191}31& \cellcolor[RGB]{255,189,189}32& \cellcolor[RGB]{255,187,187}39& \cellcolor[RGB]{255,163,163}34& \cellcolor[RGB]{255,232,232}63& \cellcolor[RGB]{255,176,176}36& \cellcolor[RGB]{255,220,220}49& \cellcolor[RGB]{255,221,221}57& \cellcolor[RGB]{255,222,222}56\\
& IN-Drawing& \cellcolor[RGB]{255,169,169}42.3 &\cellcolor[RGB]{255,212,212}46& \cellcolor[RGB]{255,210,210}44& \cellcolor[RGB]{255,210,210}44& \cellcolor[RGB]{255,178,178}32& \cellcolor[RGB]{255,190,190}32& \cellcolor[RGB]{255,186,186}35& \cellcolor[RGB]{255,188,188}30& \cellcolor[RGB]{255,210,210}35& \cellcolor[RGB]{255,229,229}47& \cellcolor[RGB]{255,172,172}36& \cellcolor[RGB]{255,222,222}60& \cellcolor[RGB]{255,174,174}36& \cellcolor[RGB]{255,210,210}47& \cellcolor[RGB]{255,209,209}54& \cellcolor[RGB]{255,212,212}53\\
\midrule
\multirow{7}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,215,215}53.9 &\cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{252,255,252}47& \cellcolor[RGB]{253,255,253}44& \cellcolor[RGB]{252,255,252}49& \cellcolor[RGB]{252,255,252}42& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{249,255,249}55& \cellcolor[RGB]{255,255,255}70& \cellcolor[RGB]{250,255,250}54& \cellcolor[RGB]{254,255,254}58& \cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{255,255,255}64\\
& IN-A& \cellcolor[RGB]{255,213,213}53.4 &\cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{248,255,248}48& \cellcolor[RGB]{236,255,236}47& \cellcolor[RGB]{243,255,243}51& \cellcolor[RGB]{252,255,252}42& \cellcolor[RGB]{251,255,251}44& \cellcolor[RGB]{248,255,248}54& \cellcolor[RGB]{255,229,229}48& \cellcolor[RGB]{252,255,252}70& \cellcolor[RGB]{255,212,212}44& \cellcolor[RGB]{248,255,248}59& \cellcolor[RGB]{253,255,253}67& \cellcolor[RGB]{250,255,250}66\\
& IN-R& \cellcolor[RGB]{255,202,202}50.6 &\cellcolor[RGB]{255,251,251}54& \cellcolor[RGB]{255,252,252}53& \cellcolor[RGB]{255,251,251}53& \cellcolor[RGB]{255,240,240}44& \cellcolor[RGB]{254,255,254}44& \cellcolor[RGB]{255,246,246}47& \cellcolor[RGB]{255,252,252}40& \cellcolor[RGB]{255,243,243}41& \cellcolor[RGB]{255,247,247}51& \cellcolor[RGB]{255,190,190}40& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{255,180,180}37& \cellcolor[RGB]{255,252,252}57& \cellcolor[RGB]{255,251,251}65& \cellcolor[RGB]{253,255,253}65\\
& IN-Sketch& \cellcolor[RGB]{255,206,206}51.6 &\cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{255,253,253}53& \cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{255,248,248}45& \cellcolor[RGB]{255,252,252}43& \cellcolor[RGB]{255,247,247}47& \cellcolor[RGB]{254,255,254}41& \cellcolor[RGB]{255,242,242}41& \cellcolor[RGB]{255,246,246}51& \cellcolor[RGB]{255,217,217}46& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{255,212,212}44& \cellcolor[RGB]{255,251,251}56& \cellcolor[RGB]{255,252,252}66& \cellcolor[RGB]{255,255,255}64\\
& ObjNet& \cellcolor[RGB]{255,213,213}53.4 &\cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{247,255,247}48& \cellcolor[RGB]{236,255,236}47& \cellcolor[RGB]{243,255,243}51& \cellcolor[RGB]{249,255,249}42& \cellcolor[RGB]{252,255,252}44& \cellcolor[RGB]{251,255,251}54& \cellcolor[RGB]{255,231,231}49& \cellcolor[RGB]{252,255,252}70& \cellcolor[RGB]{255,209,209}43& \cellcolor[RGB]{249,255,249}59& \cellcolor[RGB]{253,255,253}67& \cellcolor[RGB]{250,255,250}65\\
& IN-Cartoon& \cellcolor[RGB]{255,210,210}52.6 &\cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,251,251}46& \cellcolor[RGB]{254,255,254}44& \cellcolor[RGB]{255,251,251}48& \cellcolor[RGB]{251,255,251}42& \cellcolor[RGB]{255,249,249}42& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{255,242,242}51& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{255,223,223}46& \cellcolor[RGB]{255,254,254}57& \cellcolor[RGB]{255,254,254}66& \cellcolor[RGB]{255,255,255}64\\
& IN-Drawing& \cellcolor[RGB]{255,208,208}52.1 &\cellcolor[RGB]{252,255,252}56& \cellcolor[RGB]{251,255,251}55& \cellcolor[RGB]{251,255,251}55& \cellcolor[RGB]{255,239,239}43& \cellcolor[RGB]{246,255,246}45& \cellcolor[RGB]{255,249,249}47& \cellcolor[RGB]{255,249,249}40& \cellcolor[RGB]{250,255,250}44& \cellcolor[RGB]{241,255,241}56& \cellcolor[RGB]{255,206,206}43& \cellcolor[RGB]{253,255,253}70& \cellcolor[RGB]{255,186,186}38& \cellcolor[RGB]{255,255,255}58& \cellcolor[RGB]{255,252,252}66& \cellcolor[RGB]{250,255,250}65\\
\midrule
\multirow{7}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,220,220}55.3 &\cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{254,255,254}54& \cellcolor[RGB]{254,255,254}54& \cellcolor[RGB]{239,255,239}49& \cellcolor[RGB]{245,255,245}45& \cellcolor[RGB]{239,255,239}52& \cellcolor[RGB]{246,255,246}43& \cellcolor[RGB]{239,255,239}46& \cellcolor[RGB]{244,255,244}55& \cellcolor[RGB]{240,255,240}57& \cellcolor[RGB]{249,255,249}71& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{246,255,246}60& \cellcolor[RGB]{251,255,251}68& \cellcolor[RGB]{250,255,250}66\\
& IN-A& \cellcolor[RGB]{255,199,199}49.9 &\cellcolor[RGB]{255,233,233}50& \cellcolor[RGB]{255,231,231}48& \cellcolor[RGB]{255,231,231}49& \cellcolor[RGB]{255,250,250}45& \cellcolor[RGB]{255,240,240}41& \cellcolor[RGB]{255,251,251}48& \cellcolor[RGB]{255,217,217}35& \cellcolor[RGB]{255,247,247}42& \cellcolor[RGB]{255,242,242}50& \cellcolor[RGB]{255,235,235}49& \cellcolor[RGB]{255,241,241}65& \cellcolor[RGB]{255,244,244}50& \cellcolor[RGB]{255,232,232}52& \cellcolor[RGB]{255,235,235}61& \cellcolor[RGB]{255,245,245}61\\
& IN-R& \cellcolor[RGB]{255,209,209}52.5 &\cellcolor[RGB]{255,248,248}54& \cellcolor[RGB]{255,249,249}52& \cellcolor[RGB]{255,246,246}52& \cellcolor[RGB]{252,255,252}47& \cellcolor[RGB]{243,255,243}46& \cellcolor[RGB]{248,255,248}50& \cellcolor[RGB]{255,243,243}39& \cellcolor[RGB]{241,255,241}46& \cellcolor[RGB]{250,255,250}54& \cellcolor[RGB]{255,243,243}51& \cellcolor[RGB]{255,249,249}68& \cellcolor[RGB]{255,231,231}47& \cellcolor[RGB]{255,246,246}55& \cellcolor[RGB]{255,246,246}64& \cellcolor[RGB]{255,254,254}64\\
& IN-Sketch& \cellcolor[RGB]{255,215,215}53.8 &\cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{253,255,253}54& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{250,255,250}47& \cellcolor[RGB]{250,255,250}44& \cellcolor[RGB]{252,255,252}49& \cellcolor[RGB]{255,252,252}40& \cellcolor[RGB]{240,255,240}46& \cellcolor[RGB]{249,255,249}54& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{255,255,255}52& \cellcolor[RGB]{255,252,252}57& \cellcolor[RGB]{255,253,253}66& \cellcolor[RGB]{253,255,253}65\\
& ObjNet& \cellcolor[RGB]{255,215,215}54.0 &\cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{255,251,251}53& \cellcolor[RGB]{255,252,252}53& \cellcolor[RGB]{238,255,238}50& \cellcolor[RGB]{249,255,249}45& \cellcolor[RGB]{246,255,246}50& \cellcolor[RGB]{255,252,252}40& \cellcolor[RGB]{248,255,248}44& \cellcolor[RGB]{249,255,249}54& \cellcolor[RGB]{250,255,250}55& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,255,255}57& \cellcolor[RGB]{255,254,254}66& \cellcolor[RGB]{252,255,252}65\\
& IN-Cartoon& \cellcolor[RGB]{255,210,210}52.8 &\cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{255,251,251}53& \cellcolor[RGB]{255,253,253}53& \cellcolor[RGB]{255,253,253}46& \cellcolor[RGB]{255,245,245}42& \cellcolor[RGB]{255,254,254}48& \cellcolor[RGB]{255,247,247}40& \cellcolor[RGB]{255,252,252}43& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{255,250,250}51& \cellcolor[RGB]{255,251,251}56& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{255,254,254}64\\
& IN-Drawing& \cellcolor[RGB]{255,219,219}55.1 &\cellcolor[RGB]{253,255,253}56& \cellcolor[RGB]{252,255,252}54& \cellcolor[RGB]{254,255,254}54& \cellcolor[RGB]{249,255,249}48& \cellcolor[RGB]{238,255,238}46& \cellcolor[RGB]{242,255,242}51& \cellcolor[RGB]{255,252,252}40& \cellcolor[RGB]{225,255,225}48& \cellcolor[RGB]{227,255,227}59& \cellcolor[RGB]{252,255,252}55& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{248,255,248}54& \cellcolor[RGB]{253,255,253}58& \cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{251,255,251}65\\
\midrule
\multirow{7}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,215,215}54.0 &\cellcolor[RGB]{255,249,249}54& \cellcolor[RGB]{255,247,247}52& \cellcolor[RGB]{255,248,248}52& \cellcolor[RGB]{246,255,246}48& \cellcolor[RGB]{255,254,254}43& \cellcolor[RGB]{250,255,250}50& \cellcolor[RGB]{255,251,251}40& \cellcolor[RGB]{237,255,237}46& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{244,255,244}56& \cellcolor[RGB]{253,255,253}70& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{255,255,255}57& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{253,255,253}65\\
& IN-A& \cellcolor[RGB]{255,207,207}52.0 &\cellcolor[RGB]{255,240,240}52& \cellcolor[RGB]{255,239,239}50& \cellcolor[RGB]{255,238,238}50& \cellcolor[RGB]{246,255,246}48& \cellcolor[RGB]{255,245,245}42& \cellcolor[RGB]{252,255,252}49& \cellcolor[RGB]{255,236,236}38& \cellcolor[RGB]{245,255,245}45& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,253,253}53& \cellcolor[RGB]{255,248,248}67& \cellcolor[RGB]{254,255,254}53& \cellcolor[RGB]{255,238,238}53& \cellcolor[RGB]{255,243,243}63& \cellcolor[RGB]{255,249,249}63\\
& IN-R& \cellcolor[RGB]{255,211,211}53.0 &\cellcolor[RGB]{255,246,246}53& \cellcolor[RGB]{255,248,248}52& \cellcolor[RGB]{255,243,243}51& \cellcolor[RGB]{247,255,247}48& \cellcolor[RGB]{230,255,230}48& \cellcolor[RGB]{249,255,249}50& \cellcolor[RGB]{255,236,236}38& \cellcolor[RGB]{235,255,235}47& \cellcolor[RGB]{246,255,246}55& \cellcolor[RGB]{255,252,252}53& \cellcolor[RGB]{255,247,247}67& \cellcolor[RGB]{255,247,247}51& \cellcolor[RGB]{255,247,247}56& \cellcolor[RGB]{255,246,246}64& \cellcolor[RGB]{255,250,250}63\\
& IN-Sketch& \cellcolor[RGB]{255,209,209}52.5 &\cellcolor[RGB]{255,251,251}54& \cellcolor[RGB]{255,253,253}53& \cellcolor[RGB]{255,250,250}53& \cellcolor[RGB]{255,252,252}46& \cellcolor[RGB]{255,248,248}42& \cellcolor[RGB]{255,247,247}47& \cellcolor[RGB]{255,251,251}40& \cellcolor[RGB]{240,255,240}46& \cellcolor[RGB]{252,255,252}54& \cellcolor[RGB]{255,250,250}53& \cellcolor[RGB]{255,247,247}67& \cellcolor[RGB]{255,250,250}51& \cellcolor[RGB]{255,244,244}55& \cellcolor[RGB]{255,246,246}64& \cellcolor[RGB]{255,248,248}62\\
& ObjNet& \cellcolor[RGB]{255,208,208}52.1 &\cellcolor[RGB]{255,241,241}52& \cellcolor[RGB]{255,239,239}50& \cellcolor[RGB]{255,238,238}50& \cellcolor[RGB]{246,255,246}48& \cellcolor[RGB]{255,250,250}42& \cellcolor[RGB]{255,255,255}49& \cellcolor[RGB]{255,244,244}39& \cellcolor[RGB]{255,253,253}43& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{255,253,253}53& \cellcolor[RGB]{255,251,251}68& \cellcolor[RGB]{255,246,246}51& \cellcolor[RGB]{255,246,246}55& \cellcolor[RGB]{255,250,250}65& \cellcolor[RGB]{255,252,252}63\\
& IN-Cartoon& \cellcolor[RGB]{255,216,216}54.1 &\cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,253,253}53& \cellcolor[RGB]{255,253,253}53& \cellcolor[RGB]{255,252,252}46& \cellcolor[RGB]{255,245,245}42& \cellcolor[RGB]{247,255,247}50& \cellcolor[RGB]{255,241,241}39& \cellcolor[RGB]{244,255,244}45& \cellcolor[RGB]{252,255,252}54& \cellcolor[RGB]{254,255,254}54& \cellcolor[RGB]{238,255,238}74& \cellcolor[RGB]{254,255,254}53& \cellcolor[RGB]{255,255,255}58& \cellcolor[RGB]{240,255,240}70& \cellcolor[RGB]{251,255,251}65\\
& IN-Drawing& \cellcolor[RGB]{255,220,220}55.2 &\cellcolor[RGB]{241,255,241}58& \cellcolor[RGB]{243,255,243}56& \cellcolor[RGB]{244,255,244}56& \cellcolor[RGB]{255,250,250}45& \cellcolor[RGB]{242,255,242}46& \cellcolor[RGB]{243,255,243}51& \cellcolor[RGB]{255,250,250}40& \cellcolor[RGB]{230,255,230}47& \cellcolor[RGB]{226,255,226}59& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{243,255,243}73& \cellcolor[RGB]{255,246,246}50& \cellcolor[RGB]{252,255,252}58& \cellcolor[RGB]{252,255,252}68& \cellcolor[RGB]{250,255,250}65\\
\midrule
\multirow{7}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,214,214}53.7 &\cellcolor[RGB]{255,246,246}53& \cellcolor[RGB]{255,245,245}51& \cellcolor[RGB]{255,245,245}52& \cellcolor[RGB]{246,255,246}48& \cellcolor[RGB]{255,252,252}43& \cellcolor[RGB]{250,255,250}50& \cellcolor[RGB]{255,249,249}40& \cellcolor[RGB]{238,255,238}46& \cellcolor[RGB]{248,255,248}55& \cellcolor[RGB]{245,255,245}56& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{255,254,254}57& \cellcolor[RGB]{255,254,254}66& \cellcolor[RGB]{254,255,254}65\\
& IN-A& \cellcolor[RGB]{255,208,208}52.2 &\cellcolor[RGB]{255,243,243}52& \cellcolor[RGB]{255,242,242}51& \cellcolor[RGB]{255,241,241}51& \cellcolor[RGB]{245,255,245}48& \cellcolor[RGB]{255,248,248}42& \cellcolor[RGB]{250,255,250}50& \cellcolor[RGB]{255,238,238}38& \cellcolor[RGB]{245,255,245}45& \cellcolor[RGB]{254,255,254}53& \cellcolor[RGB]{255,248,248}52& \cellcolor[RGB]{255,249,249}68& \cellcolor[RGB]{255,254,254}52& \cellcolor[RGB]{255,241,241}54& \cellcolor[RGB]{255,246,246}64& \cellcolor[RGB]{255,248,248}62\\
& IN-R& \cellcolor[RGB]{255,205,205}51.4 &\cellcolor[RGB]{255,241,241}52& \cellcolor[RGB]{255,243,243}51& \cellcolor[RGB]{255,238,238}50& \cellcolor[RGB]{255,255,255}46& \cellcolor[RGB]{236,255,236}47& \cellcolor[RGB]{255,255,255}49& \cellcolor[RGB]{255,223,223}36& \cellcolor[RGB]{243,255,243}45& \cellcolor[RGB]{252,255,252}54& \cellcolor[RGB]{255,239,239}50& \cellcolor[RGB]{255,244,244}66& \cellcolor[RGB]{255,229,229}47& \cellcolor[RGB]{255,243,243}55& \cellcolor[RGB]{255,241,241}63& \cellcolor[RGB]{255,245,245}61\\
& IN-Sketch& \cellcolor[RGB]{255,204,204}51.1 &\cellcolor[RGB]{255,246,246}53& \cellcolor[RGB]{255,248,248}52& \cellcolor[RGB]{255,246,246}52& \cellcolor[RGB]{255,243,243}44& \cellcolor[RGB]{255,240,240}41& \cellcolor[RGB]{255,239,239}45& \cellcolor[RGB]{255,247,247}40& \cellcolor[RGB]{247,255,247}45& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{255,234,234}49& \cellcolor[RGB]{255,243,243}66& \cellcolor[RGB]{255,243,243}50& \cellcolor[RGB]{255,238,238}53& \cellcolor[RGB]{255,241,241}63& \cellcolor[RGB]{255,243,243}61\\
& ObjNet& \cellcolor[RGB]{255,204,204}51.3 &\cellcolor[RGB]{255,236,236}51& \cellcolor[RGB]{255,235,235}49& \cellcolor[RGB]{255,233,233}49& \cellcolor[RGB]{251,255,251}47& \cellcolor[RGB]{255,249,249}42& \cellcolor[RGB]{255,255,255}49& \cellcolor[RGB]{255,235,235}38& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,242,242}51& \cellcolor[RGB]{255,249,249}68& \cellcolor[RGB]{255,233,233}48& \cellcolor[RGB]{255,245,245}55& \cellcolor[RGB]{255,247,247}64& \cellcolor[RGB]{255,249,249}63\\
& IN-Cartoon& \cellcolor[RGB]{255,210,210}52.6 &\cellcolor[RGB]{255,252,252}54& \cellcolor[RGB]{255,248,248}52& \cellcolor[RGB]{255,248,248}52& \cellcolor[RGB]{255,241,241}44& \cellcolor[RGB]{255,232,232}39& \cellcolor[RGB]{255,254,254}48& \cellcolor[RGB]{255,225,225}36& \cellcolor[RGB]{251,255,251}44& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{255,251,251}53& \cellcolor[RGB]{239,255,239}74& \cellcolor[RGB]{255,248,248}51& \cellcolor[RGB]{255,248,248}56& \cellcolor[RGB]{243,255,243}70& \cellcolor[RGB]{255,255,255}64\\
& IN-Drawing& \cellcolor[RGB]{255,214,214}53.6 &\cellcolor[RGB]{240,255,240}58& \cellcolor[RGB]{243,255,243}56& \cellcolor[RGB]{243,255,243}57& \cellcolor[RGB]{255,231,231}42& \cellcolor[RGB]{247,255,247}45& \cellcolor[RGB]{255,252,252}48& \cellcolor[RGB]{255,233,233}37& \cellcolor[RGB]{230,255,230}48& \cellcolor[RGB]{222,255,222}60& \cellcolor[RGB]{255,237,237}50& \cellcolor[RGB]{247,255,247}72& \cellcolor[RGB]{255,216,216}44& \cellcolor[RGB]{255,254,254}57& \cellcolor[RGB]{255,253,253}66& \cellcolor[RGB]{253,255,253}65\\
\midrule
\multirow{7}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,218,218}54.7 &\cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{255,253,253}53& \cellcolor[RGB]{255,253,253}53& \cellcolor[RGB]{245,255,245}48& \cellcolor[RGB]{251,255,251}44& \cellcolor[RGB]{246,255,246}50& \cellcolor[RGB]{254,255,254}41& \cellcolor[RGB]{238,255,238}46& \cellcolor[RGB]{246,255,246}55& \cellcolor[RGB]{241,255,241}57& \cellcolor[RGB]{251,255,251}70& \cellcolor[RGB]{241,255,241}56& \cellcolor[RGB]{251,255,251}58& \cellcolor[RGB]{253,255,253}67& \cellcolor[RGB]{252,255,252}65\\
& IN-A& \cellcolor[RGB]{255,217,217}54.3 &\cellcolor[RGB]{255,250,250}54& \cellcolor[RGB]{255,250,250}52& \cellcolor[RGB]{255,249,249}53& \cellcolor[RGB]{239,255,239}49& \cellcolor[RGB]{253,255,253}44& \cellcolor[RGB]{242,255,242}51& \cellcolor[RGB]{255,252,252}40& \cellcolor[RGB]{239,255,239}46& \cellcolor[RGB]{247,255,247}55& \cellcolor[RGB]{243,255,243}56& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{238,255,238}56& \cellcolor[RGB]{255,255,255}57& \cellcolor[RGB]{255,254,254}66& \cellcolor[RGB]{253,255,253}65\\
& IN-R& \cellcolor[RGB]{255,221,221}55.4 &\cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{253,255,253}54& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{235,255,235}50& \cellcolor[RGB]{227,255,227}48& \cellcolor[RGB]{239,255,239}52& \cellcolor[RGB]{254,255,254}41& \cellcolor[RGB]{227,255,227}48& \cellcolor[RGB]{236,255,236}57& \cellcolor[RGB]{241,255,241}57& \cellcolor[RGB]{253,255,253}70& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{252,255,252}58& \cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{251,255,251}65\\
& IN-Sketch& \cellcolor[RGB]{255,217,217}54.4 &\cellcolor[RGB]{252,255,252}56& \cellcolor[RGB]{251,255,251}55& \cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{249,255,249}48& \cellcolor[RGB]{254,255,254}44& \cellcolor[RGB]{253,255,253}49& \cellcolor[RGB]{249,255,249}42& \cellcolor[RGB]{234,255,234}47& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{247,255,247}55& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{255,253,253}57& \cellcolor[RGB]{255,254,254}66& \cellcolor[RGB]{255,255,255}64\\
& ObjNet& \cellcolor[RGB]{255,216,216}54.3 &\cellcolor[RGB]{255,252,252}54& \cellcolor[RGB]{255,251,251}53& \cellcolor[RGB]{255,251,251}53& \cellcolor[RGB]{244,255,244}48& \cellcolor[RGB]{251,255,251}44& \cellcolor[RGB]{245,255,245}51& \cellcolor[RGB]{255,255,255}41& \cellcolor[RGB]{244,255,244}45& \cellcolor[RGB]{249,255,249}54& \cellcolor[RGB]{244,255,244}56& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{246,255,246}54& \cellcolor[RGB]{254,255,254}58& \cellcolor[RGB]{254,255,254}67& \cellcolor[RGB]{253,255,253}65\\
& IN-Cartoon& \cellcolor[RGB]{255,216,216}54.2 &\cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{254,255,254}47& \cellcolor[RGB]{255,246,246}42& \cellcolor[RGB]{246,255,246}50& \cellcolor[RGB]{255,247,247}40& \cellcolor[RGB]{244,255,244}45& \cellcolor[RGB]{254,255,254}53& \cellcolor[RGB]{251,255,251}55& \cellcolor[RGB]{244,255,244}72& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{254,255,254}58& \cellcolor[RGB]{246,255,246}69& \cellcolor[RGB]{252,255,252}65\\
& IN-Drawing& \cellcolor[RGB]{255,227,227}56.9 &\cellcolor[RGB]{240,255,240}58& \cellcolor[RGB]{240,255,240}57& \cellcolor[RGB]{241,255,241}57& \cellcolor[RGB]{245,255,245}48& \cellcolor[RGB]{235,255,235}47& \cellcolor[RGB]{233,255,233}53& \cellcolor[RGB]{247,255,247}42& \cellcolor[RGB]{222,255,222}49& \cellcolor[RGB]{223,255,223}60& \cellcolor[RGB]{236,255,236}58& \cellcolor[RGB]{243,255,243}73& \cellcolor[RGB]{241,255,241}55& \cellcolor[RGB]{244,255,244}60& \cellcolor[RGB]{246,255,246}69& \cellcolor[RGB]{246,255,246}67\\
\midrule
\multirow{7}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,219,219}54.9 &\cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{243,255,243}49& \cellcolor[RGB]{250,255,250}44& \cellcolor[RGB]{244,255,244}51& \cellcolor[RGB]{252,255,252}41& \cellcolor[RGB]{236,255,236}46& \cellcolor[RGB]{244,255,244}55& \cellcolor[RGB]{240,255,240}57& \cellcolor[RGB]{251,255,251}71& \cellcolor[RGB]{241,255,241}55& \cellcolor[RGB]{250,255,250}59& \cellcolor[RGB]{252,255,252}67& \cellcolor[RGB]{251,255,251}65\\
& IN-A& \cellcolor[RGB]{255,214,214}53.6 &\cellcolor[RGB]{255,246,246}53& \cellcolor[RGB]{255,246,246}52& \cellcolor[RGB]{255,245,245}52& \cellcolor[RGB]{239,255,239}49& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{244,255,244}51& \cellcolor[RGB]{255,245,245}39& \cellcolor[RGB]{242,255,242}45& \cellcolor[RGB]{251,255,251}54& \cellcolor[RGB]{249,255,249}55& \cellcolor[RGB]{255,254,254}69& \cellcolor[RGB]{241,255,241}55& \cellcolor[RGB]{255,250,250}56& \cellcolor[RGB]{255,250,250}65& \cellcolor[RGB]{255,255,255}64\\
& IN-R& \cellcolor[RGB]{255,220,220}55.3 &\cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{253,255,253}54& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{234,255,234}50& \cellcolor[RGB]{226,255,226}48& \cellcolor[RGB]{238,255,238}52& \cellcolor[RGB]{255,254,254}41& \cellcolor[RGB]{229,255,229}48& \cellcolor[RGB]{237,255,237}57& \cellcolor[RGB]{246,255,246}56& \cellcolor[RGB]{253,255,253}70& \cellcolor[RGB]{245,255,245}55& \cellcolor[RGB]{252,255,252}58& \cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{251,255,251}65\\
& IN-Sketch& \cellcolor[RGB]{255,217,217}54.4 &\cellcolor[RGB]{252,255,252}56& \cellcolor[RGB]{251,255,251}55& \cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{248,255,248}48& \cellcolor[RGB]{253,255,253}44& \cellcolor[RGB]{252,255,252}49& \cellcolor[RGB]{250,255,250}42& \cellcolor[RGB]{236,255,236}47& \cellcolor[RGB]{246,255,246}55& \cellcolor[RGB]{248,255,248}55& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{246,255,246}54& \cellcolor[RGB]{255,253,253}57& \cellcolor[RGB]{255,254,254}66& \cellcolor[RGB]{255,255,255}64\\
& ObjNet& \cellcolor[RGB]{255,216,216}54.3 &\cellcolor[RGB]{255,252,252}54& \cellcolor[RGB]{255,250,250}53& \cellcolor[RGB]{255,251,251}53& \cellcolor[RGB]{241,255,241}49& \cellcolor[RGB]{251,255,251}44& \cellcolor[RGB]{243,255,243}51& \cellcolor[RGB]{254,255,254}41& \cellcolor[RGB]{244,255,244}45& \cellcolor[RGB]{249,255,249}54& \cellcolor[RGB]{243,255,243}56& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{246,255,246}54& \cellcolor[RGB]{254,255,254}58& \cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{253,255,253}65\\
& IN-Cartoon& \cellcolor[RGB]{255,216,216}54.3 &\cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{254,255,254}47& \cellcolor[RGB]{255,248,248}42& \cellcolor[RGB]{246,255,246}50& \cellcolor[RGB]{255,248,248}40& \cellcolor[RGB]{245,255,245}45& \cellcolor[RGB]{253,255,253}54& \cellcolor[RGB]{250,255,250}55& \cellcolor[RGB]{244,255,244}73& \cellcolor[RGB]{247,255,247}54& \cellcolor[RGB]{254,255,254}58& \cellcolor[RGB]{246,255,246}69& \cellcolor[RGB]{252,255,252}65\\
& IN-Drawing& \cellcolor[RGB]{255,227,227}56.9 &\cellcolor[RGB]{240,255,240}59& \cellcolor[RGB]{240,255,240}57& \cellcolor[RGB]{241,255,241}57& \cellcolor[RGB]{243,255,243}49& \cellcolor[RGB]{232,255,232}47& \cellcolor[RGB]{232,255,232}53& \cellcolor[RGB]{249,255,249}42& \cellcolor[RGB]{219,255,219}49& \cellcolor[RGB]{221,255,221}60& \cellcolor[RGB]{238,255,238}57& \cellcolor[RGB]{243,255,243}73& \cellcolor[RGB]{242,255,242}55& \cellcolor[RGB]{244,255,244}60& \cellcolor[RGB]{246,255,246}69& \cellcolor[RGB]{245,255,245}67\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/inc_base_32_laion.tex <==
%!TEX root = ./../main.tex



\begin{table}[t!]
\centering
\caption{Accuracy of LAION-2B pretrained ViT-B/32 with different fine-tuning methods and downstream datasets on each ImageNet-C corruption. 
For each corruption, accuracy is averaged across 5 levels of severity.}
\label{tab:inc_base_32_laion}
 \renewcommand{\arraystretch}{1.2}
 \setlength{\tabcolsep}{10pt}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{@{}c|l|c|p{0.7cm}p{0.5cm}p{1cm}|p{0.8cm}p{0.7cm}p{0.8cm}p{0.8cm}|p{0.5cm}p{0.5cm}p{0.5cm}p{0.8cm}|p{0.8cm}p{0.8cm}p{0.6cm}p{0.6cm}@{}}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{Avg.} & \multicolumn{3}{c|}{Noise} & \multicolumn{4}{c|}{Blur} & \multicolumn{4}{c|}{Weather} & \multicolumn{4}{c}{Digital} \\
& & &Gauss. & Shot & Impulse & Defocus  & Glass & Motion & Zoom & Snow & Frost & Fog & Bright & Contrast & Elastic & Pixel & JPEG \\
\midrule
\multicolumn{2}{c|}{Pretrained}&57.5&56& 55& 55& 53& 42& 57& 46& 52& 51& 61& 75& 64& 59& 68& 69\\
\midrule\multirow{7}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,80,80}21.7 &\cellcolor[RGB]{255,93,93}20& \cellcolor[RGB]{255,87,87}19& \cellcolor[RGB]{255,85,85}18& \cellcolor[RGB]{255,53,53}11& \cellcolor[RGB]{255,92,92}15& \cellcolor[RGB]{255,69,69}15& \cellcolor[RGB]{255,82,82}15& \cellcolor[RGB]{255,70,70}14& \cellcolor[RGB]{255,100,100}20& \cellcolor[RGB]{255,98,98}23& \cellcolor[RGB]{255,122,122}36& \cellcolor[RGB]{255,100,100}25& \cellcolor[RGB]{255,121,121}28& \cellcolor[RGB]{255,117,117}31& \cellcolor[RGB]{255,133,133}36\\
& IN-A& \cellcolor[RGB]{255,26,26}7.0 &\cellcolor[RGB]{255,36,36}8& \cellcolor[RGB]{255,34,34}7& \cellcolor[RGB]{255,34,34}7& \cellcolor[RGB]{255,18,18}4& \cellcolor[RGB]{255,31,31}5& \cellcolor[RGB]{255,21,21}4& \cellcolor[RGB]{255,26,26}5& \cellcolor[RGB]{255,20,20}4& \cellcolor[RGB]{255,23,23}5& \cellcolor[RGB]{255,30,30}7& \cellcolor[RGB]{255,40,40}12& \cellcolor[RGB]{255,31,31}8& \cellcolor[RGB]{255,37,37}8& \cellcolor[RGB]{255,40,40}10& \cellcolor[RGB]{255,42,42}11\\
& IN-R& \cellcolor[RGB]{255,78,78}20.9 &\cellcolor[RGB]{255,91,91}20& \cellcolor[RGB]{255,89,89}19& \cellcolor[RGB]{255,85,85}18& \cellcolor[RGB]{255,69,69}14& \cellcolor[RGB]{255,104,104}17& \cellcolor[RGB]{255,77,77}17& \cellcolor[RGB]{255,84,84}15& \cellcolor[RGB]{255,61,61}12& \cellcolor[RGB]{255,99,99}20& \cellcolor[RGB]{255,92,92}22& \cellcolor[RGB]{255,113,113}33& \cellcolor[RGB]{255,100,100}25& \cellcolor[RGB]{255,100,100}23& \cellcolor[RGB]{255,106,106}28& \cellcolor[RGB]{255,113,113}31\\
& IN-Sketch& \cellcolor[RGB]{255,36,36}9.7 &\cellcolor[RGB]{255,47,47}10& \cellcolor[RGB]{255,45,45}10& \cellcolor[RGB]{255,44,44}9& \cellcolor[RGB]{255,20,20}4& \cellcolor[RGB]{255,29,29}5& \cellcolor[RGB]{255,24,24}5& \cellcolor[RGB]{255,33,33}6& \cellcolor[RGB]{255,35,35}7& \cellcolor[RGB]{255,56,56}11& \cellcolor[RGB]{255,48,48}11& \cellcolor[RGB]{255,59,59}17& \cellcolor[RGB]{255,51,51}13& \cellcolor[RGB]{255,41,41}9& \cellcolor[RGB]{255,42,42}11& \cellcolor[RGB]{255,62,62}17\\
& ObjNet& \cellcolor[RGB]{255,45,45}12.2 &\cellcolor[RGB]{255,54,54}12& \cellcolor[RGB]{255,51,51}11& \cellcolor[RGB]{255,50,50}11& \cellcolor[RGB]{255,35,35}7& \cellcolor[RGB]{255,59,59}9& \cellcolor[RGB]{255,46,46}10& \cellcolor[RGB]{255,54,54}10& \cellcolor[RGB]{255,27,27}5& \cellcolor[RGB]{255,43,43}9& \cellcolor[RGB]{255,55,55}13& \cellcolor[RGB]{255,67,67}20& \cellcolor[RGB]{255,59,59}15& \cellcolor[RGB]{255,62,62}14& \cellcolor[RGB]{255,69,69}18& \cellcolor[RGB]{255,73,73}20\\
& IN-Cartoon& \cellcolor[RGB]{255,101,101}27.3 &\cellcolor[RGB]{255,115,115}25& \cellcolor[RGB]{255,112,112}24& \cellcolor[RGB]{255,96,96}21& \cellcolor[RGB]{255,47,47}10& \cellcolor[RGB]{255,96,96}16& \cellcolor[RGB]{255,79,79}17& \cellcolor[RGB]{255,85,85}15& \cellcolor[RGB]{255,104,104}21& \cellcolor[RGB]{255,125,125}25& \cellcolor[RGB]{255,113,113}27& \cellcolor[RGB]{255,174,174}51& \cellcolor[RGB]{255,123,123}31& \cellcolor[RGB]{255,151,151}35& \cellcolor[RGB]{255,173,173}46& \cellcolor[RGB]{255,175,175}47\\
& IN-Drawing& \cellcolor[RGB]{255,80,80}21.6 &\cellcolor[RGB]{255,94,94}20& \cellcolor[RGB]{255,82,82}17& \cellcolor[RGB]{255,88,88}19& \cellcolor[RGB]{255,43,43}9& \cellcolor[RGB]{255,82,82}13& \cellcolor[RGB]{255,63,63}14& \cellcolor[RGB]{255,71,71}13& \cellcolor[RGB]{255,77,77}15& \cellcolor[RGB]{255,158,158}32& \cellcolor[RGB]{255,84,84}20& \cellcolor[RGB]{255,155,155}46& \cellcolor[RGB]{255,90,90}22& \cellcolor[RGB]{255,105,105}24& \cellcolor[RGB]{255,110,110}29& \cellcolor[RGB]{255,109,109}30\\
\midrule
\multirow{7}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,214,214}58.1 &\cellcolor[RGB]{252,255,252}57& \cellcolor[RGB]{253,255,253}56& \cellcolor[RGB]{253,255,253}56& \cellcolor[RGB]{255,253,253}53& \cellcolor[RGB]{252,255,252}42& \cellcolor[RGB]{251,255,251}58& \cellcolor[RGB]{252,255,252}46& \cellcolor[RGB]{249,255,249}53& \cellcolor[RGB]{249,255,249}52& \cellcolor[RGB]{249,255,249}63& \cellcolor[RGB]{253,255,253}76& \cellcolor[RGB]{251,255,251}65& \cellcolor[RGB]{253,255,253}59& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{255,252,252}68\\
& IN-A& \cellcolor[RGB]{255,214,214}58.2 &\cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{255,249,249}52& \cellcolor[RGB]{243,255,243}44& \cellcolor[RGB]{249,255,249}58& \cellcolor[RGB]{251,255,251}47& \cellcolor[RGB]{244,255,244}54& \cellcolor[RGB]{248,255,248}53& \cellcolor[RGB]{244,255,244}64& \cellcolor[RGB]{252,255,252}76& \cellcolor[RGB]{247,255,247}66& \cellcolor[RGB]{254,255,254}59& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{255,249,249}68\\
& IN-R& \cellcolor[RGB]{255,207,207}56.1 &\cellcolor[RGB]{255,246,246}54& \cellcolor[RGB]{255,247,247}53& \cellcolor[RGB]{255,244,244}53& \cellcolor[RGB]{255,241,241}50& \cellcolor[RGB]{238,255,238}44& \cellcolor[RGB]{255,246,246}55& \cellcolor[RGB]{255,239,239}43& \cellcolor[RGB]{255,251,251}51& \cellcolor[RGB]{242,255,242}54& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,249,249}73& \cellcolor[RGB]{255,255,255}64& \cellcolor[RGB]{255,247,247}57& \cellcolor[RGB]{255,244,244}65& \cellcolor[RGB]{255,244,244}66\\
& IN-Sketch& \cellcolor[RGB]{255,205,205}55.6 &\cellcolor[RGB]{255,249,249}55& \cellcolor[RGB]{255,249,249}54& \cellcolor[RGB]{255,246,246}53& \cellcolor[RGB]{255,241,241}50& \cellcolor[RGB]{253,255,253}42& \cellcolor[RGB]{255,242,242}54& \cellcolor[RGB]{255,240,240}43& \cellcolor[RGB]{255,251,251}51& \cellcolor[RGB]{252,255,252}52& \cellcolor[RGB]{255,251,251}60& \cellcolor[RGB]{255,246,246}73& \cellcolor[RGB]{255,246,246}61& \cellcolor[RGB]{255,241,241}55& \cellcolor[RGB]{255,246,246}65& \cellcolor[RGB]{255,246,246}67\\
& ObjNet& \cellcolor[RGB]{255,209,209}56.6 &\cellcolor[RGB]{255,250,250}55& \cellcolor[RGB]{255,247,247}53& \cellcolor[RGB]{255,248,248}53& \cellcolor[RGB]{255,244,244}51& \cellcolor[RGB]{255,255,255}42& \cellcolor[RGB]{254,255,254}57& \cellcolor[RGB]{255,244,244}44& \cellcolor[RGB]{255,252,252}51& \cellcolor[RGB]{255,253,253}51& \cellcolor[RGB]{252,255,252}62& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{255,254,254}63& \cellcolor[RGB]{255,251,251}58& \cellcolor[RGB]{255,253,253}67& \cellcolor[RGB]{255,247,247}67\\
& IN-Cartoon& \cellcolor[RGB]{255,189,189}51.2 &\cellcolor[RGB]{255,226,226}50& \cellcolor[RGB]{255,219,219}47& \cellcolor[RGB]{255,221,221}48& \cellcolor[RGB]{255,208,208}43& \cellcolor[RGB]{255,219,219}36& \cellcolor[RGB]{255,223,223}49& \cellcolor[RGB]{255,213,213}38& \cellcolor[RGB]{255,229,229}46& \cellcolor[RGB]{255,226,226}45& \cellcolor[RGB]{255,237,237}57& \cellcolor[RGB]{255,246,246}72& \cellcolor[RGB]{255,238,238}59& \cellcolor[RGB]{255,232,232}53& \cellcolor[RGB]{255,233,233}62& \cellcolor[RGB]{255,226,226}61\\
& IN-Drawing& \cellcolor[RGB]{255,184,184}49.8 &\cellcolor[RGB]{255,242,242}53& \cellcolor[RGB]{255,243,243}52& \cellcolor[RGB]{255,241,241}52& \cellcolor[RGB]{255,178,178}37& \cellcolor[RGB]{255,231,231}38& \cellcolor[RGB]{255,203,203}45& \cellcolor[RGB]{255,189,189}34& \cellcolor[RGB]{255,224,224}45& \cellcolor[RGB]{252,255,252}52& \cellcolor[RGB]{255,226,226}54& \cellcolor[RGB]{255,229,229}67& \cellcolor[RGB]{255,212,212}53& \cellcolor[RGB]{255,223,223}51& \cellcolor[RGB]{255,216,216}57& \cellcolor[RGB]{255,209,209}57\\
\midrule
\multirow{7}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,177,177}47.9 &\cellcolor[RGB]{255,222,222}49& \cellcolor[RGB]{255,223,223}48& \cellcolor[RGB]{255,219,219}47& \cellcolor[RGB]{255,188,188}39& \cellcolor[RGB]{255,196,196}32& \cellcolor[RGB]{255,203,203}45& \cellcolor[RGB]{255,213,213}38& \cellcolor[RGB]{255,203,203}41& \cellcolor[RGB]{255,210,210}42& \cellcolor[RGB]{255,203,203}49& \cellcolor[RGB]{255,232,232}68& \cellcolor[RGB]{255,200,200}50& \cellcolor[RGB]{255,223,223}51& \cellcolor[RGB]{255,220,220}58& \cellcolor[RGB]{255,226,226}61\\
& IN-A& \cellcolor[RGB]{255,136,136}36.9 &\cellcolor[RGB]{255,154,154}34& \cellcolor[RGB]{255,151,151}33& \cellcolor[RGB]{255,146,146}31& \cellcolor[RGB]{255,134,134}28& \cellcolor[RGB]{255,122,122}20& \cellcolor[RGB]{255,150,150}33& \cellcolor[RGB]{255,148,148}26& \cellcolor[RGB]{255,156,156}31& \cellcolor[RGB]{255,154,154}31& \cellcolor[RGB]{255,176,176}42& \cellcolor[RGB]{255,211,211}62& \cellcolor[RGB]{255,168,168}42& \cellcolor[RGB]{255,185,185}42& \cellcolor[RGB]{255,174,174}46& \cellcolor[RGB]{255,189,189}51\\
& IN-R& \cellcolor[RGB]{255,162,162}43.9 &\cellcolor[RGB]{255,192,192}42& \cellcolor[RGB]{255,195,195}42& \cellcolor[RGB]{255,187,187}40& \cellcolor[RGB]{255,190,190}39& \cellcolor[RGB]{255,177,177}29& \cellcolor[RGB]{255,184,184}41& \cellcolor[RGB]{255,193,193}34& \cellcolor[RGB]{255,187,187}38& \cellcolor[RGB]{255,206,206}41& \cellcolor[RGB]{255,191,191}46& \cellcolor[RGB]{255,221,221}65& \cellcolor[RGB]{255,176,176}44& \cellcolor[RGB]{255,208,208}48& \cellcolor[RGB]{255,194,194}52& \cellcolor[RGB]{255,213,213}58\\
& IN-Sketch& \cellcolor[RGB]{255,166,166}45.1 &\cellcolor[RGB]{255,201,201}44& \cellcolor[RGB]{255,202,202}43& \cellcolor[RGB]{255,195,195}42& \cellcolor[RGB]{255,187,187}39& \cellcolor[RGB]{255,171,171}28& \cellcolor[RGB]{255,189,189}42& \cellcolor[RGB]{255,204,204}36& \cellcolor[RGB]{255,194,194}39& \cellcolor[RGB]{255,204,204}41& \cellcolor[RGB]{255,201,201}48& \cellcolor[RGB]{255,223,223}66& \cellcolor[RGB]{255,190,190}47& \cellcolor[RGB]{255,207,207}48& \cellcolor[RGB]{255,204,204}54& \cellcolor[RGB]{255,219,219}59\\
& ObjNet& \cellcolor[RGB]{255,102,102}27.7 &\cellcolor[RGB]{255,122,122}27& \cellcolor[RGB]{255,120,120}26& \cellcolor[RGB]{255,115,115}25& \cellcolor[RGB]{255,103,103}21& \cellcolor[RGB]{255,87,87}14& \cellcolor[RGB]{255,102,102}23& \cellcolor[RGB]{255,104,104}19& \cellcolor[RGB]{255,103,103}21& \cellcolor[RGB]{255,108,108}22& \cellcolor[RGB]{255,129,129}31& \cellcolor[RGB]{255,171,171}50& \cellcolor[RGB]{255,119,119}30& \cellcolor[RGB]{255,140,140}32& \cellcolor[RGB]{255,138,138}37& \cellcolor[RGB]{255,148,148}40\\
& IN-Cartoon& \cellcolor[RGB]{255,166,166}44.9 &\cellcolor[RGB]{255,202,202}44& \cellcolor[RGB]{255,198,198}43& \cellcolor[RGB]{255,194,194}42& \cellcolor[RGB]{255,188,188}39& \cellcolor[RGB]{255,174,174}28& \cellcolor[RGB]{255,187,187}41& \cellcolor[RGB]{255,191,191}34& \cellcolor[RGB]{255,193,193}39& \cellcolor[RGB]{255,188,188}38& \cellcolor[RGB]{255,185,185}44& \cellcolor[RGB]{255,230,230}68& \cellcolor[RGB]{255,186,186}46& \cellcolor[RGB]{255,216,216}49& \cellcolor[RGB]{255,216,216}57& \cellcolor[RGB]{255,222,222}60\\
& IN-Drawing& \cellcolor[RGB]{255,174,174}47.2 &\cellcolor[RGB]{255,228,228}50& \cellcolor[RGB]{255,231,231}50& \cellcolor[RGB]{255,225,225}48& \cellcolor[RGB]{255,176,176}36& \cellcolor[RGB]{255,203,203}33& \cellcolor[RGB]{255,191,191}43& \cellcolor[RGB]{255,197,197}35& \cellcolor[RGB]{255,207,207}42& \cellcolor[RGB]{255,234,234}47& \cellcolor[RGB]{255,185,185}44& \cellcolor[RGB]{255,227,227}67& \cellcolor[RGB]{255,174,174}43& \cellcolor[RGB]{255,226,226}52& \cellcolor[RGB]{255,215,215}57& \cellcolor[RGB]{255,223,223}61\\
\midrule
\multirow{7}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,214,214}58.1 &\cellcolor[RGB]{252,255,252}57& \cellcolor[RGB]{253,255,253}56& \cellcolor[RGB]{253,255,253}56& \cellcolor[RGB]{255,253,253}53& \cellcolor[RGB]{253,255,253}42& \cellcolor[RGB]{252,255,252}58& \cellcolor[RGB]{253,255,253}46& \cellcolor[RGB]{250,255,250}53& \cellcolor[RGB]{249,255,249}52& \cellcolor[RGB]{250,255,250}63& \cellcolor[RGB]{253,255,253}76& \cellcolor[RGB]{251,255,251}65& \cellcolor[RGB]{254,255,254}59& \cellcolor[RGB]{254,255,254}68& \cellcolor[RGB]{255,252,252}68\\
& IN-A& \cellcolor[RGB]{255,213,213}57.9 &\cellcolor[RGB]{255,254,254}56& \cellcolor[RGB]{255,252,252}54& \cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{255,244,244}51& \cellcolor[RGB]{240,255,240}44& \cellcolor[RGB]{252,255,252}58& \cellcolor[RGB]{254,255,254}46& \cellcolor[RGB]{245,255,245}54& \cellcolor[RGB]{246,255,246}53& \cellcolor[RGB]{245,255,245}64& \cellcolor[RGB]{254,255,254}76& \cellcolor[RGB]{250,255,250}65& \cellcolor[RGB]{255,255,255}58& \cellcolor[RGB]{255,254,254}68& \cellcolor[RGB]{255,248,248}67\\
& IN-R& \cellcolor[RGB]{255,202,202}54.8 &\cellcolor[RGB]{255,241,241}53& \cellcolor[RGB]{255,242,242}52& \cellcolor[RGB]{255,239,239}52& \cellcolor[RGB]{255,232,232}48& \cellcolor[RGB]{245,255,245}43& \cellcolor[RGB]{255,239,239}53& \cellcolor[RGB]{255,227,227}41& \cellcolor[RGB]{255,243,243}49& \cellcolor[RGB]{247,255,247}53& \cellcolor[RGB]{255,251,251}60& \cellcolor[RGB]{255,246,246}73& \cellcolor[RGB]{255,249,249}62& \cellcolor[RGB]{255,240,240}55& \cellcolor[RGB]{255,241,241}64& \cellcolor[RGB]{255,240,240}65\\
& IN-Sketch& \cellcolor[RGB]{255,197,197}53.4 &\cellcolor[RGB]{255,243,243}53& \cellcolor[RGB]{255,245,245}53& \cellcolor[RGB]{255,241,241}52& \cellcolor[RGB]{255,219,219}45& \cellcolor[RGB]{255,247,247}40& \cellcolor[RGB]{255,229,229}51& \cellcolor[RGB]{255,227,227}41& \cellcolor[RGB]{255,243,243}49& \cellcolor[RGB]{255,251,251}50& \cellcolor[RGB]{255,240,240}58& \cellcolor[RGB]{255,238,238}70& \cellcolor[RGB]{255,234,234}58& \cellcolor[RGB]{255,228,228}52& \cellcolor[RGB]{255,235,235}63& \cellcolor[RGB]{255,237,237}64\\
& ObjNet& \cellcolor[RGB]{255,202,202}54.9 &\cellcolor[RGB]{255,243,243}53& \cellcolor[RGB]{255,240,240}52& \cellcolor[RGB]{255,240,240}52& \cellcolor[RGB]{255,227,227}47& \cellcolor[RGB]{255,254,254}41& \cellcolor[RGB]{255,245,245}54& \cellcolor[RGB]{255,234,234}42& \cellcolor[RGB]{255,238,238}48& \cellcolor[RGB]{255,246,246}49& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,252,252}74& \cellcolor[RGB]{255,244,244}61& \cellcolor[RGB]{255,242,242}56& \cellcolor[RGB]{255,250,250}67& \cellcolor[RGB]{255,244,244}66\\
& IN-Cartoon& \cellcolor[RGB]{255,186,186}50.3 &\cellcolor[RGB]{255,223,223}49& \cellcolor[RGB]{255,216,216}47& \cellcolor[RGB]{255,218,218}47& \cellcolor[RGB]{255,205,205}43& \cellcolor[RGB]{255,215,215}35& \cellcolor[RGB]{255,219,219}49& \cellcolor[RGB]{255,208,208}37& \cellcolor[RGB]{255,225,225}46& \cellcolor[RGB]{255,223,223}45& \cellcolor[RGB]{255,232,232}56& \cellcolor[RGB]{255,242,242}72& \cellcolor[RGB]{255,234,234}58& \cellcolor[RGB]{255,228,228}52& \cellcolor[RGB]{255,230,230}61& \cellcolor[RGB]{255,223,223}60\\
& IN-Drawing& \cellcolor[RGB]{255,184,184}49.8 &\cellcolor[RGB]{255,238,238}52& \cellcolor[RGB]{255,239,239}51& \cellcolor[RGB]{255,237,237}51& \cellcolor[RGB]{255,185,185}38& \cellcolor[RGB]{255,235,235}38& \cellcolor[RGB]{255,207,207}46& \cellcolor[RGB]{255,191,191}34& \cellcolor[RGB]{255,223,223}45& \cellcolor[RGB]{253,255,253}52& \cellcolor[RGB]{255,225,225}54& \cellcolor[RGB]{255,227,227}67& \cellcolor[RGB]{255,211,211}53& \cellcolor[RGB]{255,223,223}51& \cellcolor[RGB]{255,218,218}58& \cellcolor[RGB]{255,208,208}56\\
\midrule
\multirow{7}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,178,178}48.4 &\cellcolor[RGB]{255,216,216}47& \cellcolor[RGB]{255,211,211}45& \cellcolor[RGB]{255,214,214}46& \cellcolor[RGB]{255,193,193}40& \cellcolor[RGB]{255,206,206}34& \cellcolor[RGB]{255,198,198}44& \cellcolor[RGB]{255,197,197}35& \cellcolor[RGB]{255,179,179}36& \cellcolor[RGB]{255,224,224}45& \cellcolor[RGB]{255,242,242}58& \cellcolor[RGB]{255,233,233}69& \cellcolor[RGB]{255,225,225}56& \cellcolor[RGB]{255,216,216}50& \cellcolor[RGB]{255,218,218}58& \cellcolor[RGB]{255,230,230}62\\
& IN-A& \cellcolor[RGB]{255,113,113}30.7 &\cellcolor[RGB]{255,128,128}28& \cellcolor[RGB]{255,121,121}26& \cellcolor[RGB]{255,124,124}27& \cellcolor[RGB]{255,114,114}24& \cellcolor[RGB]{255,119,119}19& \cellcolor[RGB]{255,124,124}27& \cellcolor[RGB]{255,120,120}21& \cellcolor[RGB]{255,96,96}19& \cellcolor[RGB]{255,117,117}23& \cellcolor[RGB]{255,173,173}41& \cellcolor[RGB]{255,157,157}46& \cellcolor[RGB]{255,178,178}44& \cellcolor[RGB]{255,137,137}31& \cellcolor[RGB]{255,144,144}38& \cellcolor[RGB]{255,162,162}44\\
& IN-R& \cellcolor[RGB]{255,195,195}53.0 &\cellcolor[RGB]{255,234,234}51& \cellcolor[RGB]{255,234,234}50& \cellcolor[RGB]{255,234,234}50& \cellcolor[RGB]{255,224,224}46& \cellcolor[RGB]{242,255,242}44& \cellcolor[RGB]{255,225,225}50& \cellcolor[RGB]{255,212,212}38& \cellcolor[RGB]{255,236,236}48& \cellcolor[RGB]{251,255,251}52& \cellcolor[RGB]{255,244,244}58& \cellcolor[RGB]{255,237,237}70& \cellcolor[RGB]{255,233,233}58& \cellcolor[RGB]{255,232,232}53& \cellcolor[RGB]{255,230,230}61& \cellcolor[RGB]{255,238,238}65\\
& IN-Sketch& \cellcolor[RGB]{255,146,146}39.7 &\cellcolor[RGB]{255,183,183}40& \cellcolor[RGB]{255,182,182}39& \cellcolor[RGB]{255,180,180}39& \cellcolor[RGB]{255,132,132}27& \cellcolor[RGB]{255,142,142}23& \cellcolor[RGB]{255,145,145}32& \cellcolor[RGB]{255,144,144}26& \cellcolor[RGB]{255,215,215}43& \cellcolor[RGB]{255,228,228}46& \cellcolor[RGB]{255,232,232}56& \cellcolor[RGB]{255,173,173}51& \cellcolor[RGB]{255,165,165}41& \cellcolor[RGB]{255,162,162}37& \cellcolor[RGB]{255,166,166}44& \cellcolor[RGB]{255,189,189}51\\
& ObjNet& \cellcolor[RGB]{255,159,159}43.0 &\cellcolor[RGB]{255,176,176}38& \cellcolor[RGB]{255,166,166}36& \cellcolor[RGB]{255,170,170}37& \cellcolor[RGB]{255,181,181}38& \cellcolor[RGB]{255,201,201}33& \cellcolor[RGB]{255,188,188}42& \cellcolor[RGB]{255,178,178}32& \cellcolor[RGB]{255,155,155}31& \cellcolor[RGB]{255,193,193}39& \cellcolor[RGB]{255,209,209}50& \cellcolor[RGB]{255,220,220}65& \cellcolor[RGB]{255,205,205}51& \cellcolor[RGB]{255,198,198}45& \cellcolor[RGB]{255,200,200}53& \cellcolor[RGB]{255,207,207}56\\
& IN-Cartoon& \cellcolor[RGB]{255,177,177}48.1 &\cellcolor[RGB]{255,210,210}46& \cellcolor[RGB]{255,204,204}44& \cellcolor[RGB]{255,205,205}44& \cellcolor[RGB]{255,196,196}41& \cellcolor[RGB]{255,196,196}32& \cellcolor[RGB]{255,203,203}45& \cellcolor[RGB]{255,186,186}33& \cellcolor[RGB]{255,222,222}45& \cellcolor[RGB]{255,216,216}43& \cellcolor[RGB]{255,222,222}53& \cellcolor[RGB]{255,241,241}71& \cellcolor[RGB]{255,217,217}54& \cellcolor[RGB]{255,220,220}50& \cellcolor[RGB]{255,228,228}61& \cellcolor[RGB]{255,218,218}59\\
& IN-Drawing& \cellcolor[RGB]{255,161,161}43.6 &\cellcolor[RGB]{255,213,213}47& \cellcolor[RGB]{255,197,197}42& \cellcolor[RGB]{255,214,214}46& \cellcolor[RGB]{255,126,126}26& \cellcolor[RGB]{255,187,187}30& \cellcolor[RGB]{255,156,156}35& \cellcolor[RGB]{255,153,153}27& \cellcolor[RGB]{255,218,218}44& \cellcolor[RGB]{251,255,251}52& \cellcolor[RGB]{255,200,200}48& \cellcolor[RGB]{255,230,230}68& \cellcolor[RGB]{255,183,183}46& \cellcolor[RGB]{255,198,198}45& \cellcolor[RGB]{255,180,180}48& \cellcolor[RGB]{255,183,183}50\\
\midrule
\multirow{7}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,97,97}26.1 &\cellcolor[RGB]{255,105,105}23& \cellcolor[RGB]{255,99,99}21& \cellcolor[RGB]{255,94,94}20& \cellcolor[RGB]{255,69,69}14& \cellcolor[RGB]{255,115,115}19& \cellcolor[RGB]{255,88,88}20& \cellcolor[RGB]{255,103,103}18& \cellcolor[RGB]{255,84,84}17& \cellcolor[RGB]{255,117,117}23& \cellcolor[RGB]{255,126,126}30& \cellcolor[RGB]{255,146,146}43& \cellcolor[RGB]{255,122,122}30& \cellcolor[RGB]{255,146,146}33& \cellcolor[RGB]{255,139,139}37& \cellcolor[RGB]{255,157,157}43\\
& IN-A& \cellcolor[RGB]{255,54,54}14.5 &\cellcolor[RGB]{255,69,69}15& \cellcolor[RGB]{255,65,65}14& \cellcolor[RGB]{255,65,65}14& \cellcolor[RGB]{255,40,40}8& \cellcolor[RGB]{255,62,62}10& \cellcolor[RGB]{255,45,45}10& \cellcolor[RGB]{255,53,53}9& \cellcolor[RGB]{255,41,41}8& \cellcolor[RGB]{255,53,53}10& \cellcolor[RGB]{255,63,63}15& \cellcolor[RGB]{255,84,84}25& \cellcolor[RGB]{255,64,64}16& \cellcolor[RGB]{255,76,76}17& \cellcolor[RGB]{255,80,80}21& \cellcolor[RGB]{255,87,87}24\\
& IN-R& \cellcolor[RGB]{255,107,107}28.9 &\cellcolor[RGB]{255,117,117}26& \cellcolor[RGB]{255,114,114}24& \cellcolor[RGB]{255,109,109}23& \cellcolor[RGB]{255,105,105}22& \cellcolor[RGB]{255,150,150}24& \cellcolor[RGB]{255,113,113}25& \cellcolor[RGB]{255,124,124}22& \cellcolor[RGB]{255,89,89}18& \cellcolor[RGB]{255,142,142}28& \cellcolor[RGB]{255,126,126}30& \cellcolor[RGB]{255,153,153}45& \cellcolor[RGB]{255,128,128}32& \cellcolor[RGB]{255,143,143}33& \cellcolor[RGB]{255,145,145}39& \cellcolor[RGB]{255,153,153}42\\
& IN-Sketch& \cellcolor[RGB]{255,51,51}13.7 &\cellcolor[RGB]{255,68,68}15& \cellcolor[RGB]{255,65,65}14& \cellcolor[RGB]{255,63,63}13& \cellcolor[RGB]{255,26,26}5& \cellcolor[RGB]{255,43,43}7& \cellcolor[RGB]{255,36,36}8& \cellcolor[RGB]{255,44,44}8& \cellcolor[RGB]{255,50,50}10& \cellcolor[RGB]{255,78,78}16& \cellcolor[RGB]{255,61,61}15& \cellcolor[RGB]{255,83,83}24& \cellcolor[RGB]{255,65,65}16& \cellcolor[RGB]{255,61,61}14& \cellcolor[RGB]{255,61,61}16& \cellcolor[RGB]{255,89,89}24\\
& ObjNet& \cellcolor[RGB]{255,76,76}20.7 &\cellcolor[RGB]{255,86,86}19& \cellcolor[RGB]{255,82,82}17& \cellcolor[RGB]{255,80,80}17& \cellcolor[RGB]{255,65,65}13& \cellcolor[RGB]{255,100,100}16& \cellcolor[RGB]{255,82,82}18& \cellcolor[RGB]{255,92,92}16& \cellcolor[RGB]{255,47,47}9& \cellcolor[RGB]{255,78,78}16& \cellcolor[RGB]{255,93,93}22& \cellcolor[RGB]{255,113,113}33& \cellcolor[RGB]{255,97,97}24& \cellcolor[RGB]{255,107,107}25& \cellcolor[RGB]{255,116,116}31& \cellcolor[RGB]{255,120,120}33\\
& IN-Cartoon& \cellcolor[RGB]{255,135,135}36.6 &\cellcolor[RGB]{255,146,146}32& \cellcolor[RGB]{255,144,144}31& \cellcolor[RGB]{255,123,123}26& \cellcolor[RGB]{255,83,83}17& \cellcolor[RGB]{255,155,155}25& \cellcolor[RGB]{255,117,117}26& \cellcolor[RGB]{255,117,117}21& \cellcolor[RGB]{255,151,151}30& \cellcolor[RGB]{255,179,179}36& \cellcolor[RGB]{255,147,147}35& \cellcolor[RGB]{255,218,218}64& \cellcolor[RGB]{255,157,157}39& \cellcolor[RGB]{255,207,207}48& \cellcolor[RGB]{255,213,213}57& \cellcolor[RGB]{255,227,227}62\\
& IN-Drawing& \cellcolor[RGB]{255,104,104}28.2 &\cellcolor[RGB]{255,114,114}25& \cellcolor[RGB]{255,101,101}22& \cellcolor[RGB]{255,104,104}22& \cellcolor[RGB]{255,67,67}14& \cellcolor[RGB]{255,124,124}20& \cellcolor[RGB]{255,91,91}20& \cellcolor[RGB]{255,97,97}17& \cellcolor[RGB]{255,108,108}22& \cellcolor[RGB]{255,191,191}38& \cellcolor[RGB]{255,121,121}29& \cellcolor[RGB]{255,188,188}55& \cellcolor[RGB]{255,108,108}27& \cellcolor[RGB]{255,140,140}32& \cellcolor[RGB]{255,147,147}39& \cellcolor[RGB]{255,147,147}40\\
\midrule
\multirow{7}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,81,81}22.0 &\cellcolor[RGB]{255,96,96}21& \cellcolor[RGB]{255,90,90}19& \cellcolor[RGB]{255,88,88}19& \cellcolor[RGB]{255,60,60}12& \cellcolor[RGB]{255,99,99}16& \cellcolor[RGB]{255,72,72}16& \cellcolor[RGB]{255,85,85}15& \cellcolor[RGB]{255,67,67}13& \cellcolor[RGB]{255,90,90}18& \cellcolor[RGB]{255,97,97}23& \cellcolor[RGB]{255,122,122}36& \cellcolor[RGB]{255,98,98}24& \cellcolor[RGB]{255,123,123}28& \cellcolor[RGB]{255,120,120}32& \cellcolor[RGB]{255,134,134}36\\
& IN-A& \cellcolor[RGB]{255,33,33}9.0 &\cellcolor[RGB]{255,47,47}10& \cellcolor[RGB]{255,45,45}10& \cellcolor[RGB]{255,45,45}10& \cellcolor[RGB]{255,24,24}5& \cellcolor[RGB]{255,39,39}6& \cellcolor[RGB]{255,26,26}6& \cellcolor[RGB]{255,33,33}6& \cellcolor[RGB]{255,24,24}5& \cellcolor[RGB]{255,32,32}6& \cellcolor[RGB]{255,38,38}9& \cellcolor[RGB]{255,51,51}15& \cellcolor[RGB]{255,39,39}10& \cellcolor[RGB]{255,46,46}11& \cellcolor[RGB]{255,49,49}13& \cellcolor[RGB]{255,53,53}14\\
& IN-R& \cellcolor[RGB]{255,82,82}22.2 &\cellcolor[RGB]{255,97,97}21& \cellcolor[RGB]{255,95,95}20& \cellcolor[RGB]{255,91,91}19& \cellcolor[RGB]{255,73,73}15& \cellcolor[RGB]{255,113,113}18& \cellcolor[RGB]{255,82,82}18& \cellcolor[RGB]{255,89,89}16& \cellcolor[RGB]{255,66,66}13& \cellcolor[RGB]{255,105,105}21& \cellcolor[RGB]{255,90,90}22& \cellcolor[RGB]{255,120,120}35& \cellcolor[RGB]{255,103,103}26& \cellcolor[RGB]{255,109,109}25& \cellcolor[RGB]{255,112,112}30& \cellcolor[RGB]{255,120,120}33\\
& IN-Sketch& \cellcolor[RGB]{255,43,43}11.5 &\cellcolor[RGB]{255,56,56}12& \cellcolor[RGB]{255,54,54}12& \cellcolor[RGB]{255,52,52}11& \cellcolor[RGB]{255,24,24}5& \cellcolor[RGB]{255,37,37}6& \cellcolor[RGB]{255,29,29}6& \cellcolor[RGB]{255,37,37}7& \cellcolor[RGB]{255,39,39}8& \cellcolor[RGB]{255,65,65}13& \cellcolor[RGB]{255,51,51}12& \cellcolor[RGB]{255,71,71}21& \cellcolor[RGB]{255,59,59}15& \cellcolor[RGB]{255,51,51}12& \cellcolor[RGB]{255,50,50}13& \cellcolor[RGB]{255,74,74}20\\
& ObjNet& \cellcolor[RGB]{255,53,53}14.4 &\cellcolor[RGB]{255,62,62}14& \cellcolor[RGB]{255,59,59}13& \cellcolor[RGB]{255,57,57}12& \cellcolor[RGB]{255,42,42}9& \cellcolor[RGB]{255,73,73}12& \cellcolor[RGB]{255,53,53}12& \cellcolor[RGB]{255,62,62}11& \cellcolor[RGB]{255,36,36}7& \cellcolor[RGB]{255,56,56}11& \cellcolor[RGB]{255,64,64}15& \cellcolor[RGB]{255,78,78}23& \cellcolor[RGB]{255,69,69}17& \cellcolor[RGB]{255,75,75}17& \cellcolor[RGB]{255,79,79}21& \cellcolor[RGB]{255,83,83}23\\
& IN-Cartoon& \cellcolor[RGB]{255,106,106}28.6 &\cellcolor[RGB]{255,119,119}26& \cellcolor[RGB]{255,117,117}25& \cellcolor[RGB]{255,100,100}21& \cellcolor[RGB]{255,56,56}12& \cellcolor[RGB]{255,111,111}18& \cellcolor[RGB]{255,84,84}19& \cellcolor[RGB]{255,89,89}16& \cellcolor[RGB]{255,107,107}22& \cellcolor[RGB]{255,129,129}26& \cellcolor[RGB]{255,110,110}26& \cellcolor[RGB]{255,180,180}53& \cellcolor[RGB]{255,130,130}32& \cellcolor[RGB]{255,160,160}37& \cellcolor[RGB]{255,178,178}47& \cellcolor[RGB]{255,183,183}50\\
& IN-Drawing& \cellcolor[RGB]{255,84,84}22.7 &\cellcolor[RGB]{255,98,98}21& \cellcolor[RGB]{255,86,86}18& \cellcolor[RGB]{255,90,90}19& \cellcolor[RGB]{255,43,43}9& \cellcolor[RGB]{255,82,82}13& \cellcolor[RGB]{255,62,62}14& \cellcolor[RGB]{255,74,74}13& \cellcolor[RGB]{255,85,85}17& \cellcolor[RGB]{255,168,168}34& \cellcolor[RGB]{255,94,94}22& \cellcolor[RGB]{255,161,161}47& \cellcolor[RGB]{255,102,102}25& \cellcolor[RGB]{255,113,113}26& \cellcolor[RGB]{255,115,115}30& \cellcolor[RGB]{255,113,113}30\\
\midrule
\multirow{7}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,160,160}43.5 &\cellcolor[RGB]{255,181,181}40& \cellcolor[RGB]{255,174,174}37& \cellcolor[RGB]{255,176,176}38& \cellcolor[RGB]{255,159,159}33& \cellcolor[RGB]{255,205,205}33& \cellcolor[RGB]{255,168,168}37& \cellcolor[RGB]{255,173,173}31& \cellcolor[RGB]{255,163,163}33& \cellcolor[RGB]{255,205,205}41& \cellcolor[RGB]{255,216,216}52& \cellcolor[RGB]{255,212,212}63& \cellcolor[RGB]{255,208,208}52& \cellcolor[RGB]{255,212,212}49& \cellcolor[RGB]{255,205,205}55& \cellcolor[RGB]{255,219,219}59\\
& IN-A& \cellcolor[RGB]{255,136,136}37.0 &\cellcolor[RGB]{255,159,159}35& \cellcolor[RGB]{255,153,153}33& \cellcolor[RGB]{255,156,156}33& \cellcolor[RGB]{255,141,141}29& \cellcolor[RGB]{255,176,176}29& \cellcolor[RGB]{255,143,143}32& \cellcolor[RGB]{255,147,147}26& \cellcolor[RGB]{255,117,117}24& \cellcolor[RGB]{255,156,156}31& \cellcolor[RGB]{255,198,198}48& \cellcolor[RGB]{255,180,180}53& \cellcolor[RGB]{255,190,190}47& \cellcolor[RGB]{255,170,170}39& \cellcolor[RGB]{255,171,171}45& \cellcolor[RGB]{255,186,186}51\\
& IN-R& \cellcolor[RGB]{255,171,171}46.5 &\cellcolor[RGB]{255,199,199}44& \cellcolor[RGB]{255,196,196}42& \cellcolor[RGB]{255,194,194}42& \cellcolor[RGB]{255,189,189}39& \cellcolor[RGB]{255,244,244}40& \cellcolor[RGB]{255,185,185}41& \cellcolor[RGB]{255,182,182}33& \cellcolor[RGB]{255,180,180}36& \cellcolor[RGB]{255,228,228}46& \cellcolor[RGB]{255,219,219}53& \cellcolor[RGB]{255,220,220}65& \cellcolor[RGB]{255,214,214}53& \cellcolor[RGB]{255,216,216}50& \cellcolor[RGB]{255,208,208}55& \cellcolor[RGB]{255,220,220}60\\
& IN-Sketch& \cellcolor[RGB]{255,123,123}33.3 &\cellcolor[RGB]{255,159,159}35& \cellcolor[RGB]{255,155,155}33& \cellcolor[RGB]{255,154,154}33& \cellcolor[RGB]{255,97,97}20& \cellcolor[RGB]{255,124,124}20& \cellcolor[RGB]{255,102,102}23& \cellcolor[RGB]{255,107,107}19& \cellcolor[RGB]{255,140,140}28& \cellcolor[RGB]{255,190,190}38& \cellcolor[RGB]{255,187,187}45& \cellcolor[RGB]{255,166,166}49& \cellcolor[RGB]{255,161,161}40& \cellcolor[RGB]{255,147,147}34& \cellcolor[RGB]{255,133,133}35& \cellcolor[RGB]{255,173,173}47\\
& ObjNet& \cellcolor[RGB]{255,153,153}41.6 &\cellcolor[RGB]{255,177,177}39& \cellcolor[RGB]{255,171,171}37& \cellcolor[RGB]{255,174,174}37& \cellcolor[RGB]{255,160,160}33& \cellcolor[RGB]{255,200,200}32& \cellcolor[RGB]{255,173,173}38& \cellcolor[RGB]{255,175,175}31& \cellcolor[RGB]{255,135,135}27& \cellcolor[RGB]{255,184,184}37& \cellcolor[RGB]{255,204,204}49& \cellcolor[RGB]{255,202,202}60& \cellcolor[RGB]{255,196,196}49& \cellcolor[RGB]{255,195,195}45& \cellcolor[RGB]{255,199,199}53& \cellcolor[RGB]{255,209,209}57\\
& IN-Cartoon& \cellcolor[RGB]{255,180,180}48.8 &\cellcolor[RGB]{255,219,219}48& \cellcolor[RGB]{255,214,214}46& \cellcolor[RGB]{255,209,209}45& \cellcolor[RGB]{255,154,154}32& \cellcolor[RGB]{255,211,211}34& \cellcolor[RGB]{255,180,180}40& \cellcolor[RGB]{255,168,168}30& \cellcolor[RGB]{255,222,222}45& \cellcolor[RGB]{255,235,235}47& \cellcolor[RGB]{255,227,227}54& \cellcolor[RGB]{255,247,247}73& \cellcolor[RGB]{255,210,210}52& \cellcolor[RGB]{255,243,243}56& \cellcolor[RGB]{255,240,240}64& \cellcolor[RGB]{255,240,240}65\\
& IN-Drawing& \cellcolor[RGB]{255,165,165}44.7 &\cellcolor[RGB]{255,203,203}45& \cellcolor[RGB]{255,185,185}40& \cellcolor[RGB]{255,200,200}43& \cellcolor[RGB]{255,133,133}28& \cellcolor[RGB]{255,202,202}33& \cellcolor[RGB]{255,159,159}35& \cellcolor[RGB]{255,149,149}27& \cellcolor[RGB]{255,206,206}42& \cellcolor[RGB]{242,255,242}54& \cellcolor[RGB]{255,204,204}49& \cellcolor[RGB]{255,240,240}71& \cellcolor[RGB]{255,188,188}47& \cellcolor[RGB]{255,211,211}48& \cellcolor[RGB]{255,203,203}54& \cellcolor[RGB]{255,208,208}56\\
\midrule
\multirow{7}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,171,171}46.5 &\cellcolor[RGB]{255,204,204}45& \cellcolor[RGB]{255,198,198}43& \cellcolor[RGB]{255,201,201}43& \cellcolor[RGB]{255,168,168}35& \cellcolor[RGB]{255,223,223}36& \cellcolor[RGB]{255,178,178}39& \cellcolor[RGB]{255,177,177}32& \cellcolor[RGB]{255,187,187}38& \cellcolor[RGB]{255,220,220}44& \cellcolor[RGB]{255,224,224}54& \cellcolor[RGB]{255,222,222}65& \cellcolor[RGB]{255,211,211}53& \cellcolor[RGB]{255,228,228}52& \cellcolor[RGB]{255,215,215}57& \cellcolor[RGB]{255,227,227}62\\
& IN-A& \cellcolor[RGB]{255,149,149}40.5 &\cellcolor[RGB]{255,176,176}39& \cellcolor[RGB]{255,169,169}36& \cellcolor[RGB]{255,174,174}37& \cellcolor[RGB]{255,160,160}33& \cellcolor[RGB]{255,196,196}32& \cellcolor[RGB]{255,160,160}35& \cellcolor[RGB]{255,155,155}28& \cellcolor[RGB]{255,140,140}28& \cellcolor[RGB]{255,171,171}34& \cellcolor[RGB]{255,208,208}50& \cellcolor[RGB]{255,196,196}58& \cellcolor[RGB]{255,195,195}49& \cellcolor[RGB]{255,189,189}43& \cellcolor[RGB]{255,188,188}50& \cellcolor[RGB]{255,202,202}55\\
& IN-R& \cellcolor[RGB]{255,183,183}49.8 &\cellcolor[RGB]{255,223,223}49& \cellcolor[RGB]{255,221,221}48& \cellcolor[RGB]{255,221,221}48& \cellcolor[RGB]{255,202,202}42& \cellcolor[RGB]{248,255,248}43& \cellcolor[RGB]{255,203,203}45& \cellcolor[RGB]{255,195,195}35& \cellcolor[RGB]{255,204,204}41& \cellcolor[RGB]{255,243,243}49& \cellcolor[RGB]{255,227,227}54& \cellcolor[RGB]{255,228,228}67& \cellcolor[RGB]{255,215,215}54& \cellcolor[RGB]{255,229,229}53& \cellcolor[RGB]{255,218,218}58& \cellcolor[RGB]{255,229,229}62\\
& IN-Sketch& \cellcolor[RGB]{255,128,128}34.7 &\cellcolor[RGB]{255,172,172}38& \cellcolor[RGB]{255,168,168}36& \cellcolor[RGB]{255,168,168}36& \cellcolor[RGB]{255,100,100}21& \cellcolor[RGB]{255,130,130}21& \cellcolor[RGB]{255,107,107}24& \cellcolor[RGB]{255,108,108}19& \cellcolor[RGB]{255,159,159}32& \cellcolor[RGB]{255,203,203}41& \cellcolor[RGB]{255,190,190}45& \cellcolor[RGB]{255,168,168}50& \cellcolor[RGB]{255,155,155}39& \cellcolor[RGB]{255,151,151}35& \cellcolor[RGB]{255,138,138}37& \cellcolor[RGB]{255,175,175}48\\
& ObjNet& \cellcolor[RGB]{255,166,166}45.1 &\cellcolor[RGB]{255,200,200}44& \cellcolor[RGB]{255,194,194}42& \cellcolor[RGB]{255,197,197}42& \cellcolor[RGB]{255,175,175}36& \cellcolor[RGB]{255,217,217}35& \cellcolor[RGB]{255,187,187}42& \cellcolor[RGB]{255,183,183}33& \cellcolor[RGB]{255,160,160}32& \cellcolor[RGB]{255,200,200}40& \cellcolor[RGB]{255,213,213}51& \cellcolor[RGB]{255,216,216}64& \cellcolor[RGB]{255,201,201}50& \cellcolor[RGB]{255,214,214}49& \cellcolor[RGB]{255,213,213}56& \cellcolor[RGB]{255,221,221}60\\
& IN-Cartoon& \cellcolor[RGB]{255,187,187}50.9 &\cellcolor[RGB]{255,235,235}52& \cellcolor[RGB]{255,231,231}50& \cellcolor[RGB]{255,228,228}49& \cellcolor[RGB]{255,163,163}34& \cellcolor[RGB]{255,218,218}35& \cellcolor[RGB]{255,185,185}41& \cellcolor[RGB]{255,166,166}30& \cellcolor[RGB]{255,245,245}50& \cellcolor[RGB]{255,249,249}50& \cellcolor[RGB]{255,233,233}56& \cellcolor[RGB]{255,253,253}75& \cellcolor[RGB]{255,214,214}53& \cellcolor[RGB]{255,254,254}58& \cellcolor[RGB]{255,241,241}64& \cellcolor[RGB]{255,246,246}67\\
& IN-Drawing& \cellcolor[RGB]{255,170,170}46.2 &\cellcolor[RGB]{255,219,219}48& \cellcolor[RGB]{255,201,201}43& \cellcolor[RGB]{255,218,218}47& \cellcolor[RGB]{255,136,136}28& \cellcolor[RGB]{255,207,207}34& \cellcolor[RGB]{255,162,162}36& \cellcolor[RGB]{255,150,150}27& \cellcolor[RGB]{255,227,227}46& \cellcolor[RGB]{230,255,230}56& \cellcolor[RGB]{255,211,211}51& \cellcolor[RGB]{255,245,245}72& \cellcolor[RGB]{255,186,186}46& \cellcolor[RGB]{255,217,217}50& \cellcolor[RGB]{255,200,200}53& \cellcolor[RGB]{255,209,209}57\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/inc_base_32_openai.tex <==
%!TEX root = ./../main.tex



\begin{table}[t!]
\centering
\caption{
Accuracy of OpenAI CLIP ViT-B/32 with different fine-tuning methods and downstream datasets on each ImageNet-C corruption. 
For each corruption, accuracy is averaged across 5 levels of severity.
}
\label{tab:inc_base_32_openai}
 \renewcommand{\arraystretch}{1.2}
 \setlength{\tabcolsep}{10pt}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{@{}c|l|c|p{0.7cm}p{0.5cm}p{1cm}|p{0.8cm}p{0.7cm}p{0.8cm}p{0.8cm}|p{0.5cm}p{0.5cm}p{0.5cm}p{0.8cm}|p{0.8cm}p{0.8cm}p{0.6cm}p{0.6cm}@{}}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{Avg.} & \multicolumn{3}{c|}{Noise} & \multicolumn{4}{c|}{Blur} & \multicolumn{4}{c|}{Weather} & \multicolumn{4}{c}{Digital} \\
& & &Gauss. & Shot & Impulse & Defocus  & Glass & Motion & Zoom & Snow & Frost & Fog & Bright & Contrast & Elastic & Pixel & JPEG \\
\midrule
\multicolumn{2}{c|}{Pretrained}&57.9&58& 56& 56& 53& 41& 57& 46& 52& 53& 61& 76& 64& 60& 68& 68\\
\midrule\multirow{7}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,98,98}25.9 &\cellcolor[RGB]{255,104,104}23& \cellcolor[RGB]{255,99,99}22& \cellcolor[RGB]{255,97,97}21& \cellcolor[RGB]{255,78,78}16& \cellcolor[RGB]{255,126,126}20& \cellcolor[RGB]{255,91,91}20& \cellcolor[RGB]{255,103,103}19& \cellcolor[RGB]{255,82,82}17& \cellcolor[RGB]{255,112,112}23& \cellcolor[RGB]{255,122,122}29& \cellcolor[RGB]{255,132,132}39& \cellcolor[RGB]{255,121,121}30& \cellcolor[RGB]{255,140,140}33& \cellcolor[RGB]{255,139,139}37& \cellcolor[RGB]{255,147,147}39\\
& IN-A& \cellcolor[RGB]{255,38,38}10.1 &\cellcolor[RGB]{255,45,45}10& \cellcolor[RGB]{255,44,44}9& \cellcolor[RGB]{255,44,44}10& \cellcolor[RGB]{255,33,33}7& \cellcolor[RGB]{255,53,53}8& \cellcolor[RGB]{255,36,36}8& \cellcolor[RGB]{255,42,42}7& \cellcolor[RGB]{255,28,28}6& \cellcolor[RGB]{255,33,33}7& \cellcolor[RGB]{255,44,44}10& \cellcolor[RGB]{255,51,51}15& \cellcolor[RGB]{255,48,48}12& \cellcolor[RGB]{255,54,54}13& \cellcolor[RGB]{255,55,55}15& \cellcolor[RGB]{255,55,55}15\\
& IN-R& \cellcolor[RGB]{255,87,87}23.1 &\cellcolor[RGB]{255,94,94}21& \cellcolor[RGB]{255,93,93}20& \cellcolor[RGB]{255,90,90}20& \cellcolor[RGB]{255,81,81}17& \cellcolor[RGB]{255,124,124}20& \cellcolor[RGB]{255,86,86}19& \cellcolor[RGB]{255,92,92}17& \cellcolor[RGB]{255,74,74}15& \cellcolor[RGB]{255,114,114}23& \cellcolor[RGB]{255,98,98}23& \cellcolor[RGB]{255,123,123}37& \cellcolor[RGB]{255,105,105}26& \cellcolor[RGB]{255,112,112}26& \cellcolor[RGB]{255,114,114}30& \cellcolor[RGB]{255,121,121}32\\
& IN-Sketch& \cellcolor[RGB]{255,42,42}11.1 &\cellcolor[RGB]{255,54,54}12& \cellcolor[RGB]{255,52,52}11& \cellcolor[RGB]{255,51,51}11& \cellcolor[RGB]{255,20,20}4& \cellcolor[RGB]{255,31,31}5& \cellcolor[RGB]{255,27,27}6& \cellcolor[RGB]{255,33,33}6& \cellcolor[RGB]{255,40,40}8& \cellcolor[RGB]{255,59,59}12& \cellcolor[RGB]{255,49,49}12& \cellcolor[RGB]{255,71,71}21& \cellcolor[RGB]{255,55,55}14& \cellcolor[RGB]{255,47,47}11& \cellcolor[RGB]{255,52,52}14& \cellcolor[RGB]{255,74,74}20\\
& ObjNet& \cellcolor[RGB]{255,51,51}13.4 &\cellcolor[RGB]{255,55,55}12& \cellcolor[RGB]{255,52,52}11& \cellcolor[RGB]{255,52,52}11& \cellcolor[RGB]{255,46,46}9& \cellcolor[RGB]{255,70,70}11& \cellcolor[RGB]{255,51,51}11& \cellcolor[RGB]{255,58,58}11& \cellcolor[RGB]{255,32,32}6& \cellcolor[RGB]{255,50,50}10& \cellcolor[RGB]{255,62,62}15& \cellcolor[RGB]{255,68,68}20& \cellcolor[RGB]{255,65,65}16& \cellcolor[RGB]{255,67,67}16& \cellcolor[RGB]{255,76,76}20& \cellcolor[RGB]{255,74,74}20\\
& IN-Cartoon& \cellcolor[RGB]{255,118,118}31.4 &\cellcolor[RGB]{255,122,122}27& \cellcolor[RGB]{255,120,120}26& \cellcolor[RGB]{255,104,104}23& \cellcolor[RGB]{255,65,65}13& \cellcolor[RGB]{255,125,125}20& \cellcolor[RGB]{255,100,100}22& \cellcolor[RGB]{255,100,100}18& \cellcolor[RGB]{255,123,123}25& \cellcolor[RGB]{255,148,148}30& \cellcolor[RGB]{255,120,120}29& \cellcolor[RGB]{255,192,192}57& \cellcolor[RGB]{255,136,136}34& \cellcolor[RGB]{255,176,176}41& \cellcolor[RGB]{255,195,195}52& \cellcolor[RGB]{255,196,196}52\\
& IN-Drawing& \cellcolor[RGB]{255,93,93}24.6 &\cellcolor[RGB]{255,104,104}23& \cellcolor[RGB]{255,92,92}20& \cellcolor[RGB]{255,97,97}21& \cellcolor[RGB]{255,51,51}11& \cellcolor[RGB]{255,94,94}15& \cellcolor[RGB]{255,72,72}16& \cellcolor[RGB]{255,81,81}15& \cellcolor[RGB]{255,97,97}20& \cellcolor[RGB]{255,179,179}37& \cellcolor[RGB]{255,100,100}24& \cellcolor[RGB]{255,172,172}51& \cellcolor[RGB]{255,99,99}24& \cellcolor[RGB]{255,119,119}28& \cellcolor[RGB]{255,124,124}33& \cellcolor[RGB]{255,118,118}32\\
\midrule
\multirow{7}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,221,221}59.0 &\cellcolor[RGB]{252,255,252}58& \cellcolor[RGB]{252,255,252}57& \cellcolor[RGB]{251,255,251}57& \cellcolor[RGB]{247,255,247}54& \cellcolor[RGB]{244,255,244}43& \cellcolor[RGB]{242,255,242}60& \cellcolor[RGB]{247,255,247}48& \cellcolor[RGB]{252,255,252}53& \cellcolor[RGB]{249,255,249}54& \cellcolor[RGB]{245,255,245}64& \cellcolor[RGB]{255,255,255}76& \cellcolor[RGB]{249,255,249}65& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,254,254}68& \cellcolor[RGB]{255,253,253}68\\
& IN-A& \cellcolor[RGB]{255,219,219}58.5 &\cellcolor[RGB]{255,253,253}57& \cellcolor[RGB]{255,251,251}55& \cellcolor[RGB]{255,251,251}55& \cellcolor[RGB]{255,254,254}52& \cellcolor[RGB]{242,255,242}43& \cellcolor[RGB]{238,255,238}61& \cellcolor[RGB]{248,255,248}48& \cellcolor[RGB]{252,255,252}53& \cellcolor[RGB]{252,255,252}53& \cellcolor[RGB]{241,255,241}64& \cellcolor[RGB]{255,255,255}76& \cellcolor[RGB]{247,255,247}66& \cellcolor[RGB]{255,254,254}60& \cellcolor[RGB]{255,253,253}68& \cellcolor[RGB]{255,250,250}67\\
& IN-R& \cellcolor[RGB]{255,208,208}55.5 &\cellcolor[RGB]{255,250,250}56& \cellcolor[RGB]{255,250,250}55& \cellcolor[RGB]{255,250,250}55& \cellcolor[RGB]{255,232,232}48& \cellcolor[RGB]{237,255,237}44& \cellcolor[RGB]{255,245,245}55& \cellcolor[RGB]{255,235,235}43& \cellcolor[RGB]{255,239,239}49& \cellcolor[RGB]{251,255,251}54& \cellcolor[RGB]{255,245,245}59& \cellcolor[RGB]{255,242,242}72& \cellcolor[RGB]{255,235,235}59& \cellcolor[RGB]{255,237,237}56& \cellcolor[RGB]{255,240,240}64& \cellcolor[RGB]{255,244,244}65\\
& IN-Sketch& \cellcolor[RGB]{255,208,208}55.4 &\cellcolor[RGB]{255,242,242}55& \cellcolor[RGB]{255,242,242}53& \cellcolor[RGB]{255,242,242}53& \cellcolor[RGB]{255,246,246}51& \cellcolor[RGB]{249,255,249}42& \cellcolor[RGB]{255,249,249}55& \cellcolor[RGB]{255,239,239}43& \cellcolor[RGB]{255,237,237}48& \cellcolor[RGB]{255,250,250}52& \cellcolor[RGB]{255,251,251}60& \cellcolor[RGB]{255,242,242}72& \cellcolor[RGB]{255,243,243}61& \cellcolor[RGB]{255,233,233}55& \cellcolor[RGB]{255,246,246}66& \cellcolor[RGB]{255,247,247}66\\
& ObjNet& \cellcolor[RGB]{255,213,213}56.7 &\cellcolor[RGB]{255,248,248}56& \cellcolor[RGB]{255,246,246}54& \cellcolor[RGB]{255,247,247}54& \cellcolor[RGB]{255,254,254}52& \cellcolor[RGB]{255,253,253}41& \cellcolor[RGB]{248,255,248}59& \cellcolor[RGB]{255,246,246}45& \cellcolor[RGB]{255,246,246}50& \cellcolor[RGB]{255,243,243}50& \cellcolor[RGB]{253,255,253}62& \cellcolor[RGB]{255,250,250}75& \cellcolor[RGB]{255,253,253}63& \cellcolor[RGB]{255,250,250}59& \cellcolor[RGB]{255,243,243}65& \cellcolor[RGB]{255,248,248}66\\
& IN-Cartoon& \cellcolor[RGB]{255,199,199}53.1 &\cellcolor[RGB]{255,232,232}52& \cellcolor[RGB]{255,224,224}49& \cellcolor[RGB]{255,228,228}50& \cellcolor[RGB]{255,225,225}46& \cellcolor[RGB]{255,236,236}38& \cellcolor[RGB]{255,236,236}53& \cellcolor[RGB]{255,216,216}39& \cellcolor[RGB]{255,227,227}46& \cellcolor[RGB]{255,225,225}46& \cellcolor[RGB]{255,244,244}58& \cellcolor[RGB]{255,247,247}74& \cellcolor[RGB]{255,242,242}60& \cellcolor[RGB]{255,235,235}55& \cellcolor[RGB]{255,245,245}66& \cellcolor[RGB]{255,240,240}64\\
& IN-Drawing& \cellcolor[RGB]{255,182,182}48.6 &\cellcolor[RGB]{255,217,217}49& \cellcolor[RGB]{255,216,216}47& \cellcolor[RGB]{255,215,215}47& \cellcolor[RGB]{255,187,187}38& \cellcolor[RGB]{255,240,240}39& \cellcolor[RGB]{255,203,203}45& \cellcolor[RGB]{255,188,188}34& \cellcolor[RGB]{255,211,211}43& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,216,216}52& \cellcolor[RGB]{255,224,224}67& \cellcolor[RGB]{255,210,210}52& \cellcolor[RGB]{255,220,220}52& \cellcolor[RGB]{255,217,217}58& \cellcolor[RGB]{255,201,201}53\\
\midrule
\multirow{7}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,188,188}50.1 &\cellcolor[RGB]{255,231,231}52& \cellcolor[RGB]{255,230,230}50& \cellcolor[RGB]{255,229,229}50& \cellcolor[RGB]{255,206,206}42& \cellcolor[RGB]{255,213,213}34& \cellcolor[RGB]{255,218,218}49& \cellcolor[RGB]{255,223,223}40& \cellcolor[RGB]{255,210,210}43& \cellcolor[RGB]{255,212,212}44& \cellcolor[RGB]{255,207,207}50& \cellcolor[RGB]{255,235,235}70& \cellcolor[RGB]{255,205,205}51& \cellcolor[RGB]{255,231,231}54& \cellcolor[RGB]{255,225,225}60& \cellcolor[RGB]{255,229,229}61\\
& IN-A& \cellcolor[RGB]{255,149,149}39.6 &\cellcolor[RGB]{255,157,157}35& \cellcolor[RGB]{255,153,153}34& \cellcolor[RGB]{255,146,146}32& \cellcolor[RGB]{255,158,158}33& \cellcolor[RGB]{255,154,154}25& \cellcolor[RGB]{255,171,171}38& \cellcolor[RGB]{255,178,178}32& \cellcolor[RGB]{255,161,161}33& \cellcolor[RGB]{255,162,162}33& \cellcolor[RGB]{255,185,185}44& \cellcolor[RGB]{255,212,212}63& \cellcolor[RGB]{255,178,178}44& \cellcolor[RGB]{255,199,199}47& \cellcolor[RGB]{255,186,186}50& \cellcolor[RGB]{255,191,191}51\\
& IN-R& \cellcolor[RGB]{255,166,166}44.2 &\cellcolor[RGB]{255,194,194}44& \cellcolor[RGB]{255,195,195}43& \cellcolor[RGB]{255,192,192}42& \cellcolor[RGB]{255,184,184}38& \cellcolor[RGB]{255,184,184}30& \cellcolor[RGB]{255,185,185}41& \cellcolor[RGB]{255,189,189}34& \cellcolor[RGB]{255,183,183}37& \cellcolor[RGB]{255,205,205}42& \cellcolor[RGB]{255,190,190}45& \cellcolor[RGB]{255,217,217}65& \cellcolor[RGB]{255,175,175}43& \cellcolor[RGB]{255,206,206}48& \cellcolor[RGB]{255,198,198}53& \cellcolor[RGB]{255,212,212}56\\
& IN-Sketch& \cellcolor[RGB]{255,177,177}47.2 &\cellcolor[RGB]{255,208,208}47& \cellcolor[RGB]{255,210,210}46& \cellcolor[RGB]{255,206,206}45& \cellcolor[RGB]{255,205,205}42& \cellcolor[RGB]{255,193,193}31& \cellcolor[RGB]{255,202,202}45& \cellcolor[RGB]{255,214,214}39& \cellcolor[RGB]{255,193,193}39& \cellcolor[RGB]{255,206,206}42& \cellcolor[RGB]{255,206,206}49& \cellcolor[RGB]{255,224,224}67& \cellcolor[RGB]{255,196,196}49& \cellcolor[RGB]{255,216,216}51& \cellcolor[RGB]{255,212,212}57& \cellcolor[RGB]{255,220,220}59\\
& ObjNet& \cellcolor[RGB]{255,111,111}29.5 &\cellcolor[RGB]{255,111,111}25& \cellcolor[RGB]{255,110,110}24& \cellcolor[RGB]{255,103,103}23& \cellcolor[RGB]{255,126,126}26& \cellcolor[RGB]{255,112,112}18& \cellcolor[RGB]{255,119,119}27& \cellcolor[RGB]{255,124,124}22& \cellcolor[RGB]{255,112,112}23& \cellcolor[RGB]{255,113,113}23& \cellcolor[RGB]{255,129,129}31& \cellcolor[RGB]{255,180,180}53& \cellcolor[RGB]{255,125,125}31& \cellcolor[RGB]{255,159,159}37& \cellcolor[RGB]{255,144,144}39& \cellcolor[RGB]{255,154,154}41\\
& IN-Cartoon& \cellcolor[RGB]{255,170,170}45.4 &\cellcolor[RGB]{255,205,205}46& \cellcolor[RGB]{255,202,202}44& \cellcolor[RGB]{255,200,200}44& \cellcolor[RGB]{255,191,191}39& \cellcolor[RGB]{255,171,171}28& \cellcolor[RGB]{255,192,192}43& \cellcolor[RGB]{255,189,189}34& \cellcolor[RGB]{255,188,188}38& \cellcolor[RGB]{255,188,188}39& \cellcolor[RGB]{255,180,180}43& \cellcolor[RGB]{255,227,227}68& \cellcolor[RGB]{255,182,182}45& \cellcolor[RGB]{255,216,216}51& \cellcolor[RGB]{255,222,222}59& \cellcolor[RGB]{255,224,224}60\\
& IN-Drawing& \cellcolor[RGB]{255,173,173}46.1 &\cellcolor[RGB]{255,221,221}50& \cellcolor[RGB]{255,226,226}50& \cellcolor[RGB]{255,219,219}48& \cellcolor[RGB]{255,178,178}37& \cellcolor[RGB]{255,202,202}33& \cellcolor[RGB]{255,186,186}41& \cellcolor[RGB]{255,189,189}34& \cellcolor[RGB]{255,198,198}40& \cellcolor[RGB]{255,229,229}47& \cellcolor[RGB]{255,168,168}40& \cellcolor[RGB]{255,223,223}66& \cellcolor[RGB]{255,161,161}40& \cellcolor[RGB]{255,219,219}51& \cellcolor[RGB]{255,210,210}56& \cellcolor[RGB]{255,216,216}58\\
\midrule
\multirow{7}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,221,221}58.9 &\cellcolor[RGB]{251,255,251}59& \cellcolor[RGB]{252,255,252}57& \cellcolor[RGB]{251,255,251}57& \cellcolor[RGB]{248,255,248}54& \cellcolor[RGB]{244,255,244}43& \cellcolor[RGB]{244,255,244}60& \cellcolor[RGB]{248,255,248}48& \cellcolor[RGB]{254,255,254}52& \cellcolor[RGB]{250,255,250}54& \cellcolor[RGB]{246,255,246}63& \cellcolor[RGB]{255,255,255}76& \cellcolor[RGB]{250,255,250}65& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,254,254}68& \cellcolor[RGB]{255,254,254}68\\
& IN-A& \cellcolor[RGB]{255,218,218}58.1 &\cellcolor[RGB]{255,252,252}57& \cellcolor[RGB]{255,251,251}55& \cellcolor[RGB]{255,250,250}55& \cellcolor[RGB]{255,254,254}52& \cellcolor[RGB]{246,255,246}43& \cellcolor[RGB]{239,255,239}61& \cellcolor[RGB]{251,255,251}47& \cellcolor[RGB]{255,254,254}52& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{242,255,242}64& \cellcolor[RGB]{255,252,252}75& \cellcolor[RGB]{248,255,248}65& \cellcolor[RGB]{255,248,248}58& \cellcolor[RGB]{255,251,251}67& \cellcolor[RGB]{255,249,249}66\\
& IN-R& \cellcolor[RGB]{255,207,207}55.1 &\cellcolor[RGB]{255,248,248}56& \cellcolor[RGB]{255,248,248}54& \cellcolor[RGB]{255,248,248}55& \cellcolor[RGB]{255,232,232}48& \cellcolor[RGB]{236,255,236}44& \cellcolor[RGB]{255,245,245}55& \cellcolor[RGB]{255,232,232}42& \cellcolor[RGB]{255,236,236}48& \cellcolor[RGB]{252,255,252}53& \cellcolor[RGB]{255,244,244}58& \cellcolor[RGB]{255,240,240}72& \cellcolor[RGB]{255,231,231}57& \cellcolor[RGB]{255,233,233}55& \cellcolor[RGB]{255,241,241}64& \cellcolor[RGB]{255,244,244}65\\
& IN-Sketch& \cellcolor[RGB]{255,201,201}53.5 &\cellcolor[RGB]{255,234,234}53& \cellcolor[RGB]{255,235,235}52& \cellcolor[RGB]{255,233,233}51& \cellcolor[RGB]{255,225,225}46& \cellcolor[RGB]{255,254,254}41& \cellcolor[RGB]{255,234,234}52& \cellcolor[RGB]{255,220,220}40& \cellcolor[RGB]{255,241,241}49& \cellcolor[RGB]{255,249,249}51& \cellcolor[RGB]{255,247,247}59& \cellcolor[RGB]{255,236,236}70& \cellcolor[RGB]{255,231,231}57& \cellcolor[RGB]{255,225,225}53& \cellcolor[RGB]{255,239,239}64& \cellcolor[RGB]{255,241,241}64\\
& ObjNet& \cellcolor[RGB]{255,200,200}53.4 &\cellcolor[RGB]{255,234,234}53& \cellcolor[RGB]{255,231,231}51& \cellcolor[RGB]{255,232,232}51& \cellcolor[RGB]{255,221,221}46& \cellcolor[RGB]{255,237,237}38& \cellcolor[RGB]{255,245,245}55& \cellcolor[RGB]{255,227,227}41& \cellcolor[RGB]{255,227,227}46& \cellcolor[RGB]{255,225,225}46& \cellcolor[RGB]{255,251,251}60& \cellcolor[RGB]{255,243,243}72& \cellcolor[RGB]{255,238,238}59& \cellcolor[RGB]{255,234,234}55& \cellcolor[RGB]{255,234,234}63& \cellcolor[RGB]{255,243,243}65\\
& IN-Cartoon& \cellcolor[RGB]{255,195,195}52.0 &\cellcolor[RGB]{255,227,227}51& \cellcolor[RGB]{255,220,220}48& \cellcolor[RGB]{255,223,223}49& \cellcolor[RGB]{255,219,219}45& \cellcolor[RGB]{255,229,229}37& \cellcolor[RGB]{255,230,230}51& \cellcolor[RGB]{255,211,211}38& \cellcolor[RGB]{255,223,223}45& \cellcolor[RGB]{255,222,222}46& \cellcolor[RGB]{255,239,239}57& \cellcolor[RGB]{255,243,243}73& \cellcolor[RGB]{255,238,238}59& \cellcolor[RGB]{255,231,231}54& \cellcolor[RGB]{255,238,238}64& \cellcolor[RGB]{255,234,234}63\\
& IN-Drawing& \cellcolor[RGB]{255,182,182}48.4 &\cellcolor[RGB]{255,213,213}48& \cellcolor[RGB]{255,213,213}47& \cellcolor[RGB]{255,212,212}47& \cellcolor[RGB]{255,193,193}40& \cellcolor[RGB]{255,240,240}39& \cellcolor[RGB]{255,206,206}46& \cellcolor[RGB]{255,190,190}34& \cellcolor[RGB]{255,210,210}43& \cellcolor[RGB]{255,249,249}51& \cellcolor[RGB]{255,213,213}51& \cellcolor[RGB]{255,223,223}66& \cellcolor[RGB]{255,210,210}52& \cellcolor[RGB]{255,218,218}51& \cellcolor[RGB]{255,217,217}58& \cellcolor[RGB]{255,201,201}54\\
\midrule
\multirow{7}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,202,202}53.9 &\cellcolor[RGB]{255,237,237}53& \cellcolor[RGB]{255,237,237}52& \cellcolor[RGB]{255,238,238}52& \cellcolor[RGB]{255,228,228}47& \cellcolor[RGB]{255,252,252}41& \cellcolor[RGB]{255,232,232}52& \cellcolor[RGB]{255,205,205}37& \cellcolor[RGB]{255,222,222}45& \cellcolor[RGB]{255,245,245}50& \cellcolor[RGB]{255,254,254}61& \cellcolor[RGB]{255,241,241}72& \cellcolor[RGB]{255,240,240}60& \cellcolor[RGB]{255,235,235}55& \cellcolor[RGB]{255,244,244}65& \cellcolor[RGB]{255,245,245}65\\
& IN-A& \cellcolor[RGB]{255,154,154}40.9 &\cellcolor[RGB]{255,173,173}39& \cellcolor[RGB]{255,170,170}37& \cellcolor[RGB]{255,172,172}38& \cellcolor[RGB]{255,177,177}36& \cellcolor[RGB]{255,192,192}31& \cellcolor[RGB]{255,179,179}40& \cellcolor[RGB]{255,158,158}28& \cellcolor[RGB]{255,145,145}30& \cellcolor[RGB]{255,165,165}34& \cellcolor[RGB]{255,203,203}49& \cellcolor[RGB]{255,190,190}57& \cellcolor[RGB]{255,200,200}50& \cellcolor[RGB]{255,176,176}41& \cellcolor[RGB]{255,192,192}51& \cellcolor[RGB]{255,196,196}52\\
& IN-R& \cellcolor[RGB]{255,197,197}52.5 &\cellcolor[RGB]{255,227,227}51& \cellcolor[RGB]{255,227,227}50& \cellcolor[RGB]{255,227,227}50& \cellcolor[RGB]{255,220,220}45& \cellcolor[RGB]{233,255,233}45& \cellcolor[RGB]{255,225,225}50& \cellcolor[RGB]{255,208,208}38& \cellcolor[RGB]{255,234,234}48& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{255,237,237}57& \cellcolor[RGB]{255,232,232}69& \cellcolor[RGB]{255,228,228}57& \cellcolor[RGB]{255,227,227}53& \cellcolor[RGB]{255,224,224}60& \cellcolor[RGB]{255,235,235}63\\
& IN-Sketch& \cellcolor[RGB]{255,146,146}38.8 &\cellcolor[RGB]{255,182,182}41& \cellcolor[RGB]{255,183,183}40& \cellcolor[RGB]{255,180,180}40& \cellcolor[RGB]{255,123,123}25& \cellcolor[RGB]{255,135,135}22& \cellcolor[RGB]{255,138,138}31& \cellcolor[RGB]{255,127,127}23& \cellcolor[RGB]{255,215,215}44& \cellcolor[RGB]{255,221,221}45& \cellcolor[RGB]{255,231,231}55& \cellcolor[RGB]{255,159,159}47& \cellcolor[RGB]{255,163,163}41& \cellcolor[RGB]{255,154,154}36& \cellcolor[RGB]{255,163,163}44& \cellcolor[RGB]{255,182,182}49\\
& ObjNet& \cellcolor[RGB]{255,168,168}44.7 &\cellcolor[RGB]{255,186,186}42& \cellcolor[RGB]{255,180,180}40& \cellcolor[RGB]{255,184,184}40& \cellcolor[RGB]{255,194,194}40& \cellcolor[RGB]{255,210,210}34& \cellcolor[RGB]{255,205,205}46& \cellcolor[RGB]{255,178,178}32& \cellcolor[RGB]{255,170,170}35& \cellcolor[RGB]{255,188,188}39& \cellcolor[RGB]{255,209,209}50& \cellcolor[RGB]{255,215,215}64& \cellcolor[RGB]{255,207,207}51& \cellcolor[RGB]{255,193,193}45& \cellcolor[RGB]{255,207,207}55& \cellcolor[RGB]{255,213,213}57\\
& IN-Cartoon& \cellcolor[RGB]{255,180,180}48.1 &\cellcolor[RGB]{255,208,208}47& \cellcolor[RGB]{255,203,203}45& \cellcolor[RGB]{255,203,203}45& \cellcolor[RGB]{255,191,191}39& \cellcolor[RGB]{255,188,188}30& \cellcolor[RGB]{255,205,205}46& \cellcolor[RGB]{255,181,181}33& \cellcolor[RGB]{255,216,216}44& \cellcolor[RGB]{255,206,206}42& \cellcolor[RGB]{255,222,222}53& \cellcolor[RGB]{255,238,238}71& \cellcolor[RGB]{255,220,220}55& \cellcolor[RGB]{255,218,218}51& \cellcolor[RGB]{255,233,233}62& \cellcolor[RGB]{255,217,217}58\\
& IN-Drawing& \cellcolor[RGB]{255,183,183}48.7 &\cellcolor[RGB]{255,225,225}51& \cellcolor[RGB]{255,218,218}48& \cellcolor[RGB]{255,224,224}49& \cellcolor[RGB]{255,164,164}34& \cellcolor[RGB]{255,221,221}36& \cellcolor[RGB]{255,193,193}43& \cellcolor[RGB]{255,183,183}33& \cellcolor[RGB]{255,233,233}47& \cellcolor[RGB]{244,255,244}55& \cellcolor[RGB]{255,220,220}52& \cellcolor[RGB]{255,235,235}70& \cellcolor[RGB]{255,210,210}52& \cellcolor[RGB]{255,219,219}51& \cellcolor[RGB]{255,210,210}56& \cellcolor[RGB]{255,199,199}53\\
\midrule
\multirow{7}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,114,114}30.2 &\cellcolor[RGB]{255,125,125}28& \cellcolor[RGB]{255,119,119}26& \cellcolor[RGB]{255,119,119}26& \cellcolor[RGB]{255,94,94}19& \cellcolor[RGB]{255,154,154}25& \cellcolor[RGB]{255,105,105}23& \cellcolor[RGB]{255,118,118}21& \cellcolor[RGB]{255,92,92}19& \cellcolor[RGB]{255,127,127}26& \cellcolor[RGB]{255,135,135}32& \cellcolor[RGB]{255,154,154}46& \cellcolor[RGB]{255,133,133}33& \cellcolor[RGB]{255,164,164}38& \cellcolor[RGB]{255,163,163}44& \cellcolor[RGB]{255,172,172}46\\
& IN-A& \cellcolor[RGB]{255,66,66}17.6 &\cellcolor[RGB]{255,72,72}16& \cellcolor[RGB]{255,69,69}15& \cellcolor[RGB]{255,69,69}15& \cellcolor[RGB]{255,55,55}11& \cellcolor[RGB]{255,88,88}14& \cellcolor[RGB]{255,59,59}13& \cellcolor[RGB]{255,72,72}13& \cellcolor[RGB]{255,49,49}10& \cellcolor[RGB]{255,66,66}14& \cellcolor[RGB]{255,82,82}19& \cellcolor[RGB]{255,95,95}28& \cellcolor[RGB]{255,85,85}21& \cellcolor[RGB]{255,93,93}22& \cellcolor[RGB]{255,96,96}26& \cellcolor[RGB]{255,100,100}27\\
& IN-R& \cellcolor[RGB]{255,113,113}30.1 &\cellcolor[RGB]{255,117,117}26& \cellcolor[RGB]{255,115,115}25& \cellcolor[RGB]{255,111,111}24& \cellcolor[RGB]{255,109,109}22& \cellcolor[RGB]{255,164,164}26& \cellcolor[RGB]{255,116,116}26& \cellcolor[RGB]{255,124,124}22& \cellcolor[RGB]{255,101,101}21& \cellcolor[RGB]{255,145,145}30& \cellcolor[RGB]{255,127,127}30& \cellcolor[RGB]{255,156,156}46& \cellcolor[RGB]{255,133,133}33& \cellcolor[RGB]{255,151,151}35& \cellcolor[RGB]{255,153,153}41& \cellcolor[RGB]{255,157,157}42\\
& IN-Sketch& \cellcolor[RGB]{255,58,58}15.3 &\cellcolor[RGB]{255,75,75}17& \cellcolor[RGB]{255,73,73}16& \cellcolor[RGB]{255,71,71}16& \cellcolor[RGB]{255,30,30}6& \cellcolor[RGB]{255,47,47}8& \cellcolor[RGB]{255,41,41}9& \cellcolor[RGB]{255,45,45}8& \cellcolor[RGB]{255,54,54}11& \cellcolor[RGB]{255,85,85}17& \cellcolor[RGB]{255,71,71}17& \cellcolor[RGB]{255,91,91}27& \cellcolor[RGB]{255,71,71}18& \cellcolor[RGB]{255,66,66}16& \cellcolor[RGB]{255,71,71}19& \cellcolor[RGB]{255,101,101}27\\
& ObjNet& \cellcolor[RGB]{255,87,87}23.1 &\cellcolor[RGB]{255,96,96}22& \cellcolor[RGB]{255,91,91}20& \cellcolor[RGB]{255,90,90}20& \cellcolor[RGB]{255,76,76}16& \cellcolor[RGB]{255,127,127}20& \cellcolor[RGB]{255,94,94}21& \cellcolor[RGB]{255,98,98}18& \cellcolor[RGB]{255,54,54}11& \cellcolor[RGB]{255,85,85}17& \cellcolor[RGB]{255,103,103}24& \cellcolor[RGB]{255,122,122}36& \cellcolor[RGB]{255,105,105}26& \cellcolor[RGB]{255,119,119}28& \cellcolor[RGB]{255,126,126}34& \cellcolor[RGB]{255,127,127}34\\
& IN-Cartoon& \cellcolor[RGB]{255,149,149}39.6 &\cellcolor[RGB]{255,145,145}33& \cellcolor[RGB]{255,144,144}32& \cellcolor[RGB]{255,124,124}27& \cellcolor[RGB]{255,94,94}19& \cellcolor[RGB]{255,179,179}29& \cellcolor[RGB]{255,133,133}30& \cellcolor[RGB]{255,135,135}24& \cellcolor[RGB]{255,169,169}34& \cellcolor[RGB]{255,201,201}41& \cellcolor[RGB]{255,159,159}38& \cellcolor[RGB]{255,226,226}67& \cellcolor[RGB]{255,167,167}41& \cellcolor[RGB]{255,223,223}52& \cellcolor[RGB]{255,235,235}63& \cellcolor[RGB]{255,237,237}63\\
& IN-Drawing& \cellcolor[RGB]{255,111,111}29.6 &\cellcolor[RGB]{255,116,116}26& \cellcolor[RGB]{255,103,103}23& \cellcolor[RGB]{255,108,108}24& \cellcolor[RGB]{255,73,73}15& \cellcolor[RGB]{255,129,129}21& \cellcolor[RGB]{255,96,96}21& \cellcolor[RGB]{255,109,109}20& \cellcolor[RGB]{255,116,116}24& \cellcolor[RGB]{255,205,205}42& \cellcolor[RGB]{255,119,119}28& \cellcolor[RGB]{255,195,195}58& \cellcolor[RGB]{255,111,111}28& \cellcolor[RGB]{255,145,145}34& \cellcolor[RGB]{255,155,155}41& \cellcolor[RGB]{255,146,146}39\\
\midrule
\multirow{7}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,98,98}26.0 &\cellcolor[RGB]{255,104,104}23& \cellcolor[RGB]{255,99,99}22& \cellcolor[RGB]{255,99,99}22& \cellcolor[RGB]{255,67,67}14& \cellcolor[RGB]{255,125,125}20& \cellcolor[RGB]{255,93,93}21& \cellcolor[RGB]{255,100,100}18& \cellcolor[RGB]{255,83,83}17& \cellcolor[RGB]{255,113,113}23& \cellcolor[RGB]{255,123,123}29& \cellcolor[RGB]{255,136,136}41& \cellcolor[RGB]{255,119,119}30& \cellcolor[RGB]{255,142,142}33& \cellcolor[RGB]{255,141,141}38& \cellcolor[RGB]{255,151,151}40\\
& IN-A& \cellcolor[RGB]{255,44,44}11.6 &\cellcolor[RGB]{255,51,51}11& \cellcolor[RGB]{255,48,48}11& \cellcolor[RGB]{255,50,50}11& \cellcolor[RGB]{255,38,38}8& \cellcolor[RGB]{255,61,61}10& \cellcolor[RGB]{255,41,41}9& \cellcolor[RGB]{255,47,47}8& \cellcolor[RGB]{255,28,28}6& \cellcolor[RGB]{255,40,40}8& \cellcolor[RGB]{255,56,56}13& \cellcolor[RGB]{255,60,60}18& \cellcolor[RGB]{255,55,55}14& \cellcolor[RGB]{255,63,63}15& \cellcolor[RGB]{255,63,63}17& \cellcolor[RGB]{255,63,63}17\\
& IN-R& \cellcolor[RGB]{255,97,97}25.7 &\cellcolor[RGB]{255,105,105}24& \cellcolor[RGB]{255,103,103}23& \cellcolor[RGB]{255,100,100}22& \cellcolor[RGB]{255,92,92}19& \cellcolor[RGB]{255,139,139}22& \cellcolor[RGB]{255,100,100}22& \cellcolor[RGB]{255,101,101}18& \cellcolor[RGB]{255,84,84}17& \cellcolor[RGB]{255,128,128}26& \cellcolor[RGB]{255,111,111}27& \cellcolor[RGB]{255,134,134}40& \cellcolor[RGB]{255,112,112}28& \cellcolor[RGB]{255,125,125}29& \cellcolor[RGB]{255,126,126}34& \cellcolor[RGB]{255,135,135}36\\
& IN-Sketch& \cellcolor[RGB]{255,46,46}12.3 &\cellcolor[RGB]{255,61,61}14& \cellcolor[RGB]{255,59,59}13& \cellcolor[RGB]{255,58,58}13& \cellcolor[RGB]{255,23,23}5& \cellcolor[RGB]{255,36,36}6& \cellcolor[RGB]{255,32,32}7& \cellcolor[RGB]{255,36,36}6& \cellcolor[RGB]{255,42,42}8& \cellcolor[RGB]{255,68,68}14& \cellcolor[RGB]{255,54,54}13& \cellcolor[RGB]{255,78,78}23& \cellcolor[RGB]{255,59,59}15& \cellcolor[RGB]{255,52,52}12& \cellcolor[RGB]{255,55,55}15& \cellcolor[RGB]{255,80,80}21\\
& ObjNet& \cellcolor[RGB]{255,62,62}16.3 &\cellcolor[RGB]{255,65,65}15& \cellcolor[RGB]{255,62,62}13& \cellcolor[RGB]{255,61,61}13& \cellcolor[RGB]{255,55,55}11& \cellcolor[RGB]{255,93,93}15& \cellcolor[RGB]{255,67,67}15& \cellcolor[RGB]{255,71,71}13& \cellcolor[RGB]{255,38,38}8& \cellcolor[RGB]{255,67,67}14& \cellcolor[RGB]{255,71,71}17& \cellcolor[RGB]{255,85,85}25& \cellcolor[RGB]{255,76,76}19& \cellcolor[RGB]{255,83,83}19& \cellcolor[RGB]{255,95,95}25& \cellcolor[RGB]{255,87,87}23\\
& IN-Cartoon& \cellcolor[RGB]{255,117,117}31.3 &\cellcolor[RGB]{255,118,118}27& \cellcolor[RGB]{255,115,115}25& \cellcolor[RGB]{255,100,100}22& \cellcolor[RGB]{255,69,69}14& \cellcolor[RGB]{255,131,131}21& \cellcolor[RGB]{255,101,101}22& \cellcolor[RGB]{255,102,102}18& \cellcolor[RGB]{255,119,119}24& \cellcolor[RGB]{255,147,147}30& \cellcolor[RGB]{255,119,119}28& \cellcolor[RGB]{255,194,194}58& \cellcolor[RGB]{255,132,132}33& \cellcolor[RGB]{255,179,179}42& \cellcolor[RGB]{255,199,199}53& \cellcolor[RGB]{255,191,191}51\\
& IN-Drawing& \cellcolor[RGB]{255,97,97}25.7 &\cellcolor[RGB]{255,107,107}24& \cellcolor[RGB]{255,96,96}21& \cellcolor[RGB]{255,98,98}22& \cellcolor[RGB]{255,52,52}11& \cellcolor[RGB]{255,98,98}16& \cellcolor[RGB]{255,75,75}17& \cellcolor[RGB]{255,86,86}15& \cellcolor[RGB]{255,97,97}20& \cellcolor[RGB]{255,181,181}37& \cellcolor[RGB]{255,110,110}26& \cellcolor[RGB]{255,177,177}53& \cellcolor[RGB]{255,109,109}27& \cellcolor[RGB]{255,127,127}30& \cellcolor[RGB]{255,134,134}36& \cellcolor[RGB]{255,123,123}33\\
\midrule
\multirow{7}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,184,184}49.1 &\cellcolor[RGB]{255,212,212}48& \cellcolor[RGB]{255,207,207}46& \cellcolor[RGB]{255,209,209}46& \cellcolor[RGB]{255,191,191}39& \cellcolor[RGB]{255,252,252}41& \cellcolor[RGB]{255,198,198}44& \cellcolor[RGB]{255,193,193}35& \cellcolor[RGB]{255,191,191}39& \cellcolor[RGB]{255,217,217}45& \cellcolor[RGB]{255,230,230}55& \cellcolor[RGB]{255,222,222}66& \cellcolor[RGB]{255,219,219}54& \cellcolor[RGB]{255,231,231}54& \cellcolor[RGB]{255,231,231}62& \cellcolor[RGB]{255,235,235}63\\
& IN-A& \cellcolor[RGB]{255,163,163}43.3 &\cellcolor[RGB]{255,190,190}43& \cellcolor[RGB]{255,187,187}41& \cellcolor[RGB]{255,190,190}42& \cellcolor[RGB]{255,170,170}35& \cellcolor[RGB]{255,221,221}36& \cellcolor[RGB]{255,170,170}38& \cellcolor[RGB]{255,168,168}30& \cellcolor[RGB]{255,148,148}30& \cellcolor[RGB]{255,177,177}36& \cellcolor[RGB]{255,209,209}50& \cellcolor[RGB]{255,200,200}60& \cellcolor[RGB]{255,202,202}50& \cellcolor[RGB]{255,200,200}47& \cellcolor[RGB]{255,206,206}55& \cellcolor[RGB]{255,212,212}57\\
& IN-R& \cellcolor[RGB]{255,186,186}49.5 &\cellcolor[RGB]{255,213,213}48& \cellcolor[RGB]{255,212,212}47& \cellcolor[RGB]{255,212,212}47& \cellcolor[RGB]{255,196,196}40& \cellcolor[RGB]{242,255,242}43& \cellcolor[RGB]{255,196,196}44& \cellcolor[RGB]{255,188,188}34& \cellcolor[RGB]{255,209,209}42& \cellcolor[RGB]{255,242,242}50& \cellcolor[RGB]{255,219,219}52& \cellcolor[RGB]{255,226,226}67& \cellcolor[RGB]{255,215,215}54& \cellcolor[RGB]{255,229,229}54& \cellcolor[RGB]{255,222,222}59& \cellcolor[RGB]{255,230,230}61\\
& IN-Sketch& \cellcolor[RGB]{255,136,136}36.3 &\cellcolor[RGB]{255,173,173}39& \cellcolor[RGB]{255,171,171}38& \cellcolor[RGB]{255,171,171}38& \cellcolor[RGB]{255,105,105}21& \cellcolor[RGB]{255,137,137}22& \cellcolor[RGB]{255,112,112}25& \cellcolor[RGB]{255,109,109}20& \cellcolor[RGB]{255,157,157}32& \cellcolor[RGB]{255,197,197}40& \cellcolor[RGB]{255,186,186}44& \cellcolor[RGB]{255,183,183}54& \cellcolor[RGB]{255,161,161}40& \cellcolor[RGB]{255,163,163}38& \cellcolor[RGB]{255,158,158}42& \cellcolor[RGB]{255,193,193}51\\
& ObjNet& \cellcolor[RGB]{255,175,175}46.7 &\cellcolor[RGB]{255,201,201}45& \cellcolor[RGB]{255,196,196}43& \cellcolor[RGB]{255,201,201}44& \cellcolor[RGB]{255,187,187}38& \cellcolor[RGB]{255,244,244}39& \cellcolor[RGB]{255,196,196}44& \cellcolor[RGB]{255,190,190}34& \cellcolor[RGB]{255,170,170}35& \cellcolor[RGB]{255,202,202}42& \cellcolor[RGB]{255,214,214}51& \cellcolor[RGB]{255,215,215}64& \cellcolor[RGB]{255,203,203}51& \cellcolor[RGB]{255,218,218}51& \cellcolor[RGB]{255,220,220}59& \cellcolor[RGB]{255,224,224}60\\
& IN-Cartoon& \cellcolor[RGB]{255,191,191}50.8 &\cellcolor[RGB]{255,212,212}48& \cellcolor[RGB]{255,209,209}46& \cellcolor[RGB]{255,204,204}45& \cellcolor[RGB]{255,168,168}35& \cellcolor[RGB]{255,234,234}38& \cellcolor[RGB]{255,192,192}43& \cellcolor[RGB]{255,180,180}33& \cellcolor[RGB]{255,233,233}47& \cellcolor[RGB]{255,240,240}49& \cellcolor[RGB]{255,229,229}55& \cellcolor[RGB]{255,249,249}74& \cellcolor[RGB]{255,222,222}55& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{255,250,250}67\\
& IN-Drawing& \cellcolor[RGB]{255,176,176}46.9 &\cellcolor[RGB]{255,213,213}48& \cellcolor[RGB]{255,197,197}43& \cellcolor[RGB]{255,213,213}47& \cellcolor[RGB]{255,138,138}28& \cellcolor[RGB]{255,211,211}34& \cellcolor[RGB]{255,159,159}35& \cellcolor[RGB]{255,160,160}29& \cellcolor[RGB]{255,230,230}47& \cellcolor[RGB]{233,255,233}57& \cellcolor[RGB]{255,215,215}51& \cellcolor[RGB]{255,244,244}73& \cellcolor[RGB]{255,193,193}48& \cellcolor[RGB]{255,215,215}50& \cellcolor[RGB]{255,211,211}56& \cellcolor[RGB]{255,210,210}56\\
\midrule
\multirow{7}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,189,189}50.2 &\cellcolor[RGB]{255,226,226}51& \cellcolor[RGB]{255,222,222}49& \cellcolor[RGB]{255,225,225}50& \cellcolor[RGB]{255,188,188}39& \cellcolor[RGB]{252,255,252}42& \cellcolor[RGB]{255,196,196}44& \cellcolor[RGB]{255,191,191}35& \cellcolor[RGB]{255,205,205}42& \cellcolor[RGB]{255,223,223}46& \cellcolor[RGB]{255,230,230}55& \cellcolor[RGB]{255,226,226}67& \cellcolor[RGB]{255,216,216}54& \cellcolor[RGB]{255,239,239}56& \cellcolor[RGB]{255,233,233}62& \cellcolor[RGB]{255,238,238}63\\
& IN-A& \cellcolor[RGB]{255,166,166}44.3 &\cellcolor[RGB]{255,198,198}45& \cellcolor[RGB]{255,193,193}42& \cellcolor[RGB]{255,198,198}44& \cellcolor[RGB]{255,175,175}36& \cellcolor[RGB]{255,222,222}36& \cellcolor[RGB]{255,173,173}39& \cellcolor[RGB]{255,168,168}30& \cellcolor[RGB]{255,160,160}32& \cellcolor[RGB]{255,176,176}36& \cellcolor[RGB]{255,211,211}50& \cellcolor[RGB]{255,204,204}61& \cellcolor[RGB]{255,203,203}51& \cellcolor[RGB]{255,206,206}49& \cellcolor[RGB]{255,210,210}56& \cellcolor[RGB]{255,218,218}58\\
& IN-R& \cellcolor[RGB]{255,194,194}51.8 &\cellcolor[RGB]{255,227,227}51& \cellcolor[RGB]{255,226,226}50& \cellcolor[RGB]{255,227,227}50& \cellcolor[RGB]{255,207,207}43& \cellcolor[RGB]{229,255,229}45& \cellcolor[RGB]{255,208,208}46& \cellcolor[RGB]{255,197,197}36& \cellcolor[RGB]{255,225,225}46& \cellcolor[RGB]{255,251,251}52& \cellcolor[RGB]{255,228,228}54& \cellcolor[RGB]{255,231,231}69& \cellcolor[RGB]{255,221,221}55& \cellcolor[RGB]{255,238,238}56& \cellcolor[RGB]{255,229,229}61& \cellcolor[RGB]{255,235,235}63\\
& IN-Sketch& \cellcolor[RGB]{255,140,140}37.2 &\cellcolor[RGB]{255,182,182}41& \cellcolor[RGB]{255,182,182}40& \cellcolor[RGB]{255,180,180}40& \cellcolor[RGB]{255,107,107}22& \cellcolor[RGB]{255,140,140}22& \cellcolor[RGB]{255,116,116}26& \cellcolor[RGB]{255,110,110}20& \cellcolor[RGB]{255,169,169}34& \cellcolor[RGB]{255,204,204}42& \cellcolor[RGB]{255,193,193}46& \cellcolor[RGB]{255,180,180}54& \cellcolor[RGB]{255,157,157}39& \cellcolor[RGB]{255,165,165}39& \cellcolor[RGB]{255,158,158}42& \cellcolor[RGB]{255,194,194}52\\
& ObjNet& \cellcolor[RGB]{255,183,183}48.7 &\cellcolor[RGB]{255,215,215}48& \cellcolor[RGB]{255,210,210}46& \cellcolor[RGB]{255,214,214}47& \cellcolor[RGB]{255,194,194}40& \cellcolor[RGB]{254,255,254}41& \cellcolor[RGB]{255,207,207}46& \cellcolor[RGB]{255,196,196}35& \cellcolor[RGB]{255,185,185}38& \cellcolor[RGB]{255,209,209}43& \cellcolor[RGB]{255,219,219}52& \cellcolor[RGB]{255,223,223}66& \cellcolor[RGB]{255,208,208}52& \cellcolor[RGB]{255,226,226}53& \cellcolor[RGB]{255,226,226}61& \cellcolor[RGB]{255,231,231}62\\
& IN-Cartoon& \cellcolor[RGB]{255,194,194}51.7 &\cellcolor[RGB]{255,213,213}48& \cellcolor[RGB]{255,211,211}46& \cellcolor[RGB]{255,206,206}45& \cellcolor[RGB]{255,172,172}35& \cellcolor[RGB]{255,240,240}39& \cellcolor[RGB]{255,196,196}44& \cellcolor[RGB]{255,183,183}33& \cellcolor[RGB]{255,245,245}50& \cellcolor[RGB]{255,248,248}51& \cellcolor[RGB]{255,235,235}56& \cellcolor[RGB]{255,252,252}75& \cellcolor[RGB]{255,227,227}56& \cellcolor[RGB]{251,255,251}61& \cellcolor[RGB]{254,255,254}69& \cellcolor[RGB]{255,251,251}67\\
& IN-Drawing& \cellcolor[RGB]{255,180,180}47.9 &\cellcolor[RGB]{255,222,222}50& \cellcolor[RGB]{255,205,205}45& \cellcolor[RGB]{255,222,222}49& \cellcolor[RGB]{255,140,140}29& \cellcolor[RGB]{255,215,215}35& \cellcolor[RGB]{255,162,162}36& \cellcolor[RGB]{255,163,163}30& \cellcolor[RGB]{255,240,240}49& \cellcolor[RGB]{226,255,226}59& \cellcolor[RGB]{255,216,216}52& \cellcolor[RGB]{255,247,247}74& \cellcolor[RGB]{255,196,196}49& \cellcolor[RGB]{255,218,218}51& \cellcolor[RGB]{255,212,212}57& \cellcolor[RGB]{255,210,210}56\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/inc_base_32_sam.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
Accuracy of ImageNet-1K with SAM pretrained ViT-B/32 with different fine-tuning methods and downstream datasets on each ImageNet-C corruption. 
For each corruption, accuracy is averaged across 5 levels of severity.
}
\label{tab:inc_base_32_sam}
 \renewcommand{\arraystretch}{1.2}
 \setlength{\tabcolsep}{10pt}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{@{}c|l|c|p{0.7cm}p{0.5cm}p{1cm}|p{0.8cm}p{0.7cm}p{0.8cm}p{0.8cm}|p{0.5cm}p{0.5cm}p{0.5cm}p{0.8cm}|p{0.8cm}p{0.8cm}p{0.6cm}p{0.6cm}@{}}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{Avg.} & \multicolumn{3}{c|}{Noise} & \multicolumn{4}{c|}{Blur} & \multicolumn{4}{c|}{Weather} & \multicolumn{4}{c}{Digital} \\
& & &Gauss. & Shot & Impulse & Defocus  & Glass & Motion & Zoom & Snow & Frost & Fog & Bright & Contrast & Elastic & Pixel & JPEG \\
\midrule
\multicolumn{2}{c|}{Pretrained}&48.8&49& 48& 47& 45& 47& 46& 41& 35& 45& 36& 65& 35& 59& 68& 65\\
\midrule\multirow{7}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,202,202}51.1 &\cellcolor[RGB]{255,248,248}48& \cellcolor[RGB]{255,249,249}46& \cellcolor[RGB]{255,243,243}45& \cellcolor[RGB]{227,255,227}50& \cellcolor[RGB]{254,255,254}48& \cellcolor[RGB]{232,255,232}50& \cellcolor[RGB]{246,255,246}42& \cellcolor[RGB]{212,255,212}41& \cellcolor[RGB]{244,255,244}47& \cellcolor[RGB]{196,255,196}45& \cellcolor[RGB]{246,255,246}68& \cellcolor[RGB]{213,255,213}41& \cellcolor[RGB]{250,255,250}61& \cellcolor[RGB]{255,254,254}67& \cellcolor[RGB]{246,255,246}67\\
& IN-A& \cellcolor[RGB]{255,170,170}43.1 &\cellcolor[RGB]{255,190,190}36& \cellcolor[RGB]{255,191,191}35& \cellcolor[RGB]{255,177,177}33& \cellcolor[RGB]{227,255,227}50& \cellcolor[RGB]{255,228,228}42& \cellcolor[RGB]{255,250,250}45& \cellcolor[RGB]{255,203,203}32& \cellcolor[RGB]{251,255,251}36& \cellcolor[RGB]{255,214,214}38& \cellcolor[RGB]{255,243,243}34& \cellcolor[RGB]{255,231,231}59& \cellcolor[RGB]{255,252,252}35& \cellcolor[RGB]{255,229,229}53& \cellcolor[RGB]{255,221,221}59& \cellcolor[RGB]{255,232,232}59\\
& IN-R& \cellcolor[RGB]{255,194,194}49.2 &\cellcolor[RGB]{253,255,253}49& \cellcolor[RGB]{249,255,249}49& \cellcolor[RGB]{254,255,254}48& \cellcolor[RGB]{231,255,231}49& \cellcolor[RGB]{255,252,252}47& \cellcolor[RGB]{255,255,255}46& \cellcolor[RGB]{255,213,213}34& \cellcolor[RGB]{207,255,207}42& \cellcolor[RGB]{242,255,242}48& \cellcolor[RGB]{198,255,198}44& \cellcolor[RGB]{255,244,244}62& \cellcolor[RGB]{196,255,196}44& \cellcolor[RGB]{255,236,236}55& \cellcolor[RGB]{255,229,229}61& \cellcolor[RGB]{255,243,243}62\\
& IN-Sketch& \cellcolor[RGB]{255,198,198}50.1 &\cellcolor[RGB]{255,255,255}49& \cellcolor[RGB]{252,255,252}48& \cellcolor[RGB]{255,254,254}47& \cellcolor[RGB]{238,255,238}48& \cellcolor[RGB]{255,247,247}46& \cellcolor[RGB]{251,255,251}47& \cellcolor[RGB]{247,255,247}42& \cellcolor[RGB]{214,255,214}41& \cellcolor[RGB]{250,255,250}46& \cellcolor[RGB]{187,255,187}46& \cellcolor[RGB]{255,252,252}64& \cellcolor[RGB]{206,255,206}42& \cellcolor[RGB]{255,245,245}57& \cellcolor[RGB]{255,245,245}65& \cellcolor[RGB]{255,251,251}64\\
& ObjNet& \cellcolor[RGB]{255,176,176}44.7 &\cellcolor[RGB]{255,201,201}38& \cellcolor[RGB]{255,202,202}38& \cellcolor[RGB]{255,191,191}35& \cellcolor[RGB]{231,255,231}49& \cellcolor[RGB]{255,234,234}43& \cellcolor[RGB]{255,253,253}46& \cellcolor[RGB]{255,224,224}36& \cellcolor[RGB]{245,255,245}36& \cellcolor[RGB]{255,226,226}40& \cellcolor[RGB]{255,245,245}35& \cellcolor[RGB]{255,240,240}61& \cellcolor[RGB]{255,247,247}34& \cellcolor[RGB]{255,240,240}56& \cellcolor[RGB]{255,232,232}62& \cellcolor[RGB]{255,241,241}61\\
& IN-Cartoon& \cellcolor[RGB]{255,187,187}47.3 &\cellcolor[RGB]{255,227,227}44& \cellcolor[RGB]{255,228,228}43& \cellcolor[RGB]{255,215,215}40& \cellcolor[RGB]{251,255,251}46& \cellcolor[RGB]{255,220,220}41& \cellcolor[RGB]{255,253,253}46& \cellcolor[RGB]{255,237,237}38& \cellcolor[RGB]{243,255,243}37& \cellcolor[RGB]{255,232,232}41& \cellcolor[RGB]{227,255,227}40& \cellcolor[RGB]{248,255,248}67& \cellcolor[RGB]{208,255,208}42& \cellcolor[RGB]{255,238,238}55& \cellcolor[RGB]{255,249,249}66& \cellcolor[RGB]{255,255,255}65\\
& IN-Drawing& \cellcolor[RGB]{255,195,195}49.3 &\cellcolor[RGB]{225,255,225}55& \cellcolor[RGB]{226,255,226}53& \cellcolor[RGB]{224,255,224}53& \cellcolor[RGB]{255,233,233}41& \cellcolor[RGB]{255,240,240}45& \cellcolor[RGB]{255,240,240}43& \cellcolor[RGB]{255,222,222}35& \cellcolor[RGB]{222,255,222}40& \cellcolor[RGB]{214,255,214}53& \cellcolor[RGB]{250,255,250}37& \cellcolor[RGB]{255,254,254}65& \cellcolor[RGB]{246,255,246}37& \cellcolor[RGB]{255,238,238}55& \cellcolor[RGB]{255,246,246}65& \cellcolor[RGB]{255,250,250}63\\
\midrule
\multirow{7}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,193,193}48.8 &\cellcolor[RGB]{255,253,253}49& \cellcolor[RGB]{255,254,254}47& \cellcolor[RGB]{255,251,251}46& \cellcolor[RGB]{255,255,255}45& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{255,255,255}46& \cellcolor[RGB]{255,255,255}41& \cellcolor[RGB]{253,255,253}35& \cellcolor[RGB]{254,255,254}45& \cellcolor[RGB]{253,255,253}36& \cellcolor[RGB]{255,255,255}65& \cellcolor[RGB]{254,255,254}36& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{255,255,255}65\\
& IN-A& \cellcolor[RGB]{255,194,194}49.0 &\cellcolor[RGB]{255,251,251}48& \cellcolor[RGB]{255,251,251}47& \cellcolor[RGB]{255,247,247}46& \cellcolor[RGB]{247,255,247}46& \cellcolor[RGB]{252,255,252}48& \cellcolor[RGB]{251,255,251}47& \cellcolor[RGB]{255,252,252}40& \cellcolor[RGB]{251,255,251}36& \cellcolor[RGB]{253,255,253}46& \cellcolor[RGB]{247,255,247}37& \cellcolor[RGB]{255,255,255}65& \cellcolor[RGB]{255,254,254}35& \cellcolor[RGB]{252,255,252}60& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{251,255,251}66\\
& IN-R& \cellcolor[RGB]{255,194,194}49.2 &\cellcolor[RGB]{255,255,255}49& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{255,252,252}47& \cellcolor[RGB]{243,255,243}47& \cellcolor[RGB]{251,255,251}48& \cellcolor[RGB]{250,255,250}47& \cellcolor[RGB]{255,255,255}41& \cellcolor[RGB]{249,255,249}36& \cellcolor[RGB]{252,255,252}46& \cellcolor[RGB]{255,255,255}36& \cellcolor[RGB]{254,255,254}66& \cellcolor[RGB]{255,249,249}35& \cellcolor[RGB]{251,255,251}60& \cellcolor[RGB]{255,254,254}67& \cellcolor[RGB]{249,255,249}66\\
& IN-Sketch& \cellcolor[RGB]{255,191,191}48.5 &\cellcolor[RGB]{255,255,255}49& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{255,252,252}47& \cellcolor[RGB]{247,255,247}47& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{253,255,253}47& \cellcolor[RGB]{255,255,255}41& \cellcolor[RGB]{244,255,244}37& \cellcolor[RGB]{253,255,253}46& \cellcolor[RGB]{255,233,233}33& \cellcolor[RGB]{255,254,254}65& \cellcolor[RGB]{255,238,238}33& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,250,250}66& \cellcolor[RGB]{254,255,254}65\\
& ObjNet& \cellcolor[RGB]{255,194,194}49.2 &\cellcolor[RGB]{255,253,253}49& \cellcolor[RGB]{255,254,254}47& \cellcolor[RGB]{255,251,251}46& \cellcolor[RGB]{239,255,239}48& \cellcolor[RGB]{250,255,250}48& \cellcolor[RGB]{249,255,249}47& \cellcolor[RGB]{255,255,255}41& \cellcolor[RGB]{249,255,249}36& \cellcolor[RGB]{252,255,252}46& \cellcolor[RGB]{255,252,252}36& \cellcolor[RGB]{254,255,254}65& \cellcolor[RGB]{255,245,245}34& \cellcolor[RGB]{251,255,251}60& \cellcolor[RGB]{255,254,254}67& \cellcolor[RGB]{249,255,249}66\\
& IN-Cartoon& \cellcolor[RGB]{255,190,190}48.2 &\cellcolor[RGB]{255,255,255}49& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{255,251,251}47& \cellcolor[RGB]{255,252,252}44& \cellcolor[RGB]{255,248,248}46& \cellcolor[RGB]{255,254,254}46& \cellcolor[RGB]{255,252,252}40& \cellcolor[RGB]{255,253,253}35& \cellcolor[RGB]{255,253,253}45& \cellcolor[RGB]{255,233,233}33& \cellcolor[RGB]{253,255,253}66& \cellcolor[RGB]{255,238,238}33& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{253,255,253}65\\
& IN-Drawing& \cellcolor[RGB]{255,193,193}49.0 &\cellcolor[RGB]{242,255,242}52& \cellcolor[RGB]{243,255,243}50& \cellcolor[RGB]{242,255,242}50& \cellcolor[RGB]{255,244,244}43& \cellcolor[RGB]{255,251,251}47& \cellcolor[RGB]{255,246,246}44& \cellcolor[RGB]{255,244,244}39& \cellcolor[RGB]{241,255,241}37& \cellcolor[RGB]{242,255,242}48& \cellcolor[RGB]{255,251,251}36& \cellcolor[RGB]{255,254,254}65& \cellcolor[RGB]{255,255,255}36& \cellcolor[RGB]{255,253,253}59& \cellcolor[RGB]{255,252,252}67& \cellcolor[RGB]{255,253,253}64\\
\midrule
\multirow{7}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,164,164}41.5 &\cellcolor[RGB]{255,223,223}43& \cellcolor[RGB]{255,226,226}42& \cellcolor[RGB]{255,221,221}41& \cellcolor[RGB]{255,200,200}35& \cellcolor[RGB]{255,197,197}36& \cellcolor[RGB]{255,200,200}36& \cellcolor[RGB]{255,220,220}35& \cellcolor[RGB]{255,225,225}31& \cellcolor[RGB]{255,215,215}38& \cellcolor[RGB]{255,180,180}25& \cellcolor[RGB]{255,232,232}59& \cellcolor[RGB]{255,180,180}25& \cellcolor[RGB]{255,234,234}54& \cellcolor[RGB]{255,227,227}60& \cellcolor[RGB]{255,240,240}61\\
& IN-A& \cellcolor[RGB]{255,76,76}19.2 &\cellcolor[RGB]{255,109,109}21& \cellcolor[RGB]{255,109,109}20& \cellcolor[RGB]{255,99,99}18& \cellcolor[RGB]{255,48,48}8& \cellcolor[RGB]{255,69,69}13& \cellcolor[RGB]{255,62,62}11& \cellcolor[RGB]{255,76,76}12& \cellcolor[RGB]{255,98,98}13& \cellcolor[RGB]{255,103,103}18& \cellcolor[RGB]{255,45,45}6& \cellcolor[RGB]{255,145,145}37& \cellcolor[RGB]{255,47,47}6& \cellcolor[RGB]{255,137,137}32& \cellcolor[RGB]{255,126,126}33& \cellcolor[RGB]{255,152,152}38\\
& IN-R& \cellcolor[RGB]{255,135,135}34.3 &\cellcolor[RGB]{255,205,205}39& \cellcolor[RGB]{255,206,206}38& \cellcolor[RGB]{255,202,202}37& \cellcolor[RGB]{255,142,142}25& \cellcolor[RGB]{255,143,143}27& \cellcolor[RGB]{255,144,144}26& \cellcolor[RGB]{255,151,151}24& \cellcolor[RGB]{255,180,180}25& \cellcolor[RGB]{255,176,176}31& \cellcolor[RGB]{255,133,133}19& \cellcolor[RGB]{255,211,211}54& \cellcolor[RGB]{255,138,138}19& \cellcolor[RGB]{255,196,196}45& \cellcolor[RGB]{255,190,190}50& \cellcolor[RGB]{255,214,214}54\\
& IN-Sketch& \cellcolor[RGB]{255,135,135}34.2 &\cellcolor[RGB]{255,190,190}36& \cellcolor[RGB]{255,191,191}36& \cellcolor[RGB]{255,187,187}35& \cellcolor[RGB]{255,151,151}27& \cellcolor[RGB]{255,150,150}28& \cellcolor[RGB]{255,151,151}27& \cellcolor[RGB]{255,161,161}26& \cellcolor[RGB]{255,188,188}26& \cellcolor[RGB]{255,181,181}32& \cellcolor[RGB]{255,133,133}19& \cellcolor[RGB]{255,212,212}54& \cellcolor[RGB]{255,133,133}18& \cellcolor[RGB]{255,195,195}45& \cellcolor[RGB]{255,195,195}52& \cellcolor[RGB]{255,214,214}54\\
& ObjNet& \cellcolor[RGB]{255,109,109}27.4 &\cellcolor[RGB]{255,138,138}26& \cellcolor[RGB]{255,139,139}26& \cellcolor[RGB]{255,129,129}24& \cellcolor[RGB]{255,123,123}22& \cellcolor[RGB]{255,126,126}23& \cellcolor[RGB]{255,120,120}22& \cellcolor[RGB]{255,137,137}22& \cellcolor[RGB]{255,134,134}18& \cellcolor[RGB]{255,137,137}24& \cellcolor[RGB]{255,107,107}15& \cellcolor[RGB]{255,177,177}45& \cellcolor[RGB]{255,102,102}14& \cellcolor[RGB]{255,171,171}40& \cellcolor[RGB]{255,165,165}44& \cellcolor[RGB]{255,186,186}47\\
& IN-Cartoon& \cellcolor[RGB]{255,162,162}41.1 &\cellcolor[RGB]{255,224,224}43& \cellcolor[RGB]{255,225,225}42& \cellcolor[RGB]{255,219,219}41& \cellcolor[RGB]{255,206,206}36& \cellcolor[RGB]{255,197,197}37& \cellcolor[RGB]{255,205,205}37& \cellcolor[RGB]{255,225,225}36& \cellcolor[RGB]{255,208,208}29& \cellcolor[RGB]{255,209,209}37& \cellcolor[RGB]{255,147,147}21& \cellcolor[RGB]{255,238,238}61& \cellcolor[RGB]{255,155,155}21& \cellcolor[RGB]{255,228,228}53& \cellcolor[RGB]{255,234,234}62& \cellcolor[RGB]{255,243,243}62\\
& IN-Drawing& \cellcolor[RGB]{255,162,162}41.1 &\cellcolor[RGB]{255,241,241}46& \cellcolor[RGB]{255,241,241}45& \cellcolor[RGB]{255,241,241}45& \cellcolor[RGB]{255,190,190}33& \cellcolor[RGB]{255,190,190}35& \cellcolor[RGB]{255,186,186}33& \cellcolor[RGB]{255,192,192}31& \cellcolor[RGB]{255,225,225}31& \cellcolor[RGB]{255,224,224}40& \cellcolor[RGB]{255,168,168}24& \cellcolor[RGB]{255,230,230}59& \cellcolor[RGB]{255,173,173}24& \cellcolor[RGB]{255,222,222}52& \cellcolor[RGB]{255,222,222}59& \cellcolor[RGB]{255,237,237}60\\
\midrule
\multirow{7}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,193,193}48.8 &\cellcolor[RGB]{255,254,254}49& \cellcolor[RGB]{255,254,254}47& \cellcolor[RGB]{255,251,251}47& \cellcolor[RGB]{255,255,255}45& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{255,255,255}46& \cellcolor[RGB]{255,255,255}41& \cellcolor[RGB]{253,255,253}35& \cellcolor[RGB]{254,255,254}46& \cellcolor[RGB]{253,255,253}36& \cellcolor[RGB]{255,255,255}65& \cellcolor[RGB]{254,255,254}36& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{255,255,255}65\\
& IN-A& \cellcolor[RGB]{255,195,195}49.4 &\cellcolor[RGB]{255,253,253}49& \cellcolor[RGB]{255,253,253}47& \cellcolor[RGB]{255,250,250}46& \cellcolor[RGB]{244,255,244}47& \cellcolor[RGB]{250,255,250}48& \cellcolor[RGB]{249,255,249}47& \cellcolor[RGB]{255,255,255}41& \cellcolor[RGB]{250,255,250}36& \cellcolor[RGB]{252,255,252}46& \cellcolor[RGB]{245,255,245}38& \cellcolor[RGB]{253,255,253}66& \cellcolor[RGB]{255,255,255}35& \cellcolor[RGB]{251,255,251}60& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{249,255,249}66\\
& IN-R& \cellcolor[RGB]{255,195,195}49.4 &\cellcolor[RGB]{255,255,255}49& \cellcolor[RGB]{254,255,254}48& \cellcolor[RGB]{255,254,254}47& \cellcolor[RGB]{242,255,242}47& \cellcolor[RGB]{250,255,250}48& \cellcolor[RGB]{249,255,249}47& \cellcolor[RGB]{255,255,255}41& \cellcolor[RGB]{248,255,248}36& \cellcolor[RGB]{252,255,252}46& \cellcolor[RGB]{255,254,254}36& \cellcolor[RGB]{253,255,253}66& \cellcolor[RGB]{255,250,250}35& \cellcolor[RGB]{251,255,251}60& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{249,255,249}66\\
& IN-Sketch& \cellcolor[RGB]{255,193,193}48.8 &\cellcolor[RGB]{255,255,255}49& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{255,253,253}47& \cellcolor[RGB]{244,255,244}47& \cellcolor[RGB]{254,255,254}48& \cellcolor[RGB]{251,255,251}47& \cellcolor[RGB]{252,255,252}41& \cellcolor[RGB]{246,255,246}36& \cellcolor[RGB]{253,255,253}46& \cellcolor[RGB]{255,233,233}33& \cellcolor[RGB]{254,255,254}65& \cellcolor[RGB]{255,240,240}33& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,253,253}67& \cellcolor[RGB]{252,255,252}66\\
& ObjNet& \cellcolor[RGB]{255,195,195}49.4 &\cellcolor[RGB]{255,254,254}49& \cellcolor[RGB]{255,254,254}47& \cellcolor[RGB]{255,251,251}46& \cellcolor[RGB]{238,255,238}48& \cellcolor[RGB]{249,255,249}49& \cellcolor[RGB]{248,255,248}48& \cellcolor[RGB]{254,255,254}41& \cellcolor[RGB]{248,255,248}36& \cellcolor[RGB]{252,255,252}46& \cellcolor[RGB]{255,255,255}36& \cellcolor[RGB]{253,255,253}66& \cellcolor[RGB]{255,248,248}34& \cellcolor[RGB]{251,255,251}61& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{248,255,248}67\\
& IN-Cartoon& \cellcolor[RGB]{255,190,190}48.1 &\cellcolor[RGB]{255,254,254}49& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{255,251,251}46& \cellcolor[RGB]{255,254,254}45& \cellcolor[RGB]{255,251,251}46& \cellcolor[RGB]{255,255,255}46& \cellcolor[RGB]{255,255,255}41& \cellcolor[RGB]{255,255,255}35& \cellcolor[RGB]{255,254,254}45& \cellcolor[RGB]{255,223,223}32& \cellcolor[RGB]{255,255,255}65& \cellcolor[RGB]{255,229,229}32& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{254,255,254}65\\
& IN-Drawing& \cellcolor[RGB]{255,194,194}49.1 &\cellcolor[RGB]{244,255,244}51& \cellcolor[RGB]{244,255,244}50& \cellcolor[RGB]{244,255,244}49& \cellcolor[RGB]{255,249,249}44& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{255,249,249}45& \cellcolor[RGB]{255,249,249}40& \cellcolor[RGB]{243,255,243}37& \cellcolor[RGB]{246,255,246}47& \cellcolor[RGB]{255,249,249}35& \cellcolor[RGB]{255,254,254}65& \cellcolor[RGB]{255,253,253}35& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,254,254}67& \cellcolor[RGB]{255,254,254}64\\
\midrule
\multirow{7}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,195,195}49.5 &\cellcolor[RGB]{255,253,253}49& \cellcolor[RGB]{255,253,253}47& \cellcolor[RGB]{255,250,250}46& \cellcolor[RGB]{249,255,249}46& \cellcolor[RGB]{252,255,252}48& \cellcolor[RGB]{249,255,249}47& \cellcolor[RGB]{251,255,251}41& \cellcolor[RGB]{246,255,246}36& \cellcolor[RGB]{251,255,251}46& \cellcolor[RGB]{241,255,241}38& \cellcolor[RGB]{252,255,252}66& \cellcolor[RGB]{245,255,245}37& \cellcolor[RGB]{252,255,252}60& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{251,255,251}66\\
& IN-A& \cellcolor[RGB]{255,188,188}47.7 &\cellcolor[RGB]{255,238,238}46& \cellcolor[RGB]{255,239,239}44& \cellcolor[RGB]{255,233,233}43& \cellcolor[RGB]{237,255,237}48& \cellcolor[RGB]{254,255,254}48& \cellcolor[RGB]{255,255,255}46& \cellcolor[RGB]{255,243,243}39& \cellcolor[RGB]{254,255,254}35& \cellcolor[RGB]{255,244,244}43& \cellcolor[RGB]{255,244,244}34& \cellcolor[RGB]{255,247,247}63& \cellcolor[RGB]{255,240,240}33& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,249,249}66& \cellcolor[RGB]{250,255,250}66\\
& IN-R& \cellcolor[RGB]{255,198,198}50.1 &\cellcolor[RGB]{250,255,250}50& \cellcolor[RGB]{249,255,249}49& \cellcolor[RGB]{252,255,252}48& \cellcolor[RGB]{241,255,241}48& \cellcolor[RGB]{251,255,251}48& \cellcolor[RGB]{250,255,250}47& \cellcolor[RGB]{255,253,253}40& \cellcolor[RGB]{238,255,238}37& \cellcolor[RGB]{249,255,249}46& \cellcolor[RGB]{238,255,238}39& \cellcolor[RGB]{251,255,251}66& \cellcolor[RGB]{236,255,236}38& \cellcolor[RGB]{251,255,251}60& \cellcolor[RGB]{255,253,253}67& \cellcolor[RGB]{247,255,247}67\\
& IN-Sketch& \cellcolor[RGB]{255,197,197}49.8 &\cellcolor[RGB]{253,255,253}50& \cellcolor[RGB]{253,255,253}48& \cellcolor[RGB]{254,255,254}48& \cellcolor[RGB]{241,255,241}48& \cellcolor[RGB]{251,255,251}48& \cellcolor[RGB]{252,255,252}47& \cellcolor[RGB]{255,255,255}41& \cellcolor[RGB]{235,255,235}38& \cellcolor[RGB]{249,255,249}46& \cellcolor[RGB]{238,255,238}39& \cellcolor[RGB]{253,255,253}66& \cellcolor[RGB]{245,255,245}37& \cellcolor[RGB]{253,255,253}60& \cellcolor[RGB]{255,253,253}67& \cellcolor[RGB]{250,255,250}66\\
& ObjNet& \cellcolor[RGB]{255,197,197}49.9 &\cellcolor[RGB]{255,249,249}48& \cellcolor[RGB]{255,250,250}47& \cellcolor[RGB]{255,246,246}45& \cellcolor[RGB]{232,255,232}49& \cellcolor[RGB]{248,255,248}49& \cellcolor[RGB]{244,255,244}48& \cellcolor[RGB]{249,255,249}42& \cellcolor[RGB]{245,255,245}37& \cellcolor[RGB]{254,255,254}46& \cellcolor[RGB]{231,255,231}40& \cellcolor[RGB]{253,255,253}66& \cellcolor[RGB]{243,255,243}37& \cellcolor[RGB]{249,255,249}61& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{247,255,247}67\\
& IN-Cartoon& \cellcolor[RGB]{255,191,191}48.4 &\cellcolor[RGB]{255,249,249}48& \cellcolor[RGB]{255,250,250}47& \cellcolor[RGB]{255,246,246}45& \cellcolor[RGB]{255,255,255}45& \cellcolor[RGB]{255,249,249}46& \cellcolor[RGB]{255,254,254}46& \cellcolor[RGB]{255,251,251}40& \cellcolor[RGB]{255,253,253}35& \cellcolor[RGB]{255,251,251}44& \cellcolor[RGB]{255,255,255}36& \cellcolor[RGB]{253,255,253}66& \cellcolor[RGB]{246,255,246}37& \cellcolor[RGB]{255,253,253}59& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{254,255,254}65\\
& IN-Drawing& \cellcolor[RGB]{255,197,197}49.9 &\cellcolor[RGB]{237,255,237}53& \cellcolor[RGB]{238,255,238}51& \cellcolor[RGB]{236,255,236}51& \cellcolor[RGB]{255,251,251}44& \cellcolor[RGB]{255,254,254}47& \cellcolor[RGB]{255,251,251}45& \cellcolor[RGB]{255,246,246}39& \cellcolor[RGB]{233,255,233}38& \cellcolor[RGB]{235,255,235}49& \cellcolor[RGB]{249,255,249}37& \cellcolor[RGB]{254,255,254}65& \cellcolor[RGB]{240,255,240}38& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,253,253}67& \cellcolor[RGB]{255,255,255}65\\
\midrule
\multirow{7}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,202,202}51.1 &\cellcolor[RGB]{255,250,250}48& \cellcolor[RGB]{255,251,251}47& \cellcolor[RGB]{255,245,245}45& \cellcolor[RGB]{230,255,230}49& \cellcolor[RGB]{252,255,252}48& \cellcolor[RGB]{234,255,234}50& \cellcolor[RGB]{244,255,244}43& \cellcolor[RGB]{215,255,215}41& \cellcolor[RGB]{243,255,243}47& \cellcolor[RGB]{199,255,199}44& \cellcolor[RGB]{246,255,246}67& \cellcolor[RGB]{211,255,211}42& \cellcolor[RGB]{250,255,250}61& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{246,255,246}67\\
& IN-A& \cellcolor[RGB]{255,183,183}46.3 &\cellcolor[RGB]{255,209,209}40& \cellcolor[RGB]{255,209,209}39& \cellcolor[RGB]{255,198,198}37& \cellcolor[RGB]{220,255,220}51& \cellcolor[RGB]{255,245,245}45& \cellcolor[RGB]{247,255,247}48& \cellcolor[RGB]{255,228,228}36& \cellcolor[RGB]{231,255,231}38& \cellcolor[RGB]{255,233,233}41& \cellcolor[RGB]{241,255,241}38& \cellcolor[RGB]{255,243,243}62& \cellcolor[RGB]{238,255,238}38& \cellcolor[RGB]{255,243,243}57& \cellcolor[RGB]{255,234,234}62& \cellcolor[RGB]{255,246,246}62\\
& IN-R& \cellcolor[RGB]{255,204,204}51.6 &\cellcolor[RGB]{240,255,240}52& \cellcolor[RGB]{235,255,235}51& \cellcolor[RGB]{240,255,240}50& \cellcolor[RGB]{223,255,223}51& \cellcolor[RGB]{247,255,247}49& \cellcolor[RGB]{241,255,241}49& \cellcolor[RGB]{255,236,236}38& \cellcolor[RGB]{197,255,197}43& \cellcolor[RGB]{231,255,231}50& \cellcolor[RGB]{187,255,187}46& \cellcolor[RGB]{255,254,254}65& \cellcolor[RGB]{191,255,191}44& \cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{255,241,241}64& \cellcolor[RGB]{255,254,254}64\\
& IN-Sketch& \cellcolor[RGB]{255,200,200}50.6 &\cellcolor[RGB]{254,255,254}49& \cellcolor[RGB]{251,255,251}48& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{238,255,238}48& \cellcolor[RGB]{255,251,251}46& \cellcolor[RGB]{248,255,248}47& \cellcolor[RGB]{243,255,243}43& \cellcolor[RGB]{212,255,212}41& \cellcolor[RGB]{246,255,246}47& \cellcolor[RGB]{188,255,188}46& \cellcolor[RGB]{255,255,255}65& \cellcolor[RGB]{202,255,202}43& \cellcolor[RGB]{255,249,249}58& \cellcolor[RGB]{255,248,248}66& \cellcolor[RGB]{255,254,254}64\\
& ObjNet& \cellcolor[RGB]{255,190,190}48.1 &\cellcolor[RGB]{255,223,223}43& \cellcolor[RGB]{255,225,225}42& \cellcolor[RGB]{255,216,216}40& \cellcolor[RGB]{226,255,226}50& \cellcolor[RGB]{255,252,252}47& \cellcolor[RGB]{241,255,241}49& \cellcolor[RGB]{255,252,252}40& \cellcolor[RGB]{230,255,230}38& \cellcolor[RGB]{255,246,246}43& \cellcolor[RGB]{232,255,232}39& \cellcolor[RGB]{255,252,252}64& \cellcolor[RGB]{241,255,241}37& \cellcolor[RGB]{255,253,253}59& \cellcolor[RGB]{255,246,246}65& \cellcolor[RGB]{255,253,253}64\\
& IN-Cartoon& \cellcolor[RGB]{255,193,193}48.8 &\cellcolor[RGB]{255,237,237}45& \cellcolor[RGB]{255,238,238}44& \cellcolor[RGB]{255,226,226}42& \cellcolor[RGB]{246,255,246}47& \cellcolor[RGB]{255,232,232}43& \cellcolor[RGB]{252,255,252}47& \cellcolor[RGB]{255,249,249}40& \cellcolor[RGB]{236,255,236}38& \cellcolor[RGB]{255,244,244}43& \cellcolor[RGB]{218,255,218}42& \cellcolor[RGB]{244,255,244}68& \cellcolor[RGB]{203,255,203}43& \cellcolor[RGB]{255,247,247}58& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{252,255,252}66\\
& IN-Drawing& \cellcolor[RGB]{255,198,198}50.2 &\cellcolor[RGB]{221,255,221}56& \cellcolor[RGB]{223,255,223}54& \cellcolor[RGB]{221,255,221}54& \cellcolor[RGB]{255,239,239}42& \cellcolor[RGB]{255,245,245}46& \cellcolor[RGB]{255,245,245}44& \cellcolor[RGB]{255,229,229}37& \cellcolor[RGB]{219,255,219}40& \cellcolor[RGB]{210,255,210}53& \cellcolor[RGB]{242,255,242}38& \cellcolor[RGB]{253,255,253}66& \cellcolor[RGB]{239,255,239}38& \cellcolor[RGB]{255,243,243}57& \cellcolor[RGB]{255,250,250}66& \cellcolor[RGB]{255,254,254}64\\
\midrule
\multirow{7}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,202,202}51.1 &\cellcolor[RGB]{255,248,248}48& \cellcolor[RGB]{255,249,249}46& \cellcolor[RGB]{255,243,243}45& \cellcolor[RGB]{228,255,228}50& \cellcolor[RGB]{253,255,253}48& \cellcolor[RGB]{233,255,233}50& \cellcolor[RGB]{246,255,246}42& \cellcolor[RGB]{213,255,213}41& \cellcolor[RGB]{243,255,243}47& \cellcolor[RGB]{197,255,197}44& \cellcolor[RGB]{246,255,246}67& \cellcolor[RGB]{210,255,210}42& \cellcolor[RGB]{250,255,250}61& \cellcolor[RGB]{255,254,254}67& \cellcolor[RGB]{246,255,246}67\\
& IN-A& \cellcolor[RGB]{255,177,177}44.9 &\cellcolor[RGB]{255,201,201}39& \cellcolor[RGB]{255,201,201}37& \cellcolor[RGB]{255,190,190}35& \cellcolor[RGB]{222,255,222}51& \cellcolor[RGB]{255,239,239}44& \cellcolor[RGB]{253,255,253}47& \cellcolor[RGB]{255,214,214}34& \cellcolor[RGB]{231,255,231}38& \cellcolor[RGB]{255,232,232}41& \cellcolor[RGB]{255,243,243}34& \cellcolor[RGB]{255,242,242}62& \cellcolor[RGB]{255,252,252}35& \cellcolor[RGB]{255,237,237}55& \cellcolor[RGB]{255,229,229}61& \cellcolor[RGB]{255,239,239}61\\
& IN-R& \cellcolor[RGB]{255,199,199}50.4 &\cellcolor[RGB]{244,255,244}51& \cellcolor[RGB]{239,255,239}51& \cellcolor[RGB]{243,255,243}50& \cellcolor[RGB]{228,255,228}50& \cellcolor[RGB]{250,255,250}48& \cellcolor[RGB]{247,255,247}48& \cellcolor[RGB]{255,223,223}36& \cellcolor[RGB]{197,255,197}43& \cellcolor[RGB]{232,255,232}49& \cellcolor[RGB]{207,255,207}43& \cellcolor[RGB]{255,251,251}64& \cellcolor[RGB]{214,255,214}41& \cellcolor[RGB]{255,244,244}57& \cellcolor[RGB]{255,236,236}63& \cellcolor[RGB]{255,249,249}63\\
& IN-Sketch& \cellcolor[RGB]{255,195,195}49.4 &\cellcolor[RGB]{255,253,253}49& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{255,251,251}46& \cellcolor[RGB]{236,255,236}48& \cellcolor[RGB]{255,246,246}46& \cellcolor[RGB]{253,255,253}47& \cellcolor[RGB]{252,255,252}41& \cellcolor[RGB]{215,255,215}41& \cellcolor[RGB]{251,255,251}46& \cellcolor[RGB]{208,255,208}43& \cellcolor[RGB]{255,251,251}64& \cellcolor[RGB]{228,255,228}39& \cellcolor[RGB]{255,243,243}56& \cellcolor[RGB]{255,244,244}65& \cellcolor[RGB]{255,250,250}63\\
& ObjNet& \cellcolor[RGB]{255,181,181}45.9 &\cellcolor[RGB]{255,214,214}41& \cellcolor[RGB]{255,214,214}40& \cellcolor[RGB]{255,205,205}38& \cellcolor[RGB]{228,255,228}50& \cellcolor[RGB]{255,239,239}44& \cellcolor[RGB]{252,255,252}47& \cellcolor[RGB]{255,226,226}36& \cellcolor[RGB]{237,255,237}38& \cellcolor[RGB]{255,235,235}42& \cellcolor[RGB]{255,247,247}35& \cellcolor[RGB]{255,244,244}62& \cellcolor[RGB]{255,251,251}35& \cellcolor[RGB]{255,244,244}57& \cellcolor[RGB]{255,238,238}63& \cellcolor[RGB]{255,246,246}62\\
& IN-Cartoon& \cellcolor[RGB]{255,188,188}47.7 &\cellcolor[RGB]{255,234,234}45& \cellcolor[RGB]{255,235,235}44& \cellcolor[RGB]{255,223,223}41& \cellcolor[RGB]{251,255,251}46& \cellcolor[RGB]{255,225,225}42& \cellcolor[RGB]{255,254,254}46& \cellcolor[RGB]{255,240,240}38& \cellcolor[RGB]{242,255,242}37& \cellcolor[RGB]{255,237,237}42& \cellcolor[RGB]{236,255,236}39& \cellcolor[RGB]{246,255,246}68& \cellcolor[RGB]{215,255,215}41& \cellcolor[RGB]{255,240,240}56& \cellcolor[RGB]{255,251,251}67& \cellcolor[RGB]{255,255,255}65\\
& IN-Drawing& \cellcolor[RGB]{255,191,191}48.4 &\cellcolor[RGB]{224,255,224}55& \cellcolor[RGB]{226,255,226}53& \cellcolor[RGB]{223,255,223}53& \cellcolor[RGB]{255,225,225}40& \cellcolor[RGB]{255,237,237}44& \cellcolor[RGB]{255,231,231}42& \cellcolor[RGB]{255,216,216}34& \cellcolor[RGB]{218,255,218}40& \cellcolor[RGB]{212,255,212}53& \cellcolor[RGB]{255,229,229}32& \cellcolor[RGB]{255,254,254}65& \cellcolor[RGB]{255,238,238}33& \cellcolor[RGB]{255,235,235}55& \cellcolor[RGB]{255,243,243}65& \cellcolor[RGB]{255,247,247}63\\
\midrule
\multirow{7}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,199,199}50.4 &\cellcolor[RGB]{255,254,254}49& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{255,251,251}46& \cellcolor[RGB]{243,255,243}47& \cellcolor[RGB]{252,255,252}48& \cellcolor[RGB]{243,255,243}48& \cellcolor[RGB]{247,255,247}42& \cellcolor[RGB]{229,255,229}39& \cellcolor[RGB]{245,255,245}47& \cellcolor[RGB]{221,255,221}41& \cellcolor[RGB]{249,255,249}67& \cellcolor[RGB]{228,255,228}39& \cellcolor[RGB]{250,255,250}61& \cellcolor[RGB]{254,255,254}68& \cellcolor[RGB]{250,255,250}66\\
& IN-A& \cellcolor[RGB]{255,199,199}50.4 &\cellcolor[RGB]{255,243,243}47& \cellcolor[RGB]{255,244,244}45& \cellcolor[RGB]{255,237,237}44& \cellcolor[RGB]{230,255,230}49& \cellcolor[RGB]{245,255,245}49& \cellcolor[RGB]{236,255,236}50& \cellcolor[RGB]{247,255,247}42& \cellcolor[RGB]{219,255,219}40& \cellcolor[RGB]{247,255,247}47& \cellcolor[RGB]{214,255,214}42& \cellcolor[RGB]{252,255,252}66& \cellcolor[RGB]{223,255,223}40& \cellcolor[RGB]{248,255,248}61& \cellcolor[RGB]{255,253,253}67& \cellcolor[RGB]{248,255,248}67\\
& IN-R& \cellcolor[RGB]{255,208,208}52.8 &\cellcolor[RGB]{231,255,231}54& \cellcolor[RGB]{228,255,228}53& \cellcolor[RGB]{231,255,231}52& \cellcolor[RGB]{233,255,233}49& \cellcolor[RGB]{243,255,243}50& \cellcolor[RGB]{238,255,238}49& \cellcolor[RGB]{250,255,250}42& \cellcolor[RGB]{201,255,201}43& \cellcolor[RGB]{225,255,225}51& \cellcolor[RGB]{195,255,195}45& \cellcolor[RGB]{245,255,245}68& \cellcolor[RGB]{203,255,203}43& \cellcolor[RGB]{249,255,249}61& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{248,255,248}67\\
& IN-Sketch& \cellcolor[RGB]{255,200,200}50.7 &\cellcolor[RGB]{249,255,249}50& \cellcolor[RGB]{248,255,248}49& \cellcolor[RGB]{251,255,251}48& \cellcolor[RGB]{245,255,245}47& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{247,255,247}48& \cellcolor[RGB]{244,255,244}43& \cellcolor[RGB]{217,255,217}40& \cellcolor[RGB]{240,255,240}48& \cellcolor[RGB]{211,255,211}42& \cellcolor[RGB]{251,255,251}66& \cellcolor[RGB]{219,255,219}41& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{255,255,255}65\\
& ObjNet& \cellcolor[RGB]{255,198,198}50.1 &\cellcolor[RGB]{255,243,243}47& \cellcolor[RGB]{255,244,244}45& \cellcolor[RGB]{255,238,238}44& \cellcolor[RGB]{235,255,235}49& \cellcolor[RGB]{249,255,249}49& \cellcolor[RGB]{238,255,238}49& \cellcolor[RGB]{245,255,245}42& \cellcolor[RGB]{227,255,227}39& \cellcolor[RGB]{249,255,249}46& \cellcolor[RGB]{216,255,216}42& \cellcolor[RGB]{252,255,252}66& \cellcolor[RGB]{230,255,230}39& \cellcolor[RGB]{249,255,249}61& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{250,255,250}66\\
& IN-Cartoon& \cellcolor[RGB]{255,197,197}50.0 &\cellcolor[RGB]{255,250,250}48& \cellcolor[RGB]{255,250,250}47& \cellcolor[RGB]{255,243,243}45& \cellcolor[RGB]{246,255,246}47& \cellcolor[RGB]{255,247,247}46& \cellcolor[RGB]{248,255,248}48& \cellcolor[RGB]{255,255,255}41& \cellcolor[RGB]{234,255,234}38& \cellcolor[RGB]{254,255,254}46& \cellcolor[RGB]{220,255,220}41& \cellcolor[RGB]{244,255,244}68& \cellcolor[RGB]{213,255,213}41& \cellcolor[RGB]{254,255,254}60& \cellcolor[RGB]{251,255,251}69& \cellcolor[RGB]{249,255,249}66\\
& IN-Drawing& \cellcolor[RGB]{255,203,203}51.5 &\cellcolor[RGB]{223,255,223}55& \cellcolor[RGB]{226,255,226}53& \cellcolor[RGB]{221,255,221}54& \cellcolor[RGB]{255,252,252}44& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{255,255,255}46& \cellcolor[RGB]{255,248,248}40& \cellcolor[RGB]{212,255,212}41& \cellcolor[RGB]{212,255,212}53& \cellcolor[RGB]{230,255,230}40& \cellcolor[RGB]{247,255,247}67& \cellcolor[RGB]{233,255,233}39& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{254,255,254}68& \cellcolor[RGB]{252,255,252}66\\
\midrule
\multirow{7}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,199,199}50.5 &\cellcolor[RGB]{255,254,254}49& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{255,250,250}46& \cellcolor[RGB]{242,255,242}47& \cellcolor[RGB]{252,255,252}48& \cellcolor[RGB]{242,255,242}49& \cellcolor[RGB]{247,255,247}42& \cellcolor[RGB]{229,255,229}39& \cellcolor[RGB]{245,255,245}47& \cellcolor[RGB]{220,255,220}41& \cellcolor[RGB]{249,255,249}67& \cellcolor[RGB]{227,255,227}39& \cellcolor[RGB]{250,255,250}61& \cellcolor[RGB]{254,255,254}68& \cellcolor[RGB]{249,255,249}66\\
& IN-A& \cellcolor[RGB]{255,197,197}50.0 &\cellcolor[RGB]{255,239,239}46& \cellcolor[RGB]{255,239,239}45& \cellcolor[RGB]{255,232,232}43& \cellcolor[RGB]{222,255,222}51& \cellcolor[RGB]{246,255,246}49& \cellcolor[RGB]{237,255,237}50& \cellcolor[RGB]{253,255,253}41& \cellcolor[RGB]{222,255,222}40& \cellcolor[RGB]{252,255,252}46& \cellcolor[RGB]{214,255,214}42& \cellcolor[RGB]{255,255,255}65& \cellcolor[RGB]{228,255,228}39& \cellcolor[RGB]{250,255,250}61& \cellcolor[RGB]{255,251,251}67& \cellcolor[RGB]{248,255,248}67\\
& IN-R& \cellcolor[RGB]{255,208,208}52.8 &\cellcolor[RGB]{231,255,231}54& \cellcolor[RGB]{228,255,228}53& \cellcolor[RGB]{231,255,231}52& \cellcolor[RGB]{231,255,231}49& \cellcolor[RGB]{243,255,243}50& \cellcolor[RGB]{238,255,238}49& \cellcolor[RGB]{252,255,252}41& \cellcolor[RGB]{201,255,201}42& \cellcolor[RGB]{226,255,226}50& \cellcolor[RGB]{196,255,196}45& \cellcolor[RGB]{246,255,246}68& \cellcolor[RGB]{202,255,202}43& \cellcolor[RGB]{248,255,248}61& \cellcolor[RGB]{255,254,254}67& \cellcolor[RGB]{247,255,247}67\\
& IN-Sketch& \cellcolor[RGB]{255,201,201}50.9 &\cellcolor[RGB]{249,255,249}50& \cellcolor[RGB]{247,255,247}49& \cellcolor[RGB]{250,255,250}48& \cellcolor[RGB]{244,255,244}47& \cellcolor[RGB]{254,255,254}48& \cellcolor[RGB]{246,255,246}48& \cellcolor[RGB]{244,255,244}43& \cellcolor[RGB]{214,255,214}41& \cellcolor[RGB]{239,255,239}48& \cellcolor[RGB]{208,255,208}43& \cellcolor[RGB]{250,255,250}66& \cellcolor[RGB]{217,255,217}41& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{253,255,253}65\\
& ObjNet& \cellcolor[RGB]{255,198,198}50.2 &\cellcolor[RGB]{255,243,243}47& \cellcolor[RGB]{255,244,244}45& \cellcolor[RGB]{255,238,238}44& \cellcolor[RGB]{231,255,231}49& \cellcolor[RGB]{248,255,248}49& \cellcolor[RGB]{236,255,236}50& \cellcolor[RGB]{245,255,245}42& \cellcolor[RGB]{227,255,227}39& \cellcolor[RGB]{250,255,250}46& \cellcolor[RGB]{215,255,215}42& \cellcolor[RGB]{251,255,251}66& \cellcolor[RGB]{229,255,229}39& \cellcolor[RGB]{249,255,249}61& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{250,255,250}66\\
& IN-Cartoon& \cellcolor[RGB]{255,197,197}49.8 &\cellcolor[RGB]{255,249,249}48& \cellcolor[RGB]{255,250,250}46& \cellcolor[RGB]{255,242,242}45& \cellcolor[RGB]{247,255,247}47& \cellcolor[RGB]{255,246,246}46& \cellcolor[RGB]{249,255,249}47& \cellcolor[RGB]{255,255,255}41& \cellcolor[RGB]{236,255,236}38& \cellcolor[RGB]{255,255,255}45& \cellcolor[RGB]{223,255,223}41& \cellcolor[RGB]{244,255,244}68& \cellcolor[RGB]{213,255,213}41& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{251,255,251}69& \cellcolor[RGB]{249,255,249}66\\
& IN-Drawing& \cellcolor[RGB]{255,203,203}51.5 &\cellcolor[RGB]{221,255,221}56& \cellcolor[RGB]{224,255,224}54& \cellcolor[RGB]{219,255,219}54& \cellcolor[RGB]{255,251,251}44& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{255,255,255}46& \cellcolor[RGB]{255,246,246}39& \cellcolor[RGB]{211,255,211}41& \cellcolor[RGB]{211,255,211}53& \cellcolor[RGB]{232,255,232}39& \cellcolor[RGB]{247,255,247}67& \cellcolor[RGB]{232,255,232}39& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,255,255}68& \cellcolor[RGB]{252,255,252}66\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/inc_large_16_imagenet.tex <==
%!TEX root = ./../main.tex



\begin{table}[t!]
\centering
\caption{
Accuracy of ImageNet-21K with AugReg pretrained ViT-L/16 with different fine-tuning methods and downstream datasets on each ImageNet-C corruption
For each corruption, accuracy is averaged across 5 levels of severity.
}
\label{tab:inc_large_16_imagenet}
 \renewcommand{\arraystretch}{1.2}
 \setlength{\tabcolsep}{10pt}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{@{}c|l|c|p{0.7cm}p{0.5cm}p{1cm}|p{0.8cm}p{0.7cm}p{0.8cm}p{0.8cm}|p{0.5cm}p{0.5cm}p{0.5cm}p{0.8cm}|p{0.8cm}p{0.8cm}p{0.6cm}p{0.6cm}@{}}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{Avg.} & \multicolumn{3}{c|}{Noise} & \multicolumn{4}{c|}{Blur} & \multicolumn{4}{c|}{Weather} & \multicolumn{4}{c}{Digital} \\
& & &Gauss. & Shot & Impulse & Defocus  & Glass & Motion & Zoom & Snow & Frost & Fog & Bright & Contrast & Elastic & Pixel & JPEG \\
\midrule
\multicolumn{2}{c|}{Pretrained}&72.2&73& 73& 73& 69& 62& 73& 67& 72& 69& 73& 82& 70& 71& 79& 78\\
\midrule\multirow{7}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,233,233}71.0 &\cellcolor[RGB]{255,251,251}72& \cellcolor[RGB]{255,251,251}71& \cellcolor[RGB]{255,252,252}72& \cellcolor[RGB]{255,250,250}67& \cellcolor[RGB]{255,253,253}62& \cellcolor[RGB]{255,249,249}71& \cellcolor[RGB]{255,245,245}64& \cellcolor[RGB]{255,248,248}70& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{255,251,251}72& \cellcolor[RGB]{255,251,251}81& \cellcolor[RGB]{255,253,253}69& \cellcolor[RGB]{255,248,248}69& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{255,255,255}78\\
& IN-A& \cellcolor[RGB]{255,231,231}70.4 &\cellcolor[RGB]{255,249,249}72& \cellcolor[RGB]{255,249,249}71& \cellcolor[RGB]{255,249,249}71& \cellcolor[RGB]{255,249,249}67& \cellcolor[RGB]{255,251,251}61& \cellcolor[RGB]{255,249,249}71& \cellcolor[RGB]{255,245,245}64& \cellcolor[RGB]{255,249,249}70& \cellcolor[RGB]{255,254,254}69& \cellcolor[RGB]{255,249,249}71& \cellcolor[RGB]{255,248,248}80& \cellcolor[RGB]{255,249,249}68& \cellcolor[RGB]{255,244,244}68& \cellcolor[RGB]{255,252,252}78& \cellcolor[RGB]{255,252,252}77\\
& IN-R& \cellcolor[RGB]{255,214,214}65.4 &\cellcolor[RGB]{255,236,236}68& \cellcolor[RGB]{255,237,237}67& \cellcolor[RGB]{255,236,236}67& \cellcolor[RGB]{255,228,228}61& \cellcolor[RGB]{255,249,249}61& \cellcolor[RGB]{255,227,227}64& \cellcolor[RGB]{255,210,210}55& \cellcolor[RGB]{255,218,218}61& \cellcolor[RGB]{255,236,236}64& \cellcolor[RGB]{255,227,227}65& \cellcolor[RGB]{255,235,235}76& \cellcolor[RGB]{255,219,219}60& \cellcolor[RGB]{255,231,231}64& \cellcolor[RGB]{255,239,239}74& \cellcolor[RGB]{255,242,242}74\\
& IN-Sketch& \cellcolor[RGB]{255,222,222}67.6 &\cellcolor[RGB]{255,239,239}69& \cellcolor[RGB]{255,240,240}68& \cellcolor[RGB]{255,240,240}68& \cellcolor[RGB]{255,240,240}65& \cellcolor[RGB]{255,239,239}58& \cellcolor[RGB]{255,237,237}67& \cellcolor[RGB]{255,235,235}61& \cellcolor[RGB]{255,237,237}67& \cellcolor[RGB]{255,245,245}66& \cellcolor[RGB]{255,238,238}68& \cellcolor[RGB]{255,243,243}78& \cellcolor[RGB]{255,234,234}64& \cellcolor[RGB]{255,235,235}65& \cellcolor[RGB]{255,244,244}75& \cellcolor[RGB]{255,244,244}74\\
& ObjNet& \cellcolor[RGB]{255,224,224}68.4 &\cellcolor[RGB]{255,244,244}70& \cellcolor[RGB]{255,243,243}69& \cellcolor[RGB]{255,244,244}69& \cellcolor[RGB]{255,242,242}65& \cellcolor[RGB]{255,245,245}60& \cellcolor[RGB]{255,241,241}68& \cellcolor[RGB]{255,225,225}59& \cellcolor[RGB]{255,241,241}68& \cellcolor[RGB]{255,246,246}67& \cellcolor[RGB]{255,236,236}67& \cellcolor[RGB]{255,246,246}79& \cellcolor[RGB]{255,231,231}63& \cellcolor[RGB]{255,241,241}67& \cellcolor[RGB]{255,251,251}78& \cellcolor[RGB]{255,251,251}77\\
& IN-Cartoon& \cellcolor[RGB]{255,238,238}72.6 &\cellcolor[RGB]{254,255,254}74& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,249,249}67& \cellcolor[RGB]{255,242,242}59& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{255,241,241}63& \cellcolor[RGB]{251,255,251}73& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{255,254,254}73& \cellcolor[RGB]{235,255,235}89& \cellcolor[RGB]{255,249,249}68& \cellcolor[RGB]{252,255,252}72& \cellcolor[RGB]{243,255,243}83& \cellcolor[RGB]{246,255,246}81\\
& IN-Drawing& \cellcolor[RGB]{255,245,245}74.7 &\cellcolor[RGB]{244,255,244}77& \cellcolor[RGB]{247,255,247}75& \cellcolor[RGB]{244,255,244}76& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{236,255,236}67& \cellcolor[RGB]{251,255,251}74& \cellcolor[RGB]{255,243,243}63& \cellcolor[RGB]{247,255,247}74& \cellcolor[RGB]{226,255,226}77& \cellcolor[RGB]{248,255,248}75& \cellcolor[RGB]{240,255,240}87& \cellcolor[RGB]{255,247,247}67& \cellcolor[RGB]{248,255,248}73& \cellcolor[RGB]{236,255,236}85& \cellcolor[RGB]{245,255,245}81\\
\midrule
\multirow{7}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,234,234}71.4 &\cellcolor[RGB]{255,252,252}72& \cellcolor[RGB]{255,252,252}72& \cellcolor[RGB]{255,252,252}71& \cellcolor[RGB]{255,251,251}68& \cellcolor[RGB]{255,252,252}61& \cellcolor[RGB]{255,252,252}72& \cellcolor[RGB]{255,252,252}66& \cellcolor[RGB]{255,253,253}72& \cellcolor[RGB]{255,253,253}69& \cellcolor[RGB]{255,253,253}72& \cellcolor[RGB]{255,253,253}81& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{255,253,253}70& \cellcolor[RGB]{255,253,253}78& \cellcolor[RGB]{255,253,253}77\\
& IN-A& \cellcolor[RGB]{255,234,234}71.4 &\cellcolor[RGB]{255,252,252}72& \cellcolor[RGB]{255,252,252}72& \cellcolor[RGB]{255,252,252}71& \cellcolor[RGB]{255,252,252}68& \cellcolor[RGB]{255,251,251}61& \cellcolor[RGB]{255,253,253}72& \cellcolor[RGB]{255,252,252}66& \cellcolor[RGB]{255,253,253}71& \cellcolor[RGB]{255,253,253}69& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{255,253,253}81& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{255,252,252}70& \cellcolor[RGB]{255,253,253}78& \cellcolor[RGB]{255,252,252}77\\
& IN-R& \cellcolor[RGB]{255,229,229}69.8 &\cellcolor[RGB]{255,245,245}70& \cellcolor[RGB]{255,245,245}70& \cellcolor[RGB]{255,245,245}69& \cellcolor[RGB]{255,249,249}67& \cellcolor[RGB]{255,246,246}60& \cellcolor[RGB]{255,248,248}70& \cellcolor[RGB]{255,246,246}64& \cellcolor[RGB]{255,247,247}70& \cellcolor[RGB]{255,247,247}67& \cellcolor[RGB]{255,248,248}71& \cellcolor[RGB]{255,248,248}80& \cellcolor[RGB]{255,249,249}68& \cellcolor[RGB]{255,248,248}69& \cellcolor[RGB]{255,250,250}77& \cellcolor[RGB]{255,248,248}76\\
& IN-Sketch& \cellcolor[RGB]{255,224,224}68.4 &\cellcolor[RGB]{255,240,240}69& \cellcolor[RGB]{255,241,241}68& \cellcolor[RGB]{255,240,240}68& \cellcolor[RGB]{255,245,245}66& \cellcolor[RGB]{255,240,240}59& \cellcolor[RGB]{255,242,242}69& \cellcolor[RGB]{255,242,242}63& \cellcolor[RGB]{255,242,242}68& \cellcolor[RGB]{255,241,241}66& \cellcolor[RGB]{255,243,243}69& \cellcolor[RGB]{255,243,243}78& \cellcolor[RGB]{255,244,244}66& \cellcolor[RGB]{255,241,241}67& \cellcolor[RGB]{255,244,244}75& \cellcolor[RGB]{255,241,241}74\\
& ObjNet& \cellcolor[RGB]{255,234,234}71.5 &\cellcolor[RGB]{255,251,251}72& \cellcolor[RGB]{255,251,251}71& \cellcolor[RGB]{255,251,251}71& \cellcolor[RGB]{254,255,254}69& \cellcolor[RGB]{255,253,253}62& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{255,254,254}66& \cellcolor[RGB]{255,252,252}71& \cellcolor[RGB]{255,252,252}68& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,252,252}81& \cellcolor[RGB]{255,255,255}70& \cellcolor[RGB]{255,253,253}70& \cellcolor[RGB]{255,253,253}78& \cellcolor[RGB]{255,251,251}77\\
& IN-Cartoon& \cellcolor[RGB]{255,251,251}76.5 &\cellcolor[RGB]{242,255,242}77& \cellcolor[RGB]{243,255,243}76& \cellcolor[RGB]{243,255,243}76& \cellcolor[RGB]{240,255,240}73& \cellcolor[RGB]{246,255,246}65& \cellcolor[RGB]{239,255,239}77& \cellcolor[RGB]{239,255,239}71& \cellcolor[RGB]{241,255,241}76& \cellcolor[RGB]{244,255,244}72& \cellcolor[RGB]{240,255,240}77& \cellcolor[RGB]{236,255,236}88& \cellcolor[RGB]{236,255,236}75& \cellcolor[RGB]{240,255,240}75& \cellcolor[RGB]{237,255,237}85& \cellcolor[RGB]{239,255,239}83\\
& IN-Drawing& \cellcolor[RGB]{255,249,249}76.0 &\cellcolor[RGB]{243,255,243}77& \cellcolor[RGB]{243,255,243}76& \cellcolor[RGB]{243,255,243}76& \cellcolor[RGB]{240,255,240}73& \cellcolor[RGB]{242,255,242}66& \cellcolor[RGB]{243,255,243}76& \cellcolor[RGB]{242,255,242}70& \cellcolor[RGB]{241,255,241}76& \cellcolor[RGB]{237,255,237}75& \cellcolor[RGB]{243,255,243}77& \cellcolor[RGB]{244,255,244}86& \cellcolor[RGB]{240,255,240}74& \cellcolor[RGB]{242,255,242}75& \cellcolor[RGB]{244,255,244}83& \cellcolor[RGB]{245,255,245}81\\
\midrule
\multirow{7}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,188,188}57.4 &\cellcolor[RGB]{255,180,180}52& \cellcolor[RGB]{255,179,179}51& \cellcolor[RGB]{255,175,175}50& \cellcolor[RGB]{255,196,196}53& \cellcolor[RGB]{255,182,182}44& \cellcolor[RGB]{255,197,197}56& \cellcolor[RGB]{255,207,207}54& \cellcolor[RGB]{255,198,198}56& \cellcolor[RGB]{255,205,205}56& \cellcolor[RGB]{255,216,216}62& \cellcolor[RGB]{255,233,233}75& \cellcolor[RGB]{255,202,202}55& \cellcolor[RGB]{255,218,218}61& \cellcolor[RGB]{255,227,227}70& \cellcolor[RGB]{255,225,225}69\\
& IN-A& \cellcolor[RGB]{255,166,166}50.5 &\cellcolor[RGB]{255,145,145}42& \cellcolor[RGB]{255,144,144}41& \cellcolor[RGB]{255,138,138}39& \cellcolor[RGB]{255,167,167}45& \cellcolor[RGB]{255,149,149}36& \cellcolor[RGB]{255,175,175}50& \cellcolor[RGB]{255,183,183}48& \cellcolor[RGB]{255,176,176}50& \cellcolor[RGB]{255,182,182}49& \cellcolor[RGB]{255,197,197}56& \cellcolor[RGB]{255,220,220}71& \cellcolor[RGB]{255,176,176}48& \cellcolor[RGB]{255,198,198}55& \cellcolor[RGB]{255,209,209}65& \cellcolor[RGB]{255,207,207}63\\
& IN-R& \cellcolor[RGB]{255,165,165}50.3 &\cellcolor[RGB]{255,164,164}47& \cellcolor[RGB]{255,164,164}47& \cellcolor[RGB]{255,158,158}45& \cellcolor[RGB]{255,169,169}45& \cellcolor[RGB]{255,157,157}38& \cellcolor[RGB]{255,165,165}47& \cellcolor[RGB]{255,174,174}45& \cellcolor[RGB]{255,169,169}48& \cellcolor[RGB]{255,186,186}51& \cellcolor[RGB]{255,179,179}51& \cellcolor[RGB]{255,215,215}69& \cellcolor[RGB]{255,165,165}45& \cellcolor[RGB]{255,192,192}53& \cellcolor[RGB]{255,200,200}62& \cellcolor[RGB]{255,204,204}62\\
& IN-Sketch& \cellcolor[RGB]{255,159,159}48.6 &\cellcolor[RGB]{255,159,159}46& \cellcolor[RGB]{255,159,159}45& \cellcolor[RGB]{255,153,153}43& \cellcolor[RGB]{255,158,158}42& \cellcolor[RGB]{255,156,156}38& \cellcolor[RGB]{255,155,155}44& \cellcolor[RGB]{255,167,167}43& \cellcolor[RGB]{255,164,164}46& \cellcolor[RGB]{255,181,181}49& \cellcolor[RGB]{255,168,168}48& \cellcolor[RGB]{255,207,207}67& \cellcolor[RGB]{255,143,143}39& \cellcolor[RGB]{255,188,188}52& \cellcolor[RGB]{255,204,204}63& \cellcolor[RGB]{255,204,204}62\\
& ObjNet& \cellcolor[RGB]{255,157,157}47.7 &\cellcolor[RGB]{255,134,134}38& \cellcolor[RGB]{255,132,132}37& \cellcolor[RGB]{255,122,122}35& \cellcolor[RGB]{255,161,161}43& \cellcolor[RGB]{255,131,131}32& \cellcolor[RGB]{255,163,163}46& \cellcolor[RGB]{255,167,167}44& \cellcolor[RGB]{255,167,167}47& \cellcolor[RGB]{255,169,169}46& \cellcolor[RGB]{255,187,187}53& \cellcolor[RGB]{255,220,220}70& \cellcolor[RGB]{255,164,164}45& \cellcolor[RGB]{255,192,192}53& \cellcolor[RGB]{255,204,204}63& \cellcolor[RGB]{255,203,203}62\\
& IN-Cartoon& \cellcolor[RGB]{255,183,183}55.8 &\cellcolor[RGB]{255,175,175}50& \cellcolor[RGB]{255,173,173}49& \cellcolor[RGB]{255,167,167}48& \cellcolor[RGB]{255,192,192}51& \cellcolor[RGB]{255,174,174}42& \cellcolor[RGB]{255,191,191}54& \cellcolor[RGB]{255,201,201}52& \cellcolor[RGB]{255,195,195}55& \cellcolor[RGB]{255,195,195}53& \cellcolor[RGB]{255,199,199}57& \cellcolor[RGB]{255,232,232}75& \cellcolor[RGB]{255,187,187}51& \cellcolor[RGB]{255,216,216}60& \cellcolor[RGB]{255,228,228}71& \cellcolor[RGB]{255,223,223}68\\
& IN-Drawing& \cellcolor[RGB]{255,171,171}52.2 &\cellcolor[RGB]{255,175,175}50& \cellcolor[RGB]{255,172,172}49& \cellcolor[RGB]{255,169,169}48& \cellcolor[RGB]{255,174,174}47& \cellcolor[RGB]{255,175,175}43& \cellcolor[RGB]{255,169,169}48& \cellcolor[RGB]{255,172,172}45& \cellcolor[RGB]{255,174,174}49& \cellcolor[RGB]{255,201,201}55& \cellcolor[RGB]{255,179,179}51& \cellcolor[RGB]{255,217,217}70& \cellcolor[RGB]{255,160,160}43& \cellcolor[RGB]{255,202,202}56& \cellcolor[RGB]{255,215,215}66& \cellcolor[RGB]{255,210,210}64\\
\midrule
\multirow{7}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,237,237}72.3 &\cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{254,255,254}69& \cellcolor[RGB]{255,255,255}62& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{255,255,255}70& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}82& \cellcolor[RGB]{253,255,253}70& \cellcolor[RGB]{255,255,255}71& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{255,255,255}78\\
& IN-A& \cellcolor[RGB]{255,239,239}72.9 &\cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{248,255,248}71& \cellcolor[RGB]{252,255,252}63& \cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{251,255,251}68& \cellcolor[RGB]{254,255,254}72& \cellcolor[RGB]{255,255,255}70& \cellcolor[RGB]{250,255,250}75& \cellcolor[RGB]{255,255,255}82& \cellcolor[RGB]{249,255,249}71& \cellcolor[RGB]{253,255,253}72& \cellcolor[RGB]{254,255,254}79& \cellcolor[RGB]{255,255,255}78\\
& IN-R& \cellcolor[RGB]{255,238,238}72.6 &\cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{250,255,250}70& \cellcolor[RGB]{253,255,253}63& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{254,255,254}67& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{255,255,255}82& \cellcolor[RGB]{253,255,253}70& \cellcolor[RGB]{254,255,254}72& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{255,255,255}78\\
& IN-Sketch& \cellcolor[RGB]{255,238,238}72.5 &\cellcolor[RGB]{255,255,255}74& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{249,255,249}70& \cellcolor[RGB]{252,255,252}63& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{254,255,254}67& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{253,255,253}74& \cellcolor[RGB]{255,255,255}82& \cellcolor[RGB]{255,252,252}69& \cellcolor[RGB]{254,255,254}72& \cellcolor[RGB]{254,255,254}79& \cellcolor[RGB]{255,255,255}78\\
& ObjNet& \cellcolor[RGB]{255,239,239}72.9 &\cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{247,255,247}71& \cellcolor[RGB]{250,255,250}64& \cellcolor[RGB]{251,255,251}74& \cellcolor[RGB]{251,255,251}68& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{250,255,250}75& \cellcolor[RGB]{255,255,255}82& \cellcolor[RGB]{251,255,251}71& \cellcolor[RGB]{253,255,253}72& \cellcolor[RGB]{254,255,254}80& \cellcolor[RGB]{255,255,255}78\\
& IN-Cartoon& \cellcolor[RGB]{255,237,237}72.5 &\cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{249,255,249}70& \cellcolor[RGB]{253,255,253}63& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{253,255,253}67& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{253,255,253}74& \cellcolor[RGB]{255,255,255}82& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{254,255,254}71& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{255,255,255}78\\
& IN-Drawing& \cellcolor[RGB]{255,239,239}73.0 &\cellcolor[RGB]{255,255,255}74& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{248,255,248}71& \cellcolor[RGB]{250,255,250}64& \cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{252,255,252}68& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{251,255,251}71& \cellcolor[RGB]{251,255,251}74& \cellcolor[RGB]{255,255,255}82& \cellcolor[RGB]{251,255,251}71& \cellcolor[RGB]{252,255,252}72& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{255,255,255}78\\
\midrule
\multirow{7}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,233,233}71.0 &\cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{251,255,251}74& \cellcolor[RGB]{255,244,244}65& \cellcolor[RGB]{250,255,250}64& \cellcolor[RGB]{255,248,248}70& \cellcolor[RGB]{255,241,241}63& \cellcolor[RGB]{255,241,241}68& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{255,239,239}68& \cellcolor[RGB]{255,252,252}81& \cellcolor[RGB]{255,242,242}66& \cellcolor[RGB]{255,252,252}70& \cellcolor[RGB]{253,255,253}80& \cellcolor[RGB]{255,255,255}78\\
& IN-A& \cellcolor[RGB]{255,236,236}72.0 &\cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{255,253,253}72& \cellcolor[RGB]{255,254,254}68& \cellcolor[RGB]{253,255,253}63& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,253,253}66& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{255,254,254}73& \cellcolor[RGB]{255,254,254}82& \cellcolor[RGB]{255,255,255}70& \cellcolor[RGB]{255,251,251}70& \cellcolor[RGB]{253,255,253}80& \cellcolor[RGB]{254,255,254}78\\
& IN-R& \cellcolor[RGB]{255,236,236}72.0 &\cellcolor[RGB]{255,251,251}72& \cellcolor[RGB]{255,251,251}71& \cellcolor[RGB]{255,250,250}71& \cellcolor[RGB]{250,255,250}70& \cellcolor[RGB]{246,255,246}65& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{255,248,248}65& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{249,255,249}71& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,254,254}82& \cellcolor[RGB]{253,255,253}70& \cellcolor[RGB]{255,252,252}70& \cellcolor[RGB]{255,253,253}78& \cellcolor[RGB]{255,255,255}78\\
& IN-Sketch& \cellcolor[RGB]{255,237,237}72.4 &\cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{252,255,252}70& \cellcolor[RGB]{252,255,252}63& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{255,255,255}67& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{249,255,249}71& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,254,254}82& \cellcolor[RGB]{255,255,255}70& \cellcolor[RGB]{255,254,254}71& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{255,255,255}78\\
& ObjNet& \cellcolor[RGB]{255,234,234}71.2 &\cellcolor[RGB]{255,249,249}72& \cellcolor[RGB]{255,248,248}71& \cellcolor[RGB]{255,247,247}70& \cellcolor[RGB]{255,254,254}68& \cellcolor[RGB]{255,255,255}62& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{255,241,241}63& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{253,255,253}70& \cellcolor[RGB]{255,253,253}72& \cellcolor[RGB]{255,253,253}81& \cellcolor[RGB]{255,255,255}70& \cellcolor[RGB]{255,249,249}69& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{255,255,255}78\\
& IN-Cartoon& \cellcolor[RGB]{255,235,235}71.8 &\cellcolor[RGB]{255,251,251}72& \cellcolor[RGB]{255,249,249}71& \cellcolor[RGB]{255,250,250}71& \cellcolor[RGB]{254,255,254}69& \cellcolor[RGB]{255,248,248}60& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{255,254,254}66& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{255,251,251}68& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{254,255,254}83& \cellcolor[RGB]{252,255,252}70& \cellcolor[RGB]{255,253,253}71& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{255,255,255}78\\
& IN-Drawing& \cellcolor[RGB]{255,241,241}73.5 &\cellcolor[RGB]{251,255,251}75& \cellcolor[RGB]{251,255,251}74& \cellcolor[RGB]{251,255,251}74& \cellcolor[RGB]{251,255,251}70& \cellcolor[RGB]{251,255,251}63& \cellcolor[RGB]{251,255,251}74& \cellcolor[RGB]{255,253,253}66& \cellcolor[RGB]{250,255,250}74& \cellcolor[RGB]{239,255,239}74& \cellcolor[RGB]{247,255,247}75& \cellcolor[RGB]{253,255,253}83& \cellcolor[RGB]{248,255,248}72& \cellcolor[RGB]{253,255,253}72& \cellcolor[RGB]{253,255,253}80& \cellcolor[RGB]{254,255,254}78\\
\midrule
\multirow{7}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,234,234}71.3 &\cellcolor[RGB]{253,255,253}74& \cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{255,247,247}66& \cellcolor[RGB]{254,255,254}63& \cellcolor[RGB]{255,250,250}71& \cellcolor[RGB]{255,248,248}65& \cellcolor[RGB]{255,245,245}69& \cellcolor[RGB]{255,250,250}68& \cellcolor[RGB]{255,249,249}71& \cellcolor[RGB]{255,251,251}81& \cellcolor[RGB]{255,243,243}66& \cellcolor[RGB]{255,254,254}71& \cellcolor[RGB]{254,255,254}79& \cellcolor[RGB]{254,255,254}78\\
& IN-A& \cellcolor[RGB]{255,236,236}72.0 &\cellcolor[RGB]{255,255,255}74& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{255,254,254}68& \cellcolor[RGB]{254,255,254}63& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{255,252,252}66& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{255,252,252}72& \cellcolor[RGB]{255,255,255}82& \cellcolor[RGB]{255,250,250}68& \cellcolor[RGB]{255,255,255}71& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{255,255,255}78\\
& IN-R& \cellcolor[RGB]{255,234,234}71.4 &\cellcolor[RGB]{255,254,254}73& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{255,250,250}67& \cellcolor[RGB]{248,255,248}64& \cellcolor[RGB]{255,251,251}71& \cellcolor[RGB]{255,246,246}64& \cellcolor[RGB]{255,249,249}70& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{255,252,252}72& \cellcolor[RGB]{255,252,252}81& \cellcolor[RGB]{255,245,245}67& \cellcolor[RGB]{255,254,254}71& \cellcolor[RGB]{255,253,253}78& \cellcolor[RGB]{255,254,254}78\\
& IN-Sketch& \cellcolor[RGB]{255,230,230}70.2 &\cellcolor[RGB]{255,248,248}71& \cellcolor[RGB]{255,249,249}71& \cellcolor[RGB]{255,249,249}71& \cellcolor[RGB]{255,248,248}67& \cellcolor[RGB]{255,250,250}61& \cellcolor[RGB]{255,247,247}70& \cellcolor[RGB]{255,246,246}64& \cellcolor[RGB]{255,247,247}70& \cellcolor[RGB]{255,252,252}68& \cellcolor[RGB]{255,245,245}70& \cellcolor[RGB]{255,249,249}80& \cellcolor[RGB]{255,245,245}67& \cellcolor[RGB]{255,247,247}69& \cellcolor[RGB]{255,251,251}77& \cellcolor[RGB]{255,251,251}77\\
& ObjNet& \cellcolor[RGB]{255,234,234}71.5 &\cellcolor[RGB]{255,254,254}73& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{255,252,252}68& \cellcolor[RGB]{255,255,255}62& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{255,249,249}65& \cellcolor[RGB]{255,253,253}71& \cellcolor[RGB]{255,254,254}69& \cellcolor[RGB]{255,252,252}72& \cellcolor[RGB]{255,254,254}82& \cellcolor[RGB]{255,249,249}68& \cellcolor[RGB]{255,252,252}70& \cellcolor[RGB]{255,254,254}79& \cellcolor[RGB]{255,254,254}78\\
& IN-Cartoon& \cellcolor[RGB]{255,247,247}75.5 &\cellcolor[RGB]{237,255,237}79& \cellcolor[RGB]{237,255,237}78& \cellcolor[RGB]{237,255,237}78& \cellcolor[RGB]{252,255,252}70& \cellcolor[RGB]{240,255,240}66& \cellcolor[RGB]{245,255,245}75& \cellcolor[RGB]{255,251,251}65& \cellcolor[RGB]{252,255,252}73& \cellcolor[RGB]{245,255,245}72& \cellcolor[RGB]{255,248,248}71& \cellcolor[RGB]{227,255,227}91& \cellcolor[RGB]{255,223,223}61& \cellcolor[RGB]{231,255,231}78& \cellcolor[RGB]{225,255,225}89& \cellcolor[RGB]{228,255,228}86\\
& IN-Drawing& \cellcolor[RGB]{255,251,251}76.6 &\cellcolor[RGB]{237,255,237}79& \cellcolor[RGB]{239,255,239}77& \cellcolor[RGB]{237,255,237}78& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{219,255,219}71& \cellcolor[RGB]{247,255,247}75& \cellcolor[RGB]{255,251,251}66& \cellcolor[RGB]{242,255,242}76& \cellcolor[RGB]{221,255,221}79& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{232,255,232}90& \cellcolor[RGB]{255,252,252}69& \cellcolor[RGB]{234,255,234}77& \cellcolor[RGB]{226,255,226}88& \cellcolor[RGB]{235,255,235}84\\
\midrule
\multirow{7}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,234,234}71.4 &\cellcolor[RGB]{255,254,254}73& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{255,250,250}67& \cellcolor[RGB]{255,255,255}62& \cellcolor[RGB]{255,251,251}71& \cellcolor[RGB]{255,250,250}65& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{255,248,248}71& \cellcolor[RGB]{255,253,253}81& \cellcolor[RGB]{255,247,247}67& \cellcolor[RGB]{255,253,253}70& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{255,255,255}78\\
& IN-A& \cellcolor[RGB]{255,176,176}53.7 &\cellcolor[RGB]{255,194,194}56& \cellcolor[RGB]{255,194,194}55& \cellcolor[RGB]{255,193,193}55& \cellcolor[RGB]{255,181,181}49& \cellcolor[RGB]{255,190,190}46& \cellcolor[RGB]{255,186,186}53& \cellcolor[RGB]{255,175,175}46& \cellcolor[RGB]{255,184,184}52& \cellcolor[RGB]{255,184,184}50& \cellcolor[RGB]{255,189,189}54& \cellcolor[RGB]{255,197,197}63& \cellcolor[RGB]{255,186,186}51& \cellcolor[RGB]{255,186,186}52& \cellcolor[RGB]{255,204,204}63& \cellcolor[RGB]{255,204,204}62\\
& IN-R& \cellcolor[RGB]{255,162,162}49.4 &\cellcolor[RGB]{255,179,179}51& \cellcolor[RGB]{255,179,179}51& \cellcolor[RGB]{255,178,178}50& \cellcolor[RGB]{255,170,170}46& \cellcolor[RGB]{255,182,182}44& \cellcolor[RGB]{255,169,169}48& \cellcolor[RGB]{255,150,150}39& \cellcolor[RGB]{255,168,168}47& \cellcolor[RGB]{255,180,180}49& \cellcolor[RGB]{255,171,171}49& \cellcolor[RGB]{255,184,184}59& \cellcolor[RGB]{255,167,167}45& \cellcolor[RGB]{255,171,171}48& \cellcolor[RGB]{255,186,186}58& \cellcolor[RGB]{255,188,188}57\\
& IN-Sketch& \cellcolor[RGB]{255,222,222}67.8 &\cellcolor[RGB]{255,238,238}68& \cellcolor[RGB]{255,239,239}68& \cellcolor[RGB]{255,239,239}68& \cellcolor[RGB]{255,244,244}66& \cellcolor[RGB]{255,239,239}58& \cellcolor[RGB]{255,239,239}68& \cellcolor[RGB]{255,239,239}62& \cellcolor[RGB]{255,239,239}67& \cellcolor[RGB]{255,242,242}66& \cellcolor[RGB]{255,238,238}68& \cellcolor[RGB]{255,241,241}77& \cellcolor[RGB]{255,240,240}65& \cellcolor[RGB]{255,238,238}66& \cellcolor[RGB]{255,242,242}75& \cellcolor[RGB]{255,241,241}74\\
& ObjNet& \cellcolor[RGB]{255,231,231}70.6 &\cellcolor[RGB]{255,249,249}71& \cellcolor[RGB]{255,247,247}70& \cellcolor[RGB]{255,248,248}70& \cellcolor[RGB]{255,253,253}68& \cellcolor[RGB]{255,252,252}61& \cellcolor[RGB]{255,252,252}71& \cellcolor[RGB]{255,244,244}63& \cellcolor[RGB]{255,250,250}70& \cellcolor[RGB]{255,251,251}68& \cellcolor[RGB]{255,252,252}72& \cellcolor[RGB]{255,250,250}80& \cellcolor[RGB]{255,249,249}68& \cellcolor[RGB]{255,248,248}69& \cellcolor[RGB]{255,251,251}78& \cellcolor[RGB]{255,251,251}76\\
& IN-Cartoon& \cellcolor[RGB]{255,252,252}77.0 &\cellcolor[RGB]{238,255,238}78& \cellcolor[RGB]{239,255,239}77& \cellcolor[RGB]{239,255,239}77& \cellcolor[RGB]{243,255,243}72& \cellcolor[RGB]{249,255,249}64& \cellcolor[RGB]{239,255,239}77& \cellcolor[RGB]{247,255,247}69& \cellcolor[RGB]{238,255,238}77& \cellcolor[RGB]{240,255,240}74& \cellcolor[RGB]{239,255,239}78& \cellcolor[RGB]{230,255,230}90& \cellcolor[RGB]{240,255,240}74& \cellcolor[RGB]{238,255,238}76& \cellcolor[RGB]{232,255,232}86& \cellcolor[RGB]{232,255,232}85\\
& IN-Drawing& \cellcolor[RGB]{255,254,254}77.5 &\cellcolor[RGB]{234,255,234}80& \cellcolor[RGB]{234,255,234}79& \cellcolor[RGB]{233,255,233}79& \cellcolor[RGB]{241,255,241}73& \cellcolor[RGB]{231,255,231}68& \cellcolor[RGB]{239,255,239}77& \cellcolor[RGB]{248,255,248}69& \cellcolor[RGB]{235,255,235}78& \cellcolor[RGB]{223,255,223}78& \cellcolor[RGB]{238,255,238}78& \cellcolor[RGB]{236,255,236}88& \cellcolor[RGB]{253,255,253}70& \cellcolor[RGB]{236,255,236}76& \cellcolor[RGB]{234,255,234}86& \cellcolor[RGB]{238,255,238}83\\
\midrule
\multirow{7}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,241,241}73.5 &\cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{248,255,248}71& \cellcolor[RGB]{249,255,249}64& \cellcolor[RGB]{251,255,251}74& \cellcolor[RGB]{251,255,251}68& \cellcolor[RGB]{250,255,250}74& \cellcolor[RGB]{246,255,246}72& \cellcolor[RGB]{250,255,250}75& \cellcolor[RGB]{254,255,254}83& \cellcolor[RGB]{248,255,248}72& \cellcolor[RGB]{252,255,252}72& \cellcolor[RGB]{251,255,251}80& \cellcolor[RGB]{252,255,252}79\\
& IN-A& \cellcolor[RGB]{255,234,234}71.5 &\cellcolor[RGB]{255,253,253}73& \cellcolor[RGB]{255,253,253}72& \cellcolor[RGB]{255,253,253}72& \cellcolor[RGB]{255,249,249}67& \cellcolor[RGB]{255,255,255}62& \cellcolor[RGB]{255,253,253}72& \cellcolor[RGB]{255,254,254}66& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{255,253,253}69& \cellcolor[RGB]{255,252,252}72& \cellcolor[RGB]{255,253,253}81& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{255,252,252}70& \cellcolor[RGB]{255,253,253}78& \cellcolor[RGB]{255,252,252}77\\
& IN-R& \cellcolor[RGB]{255,239,239}73.0 &\cellcolor[RGB]{253,255,253}74& \cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{253,255,253}73& \cellcolor[RGB]{251,255,251}70& \cellcolor[RGB]{239,255,239}66& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{255,251,251}65& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{246,255,246}72& \cellcolor[RGB]{253,255,253}74& \cellcolor[RGB]{255,255,255}82& \cellcolor[RGB]{253,255,253}70& \cellcolor[RGB]{252,255,252}72& \cellcolor[RGB]{254,255,254}80& \cellcolor[RGB]{253,255,253}79\\
& IN-Sketch& \cellcolor[RGB]{255,236,236}72.1 &\cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{254,255,254}69& \cellcolor[RGB]{255,255,255}62& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{255,254,254}66& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{252,255,252}71& \cellcolor[RGB]{255,254,254}73& \cellcolor[RGB]{255,254,254}82& \cellcolor[RGB]{255,253,253}69& \cellcolor[RGB]{255,253,253}71& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{255,255,255}78\\
& ObjNet& \cellcolor[RGB]{255,238,238}72.6 &\cellcolor[RGB]{254,255,254}74& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{251,255,251}70& \cellcolor[RGB]{251,255,251}63& \cellcolor[RGB]{253,255,253}73& \cellcolor[RGB]{255,252,252}66& \cellcolor[RGB]{253,255,253}73& \cellcolor[RGB]{250,255,250}71& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{255,255,255}82& \cellcolor[RGB]{255,255,255}70& \cellcolor[RGB]{254,255,254}72& \cellcolor[RGB]{254,255,254}80& \cellcolor[RGB]{254,255,254}78\\
& IN-Cartoon& \cellcolor[RGB]{255,248,248}75.6 &\cellcolor[RGB]{244,255,244}77& \cellcolor[RGB]{245,255,245}76& \cellcolor[RGB]{244,255,244}76& \cellcolor[RGB]{243,255,243}72& \cellcolor[RGB]{251,255,251}63& \cellcolor[RGB]{243,255,243}76& \cellcolor[RGB]{248,255,248}69& \cellcolor[RGB]{242,255,242}76& \cellcolor[RGB]{245,255,245}72& \cellcolor[RGB]{242,255,242}77& \cellcolor[RGB]{239,255,239}87& \cellcolor[RGB]{241,255,241}73& \cellcolor[RGB]{243,255,243}74& \cellcolor[RGB]{243,255,243}83& \cellcolor[RGB]{242,255,242}82\\
& IN-Drawing& \cellcolor[RGB]{255,252,252}76.8 &\cellcolor[RGB]{239,255,239}78& \cellcolor[RGB]{239,255,239}77& \cellcolor[RGB]{237,255,237}78& \cellcolor[RGB]{239,255,239}73& \cellcolor[RGB]{236,255,236}67& \cellcolor[RGB]{240,255,240}77& \cellcolor[RGB]{246,255,246}69& \cellcolor[RGB]{238,255,238}77& \cellcolor[RGB]{229,255,229}77& \cellcolor[RGB]{240,255,240}77& \cellcolor[RGB]{241,255,241}87& \cellcolor[RGB]{245,255,245}73& \cellcolor[RGB]{240,255,240}75& \cellcolor[RGB]{240,255,240}84& \cellcolor[RGB]{241,255,241}82\\
\midrule
\multirow{7}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,240,240}73.4 &\cellcolor[RGB]{250,255,250}75& \cellcolor[RGB]{249,255,249}75& \cellcolor[RGB]{249,255,249}74& \cellcolor[RGB]{252,255,252}69& \cellcolor[RGB]{250,255,250}64& \cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{252,255,252}67& \cellcolor[RGB]{252,255,252}73& \cellcolor[RGB]{248,255,248}72& \cellcolor[RGB]{253,255,253}74& \cellcolor[RGB]{254,255,254}83& \cellcolor[RGB]{251,255,251}71& \cellcolor[RGB]{253,255,253}72& \cellcolor[RGB]{252,255,252}80& \cellcolor[RGB]{252,255,252}79\\
& IN-A& \cellcolor[RGB]{255,238,238}72.7 &\cellcolor[RGB]{254,255,254}74& \cellcolor[RGB]{253,255,253}73& \cellcolor[RGB]{253,255,253}73& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{253,255,253}63& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{253,255,253}67& \cellcolor[RGB]{252,255,252}73& \cellcolor[RGB]{253,255,253}70& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{255,255,255}82& \cellcolor[RGB]{250,255,250}71& \cellcolor[RGB]{255,255,255}71& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{255,255,255}78\\
& IN-R& \cellcolor[RGB]{255,240,240}73.3 &\cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{250,255,250}74& \cellcolor[RGB]{251,255,251}74& \cellcolor[RGB]{251,255,251}70& \cellcolor[RGB]{238,255,238}67& \cellcolor[RGB]{253,255,253}73& \cellcolor[RGB]{255,254,254}66& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{247,255,247}72& \cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{255,255,255}82& \cellcolor[RGB]{250,255,250}71& \cellcolor[RGB]{252,255,252}72& \cellcolor[RGB]{254,255,254}80& \cellcolor[RGB]{253,255,253}79\\
& IN-Sketch& \cellcolor[RGB]{255,237,237}72.3 &\cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{253,255,253}69& \cellcolor[RGB]{254,255,254}63& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{251,255,251}71& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,254,254}82& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{255,254,254}71& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{255,255,255}78\\
& ObjNet& \cellcolor[RGB]{255,238,238}72.7 &\cellcolor[RGB]{255,255,255}74& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{251,255,251}70& \cellcolor[RGB]{252,255,252}63& \cellcolor[RGB]{253,255,253}73& \cellcolor[RGB]{255,253,253}66& \cellcolor[RGB]{252,255,252}73& \cellcolor[RGB]{251,255,251}71& \cellcolor[RGB]{253,255,253}74& \cellcolor[RGB]{255,255,255}82& \cellcolor[RGB]{253,255,253}70& \cellcolor[RGB]{255,255,255}71& \cellcolor[RGB]{255,255,255}79& \cellcolor[RGB]{255,255,255}78\\
& IN-Cartoon& \cellcolor[RGB]{255,248,248}75.8 &\cellcolor[RGB]{243,255,243}77& \cellcolor[RGB]{244,255,244}76& \cellcolor[RGB]{243,255,243}76& \cellcolor[RGB]{241,255,241}73& \cellcolor[RGB]{247,255,247}64& \cellcolor[RGB]{242,255,242}76& \cellcolor[RGB]{247,255,247}69& \cellcolor[RGB]{242,255,242}76& \cellcolor[RGB]{245,255,245}72& \cellcolor[RGB]{242,255,242}77& \cellcolor[RGB]{238,255,238}88& \cellcolor[RGB]{248,255,248}72& \cellcolor[RGB]{241,255,241}75& \cellcolor[RGB]{241,255,241}84& \cellcolor[RGB]{240,255,240}83\\
& IN-Drawing& \cellcolor[RGB]{255,254,254}77.4 &\cellcolor[RGB]{234,255,234}79& \cellcolor[RGB]{235,255,235}79& \cellcolor[RGB]{233,255,233}79& \cellcolor[RGB]{237,255,237}74& \cellcolor[RGB]{234,255,234}68& \cellcolor[RGB]{238,255,238}78& \cellcolor[RGB]{245,255,245}69& \cellcolor[RGB]{237,255,237}77& \cellcolor[RGB]{227,255,227}77& \cellcolor[RGB]{238,255,238}78& \cellcolor[RGB]{239,255,239}87& \cellcolor[RGB]{242,255,242}73& \cellcolor[RGB]{238,255,238}76& \cellcolor[RGB]{238,255,238}85& \cellcolor[RGB]{239,255,239}83\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/inc_resnet18_in1k.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
Accuracy of ImageNet-1K pretrained ResNet-50 with different fine-tuning methods and downstream datasets on each ImageNet-C corruption
For each corruption, accuracy is averaged across 5 levels of severity.
}
\label{tab:inc_resnet18_in1k}
 \renewcommand{\arraystretch}{1.2}
  \setlength{\tabcolsep}{10pt}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{@{}c|l|c|p{0.7cm}p{0.5cm}p{1cm}|p{0.8cm}p{0.7cm}p{0.8cm}p{0.8cm}|p{0.5cm}p{0.5cm}p{0.5cm}p{0.8cm}|p{0.8cm}p{0.8cm}p{0.6cm}p{0.6cm}@{}}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{Avg.} & \multicolumn{3}{c|}{Noise} & \multicolumn{4}{c|}{Blur} & \multicolumn{4}{c|}{Weather} & \multicolumn{4}{c}{Digital} \\
& & &Gauss. & Shot & Impulse & Defocus  & Glass & Motion & Zoom & Snow & Frost & Fog & Bright & Contrast & Elastic & Pixel & JPEG \\
\midrule
\multicolumn{2}{c|}{Pretrained}&31.7&23& 21& 18& 28& 23& 30& 30& 24& 28& 34& 59& 31& 40& 42& 46\\
\midrule\multirow{7}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,165,165}29.9 &\cellcolor[RGB]{255,239,239}21& \cellcolor[RGB]{255,242,242}20& \cellcolor[RGB]{255,230,230}16& \cellcolor[RGB]{255,233,233}26& \cellcolor[RGB]{255,244,244}22& \cellcolor[RGB]{255,233,233}27& \cellcolor[RGB]{255,222,222}26& \cellcolor[RGB]{246,255,246}25& \cellcolor[RGB]{255,255,255}28& \cellcolor[RGB]{255,238,238}31& \cellcolor[RGB]{255,242,242}56& \cellcolor[RGB]{255,225,225}27& \cellcolor[RGB]{255,238,238}37& \cellcolor[RGB]{255,251,251}41& \cellcolor[RGB]{255,253,253}46\\
& IN-A& \cellcolor[RGB]{255,110,110}19.9 &\cellcolor[RGB]{255,150,150}13& \cellcolor[RGB]{255,157,157}13& \cellcolor[RGB]{255,146,146}10& \cellcolor[RGB]{255,144,144}16& \cellcolor[RGB]{255,151,151}14& \cellcolor[RGB]{255,144,144}17& \cellcolor[RGB]{255,119,119}14& \cellcolor[RGB]{255,171,171}16& \cellcolor[RGB]{255,163,163}18& \cellcolor[RGB]{255,176,176}23& \cellcolor[RGB]{255,171,171}39& \cellcolor[RGB]{255,164,164}20& \cellcolor[RGB]{255,156,156}24& \cellcolor[RGB]{255,185,185}30& \cellcolor[RGB]{255,170,170}31\\
& IN-R& \cellcolor[RGB]{255,142,142}25.6 &\cellcolor[RGB]{255,241,241}21& \cellcolor[RGB]{254,255,254}21& \cellcolor[RGB]{255,248,248}17& \cellcolor[RGB]{255,183,183}20& \cellcolor[RGB]{255,233,233}21& \cellcolor[RGB]{255,186,186}22& \cellcolor[RGB]{255,177,177}20& \cellcolor[RGB]{255,228,228}21& \cellcolor[RGB]{255,235,235}26& \cellcolor[RGB]{255,198,198}26& \cellcolor[RGB]{255,194,194}45& \cellcolor[RGB]{255,181,181}22& \cellcolor[RGB]{255,192,192}30& \cellcolor[RGB]{255,214,214}35& \cellcolor[RGB]{255,203,203}37\\
& IN-Sketch& \cellcolor[RGB]{255,106,106}19.2 &\cellcolor[RGB]{255,181,181}16& \cellcolor[RGB]{255,184,184}15& \cellcolor[RGB]{255,188,188}13& \cellcolor[RGB]{255,103,103}11& \cellcolor[RGB]{255,137,137}12& \cellcolor[RGB]{255,118,118}14& \cellcolor[RGB]{255,104,104}12& \cellcolor[RGB]{255,183,183}17& \cellcolor[RGB]{255,197,197}22& \cellcolor[RGB]{255,154,154}20& \cellcolor[RGB]{255,162,162}37& \cellcolor[RGB]{255,147,147}18& \cellcolor[RGB]{255,138,138}21& \cellcolor[RGB]{255,170,170}28& \cellcolor[RGB]{255,175,175}32\\
& ObjNet& \cellcolor[RGB]{255,115,115}20.8 &\cellcolor[RGB]{255,161,161}14& \cellcolor[RGB]{255,166,166}14& \cellcolor[RGB]{255,154,154}11& \cellcolor[RGB]{255,155,155}17& \cellcolor[RGB]{255,139,139}12& \cellcolor[RGB]{255,182,182}21& \cellcolor[RGB]{255,184,184}21& \cellcolor[RGB]{255,162,162}15& \cellcolor[RGB]{255,160,160}18& \cellcolor[RGB]{255,203,203}27& \cellcolor[RGB]{255,181,181}42& \cellcolor[RGB]{255,163,163}20& \cellcolor[RGB]{255,165,165}26& \cellcolor[RGB]{255,163,163}27& \cellcolor[RGB]{255,154,154}28\\
& IN-Cartoon& \cellcolor[RGB]{255,111,111}20.0 &\cellcolor[RGB]{255,145,145}13& \cellcolor[RGB]{255,148,148}12& \cellcolor[RGB]{255,142,142}10& \cellcolor[RGB]{255,116,116}13& \cellcolor[RGB]{255,117,117}11& \cellcolor[RGB]{255,140,140}16& \cellcolor[RGB]{255,121,121}14& \cellcolor[RGB]{255,149,149}14& \cellcolor[RGB]{255,149,149}16& \cellcolor[RGB]{255,158,158}21& \cellcolor[RGB]{255,216,216}50& \cellcolor[RGB]{255,189,189}23& \cellcolor[RGB]{255,162,162}25& \cellcolor[RGB]{255,205,205}34& \cellcolor[RGB]{255,161,161}29\\
& IN-Drawing& \cellcolor[RGB]{255,83,83}15.1 &\cellcolor[RGB]{255,183,183}16& \cellcolor[RGB]{255,186,186}15& \cellcolor[RGB]{255,167,167}11& \cellcolor[RGB]{255,41,41}4& \cellcolor[RGB]{255,96,96}9& \cellcolor[RGB]{255,76,76}9& \cellcolor[RGB]{255,73,73}8& \cellcolor[RGB]{255,153,153}14& \cellcolor[RGB]{255,221,221}24& \cellcolor[RGB]{255,60,60}8& \cellcolor[RGB]{255,179,179}41& \cellcolor[RGB]{255,47,47}6& \cellcolor[RGB]{255,113,113}18& \cellcolor[RGB]{255,118,118}19& \cellcolor[RGB]{255,122,122}22\\
\midrule
\multirow{7}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,165,165}29.8 &\cellcolor[RGB]{247,255,247}23& \cellcolor[RGB]{245,255,245}22& \cellcolor[RGB]{250,255,250}18& \cellcolor[RGB]{255,227,227}25& \cellcolor[RGB]{255,251,251}23& \cellcolor[RGB]{255,232,232}27& \cellcolor[RGB]{255,225,225}26& \cellcolor[RGB]{255,239,239}23& \cellcolor[RGB]{255,242,242}27& \cellcolor[RGB]{255,212,212}28& \cellcolor[RGB]{255,245,245}56& \cellcolor[RGB]{255,207,207}25& \cellcolor[RGB]{255,249,249}39& \cellcolor[RGB]{255,250,250}41& \cellcolor[RGB]{255,247,247}45\\
& IN-A& \cellcolor[RGB]{255,159,159}28.7 &\cellcolor[RGB]{254,255,254}23& \cellcolor[RGB]{254,255,254}21& \cellcolor[RGB]{250,255,250}18& \cellcolor[RGB]{255,205,205}23& \cellcolor[RGB]{255,236,236}21& \cellcolor[RGB]{255,214,214}25& \cellcolor[RGB]{255,202,202}23& \cellcolor[RGB]{255,248,248}23& \cellcolor[RGB]{255,252,252}28& \cellcolor[RGB]{255,224,224}30& \cellcolor[RGB]{255,230,230}53& \cellcolor[RGB]{255,217,217}26& \cellcolor[RGB]{255,233,233}36& \cellcolor[RGB]{255,238,238}39& \cellcolor[RGB]{255,232,232}42\\
& IN-R& \cellcolor[RGB]{255,143,143}25.9 &\cellcolor[RGB]{255,219,219}19& \cellcolor[RGB]{255,220,220}18& \cellcolor[RGB]{255,223,223}15& \cellcolor[RGB]{255,178,178}19& \cellcolor[RGB]{255,213,213}19& \cellcolor[RGB]{255,189,189}22& \cellcolor[RGB]{255,190,190}22& \cellcolor[RGB]{255,210,210}20& \cellcolor[RGB]{255,220,220}24& \cellcolor[RGB]{255,171,171}23& \cellcolor[RGB]{255,231,231}53& \cellcolor[RGB]{255,185,185}22& \cellcolor[RGB]{255,231,231}36& \cellcolor[RGB]{255,216,216}36& \cellcolor[RGB]{255,216,216}39\\
& IN-Sketch& \cellcolor[RGB]{255,10,10}1.7 &\cellcolor[RGB]{255,3,3}0& \cellcolor[RGB]{255,3,3}0& \cellcolor[RGB]{255,2,2}0& \cellcolor[RGB]{255,10,10}1& \cellcolor[RGB]{255,11,11}1& \cellcolor[RGB]{255,11,11}1& \cellcolor[RGB]{255,12,12}1& \cellcolor[RGB]{255,32,32}3& \cellcolor[RGB]{255,21,21}2& \cellcolor[RGB]{255,31,31}4& \cellcolor[RGB]{255,9,9}2& \cellcolor[RGB]{255,22,22}3& \cellcolor[RGB]{255,12,12}2& \cellcolor[RGB]{255,16,16}3& \cellcolor[RGB]{255,14,14}2\\
& ObjNet& \cellcolor[RGB]{255,138,138}25.0 &\cellcolor[RGB]{255,185,185}16& \cellcolor[RGB]{255,188,188}15& \cellcolor[RGB]{255,183,183}13& \cellcolor[RGB]{255,188,188}21& \cellcolor[RGB]{255,182,182}16& \cellcolor[RGB]{255,217,217}25& \cellcolor[RGB]{255,212,212}25& \cellcolor[RGB]{255,194,194}18& \cellcolor[RGB]{255,190,190}21& \cellcolor[RGB]{255,254,254}34& \cellcolor[RGB]{255,211,211}49& \cellcolor[RGB]{255,227,227}27& \cellcolor[RGB]{255,210,210}33& \cellcolor[RGB]{255,181,181}30& \cellcolor[RGB]{255,180,180}33\\
& IN-Cartoon& \cellcolor[RGB]{255,121,121}21.8 &\cellcolor[RGB]{255,151,151}13& \cellcolor[RGB]{255,144,144}12& \cellcolor[RGB]{255,140,140}10& \cellcolor[RGB]{255,157,157}17& \cellcolor[RGB]{255,171,171}15& \cellcolor[RGB]{255,171,171}20& \cellcolor[RGB]{255,163,163}19& \cellcolor[RGB]{255,162,162}15& \cellcolor[RGB]{255,156,156}17& \cellcolor[RGB]{255,155,155}21& \cellcolor[RGB]{255,211,211}49& \cellcolor[RGB]{255,181,181}22& \cellcolor[RGB]{255,202,202}31& \cellcolor[RGB]{255,197,197}32& \cellcolor[RGB]{255,187,187}34\\
& IN-Drawing& \cellcolor[RGB]{255,63,63}11.4 &\cellcolor[RGB]{255,154,154}14& \cellcolor[RGB]{255,155,155}13& \cellcolor[RGB]{255,131,131}9& \cellcolor[RGB]{255,30,30}3& \cellcolor[RGB]{255,63,63}6& \cellcolor[RGB]{255,46,46}5& \cellcolor[RGB]{255,45,45}5& \cellcolor[RGB]{255,104,104}10& \cellcolor[RGB]{255,170,170}19& \cellcolor[RGB]{255,55,55}7& \cellcolor[RGB]{255,139,139}32& \cellcolor[RGB]{255,60,60}7& \cellcolor[RGB]{255,77,77}12& \cellcolor[RGB]{255,84,84}14& \cellcolor[RGB]{255,89,89}16\\
\midrule

\multirow{7}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,118,118}21.4 &\cellcolor[RGB]{255,198,198}18& \cellcolor[RGB]{255,199,199}16& \cellcolor[RGB]{255,199,199}14& \cellcolor[RGB]{255,121,121}13& \cellcolor[RGB]{255,143,143}13& \cellcolor[RGB]{255,154,154}18& \cellcolor[RGB]{255,177,177}20& \cellcolor[RGB]{255,183,183}17& \cellcolor[RGB]{255,169,169}19& \cellcolor[RGB]{255,125,125}17& \cellcolor[RGB]{255,197,197}45& \cellcolor[RGB]{255,125,125}15& \cellcolor[RGB]{255,189,189}29& \cellcolor[RGB]{255,193,193}32& \cellcolor[RGB]{255,192,192}35\\
& IN-A& \cellcolor[RGB]{255,41,41}7.3 &\cellcolor[RGB]{255,59,59}5& \cellcolor[RGB]{255,61,61}5& \cellcolor[RGB]{255,53,53}4& \cellcolor[RGB]{255,26,26}3& \cellcolor[RGB]{255,36,36}3& \cellcolor[RGB]{255,40,40}5& \cellcolor[RGB]{255,60,60}7& \cellcolor[RGB]{255,68,68}6& \cellcolor[RGB]{255,58,58}6& \cellcolor[RGB]{255,35,35}5& \cellcolor[RGB]{255,96,96}22& \cellcolor[RGB]{255,30,30}4& \cellcolor[RGB]{255,68,68}11& \cellcolor[RGB]{255,72,72}12& \cellcolor[RGB]{255,72,72}13\\
& IN-R& \cellcolor[RGB]{255,92,92}16.6 &\cellcolor[RGB]{255,143,143}13& \cellcolor[RGB]{255,143,143}12& \cellcolor[RGB]{255,139,139}10& \cellcolor[RGB]{255,86,86}9& \cellcolor[RGB]{255,99,99}9& \cellcolor[RGB]{255,111,111}13& \cellcolor[RGB]{255,131,131}15& \cellcolor[RGB]{255,152,152}14& \cellcolor[RGB]{255,139,139}15& \cellcolor[RGB]{255,102,102}13& \cellcolor[RGB]{255,167,167}38& \cellcolor[RGB]{255,103,103}12& \cellcolor[RGB]{255,147,147}23& \cellcolor[RGB]{255,152,152}25& \cellcolor[RGB]{255,151,151}27\\
& IN-Sketch& \cellcolor[RGB]{255,95,95}17.1 &\cellcolor[RGB]{255,150,150}13& \cellcolor[RGB]{255,150,150}12& \cellcolor[RGB]{255,146,146}10& \cellcolor[RGB]{255,83,83}9& \cellcolor[RGB]{255,97,97}9& \cellcolor[RGB]{255,113,113}13& \cellcolor[RGB]{255,137,137}16& \cellcolor[RGB]{255,163,163}15& \cellcolor[RGB]{255,152,152}17& \cellcolor[RGB]{255,111,111}15& \cellcolor[RGB]{255,172,172}40& \cellcolor[RGB]{255,113,113}14& \cellcolor[RGB]{255,144,144}22& \cellcolor[RGB]{255,151,151}25& \cellcolor[RGB]{255,152,152}27\\
& ObjNet& \cellcolor[RGB]{255,71,71}12.9 &\cellcolor[RGB]{255,94,94}8& \cellcolor[RGB]{255,94,94}8& \cellcolor[RGB]{255,88,88}6& \cellcolor[RGB]{255,64,64}7& \cellcolor[RGB]{255,81,81}7& \cellcolor[RGB]{255,87,87}10& \cellcolor[RGB]{255,119,119}14& \cellcolor[RGB]{255,113,113}11& \cellcolor[RGB]{255,102,102}11& \cellcolor[RGB]{255,90,90}12& \cellcolor[RGB]{255,134,134}31& \cellcolor[RGB]{255,82,82}10& \cellcolor[RGB]{255,121,121}19& \cellcolor[RGB]{255,111,111}18& \cellcolor[RGB]{255,117,117}21\\
& IN-Cartoon& \cellcolor[RGB]{255,99,99}17.8 &\cellcolor[RGB]{255,140,140}12& \cellcolor[RGB]{255,141,141}11& \cellcolor[RGB]{255,149,149}10& \cellcolor[RGB]{255,97,97}11& \cellcolor[RGB]{255,106,106}10& \cellcolor[RGB]{255,121,121}14& \cellcolor[RGB]{255,141,141}16& \cellcolor[RGB]{255,142,142}13& \cellcolor[RGB]{255,127,127}14& \cellcolor[RGB]{255,119,119}16& \cellcolor[RGB]{255,179,179}41& \cellcolor[RGB]{255,129,129}15& \cellcolor[RGB]{255,157,157}24& \cellcolor[RGB]{255,174,174}29& \cellcolor[RGB]{255,167,167}30\\
& IN-Drawing& \cellcolor[RGB]{255,96,96}17.3 &\cellcolor[RGB]{255,159,159}14& \cellcolor[RGB]{255,159,159}13& \cellcolor[RGB]{255,152,152}10& \cellcolor[RGB]{255,77,77}8& \cellcolor[RGB]{255,96,96}9& \cellcolor[RGB]{255,105,105}12& \cellcolor[RGB]{255,123,123}14& \cellcolor[RGB]{255,165,165}16& \cellcolor[RGB]{255,164,164}18& \cellcolor[RGB]{255,107,107}14& \cellcolor[RGB]{255,174,174}40& \cellcolor[RGB]{255,106,106}13& \cellcolor[RGB]{255,150,150}23& \cellcolor[RGB]{255,155,155}26& \cellcolor[RGB]{255,158,158}29\\
\midrule
\multirow{7}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,174,174}31.5 &\cellcolor[RGB]{234,255,234}25& \cellcolor[RGB]{230,255,230}23& \cellcolor[RGB]{233,255,233}19& \cellcolor[RGB]{255,248,248}27& \cellcolor[RGB]{251,255,251}23& \cellcolor[RGB]{255,247,247}29& \cellcolor[RGB]{255,243,243}28& \cellcolor[RGB]{251,255,251}25& \cellcolor[RGB]{252,255,252}29& \cellcolor[RGB]{255,232,232}31& \cellcolor[RGB]{255,251,251}58& \cellcolor[RGB]{255,219,219}26& \cellcolor[RGB]{254,255,254}40& \cellcolor[RGB]{251,255,251}43& \cellcolor[RGB]{250,255,250}47\\
& IN-A& \cellcolor[RGB]{255,122,122}22.0 &\cellcolor[RGB]{255,204,204}18& \cellcolor[RGB]{255,210,210}17& \cellcolor[RGB]{255,201,201}14& \cellcolor[RGB]{255,149,149}16& \cellcolor[RGB]{255,154,154}14& \cellcolor[RGB]{255,156,156}18& \cellcolor[RGB]{255,136,136}16& \cellcolor[RGB]{255,184,184}17& \cellcolor[RGB]{255,177,177}20& \cellcolor[RGB]{255,180,180}24& \cellcolor[RGB]{255,183,183}42& \cellcolor[RGB]{255,153,153}18& \cellcolor[RGB]{255,174,174}27& \cellcolor[RGB]{255,197,197}33& \cellcolor[RGB]{255,196,196}35\\
& IN-R& \cellcolor[RGB]{255,160,160}29.0 &\cellcolor[RGB]{248,255,248}23& \cellcolor[RGB]{236,255,236}22& \cellcolor[RGB]{241,255,241}19& \cellcolor[RGB]{255,213,213}23& \cellcolor[RGB]{255,251,251}23& \cellcolor[RGB]{255,221,221}26& \cellcolor[RGB]{255,221,221}26& \cellcolor[RGB]{255,238,238}22& \cellcolor[RGB]{255,248,248}27& \cellcolor[RGB]{255,205,205}27& \cellcolor[RGB]{255,236,236}54& \cellcolor[RGB]{255,198,198}24& \cellcolor[RGB]{255,240,240}37& \cellcolor[RGB]{255,230,230}38& \cellcolor[RGB]{255,234,234}42\\
& IN-Sketch& \cellcolor[RGB]{255,74,74}13.3 &\cellcolor[RGB]{255,69,69}6& \cellcolor[RGB]{255,71,71}6& \cellcolor[RGB]{255,50,50}3& \cellcolor[RGB]{255,84,84}9& \cellcolor[RGB]{255,113,113}10& \cellcolor[RGB]{255,88,88}10& \cellcolor[RGB]{255,90,90}10& \cellcolor[RGB]{255,181,181}17& \cellcolor[RGB]{255,135,135}15& \cellcolor[RGB]{255,159,159}21& \cellcolor[RGB]{255,77,77}18& \cellcolor[RGB]{255,140,140}17& \cellcolor[RGB]{255,109,109}17& \cellcolor[RGB]{255,122,122}20& \cellcolor[RGB]{255,108,108}19\\
& ObjNet& \cellcolor[RGB]{255,138,138}24.9 &\cellcolor[RGB]{255,196,196}17& \cellcolor[RGB]{255,203,203}17& \cellcolor[RGB]{255,196,196}13& \cellcolor[RGB]{255,192,192}21& \cellcolor[RGB]{255,176,176}16& \cellcolor[RGB]{255,214,214}25& \cellcolor[RGB]{255,223,223}26& \cellcolor[RGB]{255,202,202}19& \cellcolor[RGB]{255,183,183}20& \cellcolor[RGB]{255,241,241}32& \cellcolor[RGB]{255,212,212}49& \cellcolor[RGB]{255,191,191}23& \cellcolor[RGB]{255,211,211}33& \cellcolor[RGB]{255,179,179}30& \cellcolor[RGB]{255,186,186}34\\
& IN-Cartoon& \cellcolor[RGB]{255,115,115}20.7 &\cellcolor[RGB]{255,139,139}12& \cellcolor[RGB]{255,135,135}11& \cellcolor[RGB]{255,137,137}9& \cellcolor[RGB]{255,148,148}16& \cellcolor[RGB]{255,147,147}13& \cellcolor[RGB]{255,160,160}19& \cellcolor[RGB]{255,146,146}17& \cellcolor[RGB]{255,148,148}14& \cellcolor[RGB]{255,146,146}16& \cellcolor[RGB]{255,152,152}20& \cellcolor[RGB]{255,204,204}47& \cellcolor[RGB]{255,181,181}22& \cellcolor[RGB]{255,179,179}28& \cellcolor[RGB]{255,202,202}33& \cellcolor[RGB]{255,183,183}33\\
& IN-Drawing& \cellcolor[RGB]{255,67,67}12.0 &\cellcolor[RGB]{255,180,180}16& \cellcolor[RGB]{255,179,179}15& \cellcolor[RGB]{255,162,162}11& \cellcolor[RGB]{255,30,30}3& \cellcolor[RGB]{255,63,63}6& \cellcolor[RGB]{255,48,48}6& \cellcolor[RGB]{255,46,46}5& \cellcolor[RGB]{255,124,124}12& \cellcolor[RGB]{255,188,188}21& \cellcolor[RGB]{255,43,43}6& \cellcolor[RGB]{255,146,146}34& \cellcolor[RGB]{255,45,45}5& \cellcolor[RGB]{255,76,76}12& \cellcolor[RGB]{255,83,83}14& \cellcolor[RGB]{255,94,94}17\\
\midrule
\multirow{7}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,172,172}31.0 &\cellcolor[RGB]{255,243,243}22& \cellcolor[RGB]{255,245,245}20& \cellcolor[RGB]{255,233,233}16& \cellcolor[RGB]{255,247,247}27& \cellcolor[RGB]{255,255,255}23& \cellcolor[RGB]{255,243,243}28& \cellcolor[RGB]{255,234,234}27& \cellcolor[RGB]{239,255,239}26& \cellcolor[RGB]{251,255,251}29& \cellcolor[RGB]{255,251,251}33& \cellcolor[RGB]{255,249,249}57& \cellcolor[RGB]{255,239,239}29& \cellcolor[RGB]{255,248,248}39& \cellcolor[RGB]{252,255,252}43& \cellcolor[RGB]{249,255,249}47\\
& IN-A& \cellcolor[RGB]{255,148,148}26.7 &\cellcolor[RGB]{255,217,217}19& \cellcolor[RGB]{255,221,221}18& \cellcolor[RGB]{255,218,218}15& \cellcolor[RGB]{255,199,199}22& \cellcolor[RGB]{255,216,216}19& \cellcolor[RGB]{255,200,200}23& \cellcolor[RGB]{255,180,180}21& \cellcolor[RGB]{255,229,229}22& \cellcolor[RGB]{255,228,228}25& \cellcolor[RGB]{255,231,231}31& \cellcolor[RGB]{255,219,219}50& \cellcolor[RGB]{255,219,219}26& \cellcolor[RGB]{255,208,208}32& \cellcolor[RGB]{255,226,226}37& \cellcolor[RGB]{255,218,218}39\\
& IN-R& \cellcolor[RGB]{255,168,168}30.3 &\cellcolor[RGB]{236,255,236}24& \cellcolor[RGB]{226,255,226}23& \cellcolor[RGB]{227,255,227}20& \cellcolor[RGB]{255,228,228}25& \cellcolor[RGB]{245,255,245}24& \cellcolor[RGB]{255,231,231}27& \cellcolor[RGB]{255,221,221}26& \cellcolor[RGB]{255,250,250}24& \cellcolor[RGB]{245,255,245}29& \cellcolor[RGB]{255,243,243}32& \cellcolor[RGB]{255,231,231}53& \cellcolor[RGB]{255,232,232}28& \cellcolor[RGB]{255,231,231}36& \cellcolor[RGB]{255,249,249}41& \cellcolor[RGB]{255,239,239}43\\
& IN-Sketch& \cellcolor[RGB]{255,121,121}21.8 &\cellcolor[RGB]{255,192,192}17& \cellcolor[RGB]{255,192,192}16& \cellcolor[RGB]{255,190,190}13& \cellcolor[RGB]{255,129,129}14& \cellcolor[RGB]{255,153,153}14& \cellcolor[RGB]{255,144,144}17& \cellcolor[RGB]{255,128,128}15& \cellcolor[RGB]{255,195,195}18& \cellcolor[RGB]{255,210,210}23& \cellcolor[RGB]{255,185,185}24& \cellcolor[RGB]{255,180,180}41& \cellcolor[RGB]{255,177,177}21& \cellcolor[RGB]{255,163,163}25& \cellcolor[RGB]{255,194,194}32& \cellcolor[RGB]{255,201,201}36\\
& ObjNet& \cellcolor[RGB]{255,142,142}25.6 &\cellcolor[RGB]{255,197,197}17& \cellcolor[RGB]{255,202,202}16& \cellcolor[RGB]{255,196,196}13& \cellcolor[RGB]{255,198,198}22& \cellcolor[RGB]{255,188,188}17& \cellcolor[RGB]{255,218,218}25& \cellcolor[RGB]{255,219,219}25& \cellcolor[RGB]{255,210,210}20& \cellcolor[RGB]{255,202,202}22& \cellcolor[RGB]{255,241,241}32& \cellcolor[RGB]{255,212,212}49& \cellcolor[RGB]{255,209,209}25& \cellcolor[RGB]{255,201,201}31& \cellcolor[RGB]{255,199,199}33& \cellcolor[RGB]{255,193,193}35\\
& IN-Cartoon& \cellcolor[RGB]{255,160,160}29.0 &\cellcolor[RGB]{255,216,216}19& \cellcolor[RGB]{255,220,220}18& \cellcolor[RGB]{255,210,210}14& \cellcolor[RGB]{255,204,204}22& \cellcolor[RGB]{255,217,217}20& \cellcolor[RGB]{255,216,216}25& \cellcolor[RGB]{255,203,203}24& \cellcolor[RGB]{255,226,226}21& \cellcolor[RGB]{255,227,227}25& \cellcolor[RGB]{255,234,234}31& \cellcolor[RGB]{246,255,246}61& \cellcolor[RGB]{255,255,255}31& \cellcolor[RGB]{255,241,241}37& \cellcolor[RGB]{245,255,245}44& \cellcolor[RGB]{255,236,236}43\\
& IN-Drawing& \cellcolor[RGB]{255,115,115}20.8 &\cellcolor[RGB]{255,225,225}20& \cellcolor[RGB]{255,223,223}18& \cellcolor[RGB]{255,207,207}14& \cellcolor[RGB]{255,79,79}9& \cellcolor[RGB]{255,147,147}13& \cellcolor[RGB]{255,128,128}15& \cellcolor[RGB]{255,124,124}14& \cellcolor[RGB]{255,201,201}19& \cellcolor[RGB]{247,255,247}29& \cellcolor[RGB]{255,108,108}14& \cellcolor[RGB]{255,224,224}52& \cellcolor[RGB]{255,86,86}10& \cellcolor[RGB]{255,158,158}25& \cellcolor[RGB]{255,168,168}28& \cellcolor[RGB]{255,177,177}32\\
\midrule
\multirow{7}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,165,165}29.8 &\cellcolor[RGB]{255,238,238}21& \cellcolor[RGB]{255,242,242}20& \cellcolor[RGB]{255,228,228}16& \cellcolor[RGB]{255,233,233}26& \cellcolor[RGB]{255,244,244}22& \cellcolor[RGB]{255,233,233}27& \cellcolor[RGB]{255,222,222}26& \cellcolor[RGB]{248,255,248}25& \cellcolor[RGB]{255,253,253}28& \cellcolor[RGB]{255,237,237}31& \cellcolor[RGB]{255,241,241}56& \cellcolor[RGB]{255,226,226}27& \cellcolor[RGB]{255,237,237}37& \cellcolor[RGB]{255,250,250}41& \cellcolor[RGB]{255,253,253}46\\
& IN-A& \cellcolor[RGB]{255,125,125}22.6 &\cellcolor[RGB]{255,172,172}15& \cellcolor[RGB]{255,176,176}14& \cellcolor[RGB]{255,172,172}12& \cellcolor[RGB]{255,174,174}19& \cellcolor[RGB]{255,190,190}17& \cellcolor[RGB]{255,170,170}20& \cellcolor[RGB]{255,151,151}17& \cellcolor[RGB]{255,194,194}18& \cellcolor[RGB]{255,195,195}21& \cellcolor[RGB]{255,195,195}26& \cellcolor[RGB]{255,190,190}44& \cellcolor[RGB]{255,183,183}22& \cellcolor[RGB]{255,181,181}28& \cellcolor[RGB]{255,191,191}31& \cellcolor[RGB]{255,187,187}34\\
& IN-R& \cellcolor[RGB]{255,152,152}27.5 &\cellcolor[RGB]{253,255,253}23& \cellcolor[RGB]{238,255,238}22& \cellcolor[RGB]{246,255,246}18& \cellcolor[RGB]{255,199,199}22& \cellcolor[RGB]{255,254,254}23& \cellcolor[RGB]{255,202,202}23& \cellcolor[RGB]{255,194,194}22& \cellcolor[RGB]{255,245,245}23& \cellcolor[RGB]{255,254,254}28& \cellcolor[RGB]{255,216,216}29& \cellcolor[RGB]{255,207,207}48& \cellcolor[RGB]{255,199,199}24& \cellcolor[RGB]{255,208,208}32& \cellcolor[RGB]{255,222,222}37& \cellcolor[RGB]{255,214,214}39\\
& IN-Sketch& \cellcolor[RGB]{255,97,97}17.5 &\cellcolor[RGB]{255,151,151}13& \cellcolor[RGB]{255,151,151}12& \cellcolor[RGB]{255,156,156}11& \cellcolor[RGB]{255,97,97}11& \cellcolor[RGB]{255,130,130}12& \cellcolor[RGB]{255,106,106}12& \cellcolor[RGB]{255,95,95}11& \cellcolor[RGB]{255,183,183}17& \cellcolor[RGB]{255,170,170}19& \cellcolor[RGB]{255,150,150}20& \cellcolor[RGB]{255,140,140}32& \cellcolor[RGB]{255,140,140}17& \cellcolor[RGB]{255,131,131}20& \cellcolor[RGB]{255,157,157}26& \cellcolor[RGB]{255,160,160}29\\
& ObjNet& \cellcolor[RGB]{255,123,123}22.2 &\cellcolor[RGB]{255,175,175}15& \cellcolor[RGB]{255,180,180}15& \cellcolor[RGB]{255,166,166}11& \cellcolor[RGB]{255,167,167}18& \cellcolor[RGB]{255,151,151}14& \cellcolor[RGB]{255,192,192}22& \cellcolor[RGB]{255,195,195}23& \cellcolor[RGB]{255,178,178}17& \cellcolor[RGB]{255,170,170}19& \cellcolor[RGB]{255,215,215}29& \cellcolor[RGB]{255,193,193}44& \cellcolor[RGB]{255,173,173}21& \cellcolor[RGB]{255,178,178}28& \cellcolor[RGB]{255,172,172}28& \cellcolor[RGB]{255,164,164}30\\
& IN-Cartoon& \cellcolor[RGB]{255,109,109}19.7 &\cellcolor[RGB]{255,148,148}13& \cellcolor[RGB]{255,150,150}12& \cellcolor[RGB]{255,146,146}10& \cellcolor[RGB]{255,117,117}13& \cellcolor[RGB]{255,116,116}10& \cellcolor[RGB]{255,139,139}16& \cellcolor[RGB]{255,119,119}14& \cellcolor[RGB]{255,149,149}14& \cellcolor[RGB]{255,149,149}16& \cellcolor[RGB]{255,153,153}20& \cellcolor[RGB]{255,214,214}49& \cellcolor[RGB]{255,185,185}22& \cellcolor[RGB]{255,159,159}25& \cellcolor[RGB]{255,197,197}32& \cellcolor[RGB]{255,155,155}28\\
& IN-Drawing& \cellcolor[RGB]{255,80,80}14.5 &\cellcolor[RGB]{255,184,184}16& \cellcolor[RGB]{255,184,184}15& \cellcolor[RGB]{255,170,170}12& \cellcolor[RGB]{255,38,38}4& \cellcolor[RGB]{255,90,90}8& \cellcolor[RGB]{255,73,73}8& \cellcolor[RGB]{255,70,70}8& \cellcolor[RGB]{255,142,142}13& \cellcolor[RGB]{255,214,214}24& \cellcolor[RGB]{255,58,58}8& \cellcolor[RGB]{255,174,174}40& \cellcolor[RGB]{255,46,46}6& \cellcolor[RGB]{255,108,108}17& \cellcolor[RGB]{255,112,112}18& \cellcolor[RGB]{255,114,114}21\\
\midrule
\multirow{7}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,179,179}32.3 &\cellcolor[RGB]{249,255,249}23& \cellcolor[RGB]{248,255,248}21& \cellcolor[RGB]{251,255,251}18& \cellcolor[RGB]{247,255,247}29& \cellcolor[RGB]{247,255,247}24& \cellcolor[RGB]{254,255,254}30& \cellcolor[RGB]{255,251,251}29& \cellcolor[RGB]{237,255,237}26& \cellcolor[RGB]{244,255,244}30& \cellcolor[RGB]{251,255,251}34& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,252,252}30& \cellcolor[RGB]{255,255,255}40& \cellcolor[RGB]{245,255,245}44& \cellcolor[RGB]{244,255,244}48\\
& IN-A& \cellcolor[RGB]{255,170,170}30.7 &\cellcolor[RGB]{255,251,251}22& \cellcolor[RGB]{255,255,255}21& \cellcolor[RGB]{255,255,255}18& \cellcolor[RGB]{255,243,243}27& \cellcolor[RGB]{255,242,242}22& \cellcolor[RGB]{255,236,236}27& \cellcolor[RGB]{255,223,223}26& \cellcolor[RGB]{252,255,252}24& \cellcolor[RGB]{255,252,252}28& \cellcolor[RGB]{246,255,246}35& \cellcolor[RGB]{255,244,244}56& \cellcolor[RGB]{255,255,255}31& \cellcolor[RGB]{255,237,237}37& \cellcolor[RGB]{255,255,255}42& \cellcolor[RGB]{255,247,247}45\\
& IN-R& \cellcolor[RGB]{255,186,186}33.6 &\cellcolor[RGB]{202,255,202}27& \cellcolor[RGB]{193,255,193}26& \cellcolor[RGB]{191,255,191}22& \cellcolor[RGB]{247,255,247}29& \cellcolor[RGB]{217,255,217}26& \cellcolor[RGB]{254,255,254}30& \cellcolor[RGB]{255,249,249}29& \cellcolor[RGB]{228,255,228}27& \cellcolor[RGB]{213,255,213}33& \cellcolor[RGB]{243,255,243}36& \cellcolor[RGB]{255,248,248}57& \cellcolor[RGB]{254,255,254}31& \cellcolor[RGB]{255,252,252}39& \cellcolor[RGB]{241,255,241}44& \cellcolor[RGB]{250,255,250}47\\
& IN-Sketch& \cellcolor[RGB]{255,165,165}29.8 &\cellcolor[RGB]{243,255,243}24& \cellcolor[RGB]{240,255,240}22& \cellcolor[RGB]{236,255,236}19& \cellcolor[RGB]{255,203,203}22& \cellcolor[RGB]{255,229,229}21& \cellcolor[RGB]{255,212,212}25& \cellcolor[RGB]{255,200,200}23& \cellcolor[RGB]{255,252,252}24& \cellcolor[RGB]{236,255,236}30& \cellcolor[RGB]{255,241,241}32& \cellcolor[RGB]{255,238,238}55& \cellcolor[RGB]{255,241,241}29& \cellcolor[RGB]{255,223,223}35& \cellcolor[RGB]{255,253,253}42& \cellcolor[RGB]{255,251,251}46\\
& ObjNet& \cellcolor[RGB]{255,168,168}30.4 &\cellcolor[RGB]{255,248,248}22& \cellcolor[RGB]{255,254,254}21& \cellcolor[RGB]{251,255,251}18& \cellcolor[RGB]{255,241,241}26& \cellcolor[RGB]{255,225,225}20& \cellcolor[RGB]{255,254,254}29& \cellcolor[RGB]{255,255,255}30& \cellcolor[RGB]{255,248,248}23& \cellcolor[RGB]{255,240,240}26& \cellcolor[RGB]{241,255,241}36& \cellcolor[RGB]{255,242,242}56& \cellcolor[RGB]{255,248,248}30& \cellcolor[RGB]{255,236,236}37& \cellcolor[RGB]{255,239,239}39& \cellcolor[RGB]{255,235,235}43\\
& IN-Cartoon& \cellcolor[RGB]{255,159,159}28.8 &\cellcolor[RGB]{255,215,215}19& \cellcolor[RGB]{255,214,214}17& \cellcolor[RGB]{255,216,216}15& \cellcolor[RGB]{255,202,202}22& \cellcolor[RGB]{255,196,196}18& \cellcolor[RGB]{255,217,217}25& \cellcolor[RGB]{255,199,199}23& \cellcolor[RGB]{255,229,229}22& \cellcolor[RGB]{255,227,227}25& \cellcolor[RGB]{255,238,238}32& \cellcolor[RGB]{251,255,251}60& \cellcolor[RGB]{252,255,252}31& \cellcolor[RGB]{255,240,240}37& \cellcolor[RGB]{252,255,252}43& \cellcolor[RGB]{255,236,236}43\\
& IN-Drawing& \cellcolor[RGB]{255,159,159}28.8 &\cellcolor[RGB]{227,255,227}25& \cellcolor[RGB]{226,255,226}23& \cellcolor[RGB]{241,255,241}19& \cellcolor[RGB]{255,160,160}18& \cellcolor[RGB]{255,223,223}20& \cellcolor[RGB]{255,199,199}23& \cellcolor[RGB]{255,195,195}23& \cellcolor[RGB]{255,252,252}24& \cellcolor[RGB]{219,255,219}32& \cellcolor[RGB]{255,210,210}28& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,189,189}23& \cellcolor[RGB]{255,224,224}35& \cellcolor[RGB]{255,240,240}40& \cellcolor[RGB]{255,232,232}42\\
\midrule
\multirow{7}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,178,178}32.2 &\cellcolor[RGB]{246,255,246}23& \cellcolor[RGB]{245,255,245}22& \cellcolor[RGB]{249,255,249}18& \cellcolor[RGB]{251,255,251}29& \cellcolor[RGB]{247,255,247}24& \cellcolor[RGB]{255,254,254}29& \cellcolor[RGB]{255,247,247}29& \cellcolor[RGB]{238,255,238}26& \cellcolor[RGB]{245,255,245}29& \cellcolor[RGB]{255,253,253}34& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,244,244}29& \cellcolor[RGB]{255,255,255}40& \cellcolor[RGB]{245,255,245}44& \cellcolor[RGB]{244,255,244}48\\
& IN-A& \cellcolor[RGB]{255,161,161}29.2 &\cellcolor[RGB]{255,243,243}22& \cellcolor[RGB]{255,249,249}20& \cellcolor[RGB]{255,248,248}17& \cellcolor[RGB]{255,227,227}25& \cellcolor[RGB]{255,226,226}20& \cellcolor[RGB]{255,220,220}26& \cellcolor[RGB]{255,202,202}23& \cellcolor[RGB]{255,245,245}23& \cellcolor[RGB]{255,238,238}26& \cellcolor[RGB]{255,251,251}33& \cellcolor[RGB]{255,236,236}54& \cellcolor[RGB]{255,236,236}28& \cellcolor[RGB]{255,224,224}35& \cellcolor[RGB]{255,251,251}41& \cellcolor[RGB]{255,240,240}43\\
& IN-R& \cellcolor[RGB]{255,182,182}32.9 &\cellcolor[RGB]{207,255,207}27& \cellcolor[RGB]{197,255,197}26& \cellcolor[RGB]{196,255,196}22& \cellcolor[RGB]{255,255,255}28& \cellcolor[RGB]{222,255,222}26& \cellcolor[RGB]{255,252,252}29& \cellcolor[RGB]{255,245,245}28& \cellcolor[RGB]{239,255,239}26& \cellcolor[RGB]{223,255,223}32& \cellcolor[RGB]{254,255,254}34& \cellcolor[RGB]{255,246,246}57& \cellcolor[RGB]{255,247,247}30& \cellcolor[RGB]{255,251,251}39& \cellcolor[RGB]{247,255,247}43& \cellcolor[RGB]{254,255,254}47\\
& IN-Sketch& \cellcolor[RGB]{255,156,156}28.2 &\cellcolor[RGB]{255,251,251}22& \cellcolor[RGB]{255,253,253}21& \cellcolor[RGB]{255,252,252}17& \cellcolor[RGB]{255,190,190}21& \cellcolor[RGB]{255,218,218}20& \cellcolor[RGB]{255,199,199}23& \cellcolor[RGB]{255,188,188}22& \cellcolor[RGB]{255,250,250}24& \cellcolor[RGB]{248,255,248}29& \cellcolor[RGB]{255,228,228}30& \cellcolor[RGB]{255,225,225}52& \cellcolor[RGB]{255,228,228}27& \cellcolor[RGB]{255,211,211}33& \cellcolor[RGB]{255,241,241}40& \cellcolor[RGB]{255,239,239}43\\
& ObjNet& \cellcolor[RGB]{255,162,162}29.3 &\cellcolor[RGB]{255,234,234}21& \cellcolor[RGB]{255,242,242}20& \cellcolor[RGB]{255,244,244}17& \cellcolor[RGB]{255,235,235}26& \cellcolor[RGB]{255,216,216}19& \cellcolor[RGB]{255,249,249}29& \cellcolor[RGB]{255,252,252}29& \cellcolor[RGB]{255,239,239}23& \cellcolor[RGB]{255,227,227}25& \cellcolor[RGB]{243,255,243}36& \cellcolor[RGB]{255,235,235}54& \cellcolor[RGB]{255,239,239}29& \cellcolor[RGB]{255,230,230}36& \cellcolor[RGB]{255,223,223}37& \cellcolor[RGB]{255,221,221}40\\
& IN-Cartoon& \cellcolor[RGB]{255,152,152}27.5 &\cellcolor[RGB]{255,203,203}18& \cellcolor[RGB]{255,203,203}17& \cellcolor[RGB]{255,201,201}14& \cellcolor[RGB]{255,196,196}22& \cellcolor[RGB]{255,195,195}18& \cellcolor[RGB]{255,208,208}24& \cellcolor[RGB]{255,193,193}22& \cellcolor[RGB]{255,213,213}20& \cellcolor[RGB]{255,211,211}23& \cellcolor[RGB]{255,218,218}29& \cellcolor[RGB]{255,251,251}58& \cellcolor[RGB]{255,242,242}29& \cellcolor[RGB]{255,230,230}36& \cellcolor[RGB]{255,252,252}42& \cellcolor[RGB]{255,229,229}41\\
& IN-Drawing& \cellcolor[RGB]{255,134,134}24.2 &\cellcolor[RGB]{233,255,233}25& \cellcolor[RGB]{232,255,232}23& \cellcolor[RGB]{250,255,250}18& \cellcolor[RGB]{255,106,106}12& \cellcolor[RGB]{255,173,173}15& \cellcolor[RGB]{255,151,151}17& \cellcolor[RGB]{255,145,145}17& \cellcolor[RGB]{255,225,225}21& \cellcolor[RGB]{229,255,229}31& \cellcolor[RGB]{255,142,142}19& \cellcolor[RGB]{255,231,231}53& \cellcolor[RGB]{255,127,127}15& \cellcolor[RGB]{255,184,184}29& \cellcolor[RGB]{255,197,197}32& \cellcolor[RGB]{255,199,199}36\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/inc_resnet50_in1k.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
Accuracy of ImageNet-1K pretrained ResNet-50 with different fine-tuning methods and downstream datasets on each ImageNet-C corruption
For each corruption, accuracy is averaged across 5 levels of severity.
}
\label{tab:inc_resnet50_in1k}
 \renewcommand{\arraystretch}{1.2}
 \setlength{\tabcolsep}{10pt}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{@{}c|l|c|p{0.7cm}p{0.5cm}p{1cm}|p{0.8cm}p{0.7cm}p{0.8cm}p{0.8cm}|p{0.5cm}p{0.5cm}p{0.5cm}p{0.8cm}|p{0.8cm}p{0.8cm}p{0.6cm}p{0.6cm}@{}}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{Avg.} & \multicolumn{3}{c|}{Noise} & \multicolumn{4}{c|}{Blur} & \multicolumn{4}{c|}{Weather} & \multicolumn{4}{c}{Digital} \\
& & &Gauss. & Shot & Impulse & Defocus  & Glass & Motion & Zoom & Snow & Frost & Fog & Bright & Contrast & Elastic & Pixel & JPEG \\
\midrule
\multicolumn{2}{c|}{Pretrained}&46.6&41& 39& 36& 41& 27& 42& 43& 40& 45& 58& 71& 57& 47& 50& 59\\
\midrule\multirow{7}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,203,203}47.0 &\cellcolor[RGB]{255,255,255}41& \cellcolor[RGB]{254,255,254}40& \cellcolor[RGB]{252,255,252}36& \cellcolor[RGB]{255,249,249}40& \cellcolor[RGB]{249,255,249}28& \cellcolor[RGB]{250,255,250}43& \cellcolor[RGB]{255,246,246}42& \cellcolor[RGB]{241,255,241}42& \cellcolor[RGB]{243,255,243}48& \cellcolor[RGB]{253,255,253}59& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{255,248,248}55& \cellcolor[RGB]{255,254,254}47& \cellcolor[RGB]{251,255,251}51& \cellcolor[RGB]{242,255,242}62\\
& IN-A& \cellcolor[RGB]{255,200,200}46.3 &\cellcolor[RGB]{246,255,246}43& \cellcolor[RGB]{240,255,240}42& \cellcolor[RGB]{228,255,228}40& \cellcolor[RGB]{255,247,247}40& \cellcolor[RGB]{253,255,253}27& \cellcolor[RGB]{255,254,254}41& \cellcolor[RGB]{255,232,232}39& \cellcolor[RGB]{234,255,234}44& \cellcolor[RGB]{247,255,247}47& \cellcolor[RGB]{255,253,253}58& \cellcolor[RGB]{255,244,244}68& \cellcolor[RGB]{255,254,254}56& \cellcolor[RGB]{255,238,238}44& \cellcolor[RGB]{255,242,242}48& \cellcolor[RGB]{255,248,248}58\\
& IN-R& \cellcolor[RGB]{255,189,189}43.7 &\cellcolor[RGB]{255,249,249}40& \cellcolor[RGB]{255,255,255}39& \cellcolor[RGB]{252,255,252}36& \cellcolor[RGB]{255,214,214}34& \cellcolor[RGB]{200,255,200}33& \cellcolor[RGB]{255,232,232}38& \cellcolor[RGB]{255,212,212}36& \cellcolor[RGB]{255,248,248}39& \cellcolor[RGB]{244,255,244}48& \cellcolor[RGB]{255,227,227}52& \cellcolor[RGB]{255,232,232}65& \cellcolor[RGB]{255,215,215}48& \cellcolor[RGB]{255,242,242}45& \cellcolor[RGB]{255,245,245}48& \cellcolor[RGB]{255,236,236}55\\
& IN-Sketch& \cellcolor[RGB]{255,101,101}23.3 &\cellcolor[RGB]{255,124,124}20& \cellcolor[RGB]{255,121,121}19& \cellcolor[RGB]{255,117,117}16& \cellcolor[RGB]{255,84,84}13& \cellcolor[RGB]{255,102,102}11& \cellcolor[RGB]{255,103,103}17& \cellcolor[RGB]{255,98,98}16& \cellcolor[RGB]{255,168,168}26& \cellcolor[RGB]{255,159,159}28& \cellcolor[RGB]{255,144,144}33& \cellcolor[RGB]{255,148,148}41& \cellcolor[RGB]{255,104,104}23& \cellcolor[RGB]{255,121,121}22& \cellcolor[RGB]{255,147,147}29& \cellcolor[RGB]{255,150,150}35\\
& ObjNet& \cellcolor[RGB]{255,180,180}41.8 &\cellcolor[RGB]{255,218,218}35& \cellcolor[RGB]{255,223,223}34& \cellcolor[RGB]{255,221,221}31& \cellcolor[RGB]{255,239,239}38& \cellcolor[RGB]{255,224,224}24& \cellcolor[RGB]{255,250,250}41& \cellcolor[RGB]{255,237,237}40& \cellcolor[RGB]{255,225,225}35& \cellcolor[RGB]{255,227,227}40& \cellcolor[RGB]{255,240,240}55& \cellcolor[RGB]{255,234,234}65& \cellcolor[RGB]{255,233,233}52& \cellcolor[RGB]{255,221,221}41& \cellcolor[RGB]{255,217,217}43& \cellcolor[RGB]{255,224,224}52\\
& IN-Cartoon& \cellcolor[RGB]{255,138,138}31.9 &\cellcolor[RGB]{255,177,177}28& \cellcolor[RGB]{255,168,168}26& \cellcolor[RGB]{255,171,171}24& \cellcolor[RGB]{255,160,160}26& \cellcolor[RGB]{255,139,139}15& \cellcolor[RGB]{255,167,167}27& \cellcolor[RGB]{255,140,140}24& \cellcolor[RGB]{255,152,152}24& \cellcolor[RGB]{255,160,160}28& \cellcolor[RGB]{255,158,158}36& \cellcolor[RGB]{255,223,223}62& \cellcolor[RGB]{255,190,190}42& \cellcolor[RGB]{255,177,177}33& \cellcolor[RGB]{255,208,208}41& \cellcolor[RGB]{255,184,184}43\\
& IN-Drawing& \cellcolor[RGB]{255,71,71}16.3 &\cellcolor[RGB]{255,148,148}24& \cellcolor[RGB]{255,120,120}18& \cellcolor[RGB]{255,143,143}20& \cellcolor[RGB]{255,11,11}2& \cellcolor[RGB]{255,37,37}4& \cellcolor[RGB]{255,32,32}5& \cellcolor[RGB]{255,29,29}5& \cellcolor[RGB]{255,155,155}24& \cellcolor[RGB]{255,209,209}37& \cellcolor[RGB]{255,36,36}8& \cellcolor[RGB]{255,176,176}49& \cellcolor[RGB]{255,31,31}7& \cellcolor[RGB]{255,68,68}12& \cellcolor[RGB]{255,58,58}11& \cellcolor[RGB]{255,73,73}17\\
\midrule
\multirow{7}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,197,197}45.6 &\cellcolor[RGB]{250,255,250}42& \cellcolor[RGB]{250,255,250}40& \cellcolor[RGB]{244,255,244}38& \cellcolor[RGB]{255,223,223}36& \cellcolor[RGB]{244,255,244}28& \cellcolor[RGB]{253,255,253}42& \cellcolor[RGB]{255,239,239}40& \cellcolor[RGB]{255,252,252}40& \cellcolor[RGB]{248,255,248}47& \cellcolor[RGB]{255,230,230}52& \cellcolor[RGB]{255,251,251}70& \cellcolor[RGB]{255,255,255}57& \cellcolor[RGB]{255,248,248}46& \cellcolor[RGB]{255,246,246}49& \cellcolor[RGB]{255,247,247}57\\
& IN-A& \cellcolor[RGB]{255,196,196}45.4 &\cellcolor[RGB]{231,255,231}45& \cellcolor[RGB]{227,255,227}44& \cellcolor[RGB]{214,255,214}42& \cellcolor[RGB]{255,217,217}35& \cellcolor[RGB]{245,255,245}28& \cellcolor[RGB]{255,242,242}39& \cellcolor[RGB]{255,222,222}37& \cellcolor[RGB]{249,255,249}41& \cellcolor[RGB]{241,255,241}48& \cellcolor[RGB]{255,232,232}53& \cellcolor[RGB]{255,241,241}67& \cellcolor[RGB]{255,246,246}54& \cellcolor[RGB]{255,240,240}44& \cellcolor[RGB]{255,238,238}47& \cellcolor[RGB]{255,237,237}55\\
& IN-R& \cellcolor[RGB]{255,175,175}40.6 &\cellcolor[RGB]{255,217,217}35& \cellcolor[RGB]{255,209,209}32& \cellcolor[RGB]{255,212,212}30& \cellcolor[RGB]{255,203,203}33& \cellcolor[RGB]{254,255,254}27& \cellcolor[RGB]{255,223,223}36& \cellcolor[RGB]{255,220,220}37& \cellcolor[RGB]{255,222,222}35& \cellcolor[RGB]{255,221,221}39& \cellcolor[RGB]{255,205,205}47& \cellcolor[RGB]{255,240,240}67& \cellcolor[RGB]{255,226,226}50& \cellcolor[RGB]{255,252,252}47& \cellcolor[RGB]{255,218,218}43& \cellcolor[RGB]{255,222,222}51\\
& IN-Sketch& \cellcolor[RGB]{255,12,12}2.8 &\cellcolor[RGB]{255,4,4}1& \cellcolor[RGB]{255,4,4}1& \cellcolor[RGB]{255,3,3}0& \cellcolor[RGB]{255,7,7}1& \cellcolor[RGB]{255,12,12}1& \cellcolor[RGB]{255,10,10}2& \cellcolor[RGB]{255,10,10}2& \cellcolor[RGB]{255,33,33}5& \cellcolor[RGB]{255,22,22}4& \cellcolor[RGB]{255,38,38}8& \cellcolor[RGB]{255,13,13}3& \cellcolor[RGB]{255,21,21}4& \cellcolor[RGB]{255,13,13}2& \cellcolor[RGB]{255,17,17}3& \cellcolor[RGB]{255,17,17}4\\
& ObjNet& \cellcolor[RGB]{255,170,170}39.4 &\cellcolor[RGB]{255,197,197}32& \cellcolor[RGB]{255,196,196}30& \cellcolor[RGB]{255,204,204}29& \cellcolor[RGB]{255,222,222}36& \cellcolor[RGB]{255,221,221}23& \cellcolor[RGB]{255,238,238}39& \cellcolor[RGB]{255,227,227}38& \cellcolor[RGB]{255,208,208}33& \cellcolor[RGB]{255,212,212}38& \cellcolor[RGB]{255,233,233}53& \cellcolor[RGB]{255,230,230}64& \cellcolor[RGB]{255,230,230}51& \cellcolor[RGB]{255,210,210}39& \cellcolor[RGB]{255,198,198}39& \cellcolor[RGB]{255,205,205}48\\
& IN-Cartoon& \cellcolor[RGB]{255,154,154}35.6 &\cellcolor[RGB]{255,184,184}30& \cellcolor[RGB]{255,161,161}25& \cellcolor[RGB]{255,176,176}25& \cellcolor[RGB]{255,178,178}29& \cellcolor[RGB]{255,207,207}22& \cellcolor[RGB]{255,190,190}31& \cellcolor[RGB]{255,172,172}29& \cellcolor[RGB]{255,186,186}29& \cellcolor[RGB]{255,194,194}34& \cellcolor[RGB]{255,181,181}41& \cellcolor[RGB]{255,231,231}65& \cellcolor[RGB]{255,198,198}44& \cellcolor[RGB]{255,219,219}41& \cellcolor[RGB]{255,221,221}44& \cellcolor[RGB]{255,204,204}47\\
& IN-Drawing& \cellcolor[RGB]{255,39,39}8.8 &\cellcolor[RGB]{255,103,103}17& \cellcolor[RGB]{255,59,59}9& \cellcolor[RGB]{255,107,107}15& \cellcolor[RGB]{255,1,1}0& \cellcolor[RGB]{255,3,3}0& \cellcolor[RGB]{255,3,3}0& \cellcolor[RGB]{255,2,2}0& \cellcolor[RGB]{255,136,136}21& \cellcolor[RGB]{255,182,182}32& \cellcolor[RGB]{255,6,6}1& \cellcolor[RGB]{255,104,104}29& \cellcolor[RGB]{255,5,5}1& \cellcolor[RGB]{255,8,8}1& \cellcolor[RGB]{255,10,10}2& \cellcolor[RGB]{255,13,13}3\\
\midrule

\multirow{7}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,157,157}36.4 &\cellcolor[RGB]{255,191,191}31& \cellcolor[RGB]{255,191,191}30& \cellcolor[RGB]{255,186,186}26& \cellcolor[RGB]{255,176,176}28& \cellcolor[RGB]{255,187,187}20& \cellcolor[RGB]{255,196,196}32& \cellcolor[RGB]{255,215,215}36& \cellcolor[RGB]{255,195,195}31& \cellcolor[RGB]{255,191,191}34& \cellcolor[RGB]{255,195,195}44& \cellcolor[RGB]{255,224,224}63& \cellcolor[RGB]{255,190,190}42& \cellcolor[RGB]{255,219,219}40& \cellcolor[RGB]{255,204,204}40& \cellcolor[RGB]{255,210,210}49\\
& IN-A& \cellcolor[RGB]{255,142,142}32.8 &\cellcolor[RGB]{255,168,168}27& \cellcolor[RGB]{255,170,170}26& \cellcolor[RGB]{255,161,161}23& \cellcolor[RGB]{255,137,137}22& \cellcolor[RGB]{255,153,153}16& \cellcolor[RGB]{255,169,169}28& \cellcolor[RGB]{255,183,183}31& \cellcolor[RGB]{255,182,182}29& \cellcolor[RGB]{255,174,174}31& \cellcolor[RGB]{255,183,183}42& \cellcolor[RGB]{255,212,212}59& \cellcolor[RGB]{255,178,178}39& \cellcolor[RGB]{255,198,198}37& \cellcolor[RGB]{255,191,191}38& \cellcolor[RGB]{255,198,198}46\\
& IN-R& \cellcolor[RGB]{255,142,142}32.8 &\cellcolor[RGB]{255,161,161}26& \cellcolor[RGB]{255,164,164}25& \cellcolor[RGB]{255,157,157}22& \cellcolor[RGB]{255,147,147}24& \cellcolor[RGB]{255,157,157}17& \cellcolor[RGB]{255,176,176}29& \cellcolor[RGB]{255,192,192}32& \cellcolor[RGB]{255,177,177}28& \cellcolor[RGB]{255,174,174}31& \cellcolor[RGB]{255,181,181}41& \cellcolor[RGB]{255,212,212}59& \cellcolor[RGB]{255,179,179}40& \cellcolor[RGB]{255,200,200}37& \cellcolor[RGB]{255,189,189}37& \cellcolor[RGB]{255,194,194}45\\
& IN-Sketch& \cellcolor[RGB]{255,142,142}33.0 &\cellcolor[RGB]{255,166,166}27& \cellcolor[RGB]{255,168,168}26& \cellcolor[RGB]{255,159,159}22& \cellcolor[RGB]{255,151,151}24& \cellcolor[RGB]{255,153,153}16& \cellcolor[RGB]{255,176,176}29& \cellcolor[RGB]{255,196,196}33& \cellcolor[RGB]{255,179,179}28& \cellcolor[RGB]{255,174,174}31& \cellcolor[RGB]{255,180,180}41& \cellcolor[RGB]{255,211,211}59& \cellcolor[RGB]{255,181,181}40& \cellcolor[RGB]{255,197,197}36& \cellcolor[RGB]{255,188,188}37& \cellcolor[RGB]{255,194,194}45\\
& ObjNet& \cellcolor[RGB]{255,143,143}33.1 &\cellcolor[RGB]{255,165,165}27& \cellcolor[RGB]{255,163,163}25& \cellcolor[RGB]{255,157,157}22& \cellcolor[RGB]{255,150,150}24& \cellcolor[RGB]{255,161,161}17& \cellcolor[RGB]{255,179,179}29& \cellcolor[RGB]{255,201,201}34& \cellcolor[RGB]{255,180,180}28& \cellcolor[RGB]{255,172,172}31& \cellcolor[RGB]{255,185,185}42& \cellcolor[RGB]{255,211,211}59& \cellcolor[RGB]{255,177,177}39& \cellcolor[RGB]{255,203,203}37& \cellcolor[RGB]{255,184,184}36& \cellcolor[RGB]{255,194,194}45\\
& IN-Cartoon& \cellcolor[RGB]{255,149,149}34.5 &\cellcolor[RGB]{255,178,178}29& \cellcolor[RGB]{255,176,176}27& \cellcolor[RGB]{255,165,165}23& \cellcolor[RGB]{255,159,159}26& \cellcolor[RGB]{255,170,170}18& \cellcolor[RGB]{255,182,182}30& \cellcolor[RGB]{255,199,199}34& \cellcolor[RGB]{255,190,190}30& \cellcolor[RGB]{255,180,180}32& \cellcolor[RGB]{255,187,187}43& \cellcolor[RGB]{255,220,220}61& \cellcolor[RGB]{255,184,184}41& \cellcolor[RGB]{255,212,212}39& \cellcolor[RGB]{255,200,200}39& \cellcolor[RGB]{255,202,202}47\\
& IN-Drawing& \cellcolor[RGB]{255,152,152}35.1 &\cellcolor[RGB]{255,184,184}30& \cellcolor[RGB]{255,186,186}29& \cellcolor[RGB]{255,181,181}25& \cellcolor[RGB]{255,148,148}24& \cellcolor[RGB]{255,169,169}18& \cellcolor[RGB]{255,177,177}29& \cellcolor[RGB]{255,196,196}33& \cellcolor[RGB]{255,199,199}31& \cellcolor[RGB]{255,202,202}36& \cellcolor[RGB]{255,191,191}43& \cellcolor[RGB]{255,219,219}61& \cellcolor[RGB]{255,186,186}41& \cellcolor[RGB]{255,209,209}39& \cellcolor[RGB]{255,201,201}40& \cellcolor[RGB]{255,207,207}48\\
\midrule
\multirow{7}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,198,198}46.0 &\cellcolor[RGB]{255,252,252}41& \cellcolor[RGB]{255,252,252}39& \cellcolor[RGB]{255,255,255}36& \cellcolor[RGB]{255,235,235}38& \cellcolor[RGB]{248,255,248}28& \cellcolor[RGB]{249,255,249}43& \cellcolor[RGB]{255,244,244}41& \cellcolor[RGB]{254,255,254}40& \cellcolor[RGB]{255,255,255}46& \cellcolor[RGB]{255,248,248}56& \cellcolor[RGB]{255,255,255}71& \cellcolor[RGB]{255,244,244}54& \cellcolor[RGB]{255,254,254}47& \cellcolor[RGB]{255,254,254}50& \cellcolor[RGB]{255,255,255}59\\
& IN-A& \cellcolor[RGB]{255,202,202}46.8 &\cellcolor[RGB]{237,255,237}44& \cellcolor[RGB]{232,255,232}43& \cellcolor[RGB]{219,255,219}41& \cellcolor[RGB]{255,234,234}38& \cellcolor[RGB]{241,255,241}29& \cellcolor[RGB]{253,255,253}42& \cellcolor[RGB]{255,236,236}40& \cellcolor[RGB]{235,255,235}43& \cellcolor[RGB]{243,255,243}48& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{255,249,249}70& \cellcolor[RGB]{255,240,240}53& \cellcolor[RGB]{255,251,251}46& \cellcolor[RGB]{255,249,249}49& \cellcolor[RGB]{255,250,250}58\\
& IN-R& \cellcolor[RGB]{255,185,185}42.9 &\cellcolor[RGB]{255,229,229}37& \cellcolor[RGB]{255,227,227}35& \cellcolor[RGB]{255,232,232}33& \cellcolor[RGB]{255,214,214}34& \cellcolor[RGB]{243,255,243}28& \cellcolor[RGB]{255,236,236}39& \cellcolor[RGB]{255,233,233}39& \cellcolor[RGB]{255,241,241}38& \cellcolor[RGB]{255,238,238}42& \cellcolor[RGB]{255,221,221}50& \cellcolor[RGB]{255,245,245}68& \cellcolor[RGB]{255,225,225}50& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{255,239,239}47& \cellcolor[RGB]{255,234,234}54\\
& IN-Sketch& \cellcolor[RGB]{255,57,57}13.2 &\cellcolor[RGB]{255,36,36}6& \cellcolor[RGB]{255,34,34}5& \cellcolor[RGB]{255,23,23}3& \cellcolor[RGB]{255,42,42}7& \cellcolor[RGB]{255,73,73}8& \cellcolor[RGB]{255,61,61}10& \cellcolor[RGB]{255,60,60}10& \cellcolor[RGB]{255,152,152}24& \cellcolor[RGB]{255,122,122}22& \cellcolor[RGB]{255,95,95}21& \cellcolor[RGB]{255,75,75}21& \cellcolor[RGB]{255,52,52}12& \cellcolor[RGB]{255,84,84}15& \cellcolor[RGB]{255,86,86}17& \cellcolor[RGB]{255,76,76}18\\
& ObjNet& \cellcolor[RGB]{255,178,178}41.3 &\cellcolor[RGB]{255,208,208}34& \cellcolor[RGB]{255,210,210}33& \cellcolor[RGB]{255,217,217}30& \cellcolor[RGB]{255,229,229}37& \cellcolor[RGB]{255,224,224}24& \cellcolor[RGB]{255,247,247}40& \cellcolor[RGB]{255,237,237}40& \cellcolor[RGB]{255,221,221}35& \cellcolor[RGB]{255,216,216}38& \cellcolor[RGB]{255,242,242}55& \cellcolor[RGB]{255,237,237}66& \cellcolor[RGB]{255,241,241}53& \cellcolor[RGB]{255,225,225}42& \cellcolor[RGB]{255,210,210}41& \cellcolor[RGB]{255,218,218}51\\
& IN-Cartoon& \cellcolor[RGB]{255,143,143}33.1 &\cellcolor[RGB]{255,156,156}25& \cellcolor[RGB]{255,142,142}22& \cellcolor[RGB]{255,149,149}21& \cellcolor[RGB]{255,172,172}28& \cellcolor[RGB]{255,178,178}19& \cellcolor[RGB]{255,181,181}30& \cellcolor[RGB]{255,160,160}27& \cellcolor[RGB]{255,161,161}25& \cellcolor[RGB]{255,166,166}30& \cellcolor[RGB]{255,176,176}40& \cellcolor[RGB]{255,224,224}63& \cellcolor[RGB]{255,188,188}42& \cellcolor[RGB]{255,205,205}38& \cellcolor[RGB]{255,216,216}43& \cellcolor[RGB]{255,196,196}46\\
& IN-Drawing& \cellcolor[RGB]{255,33,33}7.5 &\cellcolor[RGB]{255,64,64}10& \cellcolor[RGB]{255,45,45}7& \cellcolor[RGB]{255,74,74}10& \cellcolor[RGB]{255,1,1}0& \cellcolor[RGB]{255,3,3}0& \cellcolor[RGB]{255,2,2}0& \cellcolor[RGB]{255,2,2}0& \cellcolor[RGB]{255,131,131}21& \cellcolor[RGB]{255,176,176}31& \cellcolor[RGB]{255,3,3}0& \cellcolor[RGB]{255,93,93}26& \cellcolor[RGB]{255,3,3}0& \cellcolor[RGB]{255,8,8}1& \cellcolor[RGB]{255,8,8}1& \cellcolor[RGB]{255,11,11}2\\
\midrule
\multirow{7}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,205,205}47.5 &\cellcolor[RGB]{250,255,250}42& \cellcolor[RGB]{249,255,249}41& \cellcolor[RGB]{246,255,246}37& \cellcolor[RGB]{255,253,253}41& \cellcolor[RGB]{248,255,248}28& \cellcolor[RGB]{247,255,247}43& \cellcolor[RGB]{255,250,250}42& \cellcolor[RGB]{239,255,239}43& \cellcolor[RGB]{241,255,241}48& \cellcolor[RGB]{251,255,251}59& \cellcolor[RGB]{254,255,254}72& \cellcolor[RGB]{255,251,251}56& \cellcolor[RGB]{255,254,254}47& \cellcolor[RGB]{249,255,249}52& \cellcolor[RGB]{240,255,240}63\\
& IN-A& \cellcolor[RGB]{255,202,202}46.8 &\cellcolor[RGB]{243,255,243}43& \cellcolor[RGB]{236,255,236}42& \cellcolor[RGB]{225,255,225}40& \cellcolor[RGB]{255,249,249}40& \cellcolor[RGB]{249,255,249}28& \cellcolor[RGB]{254,255,254}42& \cellcolor[RGB]{255,237,237}40& \cellcolor[RGB]{234,255,234}44& \cellcolor[RGB]{246,255,246}47& \cellcolor[RGB]{254,255,254}59& \cellcolor[RGB]{255,246,246}69& \cellcolor[RGB]{255,255,255}57& \cellcolor[RGB]{255,240,240}44& \cellcolor[RGB]{255,246,246}49& \cellcolor[RGB]{255,251,251}58\\
& IN-R& \cellcolor[RGB]{255,193,193}44.9 &\cellcolor[RGB]{255,255,255}41& \cellcolor[RGB]{249,255,249}41& \cellcolor[RGB]{246,255,246}37& \cellcolor[RGB]{255,224,224}36& \cellcolor[RGB]{189,255,189}34& \cellcolor[RGB]{255,236,236}39& \cellcolor[RGB]{255,220,220}37& \cellcolor[RGB]{255,253,253}40& \cellcolor[RGB]{242,255,242}48& \cellcolor[RGB]{255,234,234}53& \cellcolor[RGB]{255,236,236}66& \cellcolor[RGB]{255,224,224}50& \cellcolor[RGB]{255,249,249}46& \cellcolor[RGB]{255,250,250}49& \cellcolor[RGB]{255,241,241}56\\
& IN-Sketch& \cellcolor[RGB]{255,93,93}21.4 &\cellcolor[RGB]{255,111,111}18& \cellcolor[RGB]{255,108,108}17& \cellcolor[RGB]{255,101,101}14& \cellcolor[RGB]{255,78,78}13& \cellcolor[RGB]{255,95,95}10& \cellcolor[RGB]{255,94,94}15& \cellcolor[RGB]{255,92,92}15& \cellcolor[RGB]{255,167,167}26& \cellcolor[RGB]{255,153,153}27& \cellcolor[RGB]{255,139,139}32& \cellcolor[RGB]{255,131,131}36& \cellcolor[RGB]{255,87,87}19& \cellcolor[RGB]{255,110,110}20& \cellcolor[RGB]{255,136,136}27& \cellcolor[RGB]{255,137,137}32\\
& ObjNet& \cellcolor[RGB]{255,186,186}43.1 &\cellcolor[RGB]{255,226,226}37& \cellcolor[RGB]{255,230,230}36& \cellcolor[RGB]{255,227,227}32& \cellcolor[RGB]{255,244,244}39& \cellcolor[RGB]{255,232,232}25& \cellcolor[RGB]{255,255,255}42& \cellcolor[RGB]{255,244,244}41& \cellcolor[RGB]{255,235,235}37& \cellcolor[RGB]{255,233,233}41& \cellcolor[RGB]{255,246,246}56& \cellcolor[RGB]{255,239,239}67& \cellcolor[RGB]{255,242,242}54& \cellcolor[RGB]{255,226,226}42& \cellcolor[RGB]{255,229,229}45& \cellcolor[RGB]{255,231,231}54\\
& IN-Cartoon& \cellcolor[RGB]{255,149,149}34.6 &\cellcolor[RGB]{255,189,189}30& \cellcolor[RGB]{255,180,180}28& \cellcolor[RGB]{255,181,181}25& \cellcolor[RGB]{255,176,176}28& \cellcolor[RGB]{255,159,159}17& \cellcolor[RGB]{255,183,183}30& \cellcolor[RGB]{255,157,157}27& \cellcolor[RGB]{255,171,171}27& \cellcolor[RGB]{255,177,177}31& \cellcolor[RGB]{255,171,171}39& \cellcolor[RGB]{255,233,233}65& \cellcolor[RGB]{255,200,200}44& \cellcolor[RGB]{255,194,194}36& \cellcolor[RGB]{255,223,223}44& \cellcolor[RGB]{255,203,203}47\\
& IN-Drawing& \cellcolor[RGB]{255,54,54}12.3 &\cellcolor[RGB]{255,122,122}20& \cellcolor[RGB]{255,82,82}13& \cellcolor[RGB]{255,128,128}18& \cellcolor[RGB]{255,4,4}1& \cellcolor[RGB]{255,15,15}2& \cellcolor[RGB]{255,12,12}2& \cellcolor[RGB]{255,11,11}2& \cellcolor[RGB]{255,156,156}25& \cellcolor[RGB]{255,214,214}38& \cellcolor[RGB]{255,18,18}4& \cellcolor[RGB]{255,149,149}42& \cellcolor[RGB]{255,17,17}4& \cellcolor[RGB]{255,29,29}5& \cellcolor[RGB]{255,26,26}5& \cellcolor[RGB]{255,29,29}7\\
\midrule
\multirow{7}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,203,203}47.1 &\cellcolor[RGB]{253,255,253}42& \cellcolor[RGB]{252,255,252}40& \cellcolor[RGB]{250,255,250}37& \cellcolor[RGB]{255,247,247}40& \cellcolor[RGB]{249,255,249}28& \cellcolor[RGB]{251,255,251}43& \cellcolor[RGB]{255,246,246}42& \cellcolor[RGB]{243,255,243}42& \cellcolor[RGB]{243,255,243}48& \cellcolor[RGB]{254,255,254}59& \cellcolor[RGB]{255,255,255}71& \cellcolor[RGB]{255,249,249}55& \cellcolor[RGB]{255,254,254}47& \cellcolor[RGB]{251,255,251}51& \cellcolor[RGB]{242,255,242}62\\
& IN-A& \cellcolor[RGB]{255,200,200}46.4 &\cellcolor[RGB]{247,255,247}43& \cellcolor[RGB]{242,255,242}42& \cellcolor[RGB]{231,255,231}39& \cellcolor[RGB]{255,245,245}39& \cellcolor[RGB]{249,255,249}28& \cellcolor[RGB]{255,255,255}42& \cellcolor[RGB]{255,235,235}40& \cellcolor[RGB]{232,255,232}44& \cellcolor[RGB]{242,255,242}48& \cellcolor[RGB]{255,253,253}58& \cellcolor[RGB]{255,246,246}69& \cellcolor[RGB]{255,253,253}56& \cellcolor[RGB]{255,241,241}45& \cellcolor[RGB]{255,242,242}48& \cellcolor[RGB]{255,248,248}58\\
& IN-R& \cellcolor[RGB]{255,190,190}44.2 &\cellcolor[RGB]{255,250,250}40& \cellcolor[RGB]{254,255,254}40& \cellcolor[RGB]{252,255,252}36& \cellcolor[RGB]{255,218,218}35& \cellcolor[RGB]{192,255,192}34& \cellcolor[RGB]{255,231,231}38& \cellcolor[RGB]{255,218,218}37& \cellcolor[RGB]{255,253,253}40& \cellcolor[RGB]{243,255,243}48& \cellcolor[RGB]{255,228,228}52& \cellcolor[RGB]{255,235,235}66& \cellcolor[RGB]{255,215,215}48& \cellcolor[RGB]{255,250,250}46& \cellcolor[RGB]{255,246,246}49& \cellcolor[RGB]{255,236,236}55\\
& IN-Sketch& \cellcolor[RGB]{255,105,105}24.2 &\cellcolor[RGB]{255,129,129}21& \cellcolor[RGB]{255,125,125}19& \cellcolor[RGB]{255,122,122}17& \cellcolor[RGB]{255,96,96}15& \cellcolor[RGB]{255,120,120}13& \cellcolor[RGB]{255,113,113}18& \cellcolor[RGB]{255,110,110}19& \cellcolor[RGB]{255,169,169}27& \cellcolor[RGB]{255,165,165}29& \cellcolor[RGB]{255,142,142}32& \cellcolor[RGB]{255,147,147}41& \cellcolor[RGB]{255,104,104}23& \cellcolor[RGB]{255,127,127}23& \cellcolor[RGB]{255,152,152}30& \cellcolor[RGB]{255,153,153}35\\
& ObjNet& \cellcolor[RGB]{255,180,180}41.8 &\cellcolor[RGB]{255,218,218}35& \cellcolor[RGB]{255,223,223}34& \cellcolor[RGB]{255,223,223}31& \cellcolor[RGB]{255,237,237}38& \cellcolor[RGB]{255,227,227}24& \cellcolor[RGB]{255,251,251}41& \cellcolor[RGB]{255,237,237}40& \cellcolor[RGB]{255,224,224}35& \cellcolor[RGB]{255,223,223}40& \cellcolor[RGB]{255,240,240}55& \cellcolor[RGB]{255,235,235}66& \cellcolor[RGB]{255,233,233}52& \cellcolor[RGB]{255,223,223}41& \cellcolor[RGB]{255,217,217}43& \cellcolor[RGB]{255,222,222}52\\
& IN-Cartoon& \cellcolor[RGB]{255,139,139}32.2 &\cellcolor[RGB]{255,180,180}29& \cellcolor[RGB]{255,172,172}27& \cellcolor[RGB]{255,177,177}25& \cellcolor[RGB]{255,161,161}26& \cellcolor[RGB]{255,144,144}15& \cellcolor[RGB]{255,170,170}28& \cellcolor[RGB]{255,142,142}24& \cellcolor[RGB]{255,151,151}24& \cellcolor[RGB]{255,159,159}28& \cellcolor[RGB]{255,157,157}36& \cellcolor[RGB]{255,223,223}62& \cellcolor[RGB]{255,189,189}42& \cellcolor[RGB]{255,179,179}33& \cellcolor[RGB]{255,210,210}41& \cellcolor[RGB]{255,185,185}43\\
& IN-Drawing& \cellcolor[RGB]{255,72,72}16.7 &\cellcolor[RGB]{255,159,159}26& \cellcolor[RGB]{255,133,133}21& \cellcolor[RGB]{255,156,156}22& \cellcolor[RGB]{255,9,9}1& \cellcolor[RGB]{255,40,40}4& \cellcolor[RGB]{255,34,34}6& \cellcolor[RGB]{255,29,29}5& \cellcolor[RGB]{255,148,148}23& \cellcolor[RGB]{255,207,207}37& \cellcolor[RGB]{255,31,31}7& \cellcolor[RGB]{255,172,172}48& \cellcolor[RGB]{255,23,23}5& \cellcolor[RGB]{255,76,76}14& \cellcolor[RGB]{255,68,68}13& \cellcolor[RGB]{255,80,80}19\\
\midrule
\multirow{7}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,207,207}48.1 &\cellcolor[RGB]{251,255,251}42& \cellcolor[RGB]{250,255,250}40& \cellcolor[RGB]{250,255,250}37& \cellcolor[RGB]{248,255,248}42& \cellcolor[RGB]{245,255,245}28& \cellcolor[RGB]{249,255,249}43& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{241,255,241}42& \cellcolor[RGB]{243,255,243}48& \cellcolor[RGB]{248,255,248}60& \cellcolor[RGB]{251,255,251}73& \cellcolor[RGB]{242,255,242}59& \cellcolor[RGB]{251,255,251}48& \cellcolor[RGB]{245,255,245}53& \cellcolor[RGB]{241,255,241}63\\
& IN-A& \cellcolor[RGB]{255,211,211}48.9 &\cellcolor[RGB]{236,255,236}44& \cellcolor[RGB]{231,255,231}43& \cellcolor[RGB]{224,255,224}40& \cellcolor[RGB]{241,255,241}43& \cellcolor[RGB]{239,255,239}29& \cellcolor[RGB]{245,255,245}43& \cellcolor[RGB]{253,255,253}44& \cellcolor[RGB]{228,255,228}45& \cellcolor[RGB]{239,255,239}48& \cellcolor[RGB]{244,255,244}61& \cellcolor[RGB]{254,255,254}72& \cellcolor[RGB]{240,255,240}60& \cellcolor[RGB]{253,255,253}48& \cellcolor[RGB]{249,255,249}52& \cellcolor[RGB]{248,255,248}61\\
& IN-R& \cellcolor[RGB]{255,212,212}49.3 &\cellcolor[RGB]{231,255,231}45& \cellcolor[RGB]{227,255,227}44& \cellcolor[RGB]{222,255,222}41& \cellcolor[RGB]{246,255,246}43& \cellcolor[RGB]{193,255,193}34& \cellcolor[RGB]{249,255,249}43& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{236,255,236}43& \cellcolor[RGB]{229,255,229}50& \cellcolor[RGB]{252,255,252}59& \cellcolor[RGB]{253,255,253}72& \cellcolor[RGB]{251,255,251}57& \cellcolor[RGB]{239,255,239}50& \cellcolor[RGB]{244,255,244}53& \cellcolor[RGB]{245,255,245}62\\
& IN-Sketch& \cellcolor[RGB]{255,179,179}41.5 &\cellcolor[RGB]{255,250,250}40& \cellcolor[RGB]{254,255,254}40& \cellcolor[RGB]{250,255,250}37& \cellcolor[RGB]{255,203,203}33& \cellcolor[RGB]{255,243,243}26& \cellcolor[RGB]{255,225,225}37& \cellcolor[RGB]{255,222,222}37& \cellcolor[RGB]{255,227,227}36& \cellcolor[RGB]{255,222,222}40& \cellcolor[RGB]{255,210,210}48& \cellcolor[RGB]{255,235,235}66& \cellcolor[RGB]{255,184,184}41& \cellcolor[RGB]{255,226,226}42& \cellcolor[RGB]{255,237,237}47& \cellcolor[RGB]{255,236,236}55\\
& ObjNet& \cellcolor[RGB]{255,202,202}46.8 &\cellcolor[RGB]{255,253,253}41& \cellcolor[RGB]{253,255,253}40& \cellcolor[RGB]{252,255,252}36& \cellcolor[RGB]{245,255,245}43& \cellcolor[RGB]{255,252,252}27& \cellcolor[RGB]{242,255,242}44& \cellcolor[RGB]{249,255,249}44& \cellcolor[RGB]{254,255,254}40& \cellcolor[RGB]{255,254,254}45& \cellcolor[RGB]{250,255,250}59& \cellcolor[RGB]{255,253,253}71& \cellcolor[RGB]{251,255,251}58& \cellcolor[RGB]{255,248,248}46& \cellcolor[RGB]{255,251,251}50& \cellcolor[RGB]{255,253,253}59\\
& IN-Cartoon& \cellcolor[RGB]{255,185,185}42.8 &\cellcolor[RGB]{255,230,230}37& \cellcolor[RGB]{255,228,228}35& \cellcolor[RGB]{255,231,231}32& \cellcolor[RGB]{255,229,229}37& \cellcolor[RGB]{255,209,209}22& \cellcolor[RGB]{255,230,230}38& \cellcolor[RGB]{255,207,207}35& \cellcolor[RGB]{255,232,232}37& \cellcolor[RGB]{255,226,226}40& \cellcolor[RGB]{255,224,224}51& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{255,240,240}53& \cellcolor[RGB]{255,249,249}46& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{255,244,244}57\\
& IN-Drawing& \cellcolor[RGB]{255,180,180}41.8 &\cellcolor[RGB]{248,255,248}42& \cellcolor[RGB]{255,253,253}39& \cellcolor[RGB]{244,255,244}38& \cellcolor[RGB]{255,154,154}25& \cellcolor[RGB]{255,211,211}22& \cellcolor[RGB]{255,206,206}34& \cellcolor[RGB]{255,189,189}32& \cellcolor[RGB]{255,247,247}39& \cellcolor[RGB]{240,255,240}48& \cellcolor[RGB]{255,219,219}50& \cellcolor[RGB]{255,252,252}71& \cellcolor[RGB]{255,217,217}48& \cellcolor[RGB]{255,226,226}42& \cellcolor[RGB]{255,228,228}45& \cellcolor[RGB]{255,228,228}53\\
\midrule
\multirow{7}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,207,207}48.0 &\cellcolor[RGB]{251,255,251}42& \cellcolor[RGB]{250,255,250}40& \cellcolor[RGB]{249,255,249}37& \cellcolor[RGB]{252,255,252}42& \cellcolor[RGB]{243,255,243}28& \cellcolor[RGB]{246,255,246}43& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{240,255,240}43& \cellcolor[RGB]{243,255,243}48& \cellcolor[RGB]{249,255,249}60& \cellcolor[RGB]{251,255,251}73& \cellcolor[RGB]{244,255,244}59& \cellcolor[RGB]{252,255,252}48& \cellcolor[RGB]{246,255,246}52& \cellcolor[RGB]{241,255,241}63\\
& IN-A& \cellcolor[RGB]{255,211,211}48.9 &\cellcolor[RGB]{233,255,233}45& \cellcolor[RGB]{228,255,228}44& \cellcolor[RGB]{217,255,217}41& \cellcolor[RGB]{247,255,247}42& \cellcolor[RGB]{236,255,236}29& \cellcolor[RGB]{244,255,244}44& \cellcolor[RGB]{255,254,254}43& \cellcolor[RGB]{224,255,224}45& \cellcolor[RGB]{237,255,237}49& \cellcolor[RGB]{245,255,245}61& \cellcolor[RGB]{255,255,255}71& \cellcolor[RGB]{242,255,242}60& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{251,255,251}51& \cellcolor[RGB]{249,255,249}61\\
& IN-R& \cellcolor[RGB]{255,209,209}48.4 &\cellcolor[RGB]{236,255,236}44& \cellcolor[RGB]{231,255,231}43& \cellcolor[RGB]{226,255,226}40& \cellcolor[RGB]{255,254,254}41& \cellcolor[RGB]{190,255,190}34& \cellcolor[RGB]{253,255,253}42& \cellcolor[RGB]{255,250,250}42& \cellcolor[RGB]{241,255,241}43& \cellcolor[RGB]{233,255,233}49& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{255,254,254}71& \cellcolor[RGB]{255,250,250}55& \cellcolor[RGB]{239,255,239}50& \cellcolor[RGB]{246,255,246}52& \cellcolor[RGB]{251,255,251}60\\
& IN-Sketch& \cellcolor[RGB]{255,167,167}38.7 &\cellcolor[RGB]{255,225,225}36& \cellcolor[RGB]{255,229,229}35& \cellcolor[RGB]{255,233,233}33& \cellcolor[RGB]{255,179,179}29& \cellcolor[RGB]{255,210,210}22& \cellcolor[RGB]{255,194,194}32& \cellcolor[RGB]{255,193,193}33& \cellcolor[RGB]{255,238,238}37& \cellcolor[RGB]{255,227,227}40& \cellcolor[RGB]{255,204,204}46& \cellcolor[RGB]{255,225,225}63& \cellcolor[RGB]{255,166,166}37& \cellcolor[RGB]{255,211,211}39& \cellcolor[RGB]{255,229,229}45& \cellcolor[RGB]{255,224,224}52\\
& ObjNet& \cellcolor[RGB]{255,197,197}45.7 &\cellcolor[RGB]{255,242,242}39& \cellcolor[RGB]{255,248,248}38& \cellcolor[RGB]{255,251,251}35& \cellcolor[RGB]{253,255,253}41& \cellcolor[RGB]{255,245,245}26& \cellcolor[RGB]{242,255,242}44& \cellcolor[RGB]{253,255,253}44& \cellcolor[RGB]{255,249,249}39& \cellcolor[RGB]{255,246,246}44& \cellcolor[RGB]{254,255,254}59& \cellcolor[RGB]{255,249,249}70& \cellcolor[RGB]{254,255,254}57& \cellcolor[RGB]{255,241,241}45& \cellcolor[RGB]{255,243,243}48& \cellcolor[RGB]{255,244,244}57\\
& IN-Cartoon& \cellcolor[RGB]{255,170,170}39.5 &\cellcolor[RGB]{255,208,208}34& \cellcolor[RGB]{255,202,202}31& \cellcolor[RGB]{255,206,206}29& \cellcolor[RGB]{255,211,211}34& \cellcolor[RGB]{255,196,196}21& \cellcolor[RGB]{255,215,215}35& \cellcolor[RGB]{255,189,189}32& \cellcolor[RGB]{255,204,204}32& \cellcolor[RGB]{255,202,202}36& \cellcolor[RGB]{255,202,202}46& \cellcolor[RGB]{255,246,246}69& \cellcolor[RGB]{255,221,221}49& \cellcolor[RGB]{255,232,232}43& \cellcolor[RGB]{255,245,245}48& \cellcolor[RGB]{255,230,230}53\\
& IN-Drawing& \cellcolor[RGB]{255,125,125}28.9 &\cellcolor[RGB]{255,235,235}38& \cellcolor[RGB]{255,205,205}32& \cellcolor[RGB]{255,240,240}34& \cellcolor[RGB]{255,39,39}6& \cellcolor[RGB]{255,101,101}11& \cellcolor[RGB]{255,89,89}14& \cellcolor[RGB]{255,79,79}13& \cellcolor[RGB]{255,225,225}35& \cellcolor[RGB]{254,255,254}46& \cellcolor[RGB]{255,127,127}29& \cellcolor[RGB]{255,228,228}64& \cellcolor[RGB]{255,111,111}24& \cellcolor[RGB]{255,140,140}26& \cellcolor[RGB]{255,132,132}26& \cellcolor[RGB]{255,150,150}35\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/inc_small_16_imagenet.tex <==
%!TEX root = ./../main.tex



\begin{table}[t!]
\centering
\caption{
Accuracy of ImageNet-21K with AugReg pretrained ViT-S/16 with different fine-tuning methods and downstream datasets on each ImageNet-C corruption
For each corruption, accuracy is averaged across 5 levels of severity.
}
\label{tab:inc_small_16_imagenet}
 \renewcommand{\arraystretch}{1.2}
 \setlength{\tabcolsep}{10pt}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{@{}c|l|c|p{0.7cm}p{0.5cm}p{1cm}|p{0.8cm}p{0.7cm}p{0.8cm}p{0.8cm}|p{0.5cm}p{0.5cm}p{0.5cm}p{0.8cm}|p{0.8cm}p{0.8cm}p{0.6cm}p{0.6cm}@{}}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{Avg.} & \multicolumn{3}{c|}{Noise} & \multicolumn{4}{c|}{Blur} & \multicolumn{4}{c|}{Weather} & \multicolumn{4}{c}{Digital} \\
& & &Gauss. & Shot & Impulse & Defocus  & Glass & Motion & Zoom & Snow & Frost & Fog & Bright & Contrast & Elastic & Pixel & JPEG \\
\midrule
\multicolumn{2}{c|}{Pretrained}&58.0&58& 56& 56& 54& 43& 59& 48& 55& 55& 60& 75& 56& 59& 69& 68\\
\midrule\multirow{7}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,215,215}56.8 &\cellcolor[RGB]{255,241,241}54& \cellcolor[RGB]{255,238,238}52& \cellcolor[RGB]{255,239,239}53& \cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{247,255,247}44& \cellcolor[RGB]{255,249,249}58& \cellcolor[RGB]{255,243,243}46& \cellcolor[RGB]{255,251,251}54& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{249,255,249}62& \cellcolor[RGB]{255,249,249}74& \cellcolor[RGB]{242,255,242}58& \cellcolor[RGB]{255,243,243}56& \cellcolor[RGB]{255,242,242}65& \cellcolor[RGB]{255,253,253}67\\
& IN-A& \cellcolor[RGB]{255,199,199}52.7 &\cellcolor[RGB]{255,219,219}49& \cellcolor[RGB]{255,216,216}47& \cellcolor[RGB]{255,217,217}48& \cellcolor[RGB]{255,244,244}51& \cellcolor[RGB]{255,235,235}39& \cellcolor[RGB]{255,236,236}55& \cellcolor[RGB]{255,227,227}43& \cellcolor[RGB]{255,234,234}51& \cellcolor[RGB]{255,232,232}50& \cellcolor[RGB]{255,241,241}57& \cellcolor[RGB]{255,233,233}69& \cellcolor[RGB]{255,250,250}54& \cellcolor[RGB]{255,218,218}51& \cellcolor[RGB]{255,233,233}63& \cellcolor[RGB]{255,242,242}64\\
& IN-R& \cellcolor[RGB]{255,191,191}50.6 &\cellcolor[RGB]{255,211,211}48& \cellcolor[RGB]{255,212,212}46& \cellcolor[RGB]{255,206,206}46& \cellcolor[RGB]{255,235,235}49& \cellcolor[RGB]{241,255,241}45& \cellcolor[RGB]{255,216,216}50& \cellcolor[RGB]{255,210,210}39& \cellcolor[RGB]{255,214,214}46& \cellcolor[RGB]{255,238,238}51& \cellcolor[RGB]{255,222,222}53& \cellcolor[RGB]{255,222,222}66& \cellcolor[RGB]{255,232,232}50& \cellcolor[RGB]{255,218,218}51& \cellcolor[RGB]{255,217,217}58& \cellcolor[RGB]{255,228,228}60\\
& IN-Sketch& \cellcolor[RGB]{255,192,192}50.7 &\cellcolor[RGB]{255,215,215}48& \cellcolor[RGB]{255,214,214}47& \cellcolor[RGB]{255,214,214}47& \cellcolor[RGB]{255,229,229}48& \cellcolor[RGB]{255,217,217}36& \cellcolor[RGB]{255,220,220}51& \cellcolor[RGB]{255,218,218}41& \cellcolor[RGB]{255,223,223}48& \cellcolor[RGB]{255,234,234}50& \cellcolor[RGB]{255,228,228}54& \cellcolor[RGB]{255,228,228}67& \cellcolor[RGB]{255,240,240}52& \cellcolor[RGB]{255,217,217}50& \cellcolor[RGB]{255,220,220}59& \cellcolor[RGB]{255,228,228}60\\
& ObjNet& \cellcolor[RGB]{255,184,184}48.5 &\cellcolor[RGB]{255,201,201}45& \cellcolor[RGB]{255,196,196}43& \cellcolor[RGB]{255,193,193}43& \cellcolor[RGB]{255,225,225}47& \cellcolor[RGB]{255,202,202}34& \cellcolor[RGB]{255,224,224}52& \cellcolor[RGB]{255,200,200}37& \cellcolor[RGB]{255,213,213}46& \cellcolor[RGB]{255,212,212}45& \cellcolor[RGB]{255,218,218}52& \cellcolor[RGB]{255,227,227}67& \cellcolor[RGB]{255,224,224}49& \cellcolor[RGB]{255,211,211}49& \cellcolor[RGB]{255,218,218}59& \cellcolor[RGB]{255,231,231}61\\
& IN-Cartoon& \cellcolor[RGB]{255,198,198}52.2 &\cellcolor[RGB]{255,225,225}51& \cellcolor[RGB]{255,221,221}48& \cellcolor[RGB]{255,221,221}49& \cellcolor[RGB]{255,238,238}50& \cellcolor[RGB]{255,206,206}34& \cellcolor[RGB]{255,240,240}56& \cellcolor[RGB]{255,213,213}40& \cellcolor[RGB]{255,231,231}50& \cellcolor[RGB]{255,209,209}45& \cellcolor[RGB]{255,223,223}53& \cellcolor[RGB]{255,252,252}74& \cellcolor[RGB]{255,245,245}53& \cellcolor[RGB]{255,229,229}53& \cellcolor[RGB]{255,239,239}64& \cellcolor[RGB]{255,237,237}63\\
& IN-Drawing& \cellcolor[RGB]{255,200,200}52.8 &\cellcolor[RGB]{255,206,206}46& \cellcolor[RGB]{255,199,199}43& \cellcolor[RGB]{255,200,200}44& \cellcolor[RGB]{255,237,237}50& \cellcolor[RGB]{255,246,246}41& \cellcolor[RGB]{255,238,238}55& \cellcolor[RGB]{255,223,223}42& \cellcolor[RGB]{255,233,233}51& \cellcolor[RGB]{245,255,245}57& \cellcolor[RGB]{255,242,242}57& \cellcolor[RGB]{255,247,247}73& \cellcolor[RGB]{255,244,244}53& \cellcolor[RGB]{255,233,233}54& \cellcolor[RGB]{255,239,239}64& \cellcolor[RGB]{255,230,230}61\\
\midrule
\multirow{7}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,218,218}57.7 &\cellcolor[RGB]{255,253,253}57& \cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{255,252,252}56& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{255,254,254}42& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,254,254}48& \cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,254,254}75& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,254,254}69& \cellcolor[RGB]{255,255,255}67\\
& IN-A& \cellcolor[RGB]{255,217,217}57.2 &\cellcolor[RGB]{255,250,250}56& \cellcolor[RGB]{255,250,250}54& \cellcolor[RGB]{255,249,249}55& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{255,252,252}42& \cellcolor[RGB]{255,252,252}59& \cellcolor[RGB]{255,250,250}47& \cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{255,251,251}54& \cellcolor[RGB]{255,252,252}60& \cellcolor[RGB]{255,251,251}74& \cellcolor[RGB]{250,255,250}57& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{255,251,251}68& \cellcolor[RGB]{255,251,251}66\\
& IN-R& \cellcolor[RGB]{255,215,215}56.8 &\cellcolor[RGB]{255,248,248}56& \cellcolor[RGB]{255,248,248}54& \cellcolor[RGB]{255,247,247}55& \cellcolor[RGB]{255,250,250}52& \cellcolor[RGB]{255,250,250}42& \cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{255,248,248}47& \cellcolor[RGB]{255,251,251}54& \cellcolor[RGB]{255,251,251}54& \cellcolor[RGB]{255,251,251}59& \cellcolor[RGB]{255,250,250}74& \cellcolor[RGB]{255,251,251}55& \cellcolor[RGB]{255,251,251}58& \cellcolor[RGB]{255,250,250}68& \cellcolor[RGB]{255,251,251}66\\
& IN-Sketch& \cellcolor[RGB]{255,209,209}55.1 &\cellcolor[RGB]{255,243,243}55& \cellcolor[RGB]{255,243,243}53& \cellcolor[RGB]{255,242,242}53& \cellcolor[RGB]{255,241,241}50& \cellcolor[RGB]{255,238,238}40& \cellcolor[RGB]{255,240,240}56& \cellcolor[RGB]{255,241,241}45& \cellcolor[RGB]{255,246,246}53& \cellcolor[RGB]{255,246,246}53& \cellcolor[RGB]{255,243,243}57& \cellcolor[RGB]{255,243,243}72& \cellcolor[RGB]{255,246,246}53& \cellcolor[RGB]{255,242,242}56& \cellcolor[RGB]{255,242,242}65& \cellcolor[RGB]{255,243,243}64\\
& ObjNet& \cellcolor[RGB]{255,219,219}57.9 &\cellcolor[RGB]{255,251,251}57& \cellcolor[RGB]{255,251,251}55& \cellcolor[RGB]{255,251,251}55& \cellcolor[RGB]{249,255,249}55& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{254,255,254}60& \cellcolor[RGB]{253,255,253}48& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,252,252}54& \cellcolor[RGB]{254,255,254}61& \cellcolor[RGB]{255,252,252}74& \cellcolor[RGB]{244,255,244}58& \cellcolor[RGB]{255,253,253}59& \cellcolor[RGB]{255,253,253}68& \cellcolor[RGB]{255,253,253}67\\
& IN-Cartoon& \cellcolor[RGB]{255,225,225}59.3 &\cellcolor[RGB]{252,255,252}58& \cellcolor[RGB]{253,255,253}56& \cellcolor[RGB]{251,255,251}57& \cellcolor[RGB]{253,255,253}54& \cellcolor[RGB]{255,253,253}42& \cellcolor[RGB]{249,255,249}61& \cellcolor[RGB]{252,255,252}49& \cellcolor[RGB]{251,255,251}56& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{247,255,247}63& \cellcolor[RGB]{245,255,245}79& \cellcolor[RGB]{242,255,242}59& \cellcolor[RGB]{250,255,250}60& \cellcolor[RGB]{247,255,247}71& \cellcolor[RGB]{247,255,247}70\\
& IN-Drawing& \cellcolor[RGB]{255,227,227}60.0 &\cellcolor[RGB]{248,255,248}59& \cellcolor[RGB]{248,255,248}57& \cellcolor[RGB]{249,255,249}58& \cellcolor[RGB]{249,255,249}55& \cellcolor[RGB]{247,255,247}44& \cellcolor[RGB]{250,255,250}61& \cellcolor[RGB]{253,255,253}48& \cellcolor[RGB]{242,255,242}58& \cellcolor[RGB]{232,255,232}60& \cellcolor[RGB]{242,255,242}64& \cellcolor[RGB]{250,255,250}77& \cellcolor[RGB]{246,255,246}58& \cellcolor[RGB]{246,255,246}61& \cellcolor[RGB]{249,255,249}71& \cellcolor[RGB]{249,255,249}69\\
\midrule
\multirow{7}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,181,181}47.9 &\cellcolor[RGB]{255,194,194}44& \cellcolor[RGB]{255,191,191}42& \cellcolor[RGB]{255,185,185}41& \cellcolor[RGB]{255,213,213}45& \cellcolor[RGB]{255,205,205}34& \cellcolor[RGB]{255,205,205}48& \cellcolor[RGB]{255,223,223}42& \cellcolor[RGB]{255,199,199}43& \cellcolor[RGB]{255,204,204}44& \cellcolor[RGB]{255,211,211}50& \cellcolor[RGB]{255,230,230}68& \cellcolor[RGB]{255,216,216}47& \cellcolor[RGB]{255,231,231}53& \cellcolor[RGB]{255,220,220}59& \cellcolor[RGB]{255,228,228}60\\
& IN-A& \cellcolor[RGB]{255,150,150}39.6 &\cellcolor[RGB]{255,149,149}34& \cellcolor[RGB]{255,145,145}32& \cellcolor[RGB]{255,137,137}30& \cellcolor[RGB]{255,181,181}38& \cellcolor[RGB]{255,155,155}26& \cellcolor[RGB]{255,175,175}41& \cellcolor[RGB]{255,180,180}34& \cellcolor[RGB]{255,165,165}36& \cellcolor[RGB]{255,162,162}35& \cellcolor[RGB]{255,181,181}43& \cellcolor[RGB]{255,201,201}59& \cellcolor[RGB]{255,184,184}40& \cellcolor[RGB]{255,191,191}44& \cellcolor[RGB]{255,183,183}49& \cellcolor[RGB]{255,204,204}54\\
& IN-R& \cellcolor[RGB]{255,144,144}38.1 &\cellcolor[RGB]{255,148,148}33& \cellcolor[RGB]{255,149,149}32& \cellcolor[RGB]{255,138,138}30& \cellcolor[RGB]{255,172,172}36& \cellcolor[RGB]{255,176,176}29& \cellcolor[RGB]{255,154,154}36& \cellcolor[RGB]{255,165,165}31& \cellcolor[RGB]{255,151,151}33& \cellcolor[RGB]{255,179,179}38& \cellcolor[RGB]{255,167,167}39& \cellcolor[RGB]{255,197,197}58& \cellcolor[RGB]{255,159,159}35& \cellcolor[RGB]{255,189,189}44& \cellcolor[RGB]{255,173,173}47& \cellcolor[RGB]{255,186,186}49\\
& IN-Sketch& \cellcolor[RGB]{255,159,159}42.1 &\cellcolor[RGB]{255,175,175}39& \cellcolor[RGB]{255,175,175}38& \cellcolor[RGB]{255,166,166}37& \cellcolor[RGB]{255,184,184}38& \cellcolor[RGB]{255,167,167}28& \cellcolor[RGB]{255,168,168}39& \cellcolor[RGB]{255,184,184}35& \cellcolor[RGB]{255,182,182}40& \cellcolor[RGB]{255,200,200}43& \cellcolor[RGB]{255,174,174}41& \cellcolor[RGB]{255,214,214}63& \cellcolor[RGB]{255,176,176}38& \cellcolor[RGB]{255,204,204}47& \cellcolor[RGB]{255,187,187}51& \cellcolor[RGB]{255,207,207}55\\
& ObjNet& \cellcolor[RGB]{255,110,110}29.1 &\cellcolor[RGB]{255,103,103}23& \cellcolor[RGB]{255,101,101}22& \cellcolor[RGB]{255,90,90}20& \cellcolor[RGB]{255,123,123}26& \cellcolor[RGB]{255,103,103}17& \cellcolor[RGB]{255,125,125}29& \cellcolor[RGB]{255,134,134}25& \cellcolor[RGB]{255,115,115}25& \cellcolor[RGB]{255,115,115}25& \cellcolor[RGB]{255,127,127}30& \cellcolor[RGB]{255,170,170}50& \cellcolor[RGB]{255,134,134}29& \cellcolor[RGB]{255,152,152}35& \cellcolor[RGB]{255,139,139}37& \cellcolor[RGB]{255,164,164}43\\
& IN-Cartoon& \cellcolor[RGB]{255,150,150}39.7 &\cellcolor[RGB]{255,155,155}35& \cellcolor[RGB]{255,152,152}33& \cellcolor[RGB]{255,143,143}32& \cellcolor[RGB]{255,176,176}37& \cellcolor[RGB]{255,143,143}24& \cellcolor[RGB]{255,173,173}40& \cellcolor[RGB]{255,179,179}34& \cellcolor[RGB]{255,163,163}35& \cellcolor[RGB]{255,150,150}32& \cellcolor[RGB]{255,162,162}38& \cellcolor[RGB]{255,215,215}64& \cellcolor[RGB]{255,172,172}37& \cellcolor[RGB]{255,201,201}47& \cellcolor[RGB]{255,208,208}56& \cellcolor[RGB]{255,199,199}53\\
& IN-Drawing& \cellcolor[RGB]{255,155,155}41.0 &\cellcolor[RGB]{255,179,179}40& \cellcolor[RGB]{255,177,177}39& \cellcolor[RGB]{255,171,171}38& \cellcolor[RGB]{255,169,169}35& \cellcolor[RGB]{255,173,173}29& \cellcolor[RGB]{255,159,159}37& \cellcolor[RGB]{255,169,169}32& \cellcolor[RGB]{255,168,168}36& \cellcolor[RGB]{255,206,206}44& \cellcolor[RGB]{255,169,169}40& \cellcolor[RGB]{255,209,209}62& \cellcolor[RGB]{255,145,145}31& \cellcolor[RGB]{255,200,200}46& \cellcolor[RGB]{255,200,200}54& \cellcolor[RGB]{255,198,198}52\\
\midrule
\multirow{7}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,220,220}58.2 &\cellcolor[RGB]{255,255,255}58& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{254,255,254}54& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{254,255,254}61& \cellcolor[RGB]{255,255,255}76& \cellcolor[RGB]{252,255,252}56& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{255,255,255}68\\
& IN-A& \cellcolor[RGB]{255,223,223}58.9 &\cellcolor[RGB]{255,255,255}58& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{245,255,245}56& \cellcolor[RGB]{250,255,250}44& \cellcolor[RGB]{250,255,250}61& \cellcolor[RGB]{250,255,250}49& \cellcolor[RGB]{252,255,252}56& \cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{250,255,250}62& \cellcolor[RGB]{255,255,255}76& \cellcolor[RGB]{239,255,239}59& \cellcolor[RGB]{253,255,253}60& \cellcolor[RGB]{254,255,254}69& \cellcolor[RGB]{254,255,254}68\\
& IN-R& \cellcolor[RGB]{255,220,220}58.2 &\cellcolor[RGB]{255,255,255}58& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{251,255,251}54& \cellcolor[RGB]{252,255,252}43& \cellcolor[RGB]{254,255,254}60& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{254,255,254}56& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{254,255,254}68\\
& IN-Sketch& \cellcolor[RGB]{255,221,221}58.3 &\cellcolor[RGB]{254,255,254}58& \cellcolor[RGB]{253,255,253}56& \cellcolor[RGB]{254,255,254}57& \cellcolor[RGB]{253,255,253}54& \cellcolor[RGB]{255,254,254}42& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{253,255,253}56& \cellcolor[RGB]{252,255,252}55& \cellcolor[RGB]{253,255,253}61& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{249,255,249}57& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{255,255,255}68\\
& ObjNet& \cellcolor[RGB]{255,223,223}58.8 &\cellcolor[RGB]{255,255,255}58& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{244,255,244}56& \cellcolor[RGB]{252,255,252}43& \cellcolor[RGB]{250,255,250}61& \cellcolor[RGB]{249,255,249}49& \cellcolor[RGB]{252,255,252}56& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{250,255,250}62& \cellcolor[RGB]{255,255,255}76& \cellcolor[RGB]{241,255,241}59& \cellcolor[RGB]{254,255,254}60& \cellcolor[RGB]{254,255,254}69& \cellcolor[RGB]{254,255,254}68\\
& IN-Cartoon& \cellcolor[RGB]{255,218,218}57.7 &\cellcolor[RGB]{255,253,253}57& \cellcolor[RGB]{255,252,252}55& \cellcolor[RGB]{255,253,253}56& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,253,253}42& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,250,250}47& \cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{251,255,251}57& \cellcolor[RGB]{255,253,253}59& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{255,255,255}68\\
& IN-Drawing& \cellcolor[RGB]{255,223,223}59.0 &\cellcolor[RGB]{253,255,253}58& \cellcolor[RGB]{250,255,250}57& \cellcolor[RGB]{253,255,253}57& \cellcolor[RGB]{250,255,250}55& \cellcolor[RGB]{254,255,254}43& \cellcolor[RGB]{253,255,253}60& \cellcolor[RGB]{255,254,254}48& \cellcolor[RGB]{247,255,247}57& \cellcolor[RGB]{234,255,234}59& \cellcolor[RGB]{247,255,247}62& \cellcolor[RGB]{255,255,255}76& \cellcolor[RGB]{245,255,245}58& \cellcolor[RGB]{252,255,252}60& \cellcolor[RGB]{255,254,254}69& \cellcolor[RGB]{255,255,255}68\\
\midrule
\multirow{7}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,226,226}59.7 &\cellcolor[RGB]{253,255,253}58& \cellcolor[RGB]{254,255,254}56& \cellcolor[RGB]{254,255,254}57& \cellcolor[RGB]{242,255,242}56& \cellcolor[RGB]{246,255,246}44& \cellcolor[RGB]{247,255,247}61& \cellcolor[RGB]{249,255,249}49& \cellcolor[RGB]{244,255,244}58& \cellcolor[RGB]{244,255,244}57& \cellcolor[RGB]{242,255,242}64& \cellcolor[RGB]{252,255,252}77& \cellcolor[RGB]{240,255,240}59& \cellcolor[RGB]{252,255,252}60& \cellcolor[RGB]{253,255,253}70& \cellcolor[RGB]{250,255,250}69\\
& IN-A& \cellcolor[RGB]{255,219,219}58.0 &\cellcolor[RGB]{255,248,248}56& \cellcolor[RGB]{255,246,246}54& \cellcolor[RGB]{255,246,246}54& \cellcolor[RGB]{245,255,245}56& \cellcolor[RGB]{255,254,254}42& \cellcolor[RGB]{251,255,251}60& \cellcolor[RGB]{253,255,253}48& \cellcolor[RGB]{253,255,253}56& \cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{248,255,248}62& \cellcolor[RGB]{255,252,252}74& \cellcolor[RGB]{238,255,238}59& \cellcolor[RGB]{255,243,243}56& \cellcolor[RGB]{255,251,251}68& \cellcolor[RGB]{255,255,255}68\\
& IN-R& \cellcolor[RGB]{255,213,213}56.4 &\cellcolor[RGB]{255,237,237}54& \cellcolor[RGB]{255,236,236}51& \cellcolor[RGB]{255,232,232}51& \cellcolor[RGB]{244,255,244}56& \cellcolor[RGB]{227,255,227}47& \cellcolor[RGB]{255,246,246}57& \cellcolor[RGB]{255,240,240}45& \cellcolor[RGB]{255,246,246}53& \cellcolor[RGB]{246,255,246}57& \cellcolor[RGB]{255,250,250}59& \cellcolor[RGB]{255,247,247}73& \cellcolor[RGB]{254,255,254}56& \cellcolor[RGB]{255,245,245}57& \cellcolor[RGB]{255,233,233}63& \cellcolor[RGB]{255,250,250}66\\
& IN-Sketch& \cellcolor[RGB]{255,220,220}58.0 &\cellcolor[RGB]{255,251,251}57& \cellcolor[RGB]{255,252,252}55& \cellcolor[RGB]{255,251,251}55& \cellcolor[RGB]{249,255,249}55& \cellcolor[RGB]{255,253,253}42& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{252,255,252}49& \cellcolor[RGB]{254,255,254}56& \cellcolor[RGB]{246,255,246}57& \cellcolor[RGB]{250,255,250}62& \cellcolor[RGB]{255,252,252}74& \cellcolor[RGB]{246,255,246}58& \cellcolor[RGB]{255,251,251}58& \cellcolor[RGB]{255,249,249}67& \cellcolor[RGB]{255,254,254}67\\
& ObjNet& \cellcolor[RGB]{255,215,215}56.7 &\cellcolor[RGB]{255,247,247}56& \cellcolor[RGB]{255,245,245}53& \cellcolor[RGB]{255,244,244}54& \cellcolor[RGB]{248,255,248}55& \cellcolor[RGB]{255,246,246}41& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,248,248}47& \cellcolor[RGB]{255,251,251}54& \cellcolor[RGB]{255,244,244}52& \cellcolor[RGB]{255,252,252}60& \cellcolor[RGB]{255,248,248}73& \cellcolor[RGB]{250,255,250}57& \cellcolor[RGB]{255,239,239}55& \cellcolor[RGB]{255,248,248}67& \cellcolor[RGB]{255,255,255}68\\
& IN-Cartoon& \cellcolor[RGB]{255,209,209}55.2 &\cellcolor[RGB]{255,234,234}53& \cellcolor[RGB]{255,231,231}50& \cellcolor[RGB]{255,235,235}52& \cellcolor[RGB]{255,249,249}52& \cellcolor[RGB]{255,227,227}38& \cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{255,236,236}44& \cellcolor[RGB]{255,245,245}53& \cellcolor[RGB]{255,233,233}50& \cellcolor[RGB]{255,251,251}59& \cellcolor[RGB]{255,251,251}74& \cellcolor[RGB]{251,255,251}57& \cellcolor[RGB]{255,242,242}56& \cellcolor[RGB]{255,247,247}67& \cellcolor[RGB]{255,246,246}65\\
& IN-Drawing& \cellcolor[RGB]{255,220,220}58.1 &\cellcolor[RGB]{255,249,249}56& \cellcolor[RGB]{255,251,251}55& \cellcolor[RGB]{255,250,250}55& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,247,247}46& \cellcolor[RGB]{252,255,252}56& \cellcolor[RGB]{229,255,229}60& \cellcolor[RGB]{246,255,246}63& \cellcolor[RGB]{255,253,253}75& \cellcolor[RGB]{244,255,244}58& \cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{255,248,248}67& \cellcolor[RGB]{255,251,251}66\\
\midrule
\multirow{7}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,221,221}58.3 &\cellcolor[RGB]{255,254,254}57& \cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{255,254,254}56& \cellcolor[RGB]{253,255,253}54& \cellcolor[RGB]{247,255,247}44& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,252,252}47& \cellcolor[RGB]{251,255,251}57& \cellcolor[RGB]{252,255,252}55& \cellcolor[RGB]{249,255,249}62& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{246,255,246}58& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{255,253,253}68& \cellcolor[RGB]{253,255,253}68\\
& IN-A& \cellcolor[RGB]{255,219,219}57.8 &\cellcolor[RGB]{255,248,248}56& \cellcolor[RGB]{255,248,248}54& \cellcolor[RGB]{255,249,249}55& \cellcolor[RGB]{252,255,252}54& \cellcolor[RGB]{247,255,247}44& \cellcolor[RGB]{255,255,255}59& \cellcolor[RGB]{255,252,252}47& \cellcolor[RGB]{254,255,254}56& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,255,255}61& \cellcolor[RGB]{255,253,253}75& \cellcolor[RGB]{247,255,247}57& \cellcolor[RGB]{255,251,251}58& \cellcolor[RGB]{255,252,252}68& \cellcolor[RGB]{255,254,254}67\\
& IN-R& \cellcolor[RGB]{255,216,216}57.2 &\cellcolor[RGB]{255,247,247}56& \cellcolor[RGB]{255,249,249}54& \cellcolor[RGB]{255,246,246}54& \cellcolor[RGB]{255,252,252}53& \cellcolor[RGB]{230,255,230}47& \cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{255,246,246}46& \cellcolor[RGB]{255,251,251}54& \cellcolor[RGB]{249,255,249}56& \cellcolor[RGB]{255,253,253}60& \cellcolor[RGB]{255,248,248}73& \cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{255,246,246}66& \cellcolor[RGB]{255,250,250}66\\
& IN-Sketch& \cellcolor[RGB]{255,206,206}54.5 &\cellcolor[RGB]{255,236,236}53& \cellcolor[RGB]{255,236,236}51& \cellcolor[RGB]{255,236,236}52& \cellcolor[RGB]{255,244,244}51& \cellcolor[RGB]{255,226,226}38& \cellcolor[RGB]{255,237,237}55& \cellcolor[RGB]{255,237,237}44& \cellcolor[RGB]{255,244,244}53& \cellcolor[RGB]{255,245,245}52& \cellcolor[RGB]{255,243,243}58& \cellcolor[RGB]{255,240,240}71& \cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{255,235,235}54& \cellcolor[RGB]{255,238,238}64& \cellcolor[RGB]{255,243,243}64\\
& ObjNet& \cellcolor[RGB]{255,208,208}55.1 &\cellcolor[RGB]{255,233,233}53& \cellcolor[RGB]{255,230,230}50& \cellcolor[RGB]{255,227,227}50& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,239,239}40& \cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{255,233,233}44& \cellcolor[RGB]{255,243,243}53& \cellcolor[RGB]{255,240,240}51& \cellcolor[RGB]{255,247,247}58& \cellcolor[RGB]{255,247,247}73& \cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{255,241,241}56& \cellcolor[RGB]{255,243,243}66& \cellcolor[RGB]{255,249,249}66\\
& IN-Cartoon& \cellcolor[RGB]{255,227,227}60.0 &\cellcolor[RGB]{250,255,250}59& \cellcolor[RGB]{251,255,251}57& \cellcolor[RGB]{252,255,252}57& \cellcolor[RGB]{245,255,245}56& \cellcolor[RGB]{246,255,246}44& \cellcolor[RGB]{245,255,245}62& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{249,255,249}57& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{250,255,250}62& \cellcolor[RGB]{238,255,238}81& \cellcolor[RGB]{237,255,237}60& \cellcolor[RGB]{244,255,244}62& \cellcolor[RGB]{245,255,245}72& \cellcolor[RGB]{245,255,245}70\\
& IN-Drawing& \cellcolor[RGB]{255,219,219}57.8 &\cellcolor[RGB]{255,242,242}55& \cellcolor[RGB]{255,237,237}52& \cellcolor[RGB]{255,239,239}53& \cellcolor[RGB]{251,255,251}54& \cellcolor[RGB]{249,255,249}44& \cellcolor[RGB]{254,255,254}60& \cellcolor[RGB]{255,246,246}46& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{235,255,235}59& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{247,255,247}78& \cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{249,255,249}71& \cellcolor[RGB]{255,255,255}68\\
\midrule
\multirow{7}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,218,218}57.6 &\cellcolor[RGB]{255,246,246}56& \cellcolor[RGB]{255,244,244}53& \cellcolor[RGB]{255,244,244}54& \cellcolor[RGB]{253,255,253}54& \cellcolor[RGB]{247,255,247}44& \cellcolor[RGB]{255,253,253}59& \cellcolor[RGB]{255,250,250}47& \cellcolor[RGB]{254,255,254}56& \cellcolor[RGB]{252,255,252}55& \cellcolor[RGB]{249,255,249}62& \cellcolor[RGB]{255,251,251}74& \cellcolor[RGB]{243,255,243}58& \cellcolor[RGB]{255,247,247}57& \cellcolor[RGB]{255,247,247}67& \cellcolor[RGB]{255,254,254}67\\
& IN-A& \cellcolor[RGB]{255,212,212}56.0 &\cellcolor[RGB]{255,236,236}53& \cellcolor[RGB]{255,235,235}51& \cellcolor[RGB]{255,235,235}52& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{255,254,254}42& \cellcolor[RGB]{255,248,248}58& \cellcolor[RGB]{255,245,245}46& \cellcolor[RGB]{255,249,249}54& \cellcolor[RGB]{255,251,251}54& \cellcolor[RGB]{255,255,255}60& \cellcolor[RGB]{255,245,245}72& \cellcolor[RGB]{244,255,244}58& \cellcolor[RGB]{255,236,236}55& \cellcolor[RGB]{255,243,243}66& \cellcolor[RGB]{255,247,247}65\\
& IN-R& \cellcolor[RGB]{255,203,203}53.5 &\cellcolor[RGB]{255,225,225}51& \cellcolor[RGB]{255,225,225}49& \cellcolor[RGB]{255,222,222}49& \cellcolor[RGB]{255,242,242}51& \cellcolor[RGB]{235,255,235}46& \cellcolor[RGB]{255,231,231}54& \cellcolor[RGB]{255,225,225}42& \cellcolor[RGB]{255,232,232}50& \cellcolor[RGB]{255,251,251}54& \cellcolor[RGB]{255,237,237}56& \cellcolor[RGB]{255,235,235}69& \cellcolor[RGB]{255,244,244}53& \cellcolor[RGB]{255,236,236}55& \cellcolor[RGB]{255,230,230}62& \cellcolor[RGB]{255,235,235}62\\
& IN-Sketch& \cellcolor[RGB]{255,198,198}52.3 &\cellcolor[RGB]{255,228,228}51& \cellcolor[RGB]{255,227,227}49& \cellcolor[RGB]{255,227,227}50& \cellcolor[RGB]{255,231,231}48& \cellcolor[RGB]{255,223,223}37& \cellcolor[RGB]{255,228,228}53& \cellcolor[RGB]{255,225,225}42& \cellcolor[RGB]{255,234,234}51& \cellcolor[RGB]{255,238,238}51& \cellcolor[RGB]{255,231,231}55& \cellcolor[RGB]{255,232,232}69& \cellcolor[RGB]{255,242,242}53& \cellcolor[RGB]{255,224,224}52& \cellcolor[RGB]{255,230,230}62& \cellcolor[RGB]{255,233,233}62\\
& ObjNet& \cellcolor[RGB]{255,202,202}53.4 &\cellcolor[RGB]{255,230,230}52& \cellcolor[RGB]{255,227,227}50& \cellcolor[RGB]{255,224,224}49& \cellcolor[RGB]{255,243,243}51& \cellcolor[RGB]{255,223,223}37& \cellcolor[RGB]{255,241,241}56& \cellcolor[RGB]{255,228,228}43& \cellcolor[RGB]{255,235,235}51& \cellcolor[RGB]{255,235,235}50& \cellcolor[RGB]{255,240,240}57& \cellcolor[RGB]{255,241,241}71& \cellcolor[RGB]{255,244,244}53& \cellcolor[RGB]{255,231,231}53& \cellcolor[RGB]{255,236,236}64& \cellcolor[RGB]{255,242,242}64\\
& IN-Cartoon& \cellcolor[RGB]{255,212,212}56.0 &\cellcolor[RGB]{255,242,242}55& \cellcolor[RGB]{255,240,240}52& \cellcolor[RGB]{255,242,242}53& \cellcolor[RGB]{255,251,251}52& \cellcolor[RGB]{255,229,229}38& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{255,235,235}44& \cellcolor[RGB]{255,250,250}54& \cellcolor[RGB]{255,232,232}50& \cellcolor[RGB]{255,243,243}57& \cellcolor[RGB]{250,255,250}77& \cellcolor[RGB]{251,255,251}57& \cellcolor[RGB]{255,244,244}57& \cellcolor[RGB]{255,252,252}68& \cellcolor[RGB]{255,249,249}66\\
& IN-Drawing& \cellcolor[RGB]{255,210,210}55.5 &\cellcolor[RGB]{255,223,223}50& \cellcolor[RGB]{255,219,219}48& \cellcolor[RGB]{255,223,223}49& \cellcolor[RGB]{255,249,249}52& \cellcolor[RGB]{254,255,254}43& \cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{255,230,230}43& \cellcolor[RGB]{255,249,249}54& \cellcolor[RGB]{240,255,240}58& \cellcolor[RGB]{255,252,252}60& \cellcolor[RGB]{255,254,254}75& \cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{255,244,244}56& \cellcolor[RGB]{255,252,252}68& \cellcolor[RGB]{255,239,239}63\\
\midrule
\multirow{7}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,224,224}59.3 &\cellcolor[RGB]{254,255,254}58& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{254,255,254}57& \cellcolor[RGB]{248,255,248}55& \cellcolor[RGB]{245,255,245}44& \cellcolor[RGB]{251,255,251}61& \cellcolor[RGB]{252,255,252}49& \cellcolor[RGB]{246,255,246}58& \cellcolor[RGB]{246,255,246}57& \cellcolor[RGB]{243,255,243}63& \cellcolor[RGB]{254,255,254}76& \cellcolor[RGB]{241,255,241}59& \cellcolor[RGB]{254,255,254}60& \cellcolor[RGB]{254,255,254}69& \cellcolor[RGB]{251,255,251}69\\
& IN-A& \cellcolor[RGB]{255,223,223}58.9 &\cellcolor[RGB]{255,253,253}57& \cellcolor[RGB]{255,252,252}55& \cellcolor[RGB]{255,253,253}56& \cellcolor[RGB]{246,255,246}55& \cellcolor[RGB]{250,255,250}44& \cellcolor[RGB]{250,255,250}61& \cellcolor[RGB]{252,255,252}49& \cellcolor[RGB]{247,255,247}57& \cellcolor[RGB]{251,255,251}56& \cellcolor[RGB]{245,255,245}63& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{238,255,238}59& \cellcolor[RGB]{255,254,254}59& \cellcolor[RGB]{254,255,254}69& \cellcolor[RGB]{254,255,254}68\\
& IN-R& \cellcolor[RGB]{255,226,226}59.6 &\cellcolor[RGB]{255,255,255}58& \cellcolor[RGB]{254,255,254}56& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{243,255,243}56& \cellcolor[RGB]{215,255,215}49& \cellcolor[RGB]{253,255,253}60& \cellcolor[RGB]{252,255,252}49& \cellcolor[RGB]{248,255,248}57& \cellcolor[RGB]{234,255,234}59& \cellcolor[RGB]{244,255,244}63& \cellcolor[RGB]{255,254,254}75& \cellcolor[RGB]{240,255,240}59& \cellcolor[RGB]{251,255,251}60& \cellcolor[RGB]{255,253,253}68& \cellcolor[RGB]{253,255,253}68\\
& IN-Sketch& \cellcolor[RGB]{255,219,219}58.0 &\cellcolor[RGB]{255,253,253}57& \cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{255,254,254}56& \cellcolor[RGB]{254,255,254}54& \cellcolor[RGB]{255,250,250}42& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{255,253,253}47& \cellcolor[RGB]{250,255,250}57& \cellcolor[RGB]{246,255,246}57& \cellcolor[RGB]{252,255,252}61& \cellcolor[RGB]{255,251,251}74& \cellcolor[RGB]{241,255,241}59& \cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{255,249,249}67& \cellcolor[RGB]{255,253,253}67\\
& ObjNet& \cellcolor[RGB]{255,218,218}57.6 &\cellcolor[RGB]{255,250,250}56& \cellcolor[RGB]{255,248,248}54& \cellcolor[RGB]{255,247,247}55& \cellcolor[RGB]{251,255,251}54& \cellcolor[RGB]{255,249,249}42& \cellcolor[RGB]{252,255,252}60& \cellcolor[RGB]{255,250,250}47& \cellcolor[RGB]{254,255,254}56& \cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{252,255,252}61& \cellcolor[RGB]{255,253,253}75& \cellcolor[RGB]{250,255,250}57& \cellcolor[RGB]{255,250,250}58& \cellcolor[RGB]{255,252,252}68& \cellcolor[RGB]{255,255,255}67\\
& IN-Cartoon& \cellcolor[RGB]{255,221,221}58.4 &\cellcolor[RGB]{255,255,255}58& \cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{250,255,250}55& \cellcolor[RGB]{255,242,242}40& \cellcolor[RGB]{251,255,251}61& \cellcolor[RGB]{255,247,247}46& \cellcolor[RGB]{250,255,250}57& \cellcolor[RGB]{255,247,247}53& \cellcolor[RGB]{253,255,253}61& \cellcolor[RGB]{248,255,248}78& \cellcolor[RGB]{242,255,242}58& \cellcolor[RGB]{253,255,253}60& \cellcolor[RGB]{252,255,252}70& \cellcolor[RGB]{252,255,252}68\\
& IN-Drawing& \cellcolor[RGB]{255,229,229}60.4 &\cellcolor[RGB]{248,255,248}59& \cellcolor[RGB]{250,255,250}57& \cellcolor[RGB]{248,255,248}58& \cellcolor[RGB]{245,255,245}56& \cellcolor[RGB]{244,255,244}45& \cellcolor[RGB]{244,255,244}62& \cellcolor[RGB]{249,255,249}49& \cellcolor[RGB]{241,255,241}59& \cellcolor[RGB]{227,255,227}61& \cellcolor[RGB]{242,255,242}64& \cellcolor[RGB]{247,255,247}78& \cellcolor[RGB]{240,255,240}59& \cellcolor[RGB]{248,255,248}61& \cellcolor[RGB]{248,255,248}71& \cellcolor[RGB]{251,255,251}69\\
\midrule
\multirow{7}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,224,224}59.3 &\cellcolor[RGB]{253,255,253}58& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{254,255,254}57& \cellcolor[RGB]{247,255,247}55& \cellcolor[RGB]{244,255,244}45& \cellcolor[RGB]{250,255,250}61& \cellcolor[RGB]{252,255,252}49& \cellcolor[RGB]{245,255,245}58& \cellcolor[RGB]{246,255,246}57& \cellcolor[RGB]{244,255,244}63& \cellcolor[RGB]{253,255,253}76& \cellcolor[RGB]{241,255,241}59& \cellcolor[RGB]{254,255,254}60& \cellcolor[RGB]{254,255,254}69& \cellcolor[RGB]{251,255,251}69\\
& IN-A& \cellcolor[RGB]{255,223,223}58.9 &\cellcolor[RGB]{255,253,253}57& \cellcolor[RGB]{255,252,252}55& \cellcolor[RGB]{255,253,253}56& \cellcolor[RGB]{246,255,246}56& \cellcolor[RGB]{249,255,249}44& \cellcolor[RGB]{250,255,250}61& \cellcolor[RGB]{251,255,251}49& \cellcolor[RGB]{247,255,247}57& \cellcolor[RGB]{250,255,250}56& \cellcolor[RGB]{246,255,246}63& \cellcolor[RGB]{255,255,255}75& \cellcolor[RGB]{238,255,238}59& \cellcolor[RGB]{255,253,253}59& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{254,255,254}68\\
& IN-R& \cellcolor[RGB]{255,225,225}59.4 &\cellcolor[RGB]{255,255,255}58& \cellcolor[RGB]{254,255,254}56& \cellcolor[RGB]{255,254,254}56& \cellcolor[RGB]{244,255,244}56& \cellcolor[RGB]{218,255,218}49& \cellcolor[RGB]{252,255,252}60& \cellcolor[RGB]{252,255,252}49& \cellcolor[RGB]{249,255,249}57& \cellcolor[RGB]{236,255,236}59& \cellcolor[RGB]{246,255,246}63& \cellcolor[RGB]{255,254,254}75& \cellcolor[RGB]{242,255,242}59& \cellcolor[RGB]{252,255,252}60& \cellcolor[RGB]{255,252,252}68& \cellcolor[RGB]{254,255,254}68\\
& IN-Sketch& \cellcolor[RGB]{255,219,219}57.9 &\cellcolor[RGB]{255,253,253}57& \cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{255,254,254}56& \cellcolor[RGB]{254,255,254}54& \cellcolor[RGB]{255,248,248}41& \cellcolor[RGB]{255,252,252}58& \cellcolor[RGB]{255,254,254}48& \cellcolor[RGB]{251,255,251}56& \cellcolor[RGB]{247,255,247}56& \cellcolor[RGB]{252,255,252}61& \cellcolor[RGB]{255,251,251}74& \cellcolor[RGB]{241,255,241}59& \cellcolor[RGB]{255,249,249}58& \cellcolor[RGB]{255,250,250}67& \cellcolor[RGB]{255,254,254}67\\
& ObjNet& \cellcolor[RGB]{255,218,218}57.6 &\cellcolor[RGB]{255,249,249}56& \cellcolor[RGB]{255,248,248}54& \cellcolor[RGB]{255,247,247}54& \cellcolor[RGB]{249,255,249}55& \cellcolor[RGB]{255,249,249}42& \cellcolor[RGB]{252,255,252}60& \cellcolor[RGB]{255,250,250}47& \cellcolor[RGB]{254,255,254}56& \cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{252,255,252}61& \cellcolor[RGB]{255,252,252}75& \cellcolor[RGB]{248,255,248}57& \cellcolor[RGB]{255,249,249}58& \cellcolor[RGB]{255,252,252}68& \cellcolor[RGB]{255,255,255}67\\
& IN-Cartoon& \cellcolor[RGB]{255,222,222}58.6 &\cellcolor[RGB]{255,255,255}58& \cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{250,255,250}55& \cellcolor[RGB]{255,246,246}41& \cellcolor[RGB]{250,255,250}61& \cellcolor[RGB]{255,249,249}47& \cellcolor[RGB]{251,255,251}56& \cellcolor[RGB]{255,249,249}53& \cellcolor[RGB]{251,255,251}61& \cellcolor[RGB]{247,255,247}78& \cellcolor[RGB]{241,255,241}59& \cellcolor[RGB]{252,255,252}60& \cellcolor[RGB]{252,255,252}70& \cellcolor[RGB]{251,255,251}69\\
& IN-Drawing& \cellcolor[RGB]{255,228,228}60.2 &\cellcolor[RGB]{249,255,249}59& \cellcolor[RGB]{250,255,250}57& \cellcolor[RGB]{249,255,249}58& \cellcolor[RGB]{245,255,245}56& \cellcolor[RGB]{246,255,246}44& \cellcolor[RGB]{245,255,245}62& \cellcolor[RGB]{252,255,252}49& \cellcolor[RGB]{242,255,242}58& \cellcolor[RGB]{227,255,227}61& \cellcolor[RGB]{243,255,243}63& \cellcolor[RGB]{247,255,247}78& \cellcolor[RGB]{241,255,241}59& \cellcolor[RGB]{251,255,251}60& \cellcolor[RGB]{248,255,248}71& \cellcolor[RGB]{251,255,251}69\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/inc_small_16_in1k.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
Accuracy of ImageNet-1K with AugReg pretrained ViT-S/16 with with different fine-tuning methods and downstream datasets on each ImageNet-C corruption. 
For each corruption, accuracy is averaged across 5 levels of severity.}
\label{tab:inc_small_16_in1k}
 \renewcommand{\arraystretch}{1.2}
 \setlength{\tabcolsep}{10pt}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{@{}c|l|c|p{0.7cm}p{0.5cm}p{1cm}|p{0.8cm}p{0.7cm}p{0.8cm}p{0.8cm}|p{0.5cm}p{0.5cm}p{0.5cm}p{0.8cm}|p{0.8cm}p{0.8cm}p{0.6cm}p{0.6cm}@{}}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{Avg.} & \multicolumn{3}{c|}{Noise} & \multicolumn{4}{c|}{Blur} & \multicolumn{4}{c|}{Weather} & \multicolumn{4}{c}{Digital} \\
& & &Gauss. & Shot & Impulse & Defocus  & Glass & Motion & Zoom & Snow & Frost & Fog & Bright & Contrast & Elastic & Pixel & JPEG \\
\midrule
\multicolumn{2}{c|}{Pretrained}&53.2&54& 52& 52& 46& 37& 50& 42& 48& 52& 58& 73& 53& 55& 63& 63\\
\midrule\multirow{7}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,206,206}51.2 &\cellcolor[RGB]{255,231,231}49& \cellcolor[RGB]{255,228,228}47& \cellcolor[RGB]{255,227,227}46& \cellcolor[RGB]{255,255,255}46& \cellcolor[RGB]{255,247,247}36& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{255,231,231}38& \cellcolor[RGB]{245,255,245}50& \cellcolor[RGB]{253,255,253}52& \cellcolor[RGB]{254,255,254}58& \cellcolor[RGB]{255,246,246}70& \cellcolor[RGB]{255,249,249}52& \cellcolor[RGB]{255,239,239}52& \cellcolor[RGB]{255,243,243}60& \cellcolor[RGB]{255,251,251}62\\
& IN-A& \cellcolor[RGB]{255,178,178}44.1 &\cellcolor[RGB]{255,201,201}43& \cellcolor[RGB]{255,197,197}40& \cellcolor[RGB]{255,196,196}40& \cellcolor[RGB]{255,234,234}42& \cellcolor[RGB]{255,212,212}31& \cellcolor[RGB]{255,226,226}44& \cellcolor[RGB]{255,189,189}31& \cellcolor[RGB]{255,224,224}42& \cellcolor[RGB]{255,213,213}43& \cellcolor[RGB]{255,210,210}47& \cellcolor[RGB]{255,219,219}62& \cellcolor[RGB]{255,212,212}44& \cellcolor[RGB]{255,202,202}44& \cellcolor[RGB]{255,207,207}51& \cellcolor[RGB]{255,228,228}57\\
& IN-R& \cellcolor[RGB]{255,172,172}42.7 &\cellcolor[RGB]{255,189,189}40& \cellcolor[RGB]{255,189,189}39& \cellcolor[RGB]{255,183,183}37& \cellcolor[RGB]{255,216,216}39& \cellcolor[RGB]{255,255,255}37& \cellcolor[RGB]{255,210,210}41& \cellcolor[RGB]{255,188,188}31& \cellcolor[RGB]{255,206,206}39& \cellcolor[RGB]{255,218,218}44& \cellcolor[RGB]{255,207,207}47& \cellcolor[RGB]{255,205,205}58& \cellcolor[RGB]{255,214,214}44& \cellcolor[RGB]{255,203,203}44& \cellcolor[RGB]{255,202,202}50& \cellcolor[RGB]{255,210,210}52\\
& IN-Sketch& \cellcolor[RGB]{255,183,183}45.5 &\cellcolor[RGB]{255,207,207}44& \cellcolor[RGB]{255,208,208}42& \cellcolor[RGB]{255,208,208}42& \cellcolor[RGB]{255,212,212}38& \cellcolor[RGB]{255,216,216}31& \cellcolor[RGB]{255,217,217}42& \cellcolor[RGB]{255,217,217}35& \cellcolor[RGB]{255,222,222}42& \cellcolor[RGB]{255,229,229}46& \cellcolor[RGB]{255,221,221}50& \cellcolor[RGB]{255,226,226}64& \cellcolor[RGB]{255,235,235}49& \cellcolor[RGB]{255,212,212}46& \cellcolor[RGB]{255,217,217}53& \cellcolor[RGB]{255,224,224}55\\
& ObjNet& \cellcolor[RGB]{255,169,169}41.9 &\cellcolor[RGB]{255,191,191}40& \cellcolor[RGB]{255,187,187}38& \cellcolor[RGB]{255,184,184}38& \cellcolor[RGB]{255,222,222}40& \cellcolor[RGB]{255,205,205}30& \cellcolor[RGB]{255,220,220}43& \cellcolor[RGB]{255,183,183}30& \cellcolor[RGB]{255,201,201}38& \cellcolor[RGB]{255,189,189}38& \cellcolor[RGB]{255,201,201}45& \cellcolor[RGB]{255,214,214}61& \cellcolor[RGB]{255,189,189}39& \cellcolor[RGB]{255,197,197}43& \cellcolor[RGB]{255,209,209}51& \cellcolor[RGB]{255,217,217}54\\
& IN-Cartoon& \cellcolor[RGB]{255,179,179}44.4 &\cellcolor[RGB]{255,210,210}44& \cellcolor[RGB]{255,207,207}42& \cellcolor[RGB]{255,200,200}41& \cellcolor[RGB]{255,200,200}36& \cellcolor[RGB]{255,192,192}28& \cellcolor[RGB]{255,209,209}41& \cellcolor[RGB]{255,174,174}28& \cellcolor[RGB]{255,218,218}41& \cellcolor[RGB]{255,200,200}40& \cellcolor[RGB]{255,205,205}46& \cellcolor[RGB]{255,250,250}71& \cellcolor[RGB]{255,223,223}46& \cellcolor[RGB]{255,218,218}47& \cellcolor[RGB]{255,238,238}58& \cellcolor[RGB]{255,219,219}54\\
& IN-Drawing& \cellcolor[RGB]{255,186,186}46.0 &\cellcolor[RGB]{255,213,213}45& \cellcolor[RGB]{255,208,208}43& \cellcolor[RGB]{255,209,209}43& \cellcolor[RGB]{255,186,186}34& \cellcolor[RGB]{255,246,246}36& \cellcolor[RGB]{255,218,218}43& \cellcolor[RGB]{255,201,201}33& \cellcolor[RGB]{255,234,234}44& \cellcolor[RGB]{255,255,255}51& \cellcolor[RGB]{255,218,218}49& \cellcolor[RGB]{255,241,241}69& \cellcolor[RGB]{255,211,211}44& \cellcolor[RGB]{255,222,222}48& \cellcolor[RGB]{255,232,232}57& \cellcolor[RGB]{255,214,214}53\\
\midrule
\multirow{7}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,214,214}53.1 &\cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,254,254}52& \cellcolor[RGB]{255,254,254}52& \cellcolor[RGB]{255,254,254}46& \cellcolor[RGB]{255,255,255}37& \cellcolor[RGB]{254,255,254}50& \cellcolor[RGB]{255,255,255}42& \cellcolor[RGB]{255,255,255}49& \cellcolor[RGB]{255,255,255}52& \cellcolor[RGB]{255,255,255}58& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,255,255}63& \cellcolor[RGB]{255,255,255}63\\
& IN-A& \cellcolor[RGB]{255,214,214}53.0 &\cellcolor[RGB]{255,250,250}53& \cellcolor[RGB]{255,250,250}51& \cellcolor[RGB]{255,249,249}51& \cellcolor[RGB]{254,255,254}46& \cellcolor[RGB]{255,255,255}37& \cellcolor[RGB]{249,255,249}51& \cellcolor[RGB]{251,255,251}42& \cellcolor[RGB]{252,255,252}49& \cellcolor[RGB]{255,253,253}51& \cellcolor[RGB]{249,255,249}59& \cellcolor[RGB]{255,252,252}72& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,251,251}62& \cellcolor[RGB]{255,251,251}62\\
& IN-R& \cellcolor[RGB]{255,214,214}53.0 &\cellcolor[RGB]{255,250,250}53& \cellcolor[RGB]{255,249,249}51& \cellcolor[RGB]{255,248,248}51& \cellcolor[RGB]{252,255,252}47& \cellcolor[RGB]{251,255,251}38& \cellcolor[RGB]{247,255,247}52& \cellcolor[RGB]{251,255,251}42& \cellcolor[RGB]{253,255,253}49& \cellcolor[RGB]{255,255,255}52& \cellcolor[RGB]{255,254,254}57& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{255,250,250}52& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,253,253}62& \cellcolor[RGB]{255,253,253}63\\
& IN-Sketch& \cellcolor[RGB]{255,205,205}50.9 &\cellcolor[RGB]{255,241,241}51& \cellcolor[RGB]{255,242,242}50& \cellcolor[RGB]{255,240,240}49& \cellcolor[RGB]{255,248,248}45& \cellcolor[RGB]{255,242,242}35& \cellcolor[RGB]{255,245,245}48& \cellcolor[RGB]{255,247,247}40& \cellcolor[RGB]{255,251,251}48& \cellcolor[RGB]{255,247,247}50& \cellcolor[RGB]{255,243,243}55& \cellcolor[RGB]{255,246,246}70& \cellcolor[RGB]{255,242,242}50& \cellcolor[RGB]{255,246,246}53& \cellcolor[RGB]{255,241,241}59& \cellcolor[RGB]{255,245,245}61\\
& ObjNet& \cellcolor[RGB]{255,215,215}53.4 &\cellcolor[RGB]{255,253,253}53& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,252,252}51& \cellcolor[RGB]{248,255,248}47& \cellcolor[RGB]{251,255,251}38& \cellcolor[RGB]{244,255,244}52& \cellcolor[RGB]{244,255,244}43& \cellcolor[RGB]{253,255,253}49& \cellcolor[RGB]{255,255,255}52& \cellcolor[RGB]{249,255,249}59& \cellcolor[RGB]{255,255,255}72& \cellcolor[RGB]{255,245,245}51& \cellcolor[RGB]{254,255,254}56& \cellcolor[RGB]{255,252,252}62& \cellcolor[RGB]{255,254,254}63\\
& IN-Cartoon& \cellcolor[RGB]{255,212,212}52.6 &\cellcolor[RGB]{255,251,251}53& \cellcolor[RGB]{255,250,250}51& \cellcolor[RGB]{255,251,251}51& \cellcolor[RGB]{255,250,250}45& \cellcolor[RGB]{255,253,253}37& \cellcolor[RGB]{255,253,253}49& \cellcolor[RGB]{255,253,253}41& \cellcolor[RGB]{255,246,246}47& \cellcolor[RGB]{255,249,249}50& \cellcolor[RGB]{255,250,250}56& \cellcolor[RGB]{251,255,251}74& \cellcolor[RGB]{255,249,249}52& \cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{253,255,253}63& \cellcolor[RGB]{253,255,253}64\\
& IN-Drawing& \cellcolor[RGB]{255,219,219}54.3 &\cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{252,255,252}53& \cellcolor[RGB]{255,255,255}52& \cellcolor[RGB]{255,254,254}46& \cellcolor[RGB]{246,255,246}39& \cellcolor[RGB]{252,255,252}51& \cellcolor[RGB]{255,255,255}42& \cellcolor[RGB]{233,255,233}53& \cellcolor[RGB]{229,255,229}57& \cellcolor[RGB]{255,255,255}58& \cellcolor[RGB]{251,255,251}74& \cellcolor[RGB]{255,246,246}51& \cellcolor[RGB]{245,255,245}58& \cellcolor[RGB]{254,255,254}63& \cellcolor[RGB]{251,255,251}65\\
\midrule
\multirow{7}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,177,177}43.9 &\cellcolor[RGB]{255,200,200}42& \cellcolor[RGB]{255,199,199}41& \cellcolor[RGB]{255,196,196}40& \cellcolor[RGB]{255,197,197}36& \cellcolor[RGB]{255,192,192}28& \cellcolor[RGB]{255,202,202}40& \cellcolor[RGB]{255,228,228}37& \cellcolor[RGB]{255,206,206}39& \cellcolor[RGB]{255,202,202}41& \cellcolor[RGB]{255,200,200}45& \cellcolor[RGB]{255,232,232}66& \cellcolor[RGB]{255,220,220}46& \cellcolor[RGB]{255,233,233}50& \cellcolor[RGB]{255,214,214}53& \cellcolor[RGB]{255,228,228}57\\
& IN-A& \cellcolor[RGB]{255,129,129}32.1 &\cellcolor[RGB]{255,123,123}26& \cellcolor[RGB]{255,122,122}25& \cellcolor[RGB]{255,110,110}22& \cellcolor[RGB]{255,152,152}27& \cellcolor[RGB]{255,124,124}18& \cellcolor[RGB]{255,152,152}30& \cellcolor[RGB]{255,155,155}25& \cellcolor[RGB]{255,152,152}29& \cellcolor[RGB]{255,146,146}29& \cellcolor[RGB]{255,165,165}37& \cellcolor[RGB]{255,192,192}55& \cellcolor[RGB]{255,170,170}35& \cellcolor[RGB]{255,181,181}39& \cellcolor[RGB]{255,154,154}38& \cellcolor[RGB]{255,183,183}45\\
& IN-R& \cellcolor[RGB]{255,141,141}35.0 &\cellcolor[RGB]{255,163,163}34& \cellcolor[RGB]{255,165,165}34& \cellcolor[RGB]{255,158,158}32& \cellcolor[RGB]{255,144,144}26& \cellcolor[RGB]{255,161,161}23& \cellcolor[RGB]{255,154,154}30& \cellcolor[RGB]{255,158,158}26& \cellcolor[RGB]{255,163,163}31& \cellcolor[RGB]{255,182,182}37& \cellcolor[RGB]{255,151,151}34& \cellcolor[RGB]{255,200,200}57& \cellcolor[RGB]{255,159,159}33& \cellcolor[RGB]{255,189,189}41& \cellcolor[RGB]{255,165,165}41& \cellcolor[RGB]{255,186,186}46\\
& IN-Sketch& \cellcolor[RGB]{255,158,158}39.2 &\cellcolor[RGB]{255,180,180}38& \cellcolor[RGB]{255,183,183}37& \cellcolor[RGB]{255,177,177}36& \cellcolor[RGB]{255,173,173}31& \cellcolor[RGB]{255,165,165}24& \cellcolor[RGB]{255,174,174}34& \cellcolor[RGB]{255,191,191}31& \cellcolor[RGB]{255,184,184}35& \cellcolor[RGB]{255,195,195}39& \cellcolor[RGB]{255,187,187}42& \cellcolor[RGB]{255,214,214}61& \cellcolor[RGB]{255,192,192}40& \cellcolor[RGB]{255,200,200}43& \cellcolor[RGB]{255,184,184}45& \cellcolor[RGB]{255,200,200}50\\
& ObjNet& \cellcolor[RGB]{255,108,108}26.8 &\cellcolor[RGB]{255,99,99}21& \cellcolor[RGB]{255,97,97}20& \cellcolor[RGB]{255,89,89}18& \cellcolor[RGB]{255,106,106}19& \cellcolor[RGB]{255,104,104}15& \cellcolor[RGB]{255,127,127}25& \cellcolor[RGB]{255,138,138}22& \cellcolor[RGB]{255,121,121}23& \cellcolor[RGB]{255,114,114}23& \cellcolor[RGB]{255,128,128}29& \cellcolor[RGB]{255,178,178}51& \cellcolor[RGB]{255,130,130}27& \cellcolor[RGB]{255,166,166}36& \cellcolor[RGB]{255,133,133}33& \cellcolor[RGB]{255,168,168}42\\
& IN-Cartoon& \cellcolor[RGB]{255,145,145}36.0 &\cellcolor[RGB]{255,156,156}33& \cellcolor[RGB]{255,156,156}32& \cellcolor[RGB]{255,150,150}31& \cellcolor[RGB]{255,156,156}28& \cellcolor[RGB]{255,139,139}20& \cellcolor[RGB]{255,162,162}32& \cellcolor[RGB]{255,181,181}29& \cellcolor[RGB]{255,160,160}30& \cellcolor[RGB]{255,153,153}31& \cellcolor[RGB]{255,157,157}35& \cellcolor[RGB]{255,221,221}63& \cellcolor[RGB]{255,162,162}34& \cellcolor[RGB]{255,206,206}44& \cellcolor[RGB]{255,195,195}48& \cellcolor[RGB]{255,201,201}50\\
& IN-Drawing& \cellcolor[RGB]{255,164,164}40.7 &\cellcolor[RGB]{255,195,195}41& \cellcolor[RGB]{255,192,192}39& \cellcolor[RGB]{255,191,191}39& \cellcolor[RGB]{255,165,165}30& \cellcolor[RGB]{255,191,191}28& \cellcolor[RGB]{255,178,178}35& \cellcolor[RGB]{255,192,192}31& \cellcolor[RGB]{255,191,191}36& \cellcolor[RGB]{255,224,224}45& \cellcolor[RGB]{255,166,166}37& \cellcolor[RGB]{255,218,218}62& \cellcolor[RGB]{255,184,184}38& \cellcolor[RGB]{255,214,214}46& \cellcolor[RGB]{255,205,205}50& \cellcolor[RGB]{255,206,206}51\\
\midrule
\multirow{7}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,215,215}53.5 &\cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,255,255}52& \cellcolor[RGB]{255,255,255}52& \cellcolor[RGB]{253,255,253}46& \cellcolor[RGB]{255,255,255}37& \cellcolor[RGB]{253,255,253}50& \cellcolor[RGB]{253,255,253}42& \cellcolor[RGB]{254,255,254}49& \cellcolor[RGB]{254,255,254}52& \cellcolor[RGB]{254,255,254}58& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{254,255,254}55& \cellcolor[RGB]{255,255,255}63& \cellcolor[RGB]{255,255,255}64\\
& IN-A& \cellcolor[RGB]{255,216,216}53.5 &\cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,255,255}52& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{249,255,249}47& \cellcolor[RGB]{248,255,248}38& \cellcolor[RGB]{244,255,244}52& \cellcolor[RGB]{246,255,246}43& \cellcolor[RGB]{250,255,250}49& \cellcolor[RGB]{252,255,252}52& \cellcolor[RGB]{255,255,255}57& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,245,245}51& \cellcolor[RGB]{252,255,252}56& \cellcolor[RGB]{255,253,253}62& \cellcolor[RGB]{255,255,255}63\\
& IN-R& \cellcolor[RGB]{255,213,213}52.8 &\cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,252,252}51& \cellcolor[RGB]{255,255,255}46& \cellcolor[RGB]{249,255,249}38& \cellcolor[RGB]{246,255,246}52& \cellcolor[RGB]{251,255,251}42& \cellcolor[RGB]{251,255,251}49& \cellcolor[RGB]{252,255,252}52& \cellcolor[RGB]{255,239,239}54& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,227,227}47& \cellcolor[RGB]{254,255,254}56& \cellcolor[RGB]{255,254,254}62& \cellcolor[RGB]{254,255,254}64\\
& IN-Sketch& \cellcolor[RGB]{255,216,216}53.5 &\cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,255,255}52& \cellcolor[RGB]{255,255,255}52& \cellcolor[RGB]{246,255,246}48& \cellcolor[RGB]{254,255,254}37& \cellcolor[RGB]{253,255,253}50& \cellcolor[RGB]{249,255,249}43& \cellcolor[RGB]{251,255,251}49& \cellcolor[RGB]{250,255,250}53& \cellcolor[RGB]{254,255,254}58& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,249,249}52& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,253,253}62& \cellcolor[RGB]{254,255,254}64\\
& ObjNet& \cellcolor[RGB]{255,214,214}53.0 &\cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{251,255,251}47& \cellcolor[RGB]{250,255,250}38& \cellcolor[RGB]{244,255,244}52& \cellcolor[RGB]{245,255,245}43& \cellcolor[RGB]{252,255,252}49& \cellcolor[RGB]{255,255,255}52& \cellcolor[RGB]{255,252,252}57& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{255,226,226}47& \cellcolor[RGB]{254,255,254}56& \cellcolor[RGB]{255,252,252}62& \cellcolor[RGB]{255,255,255}64\\
& IN-Cartoon& \cellcolor[RGB]{255,207,207}51.3 &\cellcolor[RGB]{255,245,245}52& \cellcolor[RGB]{255,243,243}50& \cellcolor[RGB]{255,243,243}50& \cellcolor[RGB]{255,250,250}45& \cellcolor[RGB]{253,255,253}37& \cellcolor[RGB]{255,247,247}48& \cellcolor[RGB]{255,247,247}40& \cellcolor[RGB]{255,241,241}46& \cellcolor[RGB]{255,246,246}50& \cellcolor[RGB]{255,235,235}53& \cellcolor[RGB]{255,253,253}72& \cellcolor[RGB]{255,236,236}49& \cellcolor[RGB]{255,247,247}53& \cellcolor[RGB]{255,252,252}62& \cellcolor[RGB]{255,251,251}62\\
& IN-Drawing& \cellcolor[RGB]{255,220,220}54.6 &\cellcolor[RGB]{250,255,250}55& \cellcolor[RGB]{249,255,249}54& \cellcolor[RGB]{251,255,251}53& \cellcolor[RGB]{253,255,253}46& \cellcolor[RGB]{247,255,247}38& \cellcolor[RGB]{251,255,251}51& \cellcolor[RGB]{255,253,253}41& \cellcolor[RGB]{235,255,235}52& \cellcolor[RGB]{222,255,222}58& \cellcolor[RGB]{247,255,247}60& \cellcolor[RGB]{253,255,253}73& \cellcolor[RGB]{252,255,252}54& \cellcolor[RGB]{250,255,250}56& \cellcolor[RGB]{255,255,255}63& \cellcolor[RGB]{255,255,255}64\\
\midrule
\multirow{7}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,223,223}55.4 &\cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{254,255,254}53& \cellcolor[RGB]{254,255,254}52& \cellcolor[RGB]{236,255,236}50& \cellcolor[RGB]{249,255,249}38& \cellcolor[RGB]{237,255,237}54& \cellcolor[RGB]{244,255,244}43& \cellcolor[RGB]{232,255,232}53& \cellcolor[RGB]{238,255,238}55& \cellcolor[RGB]{238,255,238}62& \cellcolor[RGB]{250,255,250}74& \cellcolor[RGB]{235,255,235}57& \cellcolor[RGB]{249,255,249}57& \cellcolor[RGB]{252,255,252}64& \cellcolor[RGB]{248,255,248}65\\
& IN-A& \cellcolor[RGB]{255,207,207}51.4 &\cellcolor[RGB]{255,231,231}49& \cellcolor[RGB]{255,226,226}46& \cellcolor[RGB]{255,226,226}46& \cellcolor[RGB]{240,255,240}49& \cellcolor[RGB]{255,235,235}34& \cellcolor[RGB]{243,255,243}52& \cellcolor[RGB]{255,237,237}39& \cellcolor[RGB]{252,255,252}49& \cellcolor[RGB]{252,255,252}52& \cellcolor[RGB]{255,254,254}57& \cellcolor[RGB]{255,248,248}71& \cellcolor[RGB]{243,255,243}56& \cellcolor[RGB]{255,233,233}50& \cellcolor[RGB]{255,235,235}58& \cellcolor[RGB]{255,252,252}63\\
& IN-R& \cellcolor[RGB]{255,209,209}51.8 &\cellcolor[RGB]{255,236,236}50& \cellcolor[RGB]{255,237,237}48& \cellcolor[RGB]{255,235,235}48& \cellcolor[RGB]{253,255,253}46& \cellcolor[RGB]{225,255,225}42& \cellcolor[RGB]{250,255,250}51& \cellcolor[RGB]{255,229,229}37& \cellcolor[RGB]{251,255,251}49& \cellcolor[RGB]{240,255,240}55& \cellcolor[RGB]{255,251,251}57& \cellcolor[RGB]{255,241,241}69& \cellcolor[RGB]{249,255,249}54& \cellcolor[RGB]{255,242,242}52& \cellcolor[RGB]{255,229,229}56& \cellcolor[RGB]{255,248,248}62\\
& IN-Sketch& \cellcolor[RGB]{255,217,217}54.0 &\cellcolor[RGB]{255,253,253}53& \cellcolor[RGB]{255,255,255}52& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{252,255,252}47& \cellcolor[RGB]{245,255,245}39& \cellcolor[RGB]{249,255,249}51& \cellcolor[RGB]{249,255,249}43& \cellcolor[RGB]{241,255,241}51& \cellcolor[RGB]{239,255,239}55& \cellcolor[RGB]{248,255,248}59& \cellcolor[RGB]{255,252,252}72& \cellcolor[RGB]{242,255,242}56& \cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{255,249,249}61& \cellcolor[RGB]{255,255,255}63\\
& ObjNet& \cellcolor[RGB]{255,208,208}51.7 &\cellcolor[RGB]{255,243,243}51& \cellcolor[RGB]{255,239,239}49& \cellcolor[RGB]{255,239,239}49& \cellcolor[RGB]{244,255,244}48& \cellcolor[RGB]{255,243,243}35& \cellcolor[RGB]{245,255,245}52& \cellcolor[RGB]{255,242,242}39& \cellcolor[RGB]{253,255,253}49& \cellcolor[RGB]{255,247,247}50& \cellcolor[RGB]{255,252,252}57& \cellcolor[RGB]{255,247,247}70& \cellcolor[RGB]{255,251,251}52& \cellcolor[RGB]{255,242,242}52& \cellcolor[RGB]{255,239,239}59& \cellcolor[RGB]{255,254,254}63\\
& IN-Cartoon& \cellcolor[RGB]{255,198,198}49.1 &\cellcolor[RGB]{255,234,234}49& \cellcolor[RGB]{255,230,230}47& \cellcolor[RGB]{255,232,232}47& \cellcolor[RGB]{255,233,233}42& \cellcolor[RGB]{255,218,218}32& \cellcolor[RGB]{255,237,237}46& \cellcolor[RGB]{255,217,217}35& \cellcolor[RGB]{255,232,232}44& \cellcolor[RGB]{255,227,227}46& \cellcolor[RGB]{255,239,239}54& \cellcolor[RGB]{255,249,249}71& \cellcolor[RGB]{255,247,247}51& \cellcolor[RGB]{255,236,236}51& \cellcolor[RGB]{255,248,248}61& \cellcolor[RGB]{255,241,241}60\\
& IN-Drawing& \cellcolor[RGB]{255,214,214}53.2 &\cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,255,255}52& \cellcolor[RGB]{255,255,255}52& \cellcolor[RGB]{255,241,241}44& \cellcolor[RGB]{255,255,255}37& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{255,238,238}39& \cellcolor[RGB]{240,255,240}51& \cellcolor[RGB]{225,255,225}58& \cellcolor[RGB]{252,255,252}58& \cellcolor[RGB]{255,250,250}71& \cellcolor[RGB]{248,255,248}55& \cellcolor[RGB]{255,248,248}54& \cellcolor[RGB]{255,252,252}62& \cellcolor[RGB]{255,248,248}62\\
\midrule
\multirow{7}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,216,216}53.5 &\cellcolor[RGB]{255,248,248}52& \cellcolor[RGB]{255,247,247}51& \cellcolor[RGB]{255,247,247}50& \cellcolor[RGB]{250,255,250}47& \cellcolor[RGB]{247,255,247}38& \cellcolor[RGB]{250,255,250}51& \cellcolor[RGB]{255,251,251}41& \cellcolor[RGB]{239,255,239}51& \cellcolor[RGB]{247,255,247}53& \cellcolor[RGB]{246,255,246}60& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{255,255,255}63& \cellcolor[RGB]{252,255,252}64\\
& IN-A& \cellcolor[RGB]{255,208,208}51.7 &\cellcolor[RGB]{255,237,237}50& \cellcolor[RGB]{255,234,234}48& \cellcolor[RGB]{255,236,236}48& \cellcolor[RGB]{252,255,252}47& \cellcolor[RGB]{255,255,255}37& \cellcolor[RGB]{251,255,251}51& \cellcolor[RGB]{255,240,240}39& \cellcolor[RGB]{254,255,254}49& \cellcolor[RGB]{255,252,252}51& \cellcolor[RGB]{255,251,251}57& \cellcolor[RGB]{255,248,248}71& \cellcolor[RGB]{252,255,252}54& \cellcolor[RGB]{255,244,244}53& \cellcolor[RGB]{255,245,245}60& \cellcolor[RGB]{255,251,251}62\\
& IN-R& \cellcolor[RGB]{255,209,209}51.8 &\cellcolor[RGB]{255,235,235}50& \cellcolor[RGB]{255,237,237}48& \cellcolor[RGB]{255,233,233}47& \cellcolor[RGB]{255,252,252}45& \cellcolor[RGB]{222,255,222}42& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{255,243,243}40& \cellcolor[RGB]{255,254,254}48& \cellcolor[RGB]{250,255,250}53& \cellcolor[RGB]{255,249,249}56& \cellcolor[RGB]{255,243,243}69& \cellcolor[RGB]{255,251,251}52& \cellcolor[RGB]{255,248,248}54& \cellcolor[RGB]{255,250,250}61& \cellcolor[RGB]{255,245,245}61\\
& IN-Sketch& \cellcolor[RGB]{255,196,196}48.6 &\cellcolor[RGB]{255,227,227}48& \cellcolor[RGB]{255,227,227}46& \cellcolor[RGB]{255,228,228}47& \cellcolor[RGB]{255,227,227}41& \cellcolor[RGB]{255,227,227}33& \cellcolor[RGB]{255,229,229}45& \cellcolor[RGB]{255,232,232}38& \cellcolor[RGB]{255,243,243}46& \cellcolor[RGB]{255,241,241}49& \cellcolor[RGB]{255,230,230}52& \cellcolor[RGB]{255,238,238}68& \cellcolor[RGB]{255,246,246}51& \cellcolor[RGB]{255,229,229}50& \cellcolor[RGB]{255,235,235}58& \cellcolor[RGB]{255,238,238}59\\
& ObjNet& \cellcolor[RGB]{255,203,203}50.4 &\cellcolor[RGB]{255,236,236}50& \cellcolor[RGB]{255,233,233}48& \cellcolor[RGB]{255,234,234}48& \cellcolor[RGB]{255,255,255}46& \cellcolor[RGB]{255,246,246}36& \cellcolor[RGB]{254,255,254}50& \cellcolor[RGB]{255,237,237}39& \cellcolor[RGB]{255,244,244}46& \cellcolor[RGB]{255,236,236}48& \cellcolor[RGB]{255,243,243}55& \cellcolor[RGB]{255,246,246}70& \cellcolor[RGB]{255,233,233}48& \cellcolor[RGB]{255,237,237}51& \cellcolor[RGB]{255,246,246}60& \cellcolor[RGB]{255,247,247}61\\
& IN-Cartoon& \cellcolor[RGB]{255,212,212}52.6 &\cellcolor[RGB]{255,250,250}53& \cellcolor[RGB]{255,249,249}51& \cellcolor[RGB]{255,245,245}50& \cellcolor[RGB]{255,245,245}44& \cellcolor[RGB]{255,248,248}36& \cellcolor[RGB]{255,254,254}50& \cellcolor[RGB]{255,236,236}38& \cellcolor[RGB]{254,255,254}49& \cellcolor[RGB]{255,245,245}49& \cellcolor[RGB]{255,247,247}56& \cellcolor[RGB]{240,255,240}77& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{252,255,252}56& \cellcolor[RGB]{249,255,249}64& \cellcolor[RGB]{255,255,255}63\\
& IN-Drawing& \cellcolor[RGB]{255,204,204}50.8 &\cellcolor[RGB]{255,233,233}49& \cellcolor[RGB]{255,228,228}47& \cellcolor[RGB]{255,230,230}47& \cellcolor[RGB]{255,225,225}41& \cellcolor[RGB]{251,255,251}38& \cellcolor[RGB]{255,254,254}50& \cellcolor[RGB]{255,231,231}38& \cellcolor[RGB]{255,249,249}47& \cellcolor[RGB]{244,255,244}54& \cellcolor[RGB]{255,243,243}55& \cellcolor[RGB]{251,255,251}74& \cellcolor[RGB]{255,232,232}48& \cellcolor[RGB]{255,241,241}52& \cellcolor[RGB]{255,255,255}63& \cellcolor[RGB]{255,240,240}60\\
\midrule
\multirow{7}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,211,211}52.3 &\cellcolor[RGB]{255,241,241}51& \cellcolor[RGB]{255,239,239}49& \cellcolor[RGB]{255,239,239}49& \cellcolor[RGB]{253,255,253}47& \cellcolor[RGB]{255,253,253}37& \cellcolor[RGB]{252,255,252}51& \cellcolor[RGB]{255,242,242}39& \cellcolor[RGB]{242,255,242}51& \cellcolor[RGB]{250,255,250}53& \cellcolor[RGB]{251,255,251}59& \cellcolor[RGB]{255,249,249}71& \cellcolor[RGB]{255,251,251}52& \cellcolor[RGB]{255,245,245}53& \cellcolor[RGB]{255,249,249}61& \cellcolor[RGB]{255,254,254}63\\
& IN-A& \cellcolor[RGB]{255,196,196}48.6 &\cellcolor[RGB]{255,220,220}47& \cellcolor[RGB]{255,218,218}44& \cellcolor[RGB]{255,217,217}44& \cellcolor[RGB]{255,254,254}46& \cellcolor[RGB]{255,235,235}34& \cellcolor[RGB]{255,248,248}49& \cellcolor[RGB]{255,221,221}36& \cellcolor[RGB]{255,245,245}46& \cellcolor[RGB]{255,240,240}49& \cellcolor[RGB]{255,231,231}52& \cellcolor[RGB]{255,238,238}68& \cellcolor[RGB]{255,243,243}51& \cellcolor[RGB]{255,220,220}48& \cellcolor[RGB]{255,230,230}57& \cellcolor[RGB]{255,239,239}59\\
& IN-R& \cellcolor[RGB]{255,188,188}46.6 &\cellcolor[RGB]{255,206,206}44& \cellcolor[RGB]{255,207,207}42& \cellcolor[RGB]{255,201,201}41& \cellcolor[RGB]{255,230,230}41& \cellcolor[RGB]{242,255,242}39& \cellcolor[RGB]{255,233,233}45& \cellcolor[RGB]{255,204,204}33& \cellcolor[RGB]{255,226,226}43& \cellcolor[RGB]{255,237,237}48& \cellcolor[RGB]{255,227,227}51& \cellcolor[RGB]{255,223,223}63& \cellcolor[RGB]{255,233,233}48& \cellcolor[RGB]{255,222,222}48& \cellcolor[RGB]{255,225,225}55& \cellcolor[RGB]{255,224,224}56\\
& IN-Sketch& \cellcolor[RGB]{255,193,193}47.9 &\cellcolor[RGB]{255,223,223}47& \cellcolor[RGB]{255,225,225}46& \cellcolor[RGB]{255,226,226}46& \cellcolor[RGB]{255,230,230}41& \cellcolor[RGB]{255,222,222}32& \cellcolor[RGB]{255,228,228}45& \cellcolor[RGB]{255,227,227}37& \cellcolor[RGB]{255,242,242}46& \cellcolor[RGB]{255,238,238}48& \cellcolor[RGB]{255,229,229}52& \cellcolor[RGB]{255,232,232}66& \cellcolor[RGB]{255,243,243}51& \cellcolor[RGB]{255,223,223}48& \cellcolor[RGB]{255,228,228}56& \cellcolor[RGB]{255,231,231}57\\
& ObjNet& \cellcolor[RGB]{255,188,188}46.6 &\cellcolor[RGB]{255,212,212}45& \cellcolor[RGB]{255,207,207}42& \cellcolor[RGB]{255,204,204}42& \cellcolor[RGB]{255,242,242}44& \cellcolor[RGB]{255,229,229}33& \cellcolor[RGB]{255,242,242}47& \cellcolor[RGB]{255,209,209}34& \cellcolor[RGB]{255,228,228}43& \cellcolor[RGB]{255,220,220}44& \cellcolor[RGB]{255,227,227}51& \cellcolor[RGB]{255,232,232}66& \cellcolor[RGB]{255,212,212}44& \cellcolor[RGB]{255,223,223}48& \cellcolor[RGB]{255,229,229}56& \cellcolor[RGB]{255,235,235}58\\
& IN-Cartoon& \cellcolor[RGB]{255,190,190}47.2 &\cellcolor[RGB]{255,223,223}47& \cellcolor[RGB]{255,219,219}45& \cellcolor[RGB]{255,214,214}44& \cellcolor[RGB]{255,213,213}38& \cellcolor[RGB]{255,212,212}31& \cellcolor[RGB]{255,226,226}44& \cellcolor[RGB]{255,197,197}32& \cellcolor[RGB]{255,233,233}44& \cellcolor[RGB]{255,218,218}44& \cellcolor[RGB]{255,221,221}50& \cellcolor[RGB]{254,255,254}73& \cellcolor[RGB]{255,233,233}48& \cellcolor[RGB]{255,229,229}50& \cellcolor[RGB]{255,246,246}61& \cellcolor[RGB]{255,231,231}57\\
& IN-Drawing& \cellcolor[RGB]{255,194,194}48.2 &\cellcolor[RGB]{255,222,222}47& \cellcolor[RGB]{255,217,217}44& \cellcolor[RGB]{255,220,220}45& \cellcolor[RGB]{255,206,206}37& \cellcolor[RGB]{255,253,253}37& \cellcolor[RGB]{255,230,230}45& \cellcolor[RGB]{255,208,208}34& \cellcolor[RGB]{255,244,244}46& \cellcolor[RGB]{248,255,248}53& \cellcolor[RGB]{255,230,230}52& \cellcolor[RGB]{255,250,250}71& \cellcolor[RGB]{255,229,229}48& \cellcolor[RGB]{255,231,231}50& \cellcolor[RGB]{255,243,243}60& \cellcolor[RGB]{255,221,221}55\\
\midrule
\multirow{7}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,222,222}55.0 &\cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{254,255,254}53& \cellcolor[RGB]{254,255,254}53& \cellcolor[RGB]{243,255,243}48& \cellcolor[RGB]{246,255,246}39& \cellcolor[RGB]{243,255,243}52& \cellcolor[RGB]{252,255,252}42& \cellcolor[RGB]{233,255,233}53& \cellcolor[RGB]{239,255,239}55& \cellcolor[RGB]{239,255,239}61& \cellcolor[RGB]{253,255,253}74& \cellcolor[RGB]{241,255,241}56& \cellcolor[RGB]{252,255,252}56& \cellcolor[RGB]{251,255,251}64& \cellcolor[RGB]{247,255,247}65\\
& IN-A& \cellcolor[RGB]{255,218,218}54.2 &\cellcolor[RGB]{255,253,253}53& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{241,255,241}49& \cellcolor[RGB]{251,255,251}38& \cellcolor[RGB]{241,255,241}53& \cellcolor[RGB]{255,252,252}41& \cellcolor[RGB]{238,255,238}52& \cellcolor[RGB]{245,255,245}54& \cellcolor[RGB]{246,255,246}60& \cellcolor[RGB]{255,255,255}73& \cellcolor[RGB]{238,255,238}57& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{255,254,254}62& \cellcolor[RGB]{252,255,252}64\\
& IN-R& \cellcolor[RGB]{255,223,223}55.3 &\cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,255,255}52& \cellcolor[RGB]{255,254,254}52& \cellcolor[RGB]{241,255,241}49& \cellcolor[RGB]{213,255,213}43& \cellcolor[RGB]{242,255,242}52& \cellcolor[RGB]{251,255,251}42& \cellcolor[RGB]{234,255,234}53& \cellcolor[RGB]{227,255,227}57& \cellcolor[RGB]{240,255,240}61& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{235,255,235}57& \cellcolor[RGB]{250,255,250}56& \cellcolor[RGB]{253,255,253}63& \cellcolor[RGB]{252,255,252}64\\
& IN-Sketch& \cellcolor[RGB]{255,216,216}53.6 &\cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{253,255,253}53& \cellcolor[RGB]{253,255,253}53& \cellcolor[RGB]{255,252,252}45& \cellcolor[RGB]{255,253,253}37& \cellcolor[RGB]{255,252,252}49& \cellcolor[RGB]{254,255,254}42& \cellcolor[RGB]{239,255,239}52& \cellcolor[RGB]{241,255,241}55& \cellcolor[RGB]{255,255,255}58& \cellcolor[RGB]{255,252,252}72& \cellcolor[RGB]{242,255,242}56& \cellcolor[RGB]{255,250,250}54& \cellcolor[RGB]{255,252,252}62& \cellcolor[RGB]{255,255,255}63\\
& ObjNet& \cellcolor[RGB]{255,216,216}53.5 &\cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,254,254}52& \cellcolor[RGB]{255,254,254}52& \cellcolor[RGB]{244,255,244}48& \cellcolor[RGB]{255,255,255}37& \cellcolor[RGB]{244,255,244}52& \cellcolor[RGB]{255,253,253}41& \cellcolor[RGB]{247,255,247}50& \cellcolor[RGB]{255,254,254}51& \cellcolor[RGB]{249,255,249}59& \cellcolor[RGB]{255,253,253}72& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{255,254,254}63& \cellcolor[RGB]{254,255,254}64\\
& IN-Cartoon& \cellcolor[RGB]{255,213,213}52.9 &\cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,251,251}51& \cellcolor[RGB]{255,248,248}45& \cellcolor[RGB]{255,238,238}35& \cellcolor[RGB]{255,252,252}49& \cellcolor[RGB]{255,230,230}37& \cellcolor[RGB]{250,255,250}50& \cellcolor[RGB]{255,248,248}50& \cellcolor[RGB]{255,253,253}57& \cellcolor[RGB]{245,255,245}76& \cellcolor[RGB]{248,255,248}55& \cellcolor[RGB]{254,255,254}56& \cellcolor[RGB]{249,255,249}64& \cellcolor[RGB]{255,255,255}63\\
& IN-Drawing& \cellcolor[RGB]{255,223,223}55.4 &\cellcolor[RGB]{246,255,246}56& \cellcolor[RGB]{246,255,246}54& \cellcolor[RGB]{246,255,246}54& \cellcolor[RGB]{255,253,253}46& \cellcolor[RGB]{231,255,231}41& \cellcolor[RGB]{237,255,237}53& \cellcolor[RGB]{255,255,255}41& \cellcolor[RGB]{233,255,233}53& \cellcolor[RGB]{223,255,223}58& \cellcolor[RGB]{247,255,247}60& \cellcolor[RGB]{246,255,246}75& \cellcolor[RGB]{250,255,250}54& \cellcolor[RGB]{250,255,250}56& \cellcolor[RGB]{246,255,246}65& \cellcolor[RGB]{254,255,254}64\\
\midrule
\multirow{7}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,222,222}55.1 &\cellcolor[RGB]{254,255,254}54& \cellcolor[RGB]{254,255,254}53& \cellcolor[RGB]{254,255,254}52& \cellcolor[RGB]{241,255,241}49& \cellcolor[RGB]{245,255,245}39& \cellcolor[RGB]{241,255,241}53& \cellcolor[RGB]{251,255,251}42& \cellcolor[RGB]{232,255,232}53& \cellcolor[RGB]{239,255,239}55& \cellcolor[RGB]{239,255,239}61& \cellcolor[RGB]{252,255,252}74& \cellcolor[RGB]{240,255,240}56& \cellcolor[RGB]{251,255,251}56& \cellcolor[RGB]{251,255,251}64& \cellcolor[RGB]{248,255,248}65\\
& IN-A& \cellcolor[RGB]{255,217,217}53.9 &\cellcolor[RGB]{255,249,249}53& \cellcolor[RGB]{255,248,248}51& \cellcolor[RGB]{255,248,248}51& \cellcolor[RGB]{240,255,240}49& \cellcolor[RGB]{253,255,253}37& \cellcolor[RGB]{239,255,239}53& \cellcolor[RGB]{255,251,251}41& \cellcolor[RGB]{239,255,239}52& \cellcolor[RGB]{245,255,245}54& \cellcolor[RGB]{248,255,248}59& \cellcolor[RGB]{255,254,254}72& \cellcolor[RGB]{237,255,237}57& \cellcolor[RGB]{255,251,251}54& \cellcolor[RGB]{255,251,251}62& \cellcolor[RGB]{253,255,253}64\\
& IN-R& \cellcolor[RGB]{255,222,222}55.2 &\cellcolor[RGB]{255,253,253}53& \cellcolor[RGB]{255,255,255}52& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{241,255,241}49& \cellcolor[RGB]{211,255,211}44& \cellcolor[RGB]{241,255,241}53& \cellcolor[RGB]{253,255,253}42& \cellcolor[RGB]{235,255,235}52& \cellcolor[RGB]{229,255,229}57& \cellcolor[RGB]{242,255,242}61& \cellcolor[RGB]{255,253,253}72& \cellcolor[RGB]{236,255,236}57& \cellcolor[RGB]{251,255,251}56& \cellcolor[RGB]{254,255,254}63& \cellcolor[RGB]{253,255,253}64\\
& IN-Sketch& \cellcolor[RGB]{255,216,216}53.6 &\cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,255,255}52& \cellcolor[RGB]{254,255,254}52& \cellcolor[RGB]{255,253,253}46& \cellcolor[RGB]{255,254,254}37& \cellcolor[RGB]{255,253,253}49& \cellcolor[RGB]{254,255,254}42& \cellcolor[RGB]{239,255,239}52& \cellcolor[RGB]{242,255,242}54& \cellcolor[RGB]{254,255,254}58& \cellcolor[RGB]{255,252,252}72& \cellcolor[RGB]{240,255,240}56& \cellcolor[RGB]{255,251,251}54& \cellcolor[RGB]{255,252,252}62& \cellcolor[RGB]{255,255,255}63\\
& ObjNet& \cellcolor[RGB]{255,215,215}53.5 &\cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{255,251,251}51& \cellcolor[RGB]{255,252,252}51& \cellcolor[RGB]{242,255,242}49& \cellcolor[RGB]{254,255,254}37& \cellcolor[RGB]{241,255,241}53& \cellcolor[RGB]{255,254,254}41& \cellcolor[RGB]{246,255,246}50& \cellcolor[RGB]{255,254,254}51& \cellcolor[RGB]{250,255,250}59& \cellcolor[RGB]{255,253,253}72& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,252,252}54& \cellcolor[RGB]{255,254,254}62& \cellcolor[RGB]{254,255,254}64\\
& IN-Cartoon& \cellcolor[RGB]{255,212,212}52.7 &\cellcolor[RGB]{255,252,252}53& \cellcolor[RGB]{255,252,252}51& \cellcolor[RGB]{255,250,250}51& \cellcolor[RGB]{255,249,249}45& \cellcolor[RGB]{255,240,240}35& \cellcolor[RGB]{255,252,252}49& \cellcolor[RGB]{255,232,232}38& \cellcolor[RGB]{253,255,253}49& \cellcolor[RGB]{255,246,246}50& \cellcolor[RGB]{255,252,252}57& \cellcolor[RGB]{246,255,246}75& \cellcolor[RGB]{249,255,249}54& \cellcolor[RGB]{255,255,255}55& \cellcolor[RGB]{250,255,250}64& \cellcolor[RGB]{255,255,255}63\\
& IN-Drawing& \cellcolor[RGB]{255,222,222}55.1 &\cellcolor[RGB]{249,255,249}55& \cellcolor[RGB]{249,255,249}54& \cellcolor[RGB]{248,255,248}54& \cellcolor[RGB]{255,252,252}46& \cellcolor[RGB]{235,255,235}40& \cellcolor[RGB]{238,255,238}53& \cellcolor[RGB]{255,252,252}41& \cellcolor[RGB]{234,255,234}53& \cellcolor[RGB]{223,255,223}58& \cellcolor[RGB]{248,255,248}59& \cellcolor[RGB]{247,255,247}75& \cellcolor[RGB]{251,255,251}54& \cellcolor[RGB]{253,255,253}56& \cellcolor[RGB]{247,255,247}65& \cellcolor[RGB]{255,255,255}63\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/inc_small_32_imagenet.tex <==
%!TEX root = ./../main.tex



\begin{table}[t!]
\centering
\caption{
Accuracy of ImageNet-21K with AugReg pretrained ViT-S/32 with different fine-tuning methods and downstream datasets on each ImageNet-C corruption. 
For each corruption, accuracy is averaged across 5 levels of severity.
}
\label{tab:inc_small_32_imagenet}
 \renewcommand{\arraystretch}{1.2}
 \setlength{\tabcolsep}{10pt}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{@{}c|l|c|p{0.7cm}p{0.5cm}p{1cm}|p{0.8cm}p{0.7cm}p{0.8cm}p{0.8cm}|p{0.5cm}p{0.5cm}p{0.5cm}p{0.8cm}|p{0.8cm}p{0.8cm}p{0.6cm}p{0.6cm}@{}}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{Avg.} & \multicolumn{3}{c|}{Noise} & \multicolumn{4}{c|}{Blur} & \multicolumn{4}{c|}{Weather} & \multicolumn{4}{c}{Digital} \\
& & &Gauss. & Shot & Impulse & Defocus  & Glass & Motion & Zoom & Snow & Frost & Fog & Bright & Contrast & Elastic & Pixel & JPEG \\
\midrule
\multicolumn{2}{c|}{Pretrained}&52.0&54& 53& 53& 47& 40& 51& 39& 43& 47& 50& 69& 48& 56& 65& 64\\
\midrule\multirow{7}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,200,200}50.1 &\cellcolor[RGB]{255,231,231}49& \cellcolor[RGB]{255,228,228}47& \cellcolor[RGB]{255,229,229}47& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{255,253,253}40& \cellcolor[RGB]{255,251,251}50& \cellcolor[RGB]{254,255,254}40& \cellcolor[RGB]{254,255,254}43& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{250,255,250}51& \cellcolor[RGB]{255,246,246}66& \cellcolor[RGB]{255,252,252}47& \cellcolor[RGB]{255,239,239}52& \cellcolor[RGB]{255,241,241}62& \cellcolor[RGB]{255,248,248}62\\
& IN-A& \cellcolor[RGB]{255,176,176}44.0 &\cellcolor[RGB]{255,203,203}43& \cellcolor[RGB]{255,200,200}41& \cellcolor[RGB]{255,200,200}41& \cellcolor[RGB]{255,240,240}44& \cellcolor[RGB]{255,232,232}37& \cellcolor[RGB]{255,229,229}46& \cellcolor[RGB]{255,219,219}34& \cellcolor[RGB]{255,206,206}34& \cellcolor[RGB]{255,208,208}39& \cellcolor[RGB]{255,224,224}43& \cellcolor[RGB]{255,218,218}59& \cellcolor[RGB]{255,225,225}42& \cellcolor[RGB]{255,203,203}44& \cellcolor[RGB]{255,217,217}56& \cellcolor[RGB]{255,225,225}56\\
& IN-R& \cellcolor[RGB]{255,174,174}43.4 &\cellcolor[RGB]{255,197,197}42& \cellcolor[RGB]{255,197,197}41& \cellcolor[RGB]{255,193,193}40& \cellcolor[RGB]{255,228,228}42& \cellcolor[RGB]{255,253,253}40& \cellcolor[RGB]{255,211,211}42& \cellcolor[RGB]{255,199,199}31& \cellcolor[RGB]{255,218,218}36& \cellcolor[RGB]{255,232,232}43& \cellcolor[RGB]{255,225,225}44& \cellcolor[RGB]{255,212,212}57& \cellcolor[RGB]{255,225,225}42& \cellcolor[RGB]{255,207,207}45& \cellcolor[RGB]{255,206,206}53& \cellcolor[RGB]{255,216,216}54\\
& IN-Sketch& \cellcolor[RGB]{255,182,182}45.5 &\cellcolor[RGB]{255,216,216}46& \cellcolor[RGB]{255,216,216}45& \cellcolor[RGB]{255,216,216}45& \cellcolor[RGB]{255,235,235}43& \cellcolor[RGB]{255,217,217}34& \cellcolor[RGB]{255,223,223}45& \cellcolor[RGB]{255,231,231}35& \cellcolor[RGB]{255,233,233}39& \cellcolor[RGB]{255,233,233}43& \cellcolor[RGB]{255,232,232}45& \cellcolor[RGB]{255,222,222}60& \cellcolor[RGB]{255,235,235}44& \cellcolor[RGB]{255,212,212}46& \cellcolor[RGB]{255,220,220}56& \cellcolor[RGB]{255,223,223}56\\
& ObjNet& \cellcolor[RGB]{255,167,167}41.7 &\cellcolor[RGB]{255,190,190}40& \cellcolor[RGB]{255,186,186}39& \cellcolor[RGB]{255,185,185}38& \cellcolor[RGB]{255,220,220}41& \cellcolor[RGB]{255,209,209}33& \cellcolor[RGB]{255,215,215}43& \cellcolor[RGB]{255,202,202}31& \cellcolor[RGB]{255,190,190}32& \cellcolor[RGB]{255,199,199}37& \cellcolor[RGB]{255,203,203}39& \cellcolor[RGB]{255,214,214}58& \cellcolor[RGB]{255,216,216}41& \cellcolor[RGB]{255,202,202}44& \cellcolor[RGB]{255,215,215}55& \cellcolor[RGB]{255,221,221}55\\
& IN-Cartoon& \cellcolor[RGB]{255,181,181}45.2 &\cellcolor[RGB]{255,215,215}46& \cellcolor[RGB]{255,212,212}44& \cellcolor[RGB]{255,207,207}43& \cellcolor[RGB]{255,222,222}41& \cellcolor[RGB]{255,192,192}30& \cellcolor[RGB]{255,225,225}45& \cellcolor[RGB]{255,201,201}31& \cellcolor[RGB]{255,226,226}38& \cellcolor[RGB]{255,208,208}38& \cellcolor[RGB]{255,213,213}41& \cellcolor[RGB]{255,251,251}68& \cellcolor[RGB]{255,237,237}44& \cellcolor[RGB]{255,220,220}48& \cellcolor[RGB]{255,246,246}63& \cellcolor[RGB]{255,229,229}57\\
& IN-Drawing& \cellcolor[RGB]{255,188,188}46.9 &\cellcolor[RGB]{255,225,225}48& \cellcolor[RGB]{255,218,218}45& \cellcolor[RGB]{255,218,218}45& \cellcolor[RGB]{255,226,226}42& \cellcolor[RGB]{255,236,236}37& \cellcolor[RGB]{255,226,226}45& \cellcolor[RGB]{255,210,210}32& \cellcolor[RGB]{255,247,247}41& \cellcolor[RGB]{239,255,239}50& \cellcolor[RGB]{255,228,228}44& \cellcolor[RGB]{255,241,241}65& \cellcolor[RGB]{255,231,231}43& \cellcolor[RGB]{255,224,224}49& \cellcolor[RGB]{255,235,235}60& \cellcolor[RGB]{255,222,222}55\\
\midrule
\multirow{7}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,206,206}51.5 &\cellcolor[RGB]{255,252,252}54& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{255,253,253}47& \cellcolor[RGB]{255,253,253}40& \cellcolor[RGB]{255,255,255}51& \cellcolor[RGB]{255,254,254}39& \cellcolor[RGB]{255,254,254}42& \cellcolor[RGB]{255,253,253}47& \cellcolor[RGB]{255,254,254}49& \cellcolor[RGB]{255,253,253}68& \cellcolor[RGB]{255,254,254}48& \cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{255,253,253}65& \cellcolor[RGB]{255,253,253}63\\
& IN-A& \cellcolor[RGB]{255,201,201}50.4 &\cellcolor[RGB]{255,247,247}52& \cellcolor[RGB]{255,246,246}51& \cellcolor[RGB]{255,246,246}51& \cellcolor[RGB]{255,250,250}46& \cellcolor[RGB]{255,247,247}39& \cellcolor[RGB]{255,249,249}50& \cellcolor[RGB]{255,249,249}38& \cellcolor[RGB]{255,248,248}41& \cellcolor[RGB]{255,246,246}46& \cellcolor[RGB]{255,250,250}48& \cellcolor[RGB]{255,246,246}66& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{255,246,246}54& \cellcolor[RGB]{255,246,246}63& \cellcolor[RGB]{255,244,244}61\\
& IN-R& \cellcolor[RGB]{255,206,206}51.5 &\cellcolor[RGB]{255,247,247}52& \cellcolor[RGB]{255,246,246}51& \cellcolor[RGB]{255,246,246}51& \cellcolor[RGB]{251,255,251}48& \cellcolor[RGB]{253,255,253}41& \cellcolor[RGB]{252,255,252}52& \cellcolor[RGB]{252,255,252}40& \cellcolor[RGB]{255,249,249}42& \cellcolor[RGB]{255,252,252}47& \cellcolor[RGB]{251,255,251}51& \cellcolor[RGB]{255,252,252}68& \cellcolor[RGB]{250,255,250}49& \cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{255,250,250}64& \cellcolor[RGB]{255,252,252}63\\
& IN-Sketch& \cellcolor[RGB]{255,198,198}49.6 &\cellcolor[RGB]{255,237,237}50& \cellcolor[RGB]{255,238,238}49& \cellcolor[RGB]{255,237,237}49& \cellcolor[RGB]{255,252,252}46& \cellcolor[RGB]{255,244,244}39& \cellcolor[RGB]{255,248,248}50& \cellcolor[RGB]{255,250,250}38& \cellcolor[RGB]{255,247,247}41& \cellcolor[RGB]{255,243,243}45& \cellcolor[RGB]{255,253,253}49& \cellcolor[RGB]{255,240,240}65& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{255,241,241}53& \cellcolor[RGB]{255,237,237}61& \cellcolor[RGB]{255,240,240}60\\
& ObjNet& \cellcolor[RGB]{255,208,208}52.1 &\cellcolor[RGB]{255,250,250}53& \cellcolor[RGB]{255,250,250}52& \cellcolor[RGB]{255,251,251}52& \cellcolor[RGB]{246,255,246}49& \cellcolor[RGB]{251,255,251}41& \cellcolor[RGB]{247,255,247}53& \cellcolor[RGB]{244,255,244}41& \cellcolor[RGB]{255,252,252}42& \cellcolor[RGB]{255,252,252}47& \cellcolor[RGB]{247,255,247}51& \cellcolor[RGB]{255,252,252}68& \cellcolor[RGB]{246,255,246}50& \cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{255,251,251}64& \cellcolor[RGB]{255,252,252}63\\
& IN-Cartoon& \cellcolor[RGB]{255,214,214}53.5 &\cellcolor[RGB]{250,255,250}55& \cellcolor[RGB]{251,255,251}54& \cellcolor[RGB]{251,255,251}54& \cellcolor[RGB]{247,255,247}49& \cellcolor[RGB]{254,255,254}41& \cellcolor[RGB]{244,255,244}53& \cellcolor[RGB]{244,255,244}41& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{255,254,254}47& \cellcolor[RGB]{245,255,245}52& \cellcolor[RGB]{243,255,243}73& \cellcolor[RGB]{241,255,241}51& \cellcolor[RGB]{251,255,251}57& \cellcolor[RGB]{244,255,244}68& \cellcolor[RGB]{245,255,245}66\\
& IN-Drawing& \cellcolor[RGB]{255,214,214}53.6 &\cellcolor[RGB]{250,255,250}55& \cellcolor[RGB]{250,255,250}54& \cellcolor[RGB]{251,255,251}54& \cellcolor[RGB]{252,255,252}48& \cellcolor[RGB]{244,255,244}42& \cellcolor[RGB]{254,255,254}52& \cellcolor[RGB]{253,255,253}40& \cellcolor[RGB]{239,255,239}45& \cellcolor[RGB]{228,255,228}52& \cellcolor[RGB]{244,255,244}52& \cellcolor[RGB]{249,255,249}71& \cellcolor[RGB]{249,255,249}49& \cellcolor[RGB]{246,255,246}58& \cellcolor[RGB]{253,255,253}66& \cellcolor[RGB]{249,255,249}65\\
\midrule
\multirow{7}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,170,170}42.6 &\cellcolor[RGB]{255,202,202}43& \cellcolor[RGB]{255,201,201}42& \cellcolor[RGB]{255,200,200}41& \cellcolor[RGB]{255,207,207}38& \cellcolor[RGB]{255,199,199}32& \cellcolor[RGB]{255,205,205}41& \cellcolor[RGB]{255,227,227}35& \cellcolor[RGB]{255,196,196}33& \cellcolor[RGB]{255,201,201}37& \cellcolor[RGB]{255,202,202}39& \cellcolor[RGB]{255,223,223}60& \cellcolor[RGB]{255,209,209}39& \cellcolor[RGB]{255,225,225}49& \cellcolor[RGB]{255,212,212}54& \cellcolor[RGB]{255,221,221}55\\
& IN-A& \cellcolor[RGB]{255,93,93}23.2 &\cellcolor[RGB]{255,87,87}18& \cellcolor[RGB]{255,84,84}17& \cellcolor[RGB]{255,78,78}16& \cellcolor[RGB]{255,114,114}21& \cellcolor[RGB]{255,105,105}17& \cellcolor[RGB]{255,116,116}23& \cellcolor[RGB]{255,119,119}18& \cellcolor[RGB]{255,99,99}16& \cellcolor[RGB]{255,107,107}20& \cellcolor[RGB]{255,127,127}25& \cellcolor[RGB]{255,140,140}38& \cellcolor[RGB]{255,118,118}22& \cellcolor[RGB]{255,136,136}30& \cellcolor[RGB]{255,126,126}32& \cellcolor[RGB]{255,137,137}34\\
& IN-R& \cellcolor[RGB]{255,129,129}32.3 &\cellcolor[RGB]{255,148,148}31& \cellcolor[RGB]{255,151,151}31& \cellcolor[RGB]{255,142,142}29& \cellcolor[RGB]{255,165,165}30& \cellcolor[RGB]{255,159,159}25& \cellcolor[RGB]{255,147,147}29& \cellcolor[RGB]{255,161,161}25& \cellcolor[RGB]{255,151,151}25& \cellcolor[RGB]{255,174,174}32& \cellcolor[RGB]{255,130,130}25& \cellcolor[RGB]{255,189,189}51& \cellcolor[RGB]{255,123,123}23& \cellcolor[RGB]{255,175,175}38& \cellcolor[RGB]{255,165,165}42& \cellcolor[RGB]{255,183,183}46\\
& IN-Sketch& \cellcolor[RGB]{255,140,140}35.1 &\cellcolor[RGB]{255,171,171}36& \cellcolor[RGB]{255,171,171}35& \cellcolor[RGB]{255,167,167}34& \cellcolor[RGB]{255,168,168}31& \cellcolor[RGB]{255,146,146}23& \cellcolor[RGB]{255,152,152}30& \cellcolor[RGB]{255,161,161}25& \cellcolor[RGB]{255,166,166}28& \cellcolor[RGB]{255,181,181}34& \cellcolor[RGB]{255,153,153}30& \cellcolor[RGB]{255,201,201}54& \cellcolor[RGB]{255,159,159}30& \cellcolor[RGB]{255,185,185}40& \cellcolor[RGB]{255,180,180}46& \cellcolor[RGB]{255,197,197}49\\
& ObjNet& \cellcolor[RGB]{255,98,98}24.5 &\cellcolor[RGB]{255,98,98}21& \cellcolor[RGB]{255,95,95}20& \cellcolor[RGB]{255,91,91}19& \cellcolor[RGB]{255,121,121}22& \cellcolor[RGB]{255,116,116}18& \cellcolor[RGB]{255,117,117}23& \cellcolor[RGB]{255,129,129}20& \cellcolor[RGB]{255,102,102}17& \cellcolor[RGB]{255,112,112}21& \cellcolor[RGB]{255,98,98}19& \cellcolor[RGB]{255,154,154}42& \cellcolor[RGB]{255,97,97}18& \cellcolor[RGB]{255,152,152}33& \cellcolor[RGB]{255,141,141}36& \cellcolor[RGB]{255,153,153}38\\
& IN-Cartoon& \cellcolor[RGB]{255,144,144}36.0 &\cellcolor[RGB]{255,173,173}37& \cellcolor[RGB]{255,170,170}35& \cellcolor[RGB]{255,165,165}34& \cellcolor[RGB]{255,173,173}32& \cellcolor[RGB]{255,147,147}23& \cellcolor[RGB]{255,163,163}33& \cellcolor[RGB]{255,179,179}27& \cellcolor[RGB]{255,160,160}27& \cellcolor[RGB]{255,162,162}30& \cellcolor[RGB]{255,147,147}28& \cellcolor[RGB]{255,214,214}58& \cellcolor[RGB]{255,146,146}27& \cellcolor[RGB]{255,200,200}44& \cellcolor[RGB]{255,205,205}53& \cellcolor[RGB]{255,209,209}52\\
& IN-Drawing& \cellcolor[RGB]{255,146,146}36.6 &\cellcolor[RGB]{255,190,190}40& \cellcolor[RGB]{255,188,188}39& \cellcolor[RGB]{255,187,187}39& \cellcolor[RGB]{255,160,160}29& \cellcolor[RGB]{255,178,178}28& \cellcolor[RGB]{255,155,155}31& \cellcolor[RGB]{255,169,169}26& \cellcolor[RGB]{255,170,170}28& \cellcolor[RGB]{255,211,211}39& \cellcolor[RGB]{255,140,140}27& \cellcolor[RGB]{255,203,203}55& \cellcolor[RGB]{255,145,145}27& \cellcolor[RGB]{255,193,193}42& \cellcolor[RGB]{255,191,191}49& \cellcolor[RGB]{255,193,193}48\\
\midrule
\multirow{7}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,208,208}52.1 &\cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{254,255,254}47& \cellcolor[RGB]{255,255,255}41& \cellcolor[RGB]{254,255,254}51& \cellcolor[RGB]{254,255,254}39& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{254,255,254}50& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{253,255,253}48& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{255,255,255}64\\
& IN-A& \cellcolor[RGB]{255,213,213}53.1 &\cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{241,255,241}50& \cellcolor[RGB]{249,255,249}42& \cellcolor[RGB]{243,255,243}54& \cellcolor[RGB]{243,255,243}41& \cellcolor[RGB]{253,255,253}43& \cellcolor[RGB]{254,255,254}48& \cellcolor[RGB]{243,255,243}52& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{234,255,234}52& \cellcolor[RGB]{252,255,252}56& \cellcolor[RGB]{254,255,254}66& \cellcolor[RGB]{254,255,254}64\\
& IN-R& \cellcolor[RGB]{255,211,211}52.8 &\cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{243,255,243}49& \cellcolor[RGB]{246,255,246}42& \cellcolor[RGB]{244,255,244}54& \cellcolor[RGB]{242,255,242}41& \cellcolor[RGB]{255,255,255}42& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{244,255,244}52& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{246,255,246}50& \cellcolor[RGB]{253,255,253}56& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{253,255,253}64\\
& IN-Sketch& \cellcolor[RGB]{255,212,212}52.9 &\cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{240,255,240}50& \cellcolor[RGB]{248,255,248}42& \cellcolor[RGB]{245,255,245}53& \cellcolor[RGB]{245,255,245}41& \cellcolor[RGB]{249,255,249}44& \cellcolor[RGB]{252,255,252}48& \cellcolor[RGB]{243,255,243}52& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{239,255,239}51& \cellcolor[RGB]{254,255,254}56& \cellcolor[RGB]{255,254,254}65& \cellcolor[RGB]{255,255,255}64\\
& ObjNet& \cellcolor[RGB]{255,213,213}53.3 &\cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{238,255,238}50& \cellcolor[RGB]{244,255,244}42& \cellcolor[RGB]{240,255,240}54& \cellcolor[RGB]{237,255,237}42& \cellcolor[RGB]{253,255,253}43& \cellcolor[RGB]{254,255,254}48& \cellcolor[RGB]{240,255,240}53& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{237,255,237}51& \cellcolor[RGB]{252,255,252}57& \cellcolor[RGB]{254,255,254}66& \cellcolor[RGB]{253,255,253}64\\
& IN-Cartoon& \cellcolor[RGB]{255,205,205}51.4 &\cellcolor[RGB]{255,252,252}53& \cellcolor[RGB]{255,251,251}52& \cellcolor[RGB]{255,251,251}52& \cellcolor[RGB]{255,254,254}47& \cellcolor[RGB]{254,255,254}41& \cellcolor[RGB]{255,252,252}51& \cellcolor[RGB]{255,255,255}39& \cellcolor[RGB]{255,250,250}42& \cellcolor[RGB]{255,251,251}47& \cellcolor[RGB]{255,249,249}48& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{255,246,246}46& \cellcolor[RGB]{255,252,252}55& \cellcolor[RGB]{255,254,254}65& \cellcolor[RGB]{255,255,255}64\\
& IN-Drawing& \cellcolor[RGB]{255,209,209}52.3 &\cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,252,252}47& \cellcolor[RGB]{255,255,255}41& \cellcolor[RGB]{255,253,253}51& \cellcolor[RGB]{255,252,252}39& \cellcolor[RGB]{239,255,239}45& \cellcolor[RGB]{235,255,235}51& \cellcolor[RGB]{248,255,248}51& \cellcolor[RGB]{255,255,255}69& \cellcolor[RGB]{253,255,253}48& \cellcolor[RGB]{254,255,254}56& \cellcolor[RGB]{255,249,249}64& \cellcolor[RGB]{255,253,253}63\\
\midrule
\multirow{7}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,214,214}53.6 &\cellcolor[RGB]{255,255,255}54& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{238,255,238}50& \cellcolor[RGB]{246,255,246}42& \cellcolor[RGB]{240,255,240}54& \cellcolor[RGB]{237,255,237}42& \cellcolor[RGB]{239,255,239}45& \cellcolor[RGB]{246,255,246}49& \cellcolor[RGB]{239,255,239}53& \cellcolor[RGB]{252,255,252}70& \cellcolor[RGB]{244,255,244}50& \cellcolor[RGB]{252,255,252}57& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{251,255,251}65\\
& IN-A& \cellcolor[RGB]{255,201,201}50.2 &\cellcolor[RGB]{255,232,232}49& \cellcolor[RGB]{255,229,229}48& \cellcolor[RGB]{255,228,228}47& \cellcolor[RGB]{240,255,240}50& \cellcolor[RGB]{247,255,247}42& \cellcolor[RGB]{246,255,246}53& \cellcolor[RGB]{252,255,252}40& \cellcolor[RGB]{255,245,245}41& \cellcolor[RGB]{255,244,244}45& \cellcolor[RGB]{255,255,255}49& \cellcolor[RGB]{255,243,243}66& \cellcolor[RGB]{250,255,250}49& \cellcolor[RGB]{255,235,235}51& \cellcolor[RGB]{255,239,239}61& \cellcolor[RGB]{255,249,249}62\\
& IN-R& \cellcolor[RGB]{255,203,203}50.7 &\cellcolor[RGB]{255,236,236}50& \cellcolor[RGB]{255,236,236}49& \cellcolor[RGB]{255,234,234}48& \cellcolor[RGB]{244,255,244}49& \cellcolor[RGB]{225,255,225}45& \cellcolor[RGB]{255,255,255}51& \cellcolor[RGB]{255,248,248}38& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{245,255,245}49& \cellcolor[RGB]{252,255,252}50& \cellcolor[RGB]{255,244,244}66& \cellcolor[RGB]{248,255,248}49& \cellcolor[RGB]{255,243,243}53& \cellcolor[RGB]{255,227,227}58& \cellcolor[RGB]{255,243,243}61\\
& IN-Sketch& \cellcolor[RGB]{255,211,211}52.6 &\cellcolor[RGB]{255,251,251}53& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,251,251}52& \cellcolor[RGB]{245,255,245}49& \cellcolor[RGB]{250,255,250}41& \cellcolor[RGB]{250,255,250}52& \cellcolor[RGB]{245,255,245}41& \cellcolor[RGB]{242,255,242}45& \cellcolor[RGB]{244,255,244}50& \cellcolor[RGB]{239,255,239}53& \cellcolor[RGB]{255,253,253}68& \cellcolor[RGB]{241,255,241}51& \cellcolor[RGB]{255,252,252}55& \cellcolor[RGB]{255,249,249}64& \cellcolor[RGB]{255,253,253}63\\
& ObjNet& \cellcolor[RGB]{255,203,203}50.7 &\cellcolor[RGB]{255,242,242}51& \cellcolor[RGB]{255,239,239}50& \cellcolor[RGB]{255,240,240}50& \cellcolor[RGB]{243,255,243}49& \cellcolor[RGB]{254,255,254}41& \cellcolor[RGB]{249,255,249}53& \cellcolor[RGB]{255,255,255}39& \cellcolor[RGB]{255,252,252}42& \cellcolor[RGB]{255,243,243}45& \cellcolor[RGB]{255,245,245}48& \cellcolor[RGB]{255,245,245}66& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{255,241,241}53& \cellcolor[RGB]{255,246,246}63& \cellcolor[RGB]{255,253,253}63\\
& IN-Cartoon& \cellcolor[RGB]{255,195,195}48.8 &\cellcolor[RGB]{255,237,237}50& \cellcolor[RGB]{255,233,233}48& \cellcolor[RGB]{255,234,234}48& \cellcolor[RGB]{255,241,241}44& \cellcolor[RGB]{255,221,221}35& \cellcolor[RGB]{255,243,243}49& \cellcolor[RGB]{255,227,227}35& \cellcolor[RGB]{255,240,240}40& \cellcolor[RGB]{255,231,231}43& \cellcolor[RGB]{255,244,244}47& \cellcolor[RGB]{255,250,250}68& \cellcolor[RGB]{255,251,251}47& \cellcolor[RGB]{255,236,236}52& \cellcolor[RGB]{255,249,249}64& \cellcolor[RGB]{255,244,244}61\\
& IN-Drawing& \cellcolor[RGB]{255,209,209}52.3 &\cellcolor[RGB]{255,252,252}53& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{255,251,251}52& \cellcolor[RGB]{255,250,250}46& \cellcolor[RGB]{254,255,254}41& \cellcolor[RGB]{251,255,251}52& \cellcolor[RGB]{255,242,242}37& \cellcolor[RGB]{236,255,236}46& \cellcolor[RGB]{220,255,220}54& \cellcolor[RGB]{241,255,241}52& \cellcolor[RGB]{255,253,253}68& \cellcolor[RGB]{247,255,247}50& \cellcolor[RGB]{255,252,252}55& \cellcolor[RGB]{255,249,249}64& \cellcolor[RGB]{255,246,246}62\\
\midrule
\multirow{7}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,207,207}51.8 &\cellcolor[RGB]{255,248,248}53& \cellcolor[RGB]{255,246,246}51& \cellcolor[RGB]{255,247,247}51& \cellcolor[RGB]{254,255,254}47& \cellcolor[RGB]{250,255,250}41& \cellcolor[RGB]{255,254,254}51& \cellcolor[RGB]{249,255,249}40& \cellcolor[RGB]{249,255,249}44& \cellcolor[RGB]{251,255,251}48& \cellcolor[RGB]{248,255,248}51& \cellcolor[RGB]{255,253,253}68& \cellcolor[RGB]{254,255,254}48& \cellcolor[RGB]{255,252,252}55& \cellcolor[RGB]{255,252,252}65& \cellcolor[RGB]{255,255,255}64\\
& IN-A& \cellcolor[RGB]{255,203,203}50.8 &\cellcolor[RGB]{255,240,240}51& \cellcolor[RGB]{255,240,240}50& \cellcolor[RGB]{255,240,240}50& \cellcolor[RGB]{254,255,254}47& \cellcolor[RGB]{255,254,254}40& \cellcolor[RGB]{251,255,251}52& \cellcolor[RGB]{254,255,254}40& \cellcolor[RGB]{255,247,247}41& \cellcolor[RGB]{255,248,248}46& \cellcolor[RGB]{253,255,253}50& \cellcolor[RGB]{255,248,248}67& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{255,244,244}53& \cellcolor[RGB]{255,248,248}64& \cellcolor[RGB]{255,251,251}63\\
& IN-R& \cellcolor[RGB]{255,203,203}50.9 &\cellcolor[RGB]{255,238,238}51& \cellcolor[RGB]{255,240,240}50& \cellcolor[RGB]{255,238,238}49& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{239,255,239}43& \cellcolor[RGB]{255,251,251}50& \cellcolor[RGB]{255,250,250}38& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{249,255,249}49& \cellcolor[RGB]{250,255,250}51& \cellcolor[RGB]{255,245,245}66& \cellcolor[RGB]{255,254,254}48& \cellcolor[RGB]{255,246,246}54& \cellcolor[RGB]{255,246,246}63& \cellcolor[RGB]{255,247,247}62\\
& IN-Sketch& \cellcolor[RGB]{255,196,196}48.9 &\cellcolor[RGB]{255,238,238}51& \cellcolor[RGB]{255,239,239}50& \cellcolor[RGB]{255,238,238}49& \cellcolor[RGB]{255,246,246}45& \cellcolor[RGB]{255,234,234}37& \cellcolor[RGB]{255,244,244}49& \cellcolor[RGB]{255,251,251}39& \cellcolor[RGB]{255,246,246}41& \cellcolor[RGB]{255,246,246}46& \cellcolor[RGB]{255,242,242}47& \cellcolor[RGB]{255,236,236}64& \cellcolor[RGB]{255,246,246}46& \cellcolor[RGB]{255,233,233}51& \cellcolor[RGB]{255,237,237}61& \cellcolor[RGB]{255,238,238}60\\
& ObjNet& \cellcolor[RGB]{255,193,193}48.2 &\cellcolor[RGB]{255,226,226}48& \cellcolor[RGB]{255,224,224}46& \cellcolor[RGB]{255,224,224}46& \cellcolor[RGB]{255,253,253}47& \cellcolor[RGB]{255,237,237}37& \cellcolor[RGB]{255,247,247}49& \cellcolor[RGB]{255,243,243}37& \cellcolor[RGB]{255,227,227}38& \cellcolor[RGB]{255,234,234}43& \cellcolor[RGB]{255,241,241}47& \cellcolor[RGB]{255,240,240}65& \cellcolor[RGB]{255,245,245}46& \cellcolor[RGB]{255,231,231}50& \cellcolor[RGB]{255,240,240}61& \cellcolor[RGB]{255,244,244}61\\
& IN-Cartoon& \cellcolor[RGB]{255,215,215}53.7 &\cellcolor[RGB]{253,255,253}55& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,254,254}53& \cellcolor[RGB]{245,255,245}49& \cellcolor[RGB]{252,255,252}41& \cellcolor[RGB]{242,255,242}54& \cellcolor[RGB]{255,255,255}39& \cellcolor[RGB]{249,255,249}44& \cellcolor[RGB]{250,255,250}48& \cellcolor[RGB]{253,255,253}50& \cellcolor[RGB]{236,255,236}74& \cellcolor[RGB]{243,255,243}50& \cellcolor[RGB]{247,255,247}58& \cellcolor[RGB]{237,255,237}70& \cellcolor[RGB]{243,255,243}67\\
& IN-Drawing& \cellcolor[RGB]{255,208,208}52.1 &\cellcolor[RGB]{255,252,252}54& \cellcolor[RGB]{255,248,248}51& \cellcolor[RGB]{255,248,248}51& \cellcolor[RGB]{251,255,251}48& \cellcolor[RGB]{251,255,251}41& \cellcolor[RGB]{252,255,252}52& \cellcolor[RGB]{255,248,248}38& \cellcolor[RGB]{246,255,246}44& \cellcolor[RGB]{227,255,227}53& \cellcolor[RGB]{255,247,247}48& \cellcolor[RGB]{248,255,248}71& \cellcolor[RGB]{255,238,238}45& \cellcolor[RGB]{255,250,250}54& \cellcolor[RGB]{249,255,249}67& \cellcolor[RGB]{255,255,255}64\\
\midrule
\multirow{7}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,203,203}50.7 &\cellcolor[RGB]{255,238,238}51& \cellcolor[RGB]{255,236,236}49& \cellcolor[RGB]{255,237,237}49& \cellcolor[RGB]{254,255,254}47& \cellcolor[RGB]{255,255,255}40& \cellcolor[RGB]{255,251,251}50& \cellcolor[RGB]{252,255,252}40& \cellcolor[RGB]{251,255,251}43& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{251,255,251}50& \cellcolor[RGB]{255,248,248}67& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{255,245,245}53& \cellcolor[RGB]{255,245,245}63& \cellcolor[RGB]{255,250,250}62\\
& IN-A& \cellcolor[RGB]{255,193,193}48.2 &\cellcolor[RGB]{255,225,225}48& \cellcolor[RGB]{255,224,224}46& \cellcolor[RGB]{255,223,223}46& \cellcolor[RGB]{255,249,249}46& \cellcolor[RGB]{255,248,248}39& \cellcolor[RGB]{255,246,246}49& \cellcolor[RGB]{255,245,245}38& \cellcolor[RGB]{255,237,237}40& \cellcolor[RGB]{255,236,236}44& \cellcolor[RGB]{255,250,250}48& \cellcolor[RGB]{255,235,235}64& \cellcolor[RGB]{255,251,251}47& \cellcolor[RGB]{255,226,226}49& \cellcolor[RGB]{255,234,234}60& \cellcolor[RGB]{255,237,237}59\\
& IN-R& \cellcolor[RGB]{255,190,190}47.5 &\cellcolor[RGB]{255,218,218}46& \cellcolor[RGB]{255,217,217}45& \cellcolor[RGB]{255,214,214}44& \cellcolor[RGB]{255,246,246}45& \cellcolor[RGB]{245,255,245}42& \cellcolor[RGB]{255,234,234}47& \cellcolor[RGB]{255,229,229}35& \cellcolor[RGB]{255,239,239}40& \cellcolor[RGB]{255,250,250}46& \cellcolor[RGB]{255,245,245}47& \cellcolor[RGB]{255,231,231}63& \cellcolor[RGB]{255,242,242}45& \cellcolor[RGB]{255,230,230}50& \cellcolor[RGB]{255,226,226}58& \cellcolor[RGB]{255,230,230}57\\
& IN-Sketch& \cellcolor[RGB]{255,188,188}46.9 &\cellcolor[RGB]{255,224,224}48& \cellcolor[RGB]{255,225,225}47& \cellcolor[RGB]{255,224,224}46& \cellcolor[RGB]{255,240,240}44& \cellcolor[RGB]{255,227,227}36& \cellcolor[RGB]{255,233,233}47& \cellcolor[RGB]{255,243,243}37& \cellcolor[RGB]{255,238,238}40& \cellcolor[RGB]{255,235,235}44& \cellcolor[RGB]{255,239,239}46& \cellcolor[RGB]{255,225,225}61& \cellcolor[RGB]{255,243,243}45& \cellcolor[RGB]{255,219,219}48& \cellcolor[RGB]{255,225,225}58& \cellcolor[RGB]{255,227,227}57\\
& ObjNet& \cellcolor[RGB]{255,188,188}47.0 &\cellcolor[RGB]{255,219,219}47& \cellcolor[RGB]{255,217,217}45& \cellcolor[RGB]{255,216,216}45& \cellcolor[RGB]{255,247,247}46& \cellcolor[RGB]{255,229,229}36& \cellcolor[RGB]{255,245,245}49& \cellcolor[RGB]{255,239,239}37& \cellcolor[RGB]{255,220,220}37& \cellcolor[RGB]{255,225,225}42& \cellcolor[RGB]{255,232,232}45& \cellcolor[RGB]{255,235,235}63& \cellcolor[RGB]{255,240,240}45& \cellcolor[RGB]{255,226,226}49& \cellcolor[RGB]{255,234,234}60& \cellcolor[RGB]{255,239,239}60\\
& IN-Cartoon& \cellcolor[RGB]{255,200,200}50.1 &\cellcolor[RGB]{255,239,239}51& \cellcolor[RGB]{255,237,237}49& \cellcolor[RGB]{255,234,234}48& \cellcolor[RGB]{255,251,251}46& \cellcolor[RGB]{255,224,224}35& \cellcolor[RGB]{255,254,254}51& \cellcolor[RGB]{255,235,235}36& \cellcolor[RGB]{255,245,245}41& \cellcolor[RGB]{255,233,233}43& \cellcolor[RGB]{255,242,242}47& \cellcolor[RGB]{245,255,245}72& \cellcolor[RGB]{255,255,255}48& \cellcolor[RGB]{255,243,243}53& \cellcolor[RGB]{247,255,247}68& \cellcolor[RGB]{255,250,250}62\\
& IN-Drawing& \cellcolor[RGB]{255,201,201}50.3 &\cellcolor[RGB]{255,246,246}52& \cellcolor[RGB]{255,241,241}50& \cellcolor[RGB]{255,242,242}50& \cellcolor[RGB]{255,247,247}45& \cellcolor[RGB]{255,252,252}40& \cellcolor[RGB]{255,243,243}49& \cellcolor[RGB]{255,226,226}35& \cellcolor[RGB]{246,255,246}44& \cellcolor[RGB]{228,255,228}52& \cellcolor[RGB]{255,245,245}47& \cellcolor[RGB]{255,252,252}68& \cellcolor[RGB]{255,241,241}45& \cellcolor[RGB]{255,240,240}52& \cellcolor[RGB]{255,250,250}64& \cellcolor[RGB]{255,240,240}60\\
\midrule
\multirow{7}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,212,212}53.1 &\cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{255,252,252}52& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{244,255,244}49& \cellcolor[RGB]{247,255,247}42& \cellcolor[RGB]{247,255,247}53& \cellcolor[RGB]{246,255,246}41& \cellcolor[RGB]{240,255,240}45& \cellcolor[RGB]{244,255,244}49& \cellcolor[RGB]{240,255,240}53& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{245,255,245}50& \cellcolor[RGB]{253,255,253}56& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{252,255,252}65\\
& IN-A& \cellcolor[RGB]{255,211,211}52.8 &\cellcolor[RGB]{255,250,250}53& \cellcolor[RGB]{255,250,250}52& \cellcolor[RGB]{255,250,250}52& \cellcolor[RGB]{242,255,242}50& \cellcolor[RGB]{246,255,246}42& \cellcolor[RGB]{244,255,244}54& \cellcolor[RGB]{246,255,246}41& \cellcolor[RGB]{246,255,246}44& \cellcolor[RGB]{249,255,249}49& \cellcolor[RGB]{239,255,239}53& \cellcolor[RGB]{255,254,254}69& \cellcolor[RGB]{242,255,242}50& \cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{255,255,255}65& \cellcolor[RGB]{254,255,254}64\\
& IN-R& \cellcolor[RGB]{255,213,213}53.3 &\cellcolor[RGB]{255,250,250}53& \cellcolor[RGB]{255,251,251}52& \cellcolor[RGB]{255,250,250}52& \cellcolor[RGB]{240,255,240}50& \cellcolor[RGB]{225,255,225}45& \cellcolor[RGB]{247,255,247}53& \cellcolor[RGB]{250,255,250}40& \cellcolor[RGB]{238,255,238}46& \cellcolor[RGB]{234,255,234}51& \cellcolor[RGB]{232,255,232}54& \cellcolor[RGB]{255,254,254}69& \cellcolor[RGB]{237,255,237}51& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{255,251,251}64& \cellcolor[RGB]{255,255,255}64\\
& IN-Sketch& \cellcolor[RGB]{255,209,209}52.1 &\cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{250,255,250}48& \cellcolor[RGB]{255,250,250}40& \cellcolor[RGB]{255,254,254}51& \cellcolor[RGB]{250,255,250}40& \cellcolor[RGB]{242,255,242}45& \cellcolor[RGB]{247,255,247}49& \cellcolor[RGB]{247,255,247}51& \cellcolor[RGB]{255,250,250}68& \cellcolor[RGB]{245,255,245}50& \cellcolor[RGB]{255,248,248}54& \cellcolor[RGB]{255,250,250}64& \cellcolor[RGB]{255,251,251}63\\
& ObjNet& \cellcolor[RGB]{255,207,207}51.8 &\cellcolor[RGB]{255,247,247}52& \cellcolor[RGB]{255,246,246}51& \cellcolor[RGB]{255,246,246}51& \cellcolor[RGB]{248,255,248}48& \cellcolor[RGB]{255,255,255}40& \cellcolor[RGB]{250,255,250}52& \cellcolor[RGB]{253,255,253}40& \cellcolor[RGB]{254,255,254}43& \cellcolor[RGB]{255,254,254}47& \cellcolor[RGB]{250,255,250}51& \cellcolor[RGB]{255,252,252}68& \cellcolor[RGB]{248,255,248}49& \cellcolor[RGB]{255,252,252}55& \cellcolor[RGB]{255,253,253}65& \cellcolor[RGB]{255,255,255}64\\
& IN-Cartoon& \cellcolor[RGB]{255,207,207}51.8 &\cellcolor[RGB]{255,251,251}53& \cellcolor[RGB]{255,249,249}52& \cellcolor[RGB]{255,248,248}51& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{255,236,236}37& \cellcolor[RGB]{254,255,254}52& \cellcolor[RGB]{255,241,241}37& \cellcolor[RGB]{250,255,250}43& \cellcolor[RGB]{255,246,246}46& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{246,255,246}72& \cellcolor[RGB]{246,255,246}50& \cellcolor[RGB]{255,253,253}55& \cellcolor[RGB]{247,255,247}68& \cellcolor[RGB]{255,255,255}64\\
& IN-Drawing& \cellcolor[RGB]{255,217,217}54.3 &\cellcolor[RGB]{245,255,245}57& \cellcolor[RGB]{247,255,247}55& \cellcolor[RGB]{246,255,246}55& \cellcolor[RGB]{250,255,250}48& \cellcolor[RGB]{245,255,245}42& \cellcolor[RGB]{244,255,244}54& \cellcolor[RGB]{255,255,255}39& \cellcolor[RGB]{228,255,228}47& \cellcolor[RGB]{220,255,220}54& \cellcolor[RGB]{240,255,240}53& \cellcolor[RGB]{245,255,245}72& \cellcolor[RGB]{241,255,241}51& \cellcolor[RGB]{251,255,251}57& \cellcolor[RGB]{247,255,247}68& \cellcolor[RGB]{253,255,253}65\\
\midrule
\multirow{7}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,212,212}53.1 &\cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{255,253,253}52& \cellcolor[RGB]{244,255,244}49& \cellcolor[RGB]{247,255,247}42& \cellcolor[RGB]{247,255,247}53& \cellcolor[RGB]{245,255,245}41& \cellcolor[RGB]{240,255,240}45& \cellcolor[RGB]{245,255,245}49& \cellcolor[RGB]{241,255,241}52& \cellcolor[RGB]{254,255,254}70& \cellcolor[RGB]{246,255,246}50& \cellcolor[RGB]{253,255,253}56& \cellcolor[RGB]{255,255,255}66& \cellcolor[RGB]{252,255,252}65\\
& IN-A& \cellcolor[RGB]{255,210,210}52.5 &\cellcolor[RGB]{255,247,247}53& \cellcolor[RGB]{255,247,247}51& \cellcolor[RGB]{255,246,246}51& \cellcolor[RGB]{242,255,242}50& \cellcolor[RGB]{247,255,247}42& \cellcolor[RGB]{242,255,242}54& \cellcolor[RGB]{245,255,245}41& \cellcolor[RGB]{248,255,248}44& \cellcolor[RGB]{252,255,252}48& \cellcolor[RGB]{241,255,241}52& \cellcolor[RGB]{255,253,253}68& \cellcolor[RGB]{243,255,243}50& \cellcolor[RGB]{255,251,251}55& \cellcolor[RGB]{255,253,253}65& \cellcolor[RGB]{255,255,255}64\\
& IN-R& \cellcolor[RGB]{255,213,213}53.2 &\cellcolor[RGB]{255,250,250}53& \cellcolor[RGB]{255,251,251}52& \cellcolor[RGB]{255,249,249}52& \cellcolor[RGB]{241,255,241}50& \cellcolor[RGB]{226,255,226}45& \cellcolor[RGB]{247,255,247}53& \cellcolor[RGB]{251,255,251}40& \cellcolor[RGB]{239,255,239}45& \cellcolor[RGB]{235,255,235}51& \cellcolor[RGB]{233,255,233}54& \cellcolor[RGB]{255,254,254}69& \cellcolor[RGB]{240,255,240}51& \cellcolor[RGB]{255,255,255}56& \cellcolor[RGB]{255,250,250}64& \cellcolor[RGB]{255,254,254}64\\
& IN-Sketch& \cellcolor[RGB]{255,209,209}52.2 &\cellcolor[RGB]{255,254,254}54& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{255,255,255}53& \cellcolor[RGB]{251,255,251}48& \cellcolor[RGB]{255,251,251}40& \cellcolor[RGB]{255,255,255}51& \cellcolor[RGB]{249,255,249}40& \cellcolor[RGB]{242,255,242}45& \cellcolor[RGB]{246,255,246}49& \cellcolor[RGB]{246,255,246}51& \cellcolor[RGB]{255,250,250}68& \cellcolor[RGB]{244,255,244}50& \cellcolor[RGB]{255,248,248}54& \cellcolor[RGB]{255,249,249}64& \cellcolor[RGB]{255,251,251}63\\
& ObjNet& \cellcolor[RGB]{255,207,207}51.7 &\cellcolor[RGB]{255,245,245}52& \cellcolor[RGB]{255,244,244}51& \cellcolor[RGB]{255,244,244}51& \cellcolor[RGB]{244,255,244}49& \cellcolor[RGB]{255,255,255}40& \cellcolor[RGB]{247,255,247}53& \cellcolor[RGB]{252,255,252}40& \cellcolor[RGB]{255,255,255}43& \cellcolor[RGB]{255,252,252}47& \cellcolor[RGB]{251,255,251}50& \cellcolor[RGB]{255,250,250}68& \cellcolor[RGB]{248,255,248}49& \cellcolor[RGB]{255,249,249}54& \cellcolor[RGB]{255,252,252}65& \cellcolor[RGB]{255,255,255}64\\
& IN-Cartoon& \cellcolor[RGB]{255,208,208}52.0 &\cellcolor[RGB]{255,253,253}54& \cellcolor[RGB]{255,250,250}52& \cellcolor[RGB]{255,250,250}52& \cellcolor[RGB]{255,255,255}47& \cellcolor[RGB]{255,240,240}38& \cellcolor[RGB]{253,255,253}52& \cellcolor[RGB]{255,243,243}37& \cellcolor[RGB]{252,255,252}43& \cellcolor[RGB]{255,249,249}46& \cellcolor[RGB]{255,255,255}50& \cellcolor[RGB]{246,255,246}72& \cellcolor[RGB]{246,255,246}50& \cellcolor[RGB]{255,254,254}55& \cellcolor[RGB]{246,255,246}68& \cellcolor[RGB]{253,255,253}64\\
& IN-Drawing& \cellcolor[RGB]{255,217,217}54.2 &\cellcolor[RGB]{245,255,245}57& \cellcolor[RGB]{247,255,247}55& \cellcolor[RGB]{246,255,246}55& \cellcolor[RGB]{250,255,250}48& \cellcolor[RGB]{245,255,245}42& \cellcolor[RGB]{245,255,245}53& \cellcolor[RGB]{255,254,254}39& \cellcolor[RGB]{228,255,228}47& \cellcolor[RGB]{218,255,218}54& \cellcolor[RGB]{241,255,241}52& \cellcolor[RGB]{246,255,246}72& \cellcolor[RGB]{245,255,245}50& \cellcolor[RGB]{252,255,252}57& \cellcolor[RGB]{247,255,247}68& \cellcolor[RGB]{253,255,253}65\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/main_base_16_imagenet.tex <==
%!TEX root = ./../main_supp.tex


\begin{table}[t!]
\centering
\caption{
The accuracy on each OOD dataset after fine-tuning ImageNet-21K with AugReg pretrained ViT-B/16 on the downstream datasets with various methods.
Note that ImageNet-Drawing, ImageNet-Cartoon, and ImageNet-C are generated from the ImageNet validation set.
Green and red indicate relative performance increases and decreases, respectively, compared to the pretrained model.
Bold indicates the best performance on each evaluation dataset. 
 }
  \renewcommand{\arraystretch}{1.11}\
\setlength{\tabcolsep}{16pt}
\label{tab:main_base_16_imagenet}
\resizebox{\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
  Method & Fine-Tuning Dataset & IN-1K & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ 
%
\multicolumn{2}{c|}{Pretrained}& 84.5& 74.0& 43.2& 56.8& 43.2& 48.4& 75.1& 54.9& 66.5\\
\midrule\multirow{8}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,246,246}81.3& -& \cellcolor[RGB]{230,255,230}47.5& \cellcolor[RGB]{255,255,255}56.8& \cellcolor[RGB]{255,237,237}40.0& \cellcolor[RGB]{248,255,248}49.7& \cellcolor[RGB]{255,240,240}70.6& \cellcolor[RGB]{255,230,230}49.3& \cellcolor[RGB]{255,247,247}64.4\\
& IN-A& \cellcolor[RGB]{255,226,226}74.8& \cellcolor[RGB]{255,224,224}64.8& -& \cellcolor[RGB]{255,227,227}50.6& \cellcolor[RGB]{255,211,211}35.6& \cellcolor[RGB]{255,245,245}46.3& \cellcolor[RGB]{255,206,206}60.7& \cellcolor[RGB]{255,190,190}40.7& \cellcolor[RGB]{255,216,216}56.3\\
& IN-R& \cellcolor[RGB]{255,223,223}73.8& \cellcolor[RGB]{255,220,220}63.7& \cellcolor[RGB]{255,201,201}33.9& -& \cellcolor[RGB]{201,255,201}52.4& \cellcolor[RGB]{255,224,224}42.5& \cellcolor[RGB]{255,221,221}65.1& \cellcolor[RGB]{255,253,253}54.4& \cellcolor[RGB]{255,214,214}55.7\\
& IN-Sketch& \cellcolor[RGB]{255,227,227}75.2& \cellcolor[RGB]{255,225,225}65.2& \cellcolor[RGB]{255,168,168}28.4& \cellcolor[RGB]{194,255,194}70.6& -& \cellcolor[RGB]{255,231,231}43.7& \cellcolor[RGB]{255,222,222}65.3& \cellcolor[RGB]{255,252,252}54.2& \cellcolor[RGB]{255,211,211}54.8\\
& ObjNet& \cellcolor[RGB]{255,232,232}76.7& \cellcolor[RGB]{255,227,227}65.6& \cellcolor[RGB]{255,219,219}37.1& \cellcolor[RGB]{255,214,214}47.6& \cellcolor[RGB]{255,192,192}32.5& -& \cellcolor[RGB]{255,212,212}62.2& \cellcolor[RGB]{255,168,168}36.0& \cellcolor[RGB]{255,211,211}54.9\\
& IN-Cartoon& \cellcolor[RGB]{223,255,223}95.3& \cellcolor[RGB]{255,232,232}67.2& \cellcolor[RGB]{255,208,208}35.1& \cellcolor[RGB]{255,247,247}54.9& \cellcolor[RGB]{255,235,235}39.8& \cellcolor[RGB]{255,237,237}44.8& -& \cellcolor[RGB]{237,255,237}58.9& \cellcolor[RGB]{255,236,236}61.5\\
& IN-Drawing& \cellcolor[RGB]{236,255,236}91.1& \cellcolor[RGB]{255,225,225}65.2& \cellcolor[RGB]{255,163,163}27.6& \cellcolor[RGB]{255,244,244}54.2& \cellcolor[RGB]{255,243,243}41.1& \cellcolor[RGB]{255,217,217}41.1& \cellcolor[RGB]{244,255,244}78.4& -& \cellcolor[RGB]{255,230,230}59.9\\
& IN-C& \cellcolor[RGB]{209,255,209}\textbf{99.9}& \cellcolor[RGB]{255,216,216}62.7& \cellcolor[RGB]{255,120,120}20.2& \cellcolor[RGB]{255,209,209}46.5& \cellcolor[RGB]{255,188,188}31.8& \cellcolor[RGB]{255,185,185}35.0& \cellcolor[RGB]{177,255,177}\textbf{98.1}& \cellcolor[RGB]{120,255,120}\textbf{84.1}& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,251,251}83.1& -& \cellcolor[RGB]{244,255,244}45.1& \cellcolor[RGB]{255,253,253}56.3& \cellcolor[RGB]{255,253,253}42.8& \cellcolor[RGB]{255,255,255}48.3& \cellcolor[RGB]{255,251,251}73.7& \cellcolor[RGB]{255,248,248}53.3& \cellcolor[RGB]{255,252,252}65.7\\
& IN-A& \cellcolor[RGB]{255,252,252}83.3& \cellcolor[RGB]{255,254,254}73.6& -& \cellcolor[RGB]{255,255,255}56.7& \cellcolor[RGB]{255,251,251}42.5& \cellcolor[RGB]{242,255,242}51.0& \cellcolor[RGB]{255,250,250}73.6& \cellcolor[RGB]{255,246,246}52.8& \cellcolor[RGB]{255,253,253}65.8\\
& IN-R& \cellcolor[RGB]{255,248,248}82.2& \cellcolor[RGB]{255,249,249}72.1& \cellcolor[RGB]{247,255,247}44.6& -& \cellcolor[RGB]{243,255,243}45.3& \cellcolor[RGB]{251,255,251}49.2& \cellcolor[RGB]{255,243,243}71.6& \cellcolor[RGB]{255,243,243}52.2& \cellcolor[RGB]{255,246,246}64.0\\
& IN-Sketch& \cellcolor[RGB]{255,240,240}79.3& \cellcolor[RGB]{255,239,239}69.2& \cellcolor[RGB]{255,250,250}42.3& \cellcolor[RGB]{221,255,221}64.6& -& \cellcolor[RGB]{252,255,252}49.0& \cellcolor[RGB]{255,238,238}70.0& \cellcolor[RGB]{255,247,247}53.0& \cellcolor[RGB]{255,238,238}62.1\\
& ObjNet& \cellcolor[RGB]{255,251,251}83.1& \cellcolor[RGB]{255,253,253}73.2& \cellcolor[RGB]{229,255,229}47.8& \cellcolor[RGB]{255,253,253}56.3& \cellcolor[RGB]{255,245,245}41.4& -& \cellcolor[RGB]{255,249,249}73.3& \cellcolor[RGB]{255,245,245}52.6& \cellcolor[RGB]{255,253,253}65.9\\
& IN-Cartoon& \cellcolor[RGB]{236,255,236}91.1& \cellcolor[RGB]{255,248,248}71.9& \cellcolor[RGB]{255,255,255}43.3& \cellcolor[RGB]{255,254,254}56.5& \cellcolor[RGB]{255,249,249}42.2& \cellcolor[RGB]{255,251,251}47.5& -& \cellcolor[RGB]{239,255,239}58.5& \cellcolor[RGB]{243,255,243}69.9\\
& IN-Drawing& \cellcolor[RGB]{246,255,246}87.6& \cellcolor[RGB]{255,248,248}71.9& \cellcolor[RGB]{255,248,248}42.0& \cellcolor[RGB]{253,255,253}57.5& \cellcolor[RGB]{254,255,254}43.5& \cellcolor[RGB]{255,248,248}47.0& \cellcolor[RGB]{240,255,240}79.7& -& \cellcolor[RGB]{242,255,242}\textbf{70.0}\\
& IN-C& \cellcolor[RGB]{211,255,211}99.2& \cellcolor[RGB]{255,224,224}65.0& \cellcolor[RGB]{255,208,208}35.2& \cellcolor[RGB]{255,226,226}50.3& \cellcolor[RGB]{255,219,219}37.0& \cellcolor[RGB]{255,209,209}39.5& \cellcolor[RGB]{192,255,192}93.8& \cellcolor[RGB]{157,255,157}76.1& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,246,246}81.3& -& \cellcolor[RGB]{255,220,220}37.2& \cellcolor[RGB]{255,241,241}53.6& \cellcolor[RGB]{255,229,229}38.8& \cellcolor[RGB]{253,255,253}48.8& \cellcolor[RGB]{255,230,230}67.8& \cellcolor[RGB]{255,199,199}42.8& \cellcolor[RGB]{255,219,219}56.9\\
& IN-A& \cellcolor[RGB]{255,237,237}78.5& \cellcolor[RGB]{255,232,232}67.3& -& \cellcolor[RGB]{255,235,235}52.3& \cellcolor[RGB]{255,207,207}35.0& \cellcolor[RGB]{239,255,239}51.5& \cellcolor[RGB]{255,215,215}63.1& \cellcolor[RGB]{255,161,161}34.6& \cellcolor[RGB]{255,196,196}51.1\\
& IN-R& \cellcolor[RGB]{255,226,226}74.9& \cellcolor[RGB]{255,221,221}64.1& \cellcolor[RGB]{255,162,162}27.4& -& \cellcolor[RGB]{231,255,231}47.4& \cellcolor[RGB]{255,229,229}43.3& \cellcolor[RGB]{255,212,212}62.2& \cellcolor[RGB]{255,229,229}49.2& \cellcolor[RGB]{255,178,178}46.4\\
& IN-Sketch& \cellcolor[RGB]{255,237,237}78.3& \cellcolor[RGB]{255,233,233}67.4& \cellcolor[RGB]{255,166,166}28.0& \cellcolor[RGB]{223,255,223}64.2& -& \cellcolor[RGB]{255,238,238}45.0& \cellcolor[RGB]{255,229,229}67.2& \cellcolor[RGB]{255,245,245}52.7& \cellcolor[RGB]{255,199,199}51.7\\
& ObjNet& \cellcolor[RGB]{255,227,227}75.0& \cellcolor[RGB]{255,222,222}64.2& \cellcolor[RGB]{255,206,206}34.8& \cellcolor[RGB]{255,197,197}43.9& \cellcolor[RGB]{255,180,180}30.4& -& \cellcolor[RGB]{255,184,184}54.1& \cellcolor[RGB]{255,130,130}27.8& \cellcolor[RGB]{255,163,163}42.5\\
& IN-Cartoon& \cellcolor[RGB]{255,244,244}80.8& \cellcolor[RGB]{255,237,237}68.6& \cellcolor[RGB]{255,188,188}31.8& \cellcolor[RGB]{255,244,244}54.3& \cellcolor[RGB]{255,232,232}39.3& \cellcolor[RGB]{255,239,239}45.2& -& \cellcolor[RGB]{255,211,211}45.4& \cellcolor[RGB]{255,204,204}53.1\\
& IN-Drawing& \cellcolor[RGB]{255,240,240}79.3& \cellcolor[RGB]{255,236,236}68.3& \cellcolor[RGB]{255,165,165}27.9& \cellcolor[RGB]{255,247,247}55.1& \cellcolor[RGB]{255,237,237}40.1& \cellcolor[RGB]{255,236,236}44.6& \cellcolor[RGB]{255,231,231}67.8& -& \cellcolor[RGB]{255,209,209}54.5\\
& IN-C& \cellcolor[RGB]{255,249,249}82.3& \cellcolor[RGB]{255,246,246}71.3& \cellcolor[RGB]{255,229,229}38.8& \cellcolor[RGB]{255,239,239}53.3& \cellcolor[RGB]{255,230,230}38.9& \cellcolor[RGB]{255,254,254}48.1& \cellcolor[RGB]{255,240,240}70.6& \cellcolor[RGB]{255,250,250}53.7& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,255,255}84.6& -& \cellcolor[RGB]{245,255,245}44.9& \cellcolor[RGB]{254,255,254}57.1& \cellcolor[RGB]{254,255,254}43.4& \cellcolor[RGB]{248,255,248}49.9& \cellcolor[RGB]{255,255,255}75.2& \cellcolor[RGB]{255,255,255}55.0& \cellcolor[RGB]{253,255,253}67.2\\
& IN-A& \cellcolor[RGB]{255,255,255}84.3& \cellcolor[RGB]{254,255,254}\textbf{74.5}& -& \cellcolor[RGB]{251,255,251}57.9& \cellcolor[RGB]{255,253,253}42.8& \cellcolor[RGB]{233,255,233}\textbf{52.8}& \cellcolor[RGB]{255,254,254}74.7& \cellcolor[RGB]{255,252,252}54.2& \cellcolor[RGB]{251,255,251}67.8\\
& IN-R& \cellcolor[RGB]{255,254,254}84.2& \cellcolor[RGB]{255,255,255}74.1& \cellcolor[RGB]{229,255,229}47.6& -& \cellcolor[RGB]{224,255,224}48.5& \cellcolor[RGB]{234,255,234}52.4& \cellcolor[RGB]{255,255,255}75.4& \cellcolor[RGB]{238,255,238}58.8& \cellcolor[RGB]{254,255,254}67.0\\
& IN-Sketch& \cellcolor[RGB]{255,254,254}84.0& \cellcolor[RGB]{255,254,254}73.7& \cellcolor[RGB]{246,255,246}44.9& \cellcolor[RGB]{212,255,212}66.5& -& \cellcolor[RGB]{240,255,240}51.3& \cellcolor[RGB]{254,255,254}75.6& \cellcolor[RGB]{228,255,228}60.7& \cellcolor[RGB]{254,255,254}66.9\\
& ObjNet& \cellcolor[RGB]{255,254,254}84.2& \cellcolor[RGB]{255,255,255}74.3& \cellcolor[RGB]{218,255,218}49.5& \cellcolor[RGB]{251,255,251}58.0& \cellcolor[RGB]{255,251,251}42.4& -& \cellcolor[RGB]{255,253,253}74.5& \cellcolor[RGB]{255,250,250}53.6& \cellcolor[RGB]{253,255,253}67.2\\
& IN-Cartoon& \cellcolor[RGB]{255,255,255}84.5& \cellcolor[RGB]{255,255,255}73.8& \cellcolor[RGB]{245,255,245}44.9& \cellcolor[RGB]{249,255,249}58.3& \cellcolor[RGB]{253,255,253}43.7& \cellcolor[RGB]{247,255,247}50.0& -& \cellcolor[RGB]{252,255,252}55.5& \cellcolor[RGB]{255,255,255}66.4\\
& IN-Drawing& \cellcolor[RGB]{255,254,254}84.0& \cellcolor[RGB]{255,255,255}73.8& \cellcolor[RGB]{251,255,251}43.9& \cellcolor[RGB]{236,255,236}61.2& \cellcolor[RGB]{231,255,231}47.3& \cellcolor[RGB]{248,255,248}49.7& \cellcolor[RGB]{255,255,255}75.3& -& \cellcolor[RGB]{253,255,253}67.1\\
& IN-C& \cellcolor[RGB]{255,196,196}64.8& \cellcolor[RGB]{255,180,180}52.2& \cellcolor[RGB]{255,47,47}7.9& \cellcolor[RGB]{255,164,164}36.4& \cellcolor[RGB]{255,147,147}24.9& \cellcolor[RGB]{255,130,130}24.6& \cellcolor[RGB]{255,134,134}39.4& \cellcolor[RGB]{255,88,88}18.9& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,254,254}84.0& -& \cellcolor[RGB]{202,255,202}\textbf{52.3}& \cellcolor[RGB]{244,255,244}59.4& \cellcolor[RGB]{253,255,253}43.6& \cellcolor[RGB]{236,255,236}52.1& \cellcolor[RGB]{255,249,249}73.2& \cellcolor[RGB]{255,251,251}54.0& \cellcolor[RGB]{251,255,251}67.7\\
& IN-A& \cellcolor[RGB]{255,246,246}81.3& \cellcolor[RGB]{255,246,246}71.3& -& \cellcolor[RGB]{255,255,255}56.8& \cellcolor[RGB]{255,247,247}41.8& \cellcolor[RGB]{234,255,234}52.4& \cellcolor[RGB]{255,237,237}69.8& \cellcolor[RGB]{255,218,218}46.8& \cellcolor[RGB]{255,253,253}65.8\\
& IN-R& \cellcolor[RGB]{255,244,244}80.9& \cellcolor[RGB]{255,243,243}70.5& \cellcolor[RGB]{233,255,233}47.1& -& \cellcolor[RGB]{179,255,179}56.2& \cellcolor[RGB]{255,255,255}48.4& \cellcolor[RGB]{255,246,246}72.3& \cellcolor[RGB]{218,255,218}63.0& \cellcolor[RGB]{255,245,245}63.9\\
& IN-Sketch& \cellcolor[RGB]{255,251,251}83.1& \cellcolor[RGB]{255,252,252}72.9& \cellcolor[RGB]{246,255,246}44.8& \cellcolor[RGB]{195,255,195}70.3& -& \cellcolor[RGB]{247,255,247}50.1& \cellcolor[RGB]{255,255,255}75.4& \cellcolor[RGB]{214,255,214}63.9& \cellcolor[RGB]{255,254,254}66.2\\
& ObjNet& \cellcolor[RGB]{255,244,244}80.8& \cellcolor[RGB]{255,244,244}70.6& \cellcolor[RGB]{216,255,216}49.9& \cellcolor[RGB]{255,240,240}53.3& \cellcolor[RGB]{255,237,237}40.1& -& \cellcolor[RGB]{255,229,229}67.4& \cellcolor[RGB]{255,207,207}44.5& \cellcolor[RGB]{255,244,244}63.5\\
& IN-Cartoon& \cellcolor[RGB]{255,255,255}84.6& \cellcolor[RGB]{255,249,249}72.2& \cellcolor[RGB]{245,255,245}45.0& \cellcolor[RGB]{248,255,248}58.5& \cellcolor[RGB]{253,255,253}43.6& \cellcolor[RGB]{251,255,251}49.2& -& \cellcolor[RGB]{244,255,244}57.4& \cellcolor[RGB]{255,245,245}63.9\\
& IN-Drawing& \cellcolor[RGB]{255,255,255}84.2& \cellcolor[RGB]{255,252,252}73.1& \cellcolor[RGB]{255,249,249}42.2& \cellcolor[RGB]{244,255,244}59.3& \cellcolor[RGB]{240,255,240}45.8& \cellcolor[RGB]{252,255,252}49.0& \cellcolor[RGB]{255,255,255}75.4& -& \cellcolor[RGB]{255,253,253}65.9\\
& IN-C& \cellcolor[RGB]{253,255,253}85.4& \cellcolor[RGB]{255,255,255}74.2& \cellcolor[RGB]{236,255,236}46.5& \cellcolor[RGB]{255,254,254}56.4& \cellcolor[RGB]{255,253,253}42.8& \cellcolor[RGB]{249,255,249}49.6& \cellcolor[RGB]{253,255,253}75.9& \cellcolor[RGB]{220,255,220}62.5& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,253,253}83.6& -& \cellcolor[RGB]{255,254,254}42.9& \cellcolor[RGB]{255,253,253}56.3& \cellcolor[RGB]{255,241,241}40.7& \cellcolor[RGB]{255,255,255}48.2& \cellcolor[RGB]{255,251,251}73.8& \cellcolor[RGB]{255,249,249}53.5& \cellcolor[RGB]{255,254,254}66.0\\
& IN-A& \cellcolor[RGB]{255,250,250}82.8& \cellcolor[RGB]{255,249,249}72.1& -& \cellcolor[RGB]{255,249,249}55.5& \cellcolor[RGB]{255,233,233}39.4& \cellcolor[RGB]{255,255,255}48.4& \cellcolor[RGB]{255,246,246}72.2& \cellcolor[RGB]{255,240,240}51.6& \cellcolor[RGB]{255,246,246}64.1\\
& IN-R& \cellcolor[RGB]{255,249,249}82.5& \cellcolor[RGB]{255,248,248}71.9& \cellcolor[RGB]{255,233,233}39.3& -& \cellcolor[RGB]{190,255,190}54.3& \cellcolor[RGB]{255,246,246}46.5& \cellcolor[RGB]{255,252,252}74.1& \cellcolor[RGB]{238,255,238}58.7& \cellcolor[RGB]{255,246,246}64.1\\
& IN-Sketch& \cellcolor[RGB]{255,243,243}80.3& \cellcolor[RGB]{255,242,242}70.1& \cellcolor[RGB]{255,197,197}33.2& \cellcolor[RGB]{200,255,200}69.2& -& \cellcolor[RGB]{255,246,246}46.6& \cellcolor[RGB]{255,244,244}71.7& \cellcolor[RGB]{248,255,248}56.5& \cellcolor[RGB]{255,236,236}61.5\\
& ObjNet& \cellcolor[RGB]{255,248,248}81.9& \cellcolor[RGB]{255,246,246}71.4& \cellcolor[RGB]{255,250,250}42.2& \cellcolor[RGB]{255,241,241}53.6& \cellcolor[RGB]{255,227,227}38.4& -& \cellcolor[RGB]{255,241,241}70.7& \cellcolor[RGB]{255,214,214}45.9& \cellcolor[RGB]{255,239,239}62.2\\
& IN-Cartoon& \cellcolor[RGB]{219,255,219}96.6& \cellcolor[RGB]{255,248,248}71.8& \cellcolor[RGB]{255,224,224}37.9& \cellcolor[RGB]{254,255,254}57.1& \cellcolor[RGB]{255,247,247}41.7& \cellcolor[RGB]{255,248,248}47.0& -& \cellcolor[RGB]{223,255,223}62.0& \cellcolor[RGB]{236,255,236}71.7\\
& IN-Drawing& \cellcolor[RGB]{226,255,226}94.3& \cellcolor[RGB]{255,241,241}69.9& \cellcolor[RGB]{255,184,184}31.1& \cellcolor[RGB]{252,255,252}57.5& \cellcolor[RGB]{253,255,253}43.6& \cellcolor[RGB]{255,233,233}44.1& \cellcolor[RGB]{227,255,227}83.6& -& \cellcolor[RGB]{248,255,248}68.5\\
& IN-C& \cellcolor[RGB]{209,255,209}99.9& \cellcolor[RGB]{255,239,239}69.2& \cellcolor[RGB]{255,164,164}27.8& \cellcolor[RGB]{255,242,242}53.9& \cellcolor[RGB]{255,227,227}38.5& \cellcolor[RGB]{255,221,221}41.8& \cellcolor[RGB]{179,255,179}97.5& \cellcolor[RGB]{142,255,142}79.4& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,249,249}82.3& -& \cellcolor[RGB]{210,255,210}50.8& \cellcolor[RGB]{255,255,255}56.9& \cellcolor[RGB]{255,248,248}41.9& \cellcolor[RGB]{245,255,245}50.3& \cellcolor[RGB]{255,246,246}72.4& \cellcolor[RGB]{255,244,244}52.5& \cellcolor[RGB]{255,252,252}65.6\\
& IN-A& \cellcolor[RGB]{255,245,245}80.9& \cellcolor[RGB]{255,245,245}70.9& -& \cellcolor[RGB]{255,245,245}54.5& \cellcolor[RGB]{255,238,238}40.2& \cellcolor[RGB]{242,255,242}51.0& \cellcolor[RGB]{255,236,236}69.3& \cellcolor[RGB]{255,213,213}45.7& \cellcolor[RGB]{255,243,243}63.2\\
& IN-R& \cellcolor[RGB]{255,231,231}76.3& \cellcolor[RGB]{255,229,229}66.2& \cellcolor[RGB]{255,209,209}35.3& -& \cellcolor[RGB]{221,255,221}49.0& \cellcolor[RGB]{255,239,239}45.3& \cellcolor[RGB]{255,226,226}66.5& \cellcolor[RGB]{255,246,246}52.8& \cellcolor[RGB]{255,219,219}57.0\\
& IN-Sketch& \cellcolor[RGB]{255,232,232}76.9& \cellcolor[RGB]{255,230,230}66.7& \cellcolor[RGB]{255,208,208}35.1& \cellcolor[RGB]{198,255,198}69.7& -& \cellcolor[RGB]{255,247,247}46.8& \cellcolor[RGB]{255,231,231}68.0& \cellcolor[RGB]{255,249,249}53.6& \cellcolor[RGB]{255,225,225}58.5\\
& ObjNet& \cellcolor[RGB]{255,241,241}79.6& \cellcolor[RGB]{255,238,238}68.9& \cellcolor[RGB]{255,250,250}42.2& \cellcolor[RGB]{255,236,236}52.5& \cellcolor[RGB]{255,214,214}36.1& -& \cellcolor[RGB]{255,229,229}67.4& \cellcolor[RGB]{255,202,202}43.4& \cellcolor[RGB]{255,230,230}59.9\\
& IN-Cartoon& \cellcolor[RGB]{221,255,221}96.0& \cellcolor[RGB]{255,240,240}69.6& \cellcolor[RGB]{255,237,237}40.0& \cellcolor[RGB]{255,250,250}55.6& \cellcolor[RGB]{255,242,242}40.9& \cellcolor[RGB]{255,249,249}47.2& -& \cellcolor[RGB]{228,255,228}60.9& \cellcolor[RGB]{248,255,248}68.6\\
& IN-Drawing& \cellcolor[RGB]{230,255,230}92.8& \cellcolor[RGB]{255,233,233}67.5& \cellcolor[RGB]{255,184,184}31.0& \cellcolor[RGB]{255,253,253}56.4& \cellcolor[RGB]{255,251,251}42.5& \cellcolor[RGB]{255,231,231}43.7& \cellcolor[RGB]{233,255,233}81.7& -& \cellcolor[RGB]{254,255,254}66.9\\
& IN-C& \cellcolor[RGB]{209,255,209}99.9& \cellcolor[RGB]{255,218,218}63.3& \cellcolor[RGB]{255,163,163}27.6& \cellcolor[RGB]{255,222,222}49.3& \cellcolor[RGB]{255,206,206}34.8& \cellcolor[RGB]{255,196,196}37.1& \cellcolor[RGB]{181,255,181}97.2& \cellcolor[RGB]{125,255,125}83.0& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,254,254}84.1& -& \cellcolor[RGB]{215,255,215}50.0& \cellcolor[RGB]{248,255,248}58.5& \cellcolor[RGB]{254,255,254}43.5& \cellcolor[RGB]{240,255,240}51.4& \cellcolor[RGB]{255,254,254}74.6& \cellcolor[RGB]{255,255,255}54.9& \cellcolor[RGB]{250,255,250}68.0\\
& IN-A& \cellcolor[RGB]{255,251,251}83.0& \cellcolor[RGB]{255,252,252}73.1& -& \cellcolor[RGB]{254,255,254}57.2& \cellcolor[RGB]{255,250,250}42.2& \cellcolor[RGB]{234,255,234}52.5& \cellcolor[RGB]{255,247,247}72.6& \cellcolor[RGB]{255,248,248}53.3& \cellcolor[RGB]{255,255,255}66.5\\
& IN-R& \cellcolor[RGB]{255,250,250}82.8& \cellcolor[RGB]{255,251,251}72.8& \cellcolor[RGB]{229,255,229}47.7& -& \cellcolor[RGB]{175,255,175}56.8& \cellcolor[RGB]{245,255,245}50.4& \cellcolor[RGB]{255,255,255}75.4& \cellcolor[RGB]{214,255,214}63.7& \cellcolor[RGB]{254,255,254}66.9\\
& IN-Sketch& \cellcolor[RGB]{255,249,249}82.3& \cellcolor[RGB]{255,251,251}72.9& \cellcolor[RGB]{255,240,240}40.5& \cellcolor[RGB]{194,255,194}70.7& -& \cellcolor[RGB]{248,255,248}49.8& \cellcolor[RGB]{255,253,253}74.5& \cellcolor[RGB]{220,255,220}62.5& \cellcolor[RGB]{255,250,250}65.1\\
& ObjNet& \cellcolor[RGB]{255,251,251}83.2& \cellcolor[RGB]{255,251,251}72.9& \cellcolor[RGB]{227,255,227}48.0& \cellcolor[RGB]{255,252,252}56.1& \cellcolor[RGB]{255,247,247}41.9& -& \cellcolor[RGB]{255,249,249}73.2& \cellcolor[RGB]{255,233,233}50.0& \cellcolor[RGB]{255,252,252}65.6\\
& IN-Cartoon& \cellcolor[RGB]{233,255,233}92.0& \cellcolor[RGB]{255,251,251}72.8& \cellcolor[RGB]{242,255,242}45.5& \cellcolor[RGB]{248,255,248}58.4& \cellcolor[RGB]{250,255,250}44.2& \cellcolor[RGB]{247,255,247}50.1& -& \cellcolor[RGB]{224,255,224}61.8& \cellcolor[RGB]{248,255,248}68.6\\
& IN-Drawing& \cellcolor[RGB]{238,255,238}90.2& \cellcolor[RGB]{255,252,252}73.0& \cellcolor[RGB]{255,243,243}41.1& \cellcolor[RGB]{246,255,246}59.0& \cellcolor[RGB]{237,255,237}46.4& \cellcolor[RGB]{252,255,252}49.1& \cellcolor[RGB]{238,255,238}80.3& -& \cellcolor[RGB]{245,255,245}69.2\\
& IN-C& \cellcolor[RGB]{220,255,220}96.5& \cellcolor[RGB]{255,247,247}71.7& \cellcolor[RGB]{255,218,218}36.9& \cellcolor[RGB]{255,251,251}55.8& \cellcolor[RGB]{255,243,243}41.2& \cellcolor[RGB]{255,245,245}46.4& \cellcolor[RGB]{197,255,197}92.3& \cellcolor[RGB]{167,255,167}73.9& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,254,254}84.2& -& \cellcolor[RGB]{216,255,216}49.9& \cellcolor[RGB]{247,255,247}58.6& \cellcolor[RGB]{253,255,253}43.7& \cellcolor[RGB]{241,255,241}51.1& \cellcolor[RGB]{255,254,254}74.7& \cellcolor[RGB]{253,255,253}55.3& \cellcolor[RGB]{250,255,250}68.0\\
& IN-A& \cellcolor[RGB]{255,252,252}83.5& \cellcolor[RGB]{255,254,254}73.7& -& \cellcolor[RGB]{252,255,252}57.7& \cellcolor[RGB]{255,253,253}42.9& \cellcolor[RGB]{235,255,235}52.3& \cellcolor[RGB]{255,249,249}73.4& \cellcolor[RGB]{255,251,251}53.9& \cellcolor[RGB]{254,255,254}66.9\\
& IN-R& \cellcolor[RGB]{255,252,252}83.5& \cellcolor[RGB]{255,254,254}73.6& \cellcolor[RGB]{225,255,225}48.4& -& \cellcolor[RGB]{173,255,173}\textbf{57.2}& \cellcolor[RGB]{244,255,244}50.5& \cellcolor[RGB]{252,255,252}76.1& \cellcolor[RGB]{211,255,211}64.4& \cellcolor[RGB]{252,255,252}67.4\\
& IN-Sketch& \cellcolor[RGB]{255,250,250}82.7& \cellcolor[RGB]{255,251,251}72.8& \cellcolor[RGB]{255,246,246}41.6& \cellcolor[RGB]{192,255,192}\textbf{71.0}& -& \cellcolor[RGB]{248,255,248}49.8& \cellcolor[RGB]{255,255,255}75.0& \cellcolor[RGB]{220,255,220}62.6& \cellcolor[RGB]{255,252,252}65.6\\
& ObjNet& \cellcolor[RGB]{255,252,252}83.3& \cellcolor[RGB]{255,252,252}73.1& \cellcolor[RGB]{219,255,219}49.4& \cellcolor[RGB]{255,252,252}56.0& \cellcolor[RGB]{255,249,249}42.1& -& \cellcolor[RGB]{255,248,248}72.8& \cellcolor[RGB]{255,232,232}49.7& \cellcolor[RGB]{255,252,252}65.6\\
& IN-Cartoon& \cellcolor[RGB]{234,255,234}91.7& \cellcolor[RGB]{255,252,252}73.0& \cellcolor[RGB]{246,255,246}44.9& \cellcolor[RGB]{247,255,247}58.8& \cellcolor[RGB]{249,255,249}44.3& \cellcolor[RGB]{248,255,248}49.8& -& \cellcolor[RGB]{223,255,223}61.9& \cellcolor[RGB]{245,255,245}69.2\\
& IN-Drawing& \cellcolor[RGB]{238,255,238}90.2& \cellcolor[RGB]{255,252,252}73.0& \cellcolor[RGB]{255,242,242}40.9& \cellcolor[RGB]{243,255,243}59.7& \cellcolor[RGB]{235,255,235}46.8& \cellcolor[RGB]{255,255,255}48.6& \cellcolor[RGB]{237,255,237}80.7& -& \cellcolor[RGB]{244,255,244}69.6\\
& IN-C& \cellcolor[RGB]{220,255,220}96.5& \cellcolor[RGB]{255,252,252}72.9& \cellcolor[RGB]{255,242,242}41.0& \cellcolor[RGB]{250,255,250}58.0& \cellcolor[RGB]{253,255,253}43.6& \cellcolor[RGB]{255,252,252}47.7& \cellcolor[RGB]{198,255,198}92.1& \cellcolor[RGB]{160,255,160}75.5& -\\
\bottomrule
\end{tabular}
}
\end{table}

==> method_first_tables/main_base_16_in1k.tex <==
%!TEX root = ./../main_supp.tex

\begin{table}[t!]
\centering
\caption{
The accuracy on each OOD dataset after fine-tuning on ImageNet-1K with AugReg pretrained ViT-B/16 on the downstream datasets with various methods.
Note that ImageNet-Drawing, ImageNet-Cartoon, and ImageNet-C are generated from the ImageNet validation set.
Green and red indicate relative performance increases and decreases, respectively, compared to the pretrained model.
Bold indicates the best performance on each evaluation dataset. 
 }
% \vspace{-0.2cm}
 \renewcommand{\arraystretch}{1.11}\
\setlength{\tabcolsep}{16pt}
\label{tab:main_base_16_in1k}
\resizebox{\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
  Method & Fine-Tuning Dataset & IN-1K & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ 
\midrule
\multicolumn{2}{c|}{Pretrained}& 79.2& 66.4& 15.0& 38.0& 28.0& 33.0 & 66.2& 39.1& 56.0\\
\midrule
\multirow{8}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,253,253}78.4& -& \cellcolor[RGB]{82,255,82}\textbf{25.2}& \cellcolor[RGB]{230,255,230}41.9& \cellcolor[RGB]{244,255,244}29.2& \cellcolor[RGB]{224,255,224}37.1& \cellcolor[RGB]{255,250,250}64.7& \cellcolor[RGB]{247,255,247}40.4& \cellcolor[RGB]{249,255,249}57.4\\
& IN-A& \cellcolor[RGB]{255,235,235}72.9& \cellcolor[RGB]{255,233,233}60.6& -& \cellcolor[RGB]{255,247,247}36.7& \cellcolor[RGB]{255,228,228}24.9& \cellcolor[RGB]{240,255,240}35.0& \cellcolor[RGB]{255,214,214}55.3& \cellcolor[RGB]{255,213,213}32.6& \cellcolor[RGB]{255,244,244}53.5\\
& IN-R& \cellcolor[RGB]{255,226,226}69.8& \cellcolor[RGB]{255,228,228}59.2& \cellcolor[RGB]{154,255,154}20.9& -& \cellcolor[RGB]{84,255,84}46.7& \cellcolor[RGB]{255,247,247}32.0& \cellcolor[RGB]{255,237,237}61.3& \cellcolor[RGB]{175,255,175}51.4& \cellcolor[RGB]{255,237,237}52.0\\
& IN-Sketch& \cellcolor[RGB]{255,245,245}75.7& \cellcolor[RGB]{255,246,246}63.9& \cellcolor[RGB]{216,255,216}17.3& \cellcolor[RGB]{114,255,114}\textbf{59.1}& -& \cellcolor[RGB]{255,255,255}33.0& \cellcolor[RGB]{255,255,255}66.3& \cellcolor[RGB]{179,255,179}50.8& \cellcolor[RGB]{255,245,245}53.8\\
& ObjNet& \cellcolor[RGB]{255,240,240}74.4& \cellcolor[RGB]{255,239,239}62.2& \cellcolor[RGB]{87,255,87}24.9& \cellcolor[RGB]{255,244,244}36.3& \cellcolor[RGB]{255,230,230}25.1& -& \cellcolor[RGB]{255,215,215}55.6& \cellcolor[RGB]{255,220,220}33.6& \cellcolor[RGB]{255,238,238}52.3\\
& IN-Cartoon& \cellcolor[RGB]{236,255,236}85.2& \cellcolor[RGB]{255,245,245}63.5& \cellcolor[RGB]{172,255,172}19.9& \cellcolor[RGB]{239,255,239}40.5& \cellcolor[RGB]{242,255,242}29.5& \cellcolor[RGB]{251,255,251}33.5& -& \cellcolor[RGB]{242,255,242}41.2& \cellcolor[RGB]{255,234,234}51.3\\
& IN-Drawing& \cellcolor[RGB]{248,255,248}81.5& \cellcolor[RGB]{255,242,242}62.9& \cellcolor[RGB]{230,255,230}16.5& \cellcolor[RGB]{235,255,235}41.1& \cellcolor[RGB]{212,255,212}32.7& \cellcolor[RGB]{255,250,250}32.4& \cellcolor[RGB]{255,248,248}64.2& -& \cellcolor[RGB]{255,255,255}56.0\\
& IN-C& \cellcolor[RGB]{189,255,189}\textbf{99.8}& \cellcolor[RGB]{255,235,235}61.1& \cellcolor[RGB]{255,236,236}13.9& \cellcolor[RGB]{255,249,249}37.0& \cellcolor[RGB]{255,230,230}25.1& \cellcolor[RGB]{255,215,215}27.7& \cellcolor[RGB]{156,255,156}\textbf{92.2}& \cellcolor[RGB]{52,255,52}\textbf{70.2}& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,255,255}79.1& -& \cellcolor[RGB]{246,255,246}15.6& \cellcolor[RGB]{254,255,254}38.2& \cellcolor[RGB]{255,255,255}28.1& \cellcolor[RGB]{255,255,255}33.1& \cellcolor[RGB]{255,255,255}66.2& \cellcolor[RGB]{255,255,255}39.0& \cellcolor[RGB]{255,255,255}55.9\\
& IN-A& \cellcolor[RGB]{255,254,254}78.6& \cellcolor[RGB]{255,253,253}65.9& -& \cellcolor[RGB]{253,255,253}38.5& \cellcolor[RGB]{255,251,251}27.4& \cellcolor[RGB]{247,255,247}34.1& \cellcolor[RGB]{255,253,253}65.6& \cellcolor[RGB]{255,252,252}38.6& \cellcolor[RGB]{255,254,254}55.8\\
& IN-R& \cellcolor[RGB]{255,254,254}78.7& \cellcolor[RGB]{255,255,255}66.6& \cellcolor[RGB]{219,255,219}17.1& -& \cellcolor[RGB]{235,255,235}30.2& \cellcolor[RGB]{253,255,253}33.4& \cellcolor[RGB]{255,255,255}66.1& \cellcolor[RGB]{251,255,251}39.8& \cellcolor[RGB]{255,255,255}56.2\\
& IN-Sketch& \cellcolor[RGB]{255,249,249}77.2& \cellcolor[RGB]{255,249,249}64.8& \cellcolor[RGB]{229,255,229}16.6& \cellcolor[RGB]{200,255,200}46.3& -& \cellcolor[RGB]{252,255,252}33.5& \cellcolor[RGB]{255,253,253}65.6& \cellcolor[RGB]{246,255,246}40.5& \cellcolor[RGB]{255,249,249}54.5\\
& ObjNet& \cellcolor[RGB]{255,254,254}78.6& \cellcolor[RGB]{255,254,254}65.9& \cellcolor[RGB]{203,255,203}18.1& \cellcolor[RGB]{252,255,252}38.6& \cellcolor[RGB]{255,255,255}27.9& -& \cellcolor[RGB]{255,251,251}65.1& \cellcolor[RGB]{254,255,254}39.3& \cellcolor[RGB]{255,255,255}56.1\\
& IN-Cartoon& \cellcolor[RGB]{251,255,251}80.5& \cellcolor[RGB]{255,252,252}65.4& \cellcolor[RGB]{253,255,253}15.1& \cellcolor[RGB]{247,255,247}39.2& \cellcolor[RGB]{254,255,254}28.1& \cellcolor[RGB]{255,249,249}32.2& -& \cellcolor[RGB]{244,255,244}40.9& \cellcolor[RGB]{255,254,254}55.6\\
& IN-Drawing& \cellcolor[RGB]{255,252,252}78.1& \cellcolor[RGB]{255,251,251}65.2& \cellcolor[RGB]{255,254,254}14.9& \cellcolor[RGB]{234,255,234}41.3& \cellcolor[RGB]{250,255,250}28.5& \cellcolor[RGB]{253,255,253}33.3& \cellcolor[RGB]{255,253,253}65.6& -& \cellcolor[RGB]{255,247,247}54.3\\
& IN-C& \cellcolor[RGB]{198,255,198}97.1& \cellcolor[RGB]{255,238,238}61.9& \cellcolor[RGB]{254,255,254}15.1& \cellcolor[RGB]{255,247,247}36.8& \cellcolor[RGB]{255,231,231}25.2& \cellcolor[RGB]{255,219,219}28.3& \cellcolor[RGB]{190,255,190}83.3& \cellcolor[RGB]{136,255,136}57.4& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,244,244}75.7& -& \cellcolor[RGB]{255,217,217}12.7& \cellcolor[RGB]{245,255,245}39.6& \cellcolor[RGB]{255,250,250}27.4& \cellcolor[RGB]{245,255,245}34.4& \cellcolor[RGB]{255,234,234}60.5& \cellcolor[RGB]{255,240,240}36.7& \cellcolor[RGB]{255,218,218}47.9\\
& IN-A& \cellcolor[RGB]{255,223,223}69.1& \cellcolor[RGB]{255,220,220}57.1& -& \cellcolor[RGB]{255,244,244}36.3& \cellcolor[RGB]{255,200,200}21.9& \cellcolor[RGB]{255,253,253}32.7& \cellcolor[RGB]{255,195,195}50.6& \cellcolor[RGB]{255,171,171}26.1& \cellcolor[RGB]{255,174,174}38.0\\
& IN-R& \cellcolor[RGB]{255,220,220}68.1& \cellcolor[RGB]{255,215,215}55.9& \cellcolor[RGB]{255,164,164}9.6& -& \cellcolor[RGB]{181,255,181}36.2& \cellcolor[RGB]{255,232,232}30.0& \cellcolor[RGB]{255,215,215}55.7& \cellcolor[RGB]{238,255,238}41.8& \cellcolor[RGB]{255,183,183}40.1\\
& IN-Sketch& \cellcolor[RGB]{255,233,233}72.2& \cellcolor[RGB]{255,229,229}59.5& \cellcolor[RGB]{255,160,160}9.4& \cellcolor[RGB]{165,255,165}51.6& -& \cellcolor[RGB]{255,250,250}32.3& \cellcolor[RGB]{255,234,234}60.6& \cellcolor[RGB]{217,255,217}44.9& \cellcolor[RGB]{255,202,202}44.3\\
& ObjNet& \cellcolor[RGB]{255,221,221}68.6& \cellcolor[RGB]{255,217,217}56.2& \cellcolor[RGB]{255,222,222}13.0& \cellcolor[RGB]{255,226,226}33.7& \cellcolor[RGB]{255,203,203}22.2& -& \cellcolor[RGB]{255,181,181}46.8& \cellcolor[RGB]{255,151,151}23.0& \cellcolor[RGB]{255,161,161}35.3\\
& IN-Cartoon& \cellcolor[RGB]{255,241,241}74.5& \cellcolor[RGB]{255,236,236}61.2& \cellcolor[RGB]{255,174,174}10.2& \cellcolor[RGB]{234,255,234}41.2& \cellcolor[RGB]{255,247,247}27.0& \cellcolor[RGB]{255,244,244}31.5& -& \cellcolor[RGB]{255,230,230}35.2& \cellcolor[RGB]{255,191,191}41.8\\
& IN-Drawing& \cellcolor[RGB]{255,233,233}72.1& \cellcolor[RGB]{255,229,229}59.4& \cellcolor[RGB]{255,143,143}8.4& \cellcolor[RGB]{228,255,228}42.2& \cellcolor[RGB]{248,255,248}28.8& \cellcolor[RGB]{255,237,237}30.6& \cellcolor[RGB]{255,229,229}59.3& -& \cellcolor[RGB]{255,201,201}44.2\\
& IN-C& \cellcolor[RGB]{255,251,251}77.9& \cellcolor[RGB]{255,251,251}65.2& \cellcolor[RGB]{255,252,252}14.8& \cellcolor[RGB]{242,255,242}40.1& \cellcolor[RGB]{252,255,252}28.3& \cellcolor[RGB]{235,255,235}35.7& \cellcolor[RGB]{255,245,245}63.5& \cellcolor[RGB]{186,255,186}49.8& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,255,255}79.2& -& \cellcolor[RGB]{251,255,251}15.3& \cellcolor[RGB]{254,255,254}38.2& \cellcolor[RGB]{254,255,254}28.1& \cellcolor[RGB]{254,255,254}33.2& \cellcolor[RGB]{255,255,255}66.4& \cellcolor[RGB]{254,255,254}39.3& \cellcolor[RGB]{255,255,255}56.1\\
& IN-A& \cellcolor[RGB]{255,255,255}79.0& \cellcolor[RGB]{255,255,255}66.4& -& \cellcolor[RGB]{249,255,249}38.9& \cellcolor[RGB]{255,254,254}27.8& \cellcolor[RGB]{236,255,236}35.5& \cellcolor[RGB]{255,251,251}65.2& \cellcolor[RGB]{254,255,254}39.3& \cellcolor[RGB]{253,255,253}56.5\\
& IN-R& \cellcolor[RGB]{255,255,255}79.2& \cellcolor[RGB]{254,255,254}66.8& \cellcolor[RGB]{226,255,226}16.7& -& \cellcolor[RGB]{240,255,240}29.7& \cellcolor[RGB]{242,255,242}34.8& \cellcolor[RGB]{253,255,253}66.9& \cellcolor[RGB]{250,255,250}40.0& \cellcolor[RGB]{252,255,252}56.7\\
& IN-Sketch& \cellcolor[RGB]{255,255,255}79.2& \cellcolor[RGB]{254,255,254}66.8& \cellcolor[RGB]{231,255,231}16.5& \cellcolor[RGB]{203,255,203}45.9& -& \cellcolor[RGB]{243,255,243}34.6& \cellcolor[RGB]{250,255,250}67.7& \cellcolor[RGB]{223,255,223}44.1& \cellcolor[RGB]{253,255,253}56.6\\
& ObjNet& \cellcolor[RGB]{255,255,255}78.9& \cellcolor[RGB]{255,255,255}66.3& \cellcolor[RGB]{199,255,199}18.3& \cellcolor[RGB]{247,255,247}39.3& \cellcolor[RGB]{255,254,254}27.8& -& \cellcolor[RGB]{255,251,251}65.1& \cellcolor[RGB]{255,255,255}39.2& \cellcolor[RGB]{255,251,251}55.0\\
& IN-Cartoon& \cellcolor[RGB]{255,254,254}78.7& \cellcolor[RGB]{255,253,253}65.8& \cellcolor[RGB]{255,251,251}14.8& \cellcolor[RGB]{247,255,247}39.3& \cellcolor[RGB]{253,255,253}28.3& \cellcolor[RGB]{255,249,249}32.1& -& \cellcolor[RGB]{251,255,251}39.8& \cellcolor[RGB]{255,249,249}54.6\\
& IN-Drawing& \cellcolor[RGB]{255,252,252}77.9& \cellcolor[RGB]{255,255,255}66.3& \cellcolor[RGB]{255,255,255}15.0& \cellcolor[RGB]{217,255,217}43.7& \cellcolor[RGB]{218,255,218}32.1& \cellcolor[RGB]{252,255,252}33.5& \cellcolor[RGB]{255,255,255}66.4& -& \cellcolor[RGB]{255,251,251}55.1\\
& IN-C& \cellcolor[RGB]{253,255,253}79.9& \cellcolor[RGB]{252,255,252}67.4& \cellcolor[RGB]{234,255,234}16.3& \cellcolor[RGB]{248,255,248}39.2& \cellcolor[RGB]{254,255,254}28.1& \cellcolor[RGB]{247,255,247}34.1& \cellcolor[RGB]{250,255,250}67.5& \cellcolor[RGB]{244,255,244}40.8& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{253,255,253}80.0& -& \cellcolor[RGB]{175,255,175}19.7& \cellcolor[RGB]{230,255,230}41.8& \cellcolor[RGB]{243,255,243}29.4& \cellcolor[RGB]{227,255,227}36.8& \cellcolor[RGB]{252,255,252}67.1& \cellcolor[RGB]{232,255,232}42.8& \cellcolor[RGB]{246,255,246}58.2\\
& IN-A& \cellcolor[RGB]{255,248,248}76.9& \cellcolor[RGB]{255,250,250}64.9& -& \cellcolor[RGB]{240,255,240}40.4& \cellcolor[RGB]{255,254,254}27.8& \cellcolor[RGB]{215,255,215}\textbf{38.2}& \cellcolor[RGB]{255,236,236}61.1& \cellcolor[RGB]{255,239,239}36.5& \cellcolor[RGB]{253,255,253}56.6\\
& IN-R& \cellcolor[RGB]{255,243,243}75.2& \cellcolor[RGB]{255,246,246}63.9& \cellcolor[RGB]{187,255,187}19.0& -& \cellcolor[RGB]{110,255,110}43.9& \cellcolor[RGB]{253,255,253}33.3& \cellcolor[RGB]{255,255,255}66.4& \cellcolor[RGB]{136,255,136}57.5& \cellcolor[RGB]{255,255,255}56.1\\
& IN-Sketch& \cellcolor[RGB]{255,255,255}78.9& \cellcolor[RGB]{255,255,255}66.6& \cellcolor[RGB]{228,255,228}16.6& \cellcolor[RGB]{161,255,161}52.2& -& \cellcolor[RGB]{246,255,246}34.2& \cellcolor[RGB]{247,255,247}68.3& \cellcolor[RGB]{187,255,187}49.6& \cellcolor[RGB]{250,255,250}57.2\\
& ObjNet& \cellcolor[RGB]{255,252,252}78.1& \cellcolor[RGB]{255,255,255}66.2& \cellcolor[RGB]{117,255,117}23.1& \cellcolor[RGB]{237,255,237}40.9& \cellcolor[RGB]{246,255,246}29.0& -& \cellcolor[RGB]{255,241,241}62.4& \cellcolor[RGB]{251,255,251}39.8& \cellcolor[RGB]{251,255,251}56.9\\
& IN-Cartoon& \cellcolor[RGB]{255,255,255}79.2& \cellcolor[RGB]{255,254,254}66.0& \cellcolor[RGB]{230,255,230}16.5& \cellcolor[RGB]{224,255,224}42.7& \cellcolor[RGB]{238,255,238}29.9& \cellcolor[RGB]{249,255,249}33.8& -& \cellcolor[RGB]{232,255,232}42.6& \cellcolor[RGB]{255,250,250}54.7\\
& IN-Drawing& \cellcolor[RGB]{255,255,255}79.3& \cellcolor[RGB]{254,255,254}66.7& \cellcolor[RGB]{234,255,234}16.3& \cellcolor[RGB]{212,255,212}44.5& \cellcolor[RGB]{200,255,200}34.0& \cellcolor[RGB]{242,255,242}34.7& \cellcolor[RGB]{249,255,249}67.9& -& \cellcolor[RGB]{245,255,245}58.3\\
& IN-C& \cellcolor[RGB]{253,255,253}80.1& \cellcolor[RGB]{250,255,250}\textbf{67.8}& \cellcolor[RGB]{170,255,170}20.0& \cellcolor[RGB]{225,255,225}42.5& \cellcolor[RGB]{226,255,226}31.2& \cellcolor[RGB]{221,255,221}37.5& \cellcolor[RGB]{253,255,253}66.8& \cellcolor[RGB]{184,255,184}50.0& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,255,255}79.2& -& \cellcolor[RGB]{121,255,121}22.9& \cellcolor[RGB]{234,255,234}41.3& \cellcolor[RGB]{243,255,243}29.4& \cellcolor[RGB]{230,255,230}36.4& \cellcolor[RGB]{255,254,254}65.8& \cellcolor[RGB]{243,255,243}41.0& \cellcolor[RGB]{247,255,247}57.9\\
& IN-A& \cellcolor[RGB]{255,250,250}77.4& \cellcolor[RGB]{255,252,252}65.5& -& \cellcolor[RGB]{247,255,247}39.4& \cellcolor[RGB]{255,252,252}27.5& \cellcolor[RGB]{227,255,227}36.7& \cellcolor[RGB]{255,238,238}61.8& \cellcolor[RGB]{255,251,251}38.3& \cellcolor[RGB]{250,255,250}57.2\\
& IN-R& \cellcolor[RGB]{255,246,246}76.1& \cellcolor[RGB]{255,249,249}64.7& \cellcolor[RGB]{141,255,141}21.7& -& \cellcolor[RGB]{75,255,75}\textbf{47.8}& \cellcolor[RGB]{247,255,247}34.1& \cellcolor[RGB]{253,255,253}66.8& \cellcolor[RGB]{153,255,153}54.9& \cellcolor[RGB]{250,255,250}57.2\\
& IN-Sketch& \cellcolor[RGB]{255,249,249}77.3& \cellcolor[RGB]{255,251,251}65.2& \cellcolor[RGB]{216,255,216}17.3& \cellcolor[RGB]{123,255,123}57.8& -& \cellcolor[RGB]{252,255,252}33.5& \cellcolor[RGB]{250,255,250}67.8& \cellcolor[RGB]{187,255,187}49.6& \cellcolor[RGB]{255,252,252}55.2\\
& ObjNet& \cellcolor[RGB]{255,253,253}78.2& \cellcolor[RGB]{255,255,255}66.2& \cellcolor[RGB]{101,255,101}24.1& \cellcolor[RGB]{253,255,253}38.4& \cellcolor[RGB]{255,249,249}27.3& -& \cellcolor[RGB]{255,240,240}62.3& \cellcolor[RGB]{255,254,254}38.8& \cellcolor[RGB]{254,255,254}56.3\\
& IN-Cartoon& \cellcolor[RGB]{230,255,230}87.2& \cellcolor[RGB]{255,254,254}65.9& \cellcolor[RGB]{180,255,180}19.4& \cellcolor[RGB]{235,255,235}41.2& \cellcolor[RGB]{238,255,238}29.9& \cellcolor[RGB]{246,255,246}34.2& -& \cellcolor[RGB]{232,255,232}42.7& \cellcolor[RGB]{255,254,254}55.6\\
& IN-Drawing& \cellcolor[RGB]{240,255,240}84.0& \cellcolor[RGB]{255,252,252}65.4& \cellcolor[RGB]{210,255,210}17.7& \cellcolor[RGB]{230,255,230}41.9& \cellcolor[RGB]{208,255,208}33.2& \cellcolor[RGB]{252,255,252}33.4& \cellcolor[RGB]{250,255,250}67.7& -& \cellcolor[RGB]{246,255,246}58.2\\
& IN-C& \cellcolor[RGB]{191,255,191}99.2& \cellcolor[RGB]{255,253,253}65.8& \cellcolor[RGB]{255,230,230}13.5& \cellcolor[RGB]{237,255,237}40.7& \cellcolor[RGB]{255,254,254}27.8& \cellcolor[RGB]{255,243,243}31.4& \cellcolor[RGB]{162,255,162}90.6& \cellcolor[RGB]{108,255,108}61.7& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,254,254}78.8& -& \cellcolor[RGB]{90,255,90}24.7& \cellcolor[RGB]{232,255,232}41.6& \cellcolor[RGB]{243,255,243}29.3& \cellcolor[RGB]{226,255,226}36.8& \cellcolor[RGB]{255,252,252}65.3& \cellcolor[RGB]{241,255,241}41.3& \cellcolor[RGB]{248,255,248}57.6\\
& IN-A& \cellcolor[RGB]{255,247,247}76.5& \cellcolor[RGB]{255,249,249}64.6& -& \cellcolor[RGB]{254,255,254}38.2& \cellcolor[RGB]{255,250,250}27.4& \cellcolor[RGB]{224,255,224}37.1& \cellcolor[RGB]{255,234,234}60.5& \cellcolor[RGB]{255,240,240}36.7& \cellcolor[RGB]{255,255,255}56.2\\
& IN-R& \cellcolor[RGB]{255,241,241}74.7& \cellcolor[RGB]{255,244,244}63.4& \cellcolor[RGB]{152,255,152}21.1& -& \cellcolor[RGB]{83,255,83}46.9& \cellcolor[RGB]{243,255,243}34.7& \cellcolor[RGB]{255,252,252}65.4& \cellcolor[RGB]{164,255,164}53.1& \cellcolor[RGB]{255,252,252}55.3\\
& IN-Sketch& \cellcolor[RGB]{255,246,246}76.2& \cellcolor[RGB]{255,248,248}64.5& \cellcolor[RGB]{204,255,204}18.0& \cellcolor[RGB]{116,255,116}58.8& -& \cellcolor[RGB]{248,255,248}33.9& \cellcolor[RGB]{253,255,253}67.0& \cellcolor[RGB]{192,255,192}48.9& \cellcolor[RGB]{255,248,248}54.4\\
& ObjNet& \cellcolor[RGB]{255,249,249}77.1& \cellcolor[RGB]{255,250,250}64.9& \cellcolor[RGB]{86,255,86}24.9& \cellcolor[RGB]{254,255,254}38.2& \cellcolor[RGB]{255,245,245}26.8& -& \cellcolor[RGB]{255,234,234}60.7& \cellcolor[RGB]{255,247,247}37.7& \cellcolor[RGB]{255,250,250}54.9\\
& IN-Cartoon& \cellcolor[RGB]{232,255,232}86.3& \cellcolor[RGB]{255,247,247}64.2& \cellcolor[RGB]{179,255,179}19.5& \cellcolor[RGB]{236,255,236}41.0& \cellcolor[RGB]{237,255,237}29.9& \cellcolor[RGB]{252,255,252}33.5& -& \cellcolor[RGB]{229,255,229}43.1& \cellcolor[RGB]{255,241,241}52.8\\
& IN-Drawing& \cellcolor[RGB]{246,255,246}82.1& \cellcolor[RGB]{255,243,243}63.2& \cellcolor[RGB]{231,255,231}16.5& \cellcolor[RGB]{231,255,231}41.7& \cellcolor[RGB]{210,255,210}32.9& \cellcolor[RGB]{255,247,247}32.0& \cellcolor[RGB]{255,250,250}64.8& -& \cellcolor[RGB]{255,255,255}56.0\\
& IN-C& \cellcolor[RGB]{195,255,195}98.0& \cellcolor[RGB]{255,235,235}61.0& \cellcolor[RGB]{255,233,233}13.7& \cellcolor[RGB]{255,252,252}37.5& \cellcolor[RGB]{255,235,235}25.7& \cellcolor[RGB]{255,212,212}27.3& \cellcolor[RGB]{175,255,175}87.1& \cellcolor[RGB]{80,255,80}66.0& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{254,255,254}79.7& -& \cellcolor[RGB]{148,255,148}21.3& \cellcolor[RGB]{239,255,239}40.5& \cellcolor[RGB]{242,255,242}29.5& \cellcolor[RGB]{232,255,232}36.0& \cellcolor[RGB]{255,255,255}66.5& \cellcolor[RGB]{244,255,244}40.9& \cellcolor[RGB]{247,255,247}58.0\\
& IN-A& \cellcolor[RGB]{255,254,254}78.6& \cellcolor[RGB]{255,255,255}66.4& -& \cellcolor[RGB]{247,255,247}39.3& \cellcolor[RGB]{251,255,251}28.5& \cellcolor[RGB]{224,255,224}37.1& \cellcolor[RGB]{255,248,248}64.4& \cellcolor[RGB]{255,252,252}38.6& \cellcolor[RGB]{248,255,248}57.8\\
& IN-R& \cellcolor[RGB]{255,255,255}79.1& \cellcolor[RGB]{253,255,253}67.1& \cellcolor[RGB]{119,255,119}23.0& -& \cellcolor[RGB]{103,255,103}44.7& \cellcolor[RGB]{221,255,221}37.4& \cellcolor[RGB]{243,255,243}69.5& \cellcolor[RGB]{154,255,154}54.7& \cellcolor[RGB]{239,255,239}59.6\\
& IN-Sketch& \cellcolor[RGB]{255,255,255}78.9& \cellcolor[RGB]{255,255,255}66.4& \cellcolor[RGB]{212,255,212}17.6& \cellcolor[RGB]{161,255,161}52.1& -& \cellcolor[RGB]{243,255,243}34.7& \cellcolor[RGB]{246,255,246}68.7& \cellcolor[RGB]{193,255,193}48.7& \cellcolor[RGB]{250,255,250}57.3\\
& ObjNet& \cellcolor[RGB]{255,255,255}79.3& \cellcolor[RGB]{252,255,252}67.3& \cellcolor[RGB]{111,255,111}23.5& \cellcolor[RGB]{242,255,242}40.0& \cellcolor[RGB]{246,255,246}29.0& -& \cellcolor[RGB]{255,252,252}65.2& \cellcolor[RGB]{246,255,246}40.5& \cellcolor[RGB]{248,255,248}57.6\\
& IN-Cartoon& \cellcolor[RGB]{241,255,241}83.8& \cellcolor[RGB]{255,255,255}66.5& \cellcolor[RGB]{183,255,183}19.3& \cellcolor[RGB]{236,255,236}41.0& \cellcolor[RGB]{234,255,234}30.4& \cellcolor[RGB]{241,255,241}34.9& -& \cellcolor[RGB]{228,255,228}43.2& \cellcolor[RGB]{254,255,254}56.3\\
& IN-Drawing& \cellcolor[RGB]{245,255,245}82.5& \cellcolor[RGB]{253,255,253}66.9& \cellcolor[RGB]{197,255,197}18.5& \cellcolor[RGB]{228,255,228}42.2& \cellcolor[RGB]{205,255,205}33.5& \cellcolor[RGB]{241,255,241}35.0& \cellcolor[RGB]{248,255,248}68.2& -& \cellcolor[RGB]{240,255,240}59.5\\
& IN-C& \cellcolor[RGB]{209,255,209}93.4& \cellcolor[RGB]{254,255,254}66.9& \cellcolor[RGB]{192,255,192}18.7& \cellcolor[RGB]{234,255,234}41.3& \cellcolor[RGB]{237,255,237}29.9& \cellcolor[RGB]{243,255,243}34.7& \cellcolor[RGB]{193,255,193}82.4& \cellcolor[RGB]{134,255,134}57.6& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{253,255,253}79.8& -& \cellcolor[RGB]{154,255,154}21.0& \cellcolor[RGB]{236,255,236}41.0& \cellcolor[RGB]{240,255,240}29.7& \cellcolor[RGB]{232,255,232}36.0& \cellcolor[RGB]{253,255,253}66.9& \cellcolor[RGB]{239,255,239}41.7& \cellcolor[RGB]{246,255,246}58.0\\
& IN-A& \cellcolor[RGB]{255,253,253}78.3& \cellcolor[RGB]{255,255,255}66.4& -& \cellcolor[RGB]{244,255,244}39.7& \cellcolor[RGB]{251,255,251}28.5& \cellcolor[RGB]{221,255,221}37.5& \cellcolor[RGB]{255,246,246}63.7& \cellcolor[RGB]{255,251,251}38.4& \cellcolor[RGB]{248,255,248}57.8\\
& IN-R& \cellcolor[RGB]{255,255,255}78.9& \cellcolor[RGB]{253,255,253}67.1& \cellcolor[RGB]{118,255,118}23.1& -& \cellcolor[RGB]{92,255,92}45.9& \cellcolor[RGB]{223,255,223}37.2& \cellcolor[RGB]{243,255,243}69.6& \cellcolor[RGB]{147,255,147}55.8& \cellcolor[RGB]{239,255,239}59.6\\
& IN-Sketch& \cellcolor[RGB]{255,255,255}78.9& \cellcolor[RGB]{255,255,255}66.6& \cellcolor[RGB]{213,255,213}17.5& \cellcolor[RGB]{149,255,149}54.0& -& \cellcolor[RGB]{244,255,244}34.6& \cellcolor[RGB]{245,255,245}69.1& \cellcolor[RGB]{185,255,185}49.8& \cellcolor[RGB]{249,255,249}57.5\\
& ObjNet& \cellcolor[RGB]{255,255,255}79.3& \cellcolor[RGB]{252,255,252}67.4& \cellcolor[RGB]{100,255,100}24.1& \cellcolor[RGB]{240,255,240}40.3& \cellcolor[RGB]{245,255,245}29.1& -& \cellcolor[RGB]{255,250,250}64.9& \cellcolor[RGB]{246,255,246}40.6& \cellcolor[RGB]{248,255,248}57.7\\
& IN-Cartoon& \cellcolor[RGB]{241,255,241}83.7& \cellcolor[RGB]{255,255,255}66.4& \cellcolor[RGB]{189,255,189}18.9& \cellcolor[RGB]{230,255,230}41.8& \cellcolor[RGB]{231,255,231}30.6& \cellcolor[RGB]{242,255,242}34.7& -& \cellcolor[RGB]{226,255,226}43.6& \cellcolor[RGB]{255,255,255}56.2\\
& IN-Drawing& \cellcolor[RGB]{244,255,244}82.6& \cellcolor[RGB]{254,255,254}66.9& \cellcolor[RGB]{198,255,198}18.4& \cellcolor[RGB]{222,255,222}43.0& \cellcolor[RGB]{201,255,201}34.0& \cellcolor[RGB]{239,255,239}35.2& \cellcolor[RGB]{246,255,246}68.7& -& \cellcolor[RGB]{239,255,239}\textbf{59.7}\\
& IN-C& \cellcolor[RGB]{212,255,212}92.6& \cellcolor[RGB]{251,255,251}67.5& \cellcolor[RGB]{194,255,194}18.6& \cellcolor[RGB]{227,255,227}42.3& \cellcolor[RGB]{232,255,232}30.6& \cellcolor[RGB]{238,255,238}35.3& \cellcolor[RGB]{197,255,197}81.3& \cellcolor[RGB]{137,255,137}57.3& -\\
\bottomrule
\end{tabular}
}
\vspace{-0.7cm}
\end{table}

==> method_first_tables/main_base_16_in21kp.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
The accuracy on each OOD dataset after fine-tuning ImageNet-21K-P pretrained ViT-B/16  on the downstream datasets with various methods.
Note that ImageNet-Drawing, ImageNet-Cartoon, and ImageNet-C are generated from the ImageNet validation set.
Green and red indicate relative performance increases and decreases, respectively, compared to the pretrained model.
Bold indicates the best performance on each evaluation dataset. 
 }
  \renewcommand{\arraystretch}{1.11}\
\setlength{\tabcolsep}{16pt}
\label{tab:main_base_16_in21kp}
\resizebox{\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
  Method & Fine-Tuning Dataset & IN-1K & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ 
  %
\multicolumn{2}{c|}{Pretrained}& 84.3& 74.0& 34.1& 51.5& 40.2& 46.7& 73.5& 45.1& 61.4\\
\midrule\multirow{8}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,253,253}83.5& -& \cellcolor[RGB]{177,255,177}44.6& \cellcolor[RGB]{249,255,249}52.9& \cellcolor[RGB]{254,255,254}40.4& \cellcolor[RGB]{253,255,253}47.1& \cellcolor[RGB]{255,248,248}71.4& \cellcolor[RGB]{255,222,222}39.2& \cellcolor[RGB]{252,255,252}62.1\\
& IN-A& \cellcolor[RGB]{255,245,245}80.8& \cellcolor[RGB]{255,244,244}70.7& -& \cellcolor[RGB]{255,249,249}50.3& \cellcolor[RGB]{255,246,246}38.6& \cellcolor[RGB]{253,255,253}47.2& \cellcolor[RGB]{255,228,228}65.5& \cellcolor[RGB]{255,201,201}35.5& \cellcolor[RGB]{255,252,252}60.5\\
& IN-R& \cellcolor[RGB]{255,239,239}78.9& \cellcolor[RGB]{255,237,237}68.8& \cellcolor[RGB]{221,255,221}38.7& -& \cellcolor[RGB]{164,255,164}54.6& \cellcolor[RGB]{255,234,234}42.8& \cellcolor[RGB]{255,243,243}69.9& \cellcolor[RGB]{204,255,204}54.2& \cellcolor[RGB]{255,240,240}57.5\\
& IN-Sketch& \cellcolor[RGB]{255,248,248}81.9& \cellcolor[RGB]{255,248,248}71.8& \cellcolor[RGB]{246,255,246}35.4& \cellcolor[RGB]{179,255,179}\textbf{67.0}& -& \cellcolor[RGB]{255,244,244}44.5& \cellcolor[RGB]{251,255,251}74.8& \cellcolor[RGB]{203,255,203}54.4& \cellcolor[RGB]{255,247,247}59.3\\
& ObjNet& \cellcolor[RGB]{255,246,246}81.1& \cellcolor[RGB]{255,244,244}70.6& \cellcolor[RGB]{183,255,183}43.8& \cellcolor[RGB]{255,236,236}47.5& \cellcolor[RGB]{255,234,234}36.8& -& \cellcolor[RGB]{255,219,219}63.1& \cellcolor[RGB]{255,168,168}29.6& \cellcolor[RGB]{255,240,240}57.7\\
& IN-Cartoon& \cellcolor[RGB]{241,255,241}89.0& \cellcolor[RGB]{255,245,245}71.0& \cellcolor[RGB]{226,255,226}38.0& \cellcolor[RGB]{254,255,254}51.9& \cellcolor[RGB]{255,255,255}40.2& \cellcolor[RGB]{255,238,238}43.4& -& \cellcolor[RGB]{255,241,241}42.5& \cellcolor[RGB]{255,233,233}56.1\\
& IN-Drawing& \cellcolor[RGB]{251,255,251}85.8& \cellcolor[RGB]{255,240,240}69.5& \cellcolor[RGB]{255,236,236}31.4& \cellcolor[RGB]{250,255,250}52.7& \cellcolor[RGB]{240,255,240}42.7& \cellcolor[RGB]{255,229,229}41.8& \cellcolor[RGB]{255,244,244}70.3& -& \cellcolor[RGB]{255,241,241}57.9\\
& IN-C& \cellcolor[RGB]{208,255,208}99.8& \cellcolor[RGB]{255,234,234}67.9& \cellcolor[RGB]{255,192,192}25.6& \cellcolor[RGB]{255,233,233}47.1& \cellcolor[RGB]{255,221,221}34.7& \cellcolor[RGB]{255,205,205}37.4& \cellcolor[RGB]{181,255,181}95.0& \cellcolor[RGB]{94,255,94}73.7& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,255,255}84.3& -& \cellcolor[RGB]{250,255,250}34.8& \cellcolor[RGB]{255,255,255}51.6& \cellcolor[RGB]{255,255,255}40.0& \cellcolor[RGB]{255,254,254}46.4& \cellcolor[RGB]{254,255,254}74.1& \cellcolor[RGB]{253,255,253}45.6& \cellcolor[RGB]{255,255,255}61.4\\
& IN-A& \cellcolor[RGB]{255,255,255}84.0& \cellcolor[RGB]{255,255,255}73.9& -& \cellcolor[RGB]{254,255,254}51.9& \cellcolor[RGB]{255,255,255}40.1& \cellcolor[RGB]{246,255,246}48.5& \cellcolor[RGB]{254,255,254}73.9& \cellcolor[RGB]{255,255,255}45.2& \cellcolor[RGB]{254,255,254}61.8\\
& IN-R& \cellcolor[RGB]{255,254,254}83.8& \cellcolor[RGB]{255,255,255}73.9& \cellcolor[RGB]{244,255,244}35.6& -& \cellcolor[RGB]{244,255,244}42.0& \cellcolor[RGB]{255,254,254}46.5& \cellcolor[RGB]{255,255,255}73.3& \cellcolor[RGB]{250,255,250}46.1& \cellcolor[RGB]{255,254,254}61.0\\
& IN-Sketch& \cellcolor[RGB]{255,252,252}83.2& \cellcolor[RGB]{255,253,253}73.4& \cellcolor[RGB]{250,255,250}34.8& \cellcolor[RGB]{227,255,227}57.2& -& \cellcolor[RGB]{254,255,254}46.9& \cellcolor[RGB]{255,255,255}73.4& \cellcolor[RGB]{241,255,241}47.7& \cellcolor[RGB]{255,253,253}60.8\\
& ObjNet& \cellcolor[RGB]{255,254,254}83.9& \cellcolor[RGB]{255,254,254}73.7& \cellcolor[RGB]{237,255,237}36.6& \cellcolor[RGB]{255,254,254}51.3& \cellcolor[RGB]{255,253,253}39.8& -& \cellcolor[RGB]{255,255,255}73.7& \cellcolor[RGB]{255,255,255}45.1& \cellcolor[RGB]{253,255,253}61.9\\
& IN-Cartoon& \cellcolor[RGB]{252,255,252}85.6& \cellcolor[RGB]{255,255,255}73.8& \cellcolor[RGB]{252,255,252}34.5& \cellcolor[RGB]{252,255,252}52.3& \cellcolor[RGB]{255,255,255}40.3& \cellcolor[RGB]{255,250,250}45.7& -& \cellcolor[RGB]{248,255,248}46.5& \cellcolor[RGB]{255,255,255}61.3\\
& IN-Drawing& \cellcolor[RGB]{255,255,255}84.5& \cellcolor[RGB]{255,254,254}73.5& \cellcolor[RGB]{255,248,248}33.2& \cellcolor[RGB]{248,255,248}53.0& \cellcolor[RGB]{245,255,245}41.7& \cellcolor[RGB]{255,249,249}45.5& \cellcolor[RGB]{252,255,252}74.5& -& \cellcolor[RGB]{253,255,253}62.0\\
& IN-C& \cellcolor[RGB]{216,255,216}97.3& \cellcolor[RGB]{255,236,236}68.4& \cellcolor[RGB]{255,225,225}30.0& \cellcolor[RGB]{255,221,221}44.6& \cellcolor[RGB]{255,212,212}33.4& \cellcolor[RGB]{255,214,214}39.2& \cellcolor[RGB]{211,255,211}86.4& \cellcolor[RGB]{193,255,193}56.2& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,242,242}79.7& -& \cellcolor[RGB]{255,203,203}27.1& \cellcolor[RGB]{255,232,232}46.9& \cellcolor[RGB]{255,208,208}32.7& \cellcolor[RGB]{255,248,248}45.2& \cellcolor[RGB]{255,216,216}62.1& \cellcolor[RGB]{255,186,186}32.9& \cellcolor[RGB]{255,207,207}49.6\\
& IN-A& \cellcolor[RGB]{255,233,233}76.7& \cellcolor[RGB]{255,228,228}66.0& -& \cellcolor[RGB]{255,218,218}44.0& \cellcolor[RGB]{255,175,175}27.5& \cellcolor[RGB]{255,254,254}46.4& \cellcolor[RGB]{255,194,194}55.6& \cellcolor[RGB]{255,156,156}27.6& \cellcolor[RGB]{255,186,186}44.6\\
& IN-R& \cellcolor[RGB]{255,225,225}74.1& \cellcolor[RGB]{255,217,217}62.8& \cellcolor[RGB]{255,152,152}20.3& -& \cellcolor[RGB]{250,255,250}41.0& \cellcolor[RGB]{255,216,216}39.4& \cellcolor[RGB]{255,206,206}59.3& \cellcolor[RGB]{255,238,238}42.1& \cellcolor[RGB]{255,169,169}40.5\\
& IN-Sketch& \cellcolor[RGB]{255,233,233}77.0& \cellcolor[RGB]{255,226,226}65.5& \cellcolor[RGB]{255,137,137}18.3& \cellcolor[RGB]{230,255,230}56.6& -& \cellcolor[RGB]{255,224,224}40.9& \cellcolor[RGB]{255,218,218}62.6& \cellcolor[RGB]{255,248,248}43.8& \cellcolor[RGB]{255,184,184}44.1\\
& ObjNet& \cellcolor[RGB]{255,220,220}72.4& \cellcolor[RGB]{255,211,211}61.1& \cellcolor[RGB]{255,165,165}22.1& \cellcolor[RGB]{255,172,172}34.8& \cellcolor[RGB]{255,147,147}23.1& -& \cellcolor[RGB]{255,161,161}46.4& \cellcolor[RGB]{255,104,104}18.4& \cellcolor[RGB]{255,145,145}34.8\\
& IN-Cartoon& \cellcolor[RGB]{255,240,240}79.0& \cellcolor[RGB]{255,232,232}67.2& \cellcolor[RGB]{255,162,162}21.6& \cellcolor[RGB]{255,241,241}48.5& \cellcolor[RGB]{255,213,213}33.4& \cellcolor[RGB]{255,228,228}41.7& -& \cellcolor[RGB]{255,197,197}34.8& \cellcolor[RGB]{255,184,184}44.2\\
& IN-Drawing& \cellcolor[RGB]{255,230,230}75.9& \cellcolor[RGB]{255,221,221}63.9& \cellcolor[RGB]{255,128,128}17.1& \cellcolor[RGB]{255,238,238}48.0& \cellcolor[RGB]{255,211,211}33.2& \cellcolor[RGB]{255,210,210}38.4& \cellcolor[RGB]{255,204,204}58.5& -& \cellcolor[RGB]{255,185,185}44.3\\
& IN-C& \cellcolor[RGB]{255,245,245}80.9& \cellcolor[RGB]{255,242,242}70.2& \cellcolor[RGB]{255,214,214}28.5& \cellcolor[RGB]{255,241,241}48.5& \cellcolor[RGB]{255,225,225}35.4& \cellcolor[RGB]{255,247,247}45.1& \cellcolor[RGB]{255,228,228}65.6& \cellcolor[RGB]{246,255,246}46.9& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,255,255}84.2& -& \cellcolor[RGB]{252,255,252}34.5& \cellcolor[RGB]{255,254,254}51.3& \cellcolor[RGB]{255,255,255}40.3& \cellcolor[RGB]{255,255,255}46.6& \cellcolor[RGB]{254,255,254}73.9& \cellcolor[RGB]{254,255,254}45.5& \cellcolor[RGB]{255,255,255}61.3\\
& IN-A& \cellcolor[RGB]{255,255,255}84.1& \cellcolor[RGB]{255,255,255}74.1& -& \cellcolor[RGB]{255,255,255}51.4& \cellcolor[RGB]{255,255,255}40.1& \cellcolor[RGB]{249,255,249}47.9& \cellcolor[RGB]{255,255,255}73.7& \cellcolor[RGB]{254,255,254}45.4& \cellcolor[RGB]{253,255,253}62.1\\
& IN-R& \cellcolor[RGB]{255,255,255}84.1& \cellcolor[RGB]{255,255,255}73.9& \cellcolor[RGB]{245,255,245}35.5& -& \cellcolor[RGB]{250,255,250}41.0& \cellcolor[RGB]{255,255,255}46.7& \cellcolor[RGB]{253,255,253}74.1& \cellcolor[RGB]{250,255,250}46.1& \cellcolor[RGB]{255,255,255}61.2\\
& IN-Sketch& \cellcolor[RGB]{255,255,255}84.1& \cellcolor[RGB]{255,255,255}73.8& \cellcolor[RGB]{255,255,255}34.1& \cellcolor[RGB]{238,255,238}55.0& -& \cellcolor[RGB]{255,254,254}46.4& \cellcolor[RGB]{252,255,252}74.5& \cellcolor[RGB]{232,255,232}49.4& \cellcolor[RGB]{255,255,255}61.4\\
& ObjNet& \cellcolor[RGB]{255,255,255}84.2& \cellcolor[RGB]{255,255,255}74.1& \cellcolor[RGB]{235,255,235}36.8& \cellcolor[RGB]{255,254,254}51.3& \cellcolor[RGB]{255,255,255}40.0& -& \cellcolor[RGB]{255,255,255}73.6& \cellcolor[RGB]{253,255,253}45.6& \cellcolor[RGB]{252,255,252}62.1\\
& IN-Cartoon& \cellcolor[RGB]{255,255,255}84.0& \cellcolor[RGB]{255,254,254}73.6& \cellcolor[RGB]{255,254,254}33.9& \cellcolor[RGB]{253,255,253}52.1& \cellcolor[RGB]{252,255,252}40.7& \cellcolor[RGB]{255,248,248}45.4& -& \cellcolor[RGB]{253,255,253}45.6& \cellcolor[RGB]{255,251,251}60.3\\
& IN-Drawing& \cellcolor[RGB]{255,255,255}84.0& \cellcolor[RGB]{255,254,254}73.6& \cellcolor[RGB]{255,251,251}33.5& \cellcolor[RGB]{239,255,239}54.9& \cellcolor[RGB]{232,255,232}43.9& \cellcolor[RGB]{255,251,251}45.9& \cellcolor[RGB]{254,255,254}73.9& -& \cellcolor[RGB]{255,255,255}61.6\\
& IN-C& \cellcolor[RGB]{255,255,255}84.5& \cellcolor[RGB]{255,255,255}74.3& \cellcolor[RGB]{247,255,247}35.3& \cellcolor[RGB]{255,251,251}50.6& \cellcolor[RGB]{255,246,246}38.6& \cellcolor[RGB]{255,255,255}46.7& \cellcolor[RGB]{254,255,254}73.9& \cellcolor[RGB]{255,255,255}45.1& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,255,255}84.4& -& \cellcolor[RGB]{227,255,227}37.9& \cellcolor[RGB]{250,255,250}52.6& \cellcolor[RGB]{251,255,251}40.9& \cellcolor[RGB]{249,255,249}47.8& \cellcolor[RGB]{253,255,253}74.1& \cellcolor[RGB]{252,255,252}45.8& \cellcolor[RGB]{251,255,251}62.4\\
& IN-A& \cellcolor[RGB]{255,254,254}83.8& \cellcolor[RGB]{254,255,254}\textbf{74.4}& -& \cellcolor[RGB]{248,255,248}53.2& \cellcolor[RGB]{255,255,255}40.3& \cellcolor[RGB]{233,255,233}\textbf{50.8}& \cellcolor[RGB]{255,250,250}72.0& \cellcolor[RGB]{255,238,238}42.0& \cellcolor[RGB]{246,255,246}63.7\\
& IN-R& \cellcolor[RGB]{255,247,247}81.4& \cellcolor[RGB]{255,246,246}71.4& \cellcolor[RGB]{255,227,227}30.2& -& \cellcolor[RGB]{180,255,180}52.1& \cellcolor[RGB]{255,237,237}43.3& \cellcolor[RGB]{255,253,253}72.7& \cellcolor[RGB]{185,255,185}57.7& \cellcolor[RGB]{255,230,230}55.3\\
& IN-Sketch& \cellcolor[RGB]{255,254,254}83.9& \cellcolor[RGB]{255,254,254}73.6& \cellcolor[RGB]{255,255,255}34.2& \cellcolor[RGB]{204,255,204}62.0& -& \cellcolor[RGB]{255,253,253}46.2& \cellcolor[RGB]{247,255,247}76.0& \cellcolor[RGB]{203,255,203}54.4& \cellcolor[RGB]{255,255,255}61.4\\
& ObjNet& \cellcolor[RGB]{255,255,255}84.0& \cellcolor[RGB]{255,255,255}74.1& \cellcolor[RGB]{196,255,196}42.0& \cellcolor[RGB]{254,255,254}51.9& \cellcolor[RGB]{254,255,254}40.5& -& \cellcolor[RGB]{255,249,249}71.7& \cellcolor[RGB]{255,241,241}42.6& \cellcolor[RGB]{251,255,251}62.5\\
& IN-Cartoon& \cellcolor[RGB]{255,255,255}84.3& \cellcolor[RGB]{255,254,254}73.7& \cellcolor[RGB]{246,255,246}35.3& \cellcolor[RGB]{242,255,242}54.2& \cellcolor[RGB]{247,255,247}41.5& \cellcolor[RGB]{255,252,252}46.0& -& \cellcolor[RGB]{245,255,245}47.0& \cellcolor[RGB]{255,250,250}59.9\\
& IN-Drawing& \cellcolor[RGB]{255,253,253}83.4& \cellcolor[RGB]{255,252,252}73.0& \cellcolor[RGB]{255,250,250}33.3& \cellcolor[RGB]{233,255,233}56.1& \cellcolor[RGB]{231,255,231}44.0& \cellcolor[RGB]{255,246,246}45.0& \cellcolor[RGB]{255,255,255}73.3& -& \cellcolor[RGB]{255,253,253}60.9\\
& IN-C& \cellcolor[RGB]{255,255,255}84.2& \cellcolor[RGB]{255,255,255}74.2& \cellcolor[RGB]{221,255,221}38.8& \cellcolor[RGB]{250,255,250}52.7& \cellcolor[RGB]{247,255,247}41.5& \cellcolor[RGB]{245,255,245}48.5& \cellcolor[RGB]{255,254,254}73.0& \cellcolor[RGB]{223,255,223}50.9& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,254,254}83.9& -& \cellcolor[RGB]{182,255,182}44.0& \cellcolor[RGB]{246,255,246}53.5& \cellcolor[RGB]{250,255,250}41.1& \cellcolor[RGB]{252,255,252}47.2& \cellcolor[RGB]{255,253,253}72.9& \cellcolor[RGB]{255,237,237}42.0& \cellcolor[RGB]{249,255,249}62.9\\
& IN-A& \cellcolor[RGB]{255,252,252}83.3& \cellcolor[RGB]{255,255,255}73.7& -& \cellcolor[RGB]{252,255,252}52.4& \cellcolor[RGB]{255,255,255}40.2& \cellcolor[RGB]{246,255,246}48.4& \cellcolor[RGB]{255,247,247}71.2& \cellcolor[RGB]{255,241,241}42.5& \cellcolor[RGB]{247,255,247}63.5\\
& IN-R& \cellcolor[RGB]{255,249,249}82.3& \cellcolor[RGB]{255,249,249}72.2& \cellcolor[RGB]{205,255,205}40.9& -& \cellcolor[RGB]{161,255,161}\textbf{55.0}& \cellcolor[RGB]{255,247,247}45.1& \cellcolor[RGB]{253,255,253}74.3& \cellcolor[RGB]{188,255,188}57.2& \cellcolor[RGB]{253,255,253}62.0\\
& IN-Sketch& \cellcolor[RGB]{255,251,251}82.9& \cellcolor[RGB]{255,251,251}72.7& \cellcolor[RGB]{236,255,236}36.7& \cellcolor[RGB]{184,255,184}65.9& -& \cellcolor[RGB]{255,249,249}45.4& \cellcolor[RGB]{248,255,248}75.7& \cellcolor[RGB]{207,255,207}53.7& \cellcolor[RGB]{255,254,254}61.1\\
& ObjNet& \cellcolor[RGB]{255,253,253}83.5& \cellcolor[RGB]{255,253,253}73.3& \cellcolor[RGB]{178,255,178}44.5& \cellcolor[RGB]{255,250,250}50.4& \cellcolor[RGB]{255,253,253}39.8& -& \cellcolor[RGB]{255,242,242}69.7& \cellcolor[RGB]{255,218,218}38.5& \cellcolor[RGB]{254,255,254}61.8\\
& IN-Cartoon& \cellcolor[RGB]{239,255,239}89.8& \cellcolor[RGB]{255,252,252}73.1& \cellcolor[RGB]{215,255,215}39.6& \cellcolor[RGB]{247,255,247}53.3& \cellcolor[RGB]{246,255,246}41.7& \cellcolor[RGB]{255,248,248}45.4& -& \cellcolor[RGB]{253,255,253}45.6& \cellcolor[RGB]{255,255,255}61.3\\
& IN-Drawing& \cellcolor[RGB]{247,255,247}87.0& \cellcolor[RGB]{255,247,247}71.5& \cellcolor[RGB]{255,246,246}32.8& \cellcolor[RGB]{245,255,245}53.7& \cellcolor[RGB]{233,255,233}43.6& \cellcolor[RGB]{255,241,241}44.0& \cellcolor[RGB]{255,255,255}73.4& -& \cellcolor[RGB]{255,255,255}61.2\\
& IN-C& \cellcolor[RGB]{209,255,209}99.7& \cellcolor[RGB]{255,243,243}70.5& \cellcolor[RGB]{255,192,192}25.6& \cellcolor[RGB]{255,249,249}50.3& \cellcolor[RGB]{255,239,239}37.6& \cellcolor[RGB]{255,222,222}40.6& \cellcolor[RGB]{182,255,182}94.7& \cellcolor[RGB]{105,255,105}71.9& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,253,253}83.6& -& \cellcolor[RGB]{180,255,180}44.2& \cellcolor[RGB]{251,255,251}52.4& \cellcolor[RGB]{255,253,253}39.8& \cellcolor[RGB]{253,255,253}47.1& \cellcolor[RGB]{255,250,250}72.0& \cellcolor[RGB]{255,226,226}39.9& \cellcolor[RGB]{251,255,251}62.5\\
& IN-A& \cellcolor[RGB]{255,250,250}82.5& \cellcolor[RGB]{255,251,251}72.8& -& \cellcolor[RGB]{255,255,255}51.6& \cellcolor[RGB]{255,250,250}39.3& \cellcolor[RGB]{244,255,244}48.7& \cellcolor[RGB]{255,242,242}69.5& \cellcolor[RGB]{255,227,227}40.0& \cellcolor[RGB]{250,255,250}62.6\\
& IN-R& \cellcolor[RGB]{255,246,246}81.3& \cellcolor[RGB]{255,247,247}71.5& \cellcolor[RGB]{207,255,207}40.6& -& \cellcolor[RGB]{166,255,166}54.3& \cellcolor[RGB]{255,248,248}45.3& \cellcolor[RGB]{255,254,254}73.1& \cellcolor[RGB]{193,255,193}56.2& \cellcolor[RGB]{255,252,252}60.5\\
& IN-Sketch& \cellcolor[RGB]{255,249,249}82.2& \cellcolor[RGB]{255,248,248}71.9& \cellcolor[RGB]{232,255,232}37.2& \cellcolor[RGB]{180,255,180}66.7& -& \cellcolor[RGB]{255,250,250}45.6& \cellcolor[RGB]{250,255,250}75.0& \cellcolor[RGB]{211,255,211}53.0& \cellcolor[RGB]{255,251,251}60.2\\
& ObjNet& \cellcolor[RGB]{255,250,250}82.6& \cellcolor[RGB]{255,249,249}72.3& \cellcolor[RGB]{176,255,176}\textbf{44.7}& \cellcolor[RGB]{255,247,247}49.8& \cellcolor[RGB]{255,249,249}39.1& -& \cellcolor[RGB]{255,236,236}67.9& \cellcolor[RGB]{255,209,209}36.9& \cellcolor[RGB]{255,252,252}60.6\\
& IN-Cartoon& \cellcolor[RGB]{239,255,239}89.8& \cellcolor[RGB]{255,247,247}71.4& \cellcolor[RGB]{223,255,223}38.4& \cellcolor[RGB]{251,255,251}52.5& \cellcolor[RGB]{253,255,253}40.5& \cellcolor[RGB]{255,240,240}43.9& -& \cellcolor[RGB]{255,252,252}44.6& \cellcolor[RGB]{255,245,245}58.8\\
& IN-Drawing& \cellcolor[RGB]{249,255,249}86.5& \cellcolor[RGB]{255,241,241}69.9& \cellcolor[RGB]{255,227,227}30.3& \cellcolor[RGB]{248,255,248}53.1& \cellcolor[RGB]{236,255,236}43.2& \cellcolor[RGB]{255,229,229}41.9& \cellcolor[RGB]{255,248,248}71.4& -& \cellcolor[RGB]{255,245,245}58.7\\
& IN-C& \cellcolor[RGB]{208,255,208}\textbf{99.9}& \cellcolor[RGB]{255,223,223}64.7& \cellcolor[RGB]{255,149,149}19.8& \cellcolor[RGB]{255,216,216}43.5& \cellcolor[RGB]{255,195,195}30.7& \cellcolor[RGB]{255,181,181}33.1& \cellcolor[RGB]{177,255,177}\textbf{96.1}& \cellcolor[RGB]{69,255,69}\textbf{78.2}& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,255,255}84.4& -& \cellcolor[RGB]{196,255,196}42.1& \cellcolor[RGB]{248,255,248}53.0& \cellcolor[RGB]{248,255,248}41.4& \cellcolor[RGB]{247,255,247}48.3& \cellcolor[RGB]{254,255,254}73.9& \cellcolor[RGB]{255,253,253}44.7& \cellcolor[RGB]{247,255,247}63.3\\
& IN-A& \cellcolor[RGB]{255,255,255}84.0& \cellcolor[RGB]{254,255,254}74.3& -& \cellcolor[RGB]{248,255,248}53.1& \cellcolor[RGB]{245,255,245}41.8& \cellcolor[RGB]{236,255,236}50.2& \cellcolor[RGB]{255,254,254}73.0& \cellcolor[RGB]{255,254,254}44.9& \cellcolor[RGB]{244,255,244}64.1\\
& IN-R& \cellcolor[RGB]{255,255,255}84.0& \cellcolor[RGB]{255,255,255}74.3& \cellcolor[RGB]{189,255,189}43.1& -& \cellcolor[RGB]{170,255,170}53.6& \cellcolor[RGB]{247,255,247}48.2& \cellcolor[RGB]{244,255,244}76.8& \cellcolor[RGB]{177,255,177}59.0& \cellcolor[RGB]{243,255,243}\textbf{64.3}\\
& IN-Sketch& \cellcolor[RGB]{255,255,255}84.0& \cellcolor[RGB]{255,255,255}74.1& \cellcolor[RGB]{231,255,231}37.4& \cellcolor[RGB]{199,255,199}62.9& -& \cellcolor[RGB]{252,255,252}47.3& \cellcolor[RGB]{245,255,245}76.6& \cellcolor[RGB]{203,255,203}54.4& \cellcolor[RGB]{250,255,250}62.7\\
& ObjNet& \cellcolor[RGB]{255,255,255}84.1& \cellcolor[RGB]{255,255,255}74.2& \cellcolor[RGB]{183,255,183}43.8& \cellcolor[RGB]{254,255,254}51.9& \cellcolor[RGB]{245,255,245}41.8& -& \cellcolor[RGB]{255,251,251}72.3& \cellcolor[RGB]{255,240,240}42.3& \cellcolor[RGB]{249,255,249}62.9\\
& IN-Cartoon& \cellcolor[RGB]{246,255,246}87.4& \cellcolor[RGB]{255,255,255}74.0& \cellcolor[RGB]{211,255,211}40.1& \cellcolor[RGB]{246,255,246}53.5& \cellcolor[RGB]{243,255,243}42.1& \cellcolor[RGB]{254,255,254}46.9& -& \cellcolor[RGB]{240,255,240}47.8& \cellcolor[RGB]{255,255,255}61.4\\
& IN-Drawing& \cellcolor[RGB]{249,255,249}86.4& \cellcolor[RGB]{255,254,254}73.5& \cellcolor[RGB]{233,255,233}37.1& \cellcolor[RGB]{241,255,241}54.6& \cellcolor[RGB]{228,255,228}44.5& \cellcolor[RGB]{255,255,255}46.5& \cellcolor[RGB]{248,255,248}75.6& -& \cellcolor[RGB]{247,255,247}63.5\\
& IN-C& \cellcolor[RGB]{226,255,226}94.1& \cellcolor[RGB]{255,253,253}73.3& \cellcolor[RGB]{235,255,235}36.9& \cellcolor[RGB]{246,255,246}53.4& \cellcolor[RGB]{246,255,246}41.6& \cellcolor[RGB]{255,253,253}46.1& \cellcolor[RGB]{208,255,208}87.3& \cellcolor[RGB]{150,255,150}63.8& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,255,255}84.4& -& \cellcolor[RGB]{198,255,198}41.7& \cellcolor[RGB]{247,255,247}53.2& \cellcolor[RGB]{247,255,247}41.5& \cellcolor[RGB]{248,255,248}48.1& \cellcolor[RGB]{254,255,254}74.0& \cellcolor[RGB]{255,254,254}44.9& \cellcolor[RGB]{248,255,248}63.3\\
& IN-A& \cellcolor[RGB]{255,254,254}83.9& \cellcolor[RGB]{254,255,254}74.3& -& \cellcolor[RGB]{247,255,247}53.2& \cellcolor[RGB]{247,255,247}41.6& \cellcolor[RGB]{236,255,236}50.2& \cellcolor[RGB]{255,252,252}72.5& \cellcolor[RGB]{255,250,250}44.1& \cellcolor[RGB]{244,255,244}64.1\\
& IN-R& \cellcolor[RGB]{255,255,255}83.9& \cellcolor[RGB]{255,255,255}74.1& \cellcolor[RGB]{191,255,191}42.7& -& \cellcolor[RGB]{166,255,166}54.2& \cellcolor[RGB]{249,255,249}47.9& \cellcolor[RGB]{244,255,244}76.8& \cellcolor[RGB]{175,255,175}59.4& \cellcolor[RGB]{244,255,244}64.1\\
& IN-Sketch& \cellcolor[RGB]{255,255,255}84.0& \cellcolor[RGB]{255,255,255}74.0& \cellcolor[RGB]{231,255,231}37.3& \cellcolor[RGB]{194,255,194}64.0& -& \cellcolor[RGB]{253,255,253}47.1& \cellcolor[RGB]{245,255,245}76.7& \cellcolor[RGB]{200,255,200}55.0& \cellcolor[RGB]{250,255,250}62.7\\
& ObjNet& \cellcolor[RGB]{255,255,255}84.1& \cellcolor[RGB]{255,255,255}74.2& \cellcolor[RGB]{178,255,178}44.4& \cellcolor[RGB]{254,255,254}51.9& \cellcolor[RGB]{248,255,248}41.4& -& \cellcolor[RGB]{255,250,250}71.9& \cellcolor[RGB]{255,238,238}42.1& \cellcolor[RGB]{249,255,249}62.9\\
& IN-Cartoon& \cellcolor[RGB]{247,255,247}87.2& \cellcolor[RGB]{255,255,255}74.0& \cellcolor[RGB]{216,255,216}39.5& \cellcolor[RGB]{244,255,244}53.8& \cellcolor[RGB]{243,255,243}42.1& \cellcolor[RGB]{255,255,255}46.6& -& \cellcolor[RGB]{242,255,242}47.6& \cellcolor[RGB]{255,255,255}61.4\\
& IN-Drawing& \cellcolor[RGB]{250,255,250}86.2& \cellcolor[RGB]{255,254,254}73.5& \cellcolor[RGB]{234,255,234}37.0& \cellcolor[RGB]{238,255,238}55.0& \cellcolor[RGB]{227,255,227}44.6& \cellcolor[RGB]{255,255,255}46.6& \cellcolor[RGB]{249,255,249}75.4& -& \cellcolor[RGB]{247,255,247}63.4\\
& IN-C& \cellcolor[RGB]{227,255,227}93.8& \cellcolor[RGB]{255,255,255}73.9& \cellcolor[RGB]{239,255,239}36.3& \cellcolor[RGB]{244,255,244}53.8& \cellcolor[RGB]{243,255,243}42.1& \cellcolor[RGB]{255,253,253}46.2& \cellcolor[RGB]{211,255,211}86.4& \cellcolor[RGB]{152,255,152}63.4& -\\
\bottomrule
\end{tabular}
}
\end{table}

==> method_first_tables/main_base_16_laion.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
The accuracy on each OOD dataset after fine-tuning LAION-2B pretrained ViT-B/16  on the downstream datasets with various methods.
Note that ImageNet-Drawing, ImageNet-Cartoon, and ImageNet-C are generated from the ImageNet validation set.
Green and red indicate relative performance increases and decreases, respectively, compared to the pretrained model.
Bold indicates the best performance on each evaluation dataset. 
 }
  \renewcommand{\arraystretch}{1.11}\
\setlength{\tabcolsep}{16pt}
\label{tab:main_base_16_laion}
\resizebox{\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
  Method & Fine-Tuning Dataset & IN-1K & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ 
  %
\multicolumn{2}{c|}{Pretrained}& 85.5& \textbf{75.6}& 41.5& 68.8& 55.4& 51.1& 78.2& 58.4& \textbf{63.0}\\
\midrule\multirow{8}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,177,177}59.0& -& \cellcolor[RGB]{255,50,50}8.1& \cellcolor[RGB]{255,95,95}25.6& \cellcolor[RGB]{255,57,57}12.2& \cellcolor[RGB]{255,106,106}21.1& \cellcolor[RGB]{255,120,120}36.6& \cellcolor[RGB]{255,54,54}12.2& \cellcolor[RGB]{255,100,100}24.5\\
& IN-A& \cellcolor[RGB]{255,86,86}28.7& \cellcolor[RGB]{255,69,69}20.4& -& \cellcolor[RGB]{255,45,45}11.9& \cellcolor[RGB]{255,21,21}4.5& \cellcolor[RGB]{255,52,52}10.3& \cellcolor[RGB]{255,49,49}14.9& \cellcolor[RGB]{255,18,18}4.0& \cellcolor[RGB]{255,35,35}8.5\\
& IN-R& \cellcolor[RGB]{255,141,141}47.1& \cellcolor[RGB]{255,123,123}36.4& \cellcolor[RGB]{255,45,45}7.2& -& \cellcolor[RGB]{255,136,136}29.5& \cellcolor[RGB]{255,98,98}19.4& \cellcolor[RGB]{255,110,110}33.7& \cellcolor[RGB]{255,75,75}17.0& \cellcolor[RGB]{255,87,87}21.4\\
& IN-Sketch& \cellcolor[RGB]{255,87,87}29.1& \cellcolor[RGB]{255,69,69}20.3& \cellcolor[RGB]{255,16,16}2.6& \cellcolor[RGB]{255,141,141}37.8& -& \cellcolor[RGB]{255,46,46}9.2& \cellcolor[RGB]{255,67,67}20.4& \cellcolor[RGB]{255,36,36}8.0& \cellcolor[RGB]{255,40,40}9.7\\
& ObjNet& \cellcolor[RGB]{255,118,118}39.4& \cellcolor[RGB]{255,103,103}30.5& \cellcolor[RGB]{255,30,30}4.8& \cellcolor[RGB]{255,61,61}16.4& \cellcolor[RGB]{255,32,32}6.7& -& \cellcolor[RGB]{255,66,66}20.2& \cellcolor[RGB]{255,21,21}4.7& \cellcolor[RGB]{255,55,55}13.5\\
& IN-Cartoon& \cellcolor[RGB]{241,255,241}90.2& \cellcolor[RGB]{255,179,179}52.8& \cellcolor[RGB]{255,62,62}9.9& \cellcolor[RGB]{255,136,136}36.4& \cellcolor[RGB]{255,102,102}22.0& \cellcolor[RGB]{255,138,138}27.6& -& \cellcolor[RGB]{255,128,128}29.1& \cellcolor[RGB]{255,132,132}32.6\\
& IN-Drawing& \cellcolor[RGB]{255,186,186}62.0& \cellcolor[RGB]{255,125,125}37.0& \cellcolor[RGB]{255,31,31}5.0& \cellcolor[RGB]{255,110,110}29.7& \cellcolor[RGB]{255,89,89}19.1& \cellcolor[RGB]{255,77,77}15.4& \cellcolor[RGB]{255,159,159}48.6& -& \cellcolor[RGB]{255,91,91}22.5\\
& IN-C& \cellcolor[RGB]{212,255,212}99.9& \cellcolor[RGB]{255,184,184}54.4& \cellcolor[RGB]{255,51,51}8.2& \cellcolor[RGB]{255,152,152}40.8& \cellcolor[RGB]{255,125,125}27.0& \cellcolor[RGB]{255,122,122}24.3& \cellcolor[RGB]{189,255,189}98.6& \cellcolor[RGB]{139,255,139}85.1& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,254,254}84.9& -& \cellcolor[RGB]{252,255,252}42.0& \cellcolor[RGB]{255,255,255}68.7& \cellcolor[RGB]{255,249,249}54.0& \cellcolor[RGB]{255,251,251}50.2& \cellcolor[RGB]{255,253,253}77.4& \cellcolor[RGB]{255,251,251}57.5& \cellcolor[RGB]{255,252,252}62.3\\
& IN-A& \cellcolor[RGB]{255,253,253}84.5& \cellcolor[RGB]{255,253,253}74.9& -& \cellcolor[RGB]{255,255,255}68.9& \cellcolor[RGB]{255,247,247}53.6& \cellcolor[RGB]{245,255,245}\textbf{53.2}& \cellcolor[RGB]{255,250,250}76.3& \cellcolor[RGB]{255,237,237}54.2& \cellcolor[RGB]{255,254,254}62.7\\
& IN-R& \cellcolor[RGB]{255,248,248}82.8& \cellcolor[RGB]{255,245,245}72.6& \cellcolor[RGB]{255,230,230}37.4& -& \cellcolor[RGB]{246,255,246}57.6& \cellcolor[RGB]{255,240,240}47.9& \cellcolor[RGB]{255,247,247}75.7& \cellcolor[RGB]{246,255,246}60.5& \cellcolor[RGB]{255,248,248}61.2\\
& IN-Sketch& \cellcolor[RGB]{255,247,247}82.5& \cellcolor[RGB]{255,246,246}72.8& \cellcolor[RGB]{255,233,233}37.9& \cellcolor[RGB]{233,255,233}\textbf{74.8}& -& \cellcolor[RGB]{255,246,246}49.1& \cellcolor[RGB]{255,249,249}76.0& \cellcolor[RGB]{250,255,250}59.6& \cellcolor[RGB]{255,246,246}60.7\\
& ObjNet& \cellcolor[RGB]{255,252,252}84.2& \cellcolor[RGB]{255,252,252}74.5& \cellcolor[RGB]{238,255,238}\textbf{44.3}& \cellcolor[RGB]{255,249,249}66.9& \cellcolor[RGB]{255,242,242}52.5& -& \cellcolor[RGB]{255,244,244}74.6& \cellcolor[RGB]{255,235,235}53.7& \cellcolor[RGB]{255,248,248}61.2\\
& IN-Cartoon& \cellcolor[RGB]{255,255,255}85.7& \cellcolor[RGB]{255,245,245}72.6& \cellcolor[RGB]{255,226,226}36.7& \cellcolor[RGB]{252,255,252}69.8& \cellcolor[RGB]{255,244,244}52.9& \cellcolor[RGB]{255,238,238}47.5& -& \cellcolor[RGB]{255,253,253}57.8& \cellcolor[RGB]{255,242,242}59.7\\
& IN-Drawing& \cellcolor[RGB]{255,251,251}83.8& \cellcolor[RGB]{255,240,240}71.1& \cellcolor[RGB]{255,171,171}27.7& \cellcolor[RGB]{255,249,249}67.0& \cellcolor[RGB]{255,238,238}51.7& \cellcolor[RGB]{255,220,220}43.9& \cellcolor[RGB]{255,248,248}76.0& -& \cellcolor[RGB]{255,234,234}57.7\\
& IN-C& \cellcolor[RGB]{219,255,219}97.6& \cellcolor[RGB]{255,229,229}67.8& \cellcolor[RGB]{255,159,159}25.9& \cellcolor[RGB]{255,228,228}61.4& \cellcolor[RGB]{255,219,219}47.5& \cellcolor[RGB]{255,201,201}40.2& \cellcolor[RGB]{206,255,206}93.2& \cellcolor[RGB]{167,255,167}78.8& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,248,248}82.8& -& \cellcolor[RGB]{255,199,199}32.3& \cellcolor[RGB]{255,239,239}64.4& \cellcolor[RGB]{255,237,237}51.4& \cellcolor[RGB]{255,248,248}49.5& \cellcolor[RGB]{255,236,236}72.3& \cellcolor[RGB]{255,206,206}47.0& \cellcolor[RGB]{255,221,221}54.4\\
& IN-A& \cellcolor[RGB]{255,242,242}80.9& \cellcolor[RGB]{255,239,239}70.9& -& \cellcolor[RGB]{255,238,238}64.1& \cellcolor[RGB]{255,226,226}49.0& \cellcolor[RGB]{246,255,246}53.0& \cellcolor[RGB]{255,227,227}69.5& \cellcolor[RGB]{255,161,161}36.8& \cellcolor[RGB]{255,206,206}50.7\\
& IN-R& \cellcolor[RGB]{255,235,235}78.7& \cellcolor[RGB]{255,230,230}68.0& \cellcolor[RGB]{255,185,185}30.1& -& \cellcolor[RGB]{255,252,252}54.7& \cellcolor[RGB]{255,230,230}45.9& \cellcolor[RGB]{255,224,224}68.5& \cellcolor[RGB]{255,217,217}49.5& \cellcolor[RGB]{255,200,200}49.4\\
& IN-Sketch& \cellcolor[RGB]{255,243,243}81.4& \cellcolor[RGB]{255,239,239}70.6& \cellcolor[RGB]{255,176,176}28.6& \cellcolor[RGB]{253,255,253}69.5& -& \cellcolor[RGB]{255,245,245}48.9& \cellcolor[RGB]{255,234,234}71.6& \cellcolor[RGB]{255,218,218}49.8& \cellcolor[RGB]{255,206,206}50.9\\
& ObjNet& \cellcolor[RGB]{255,233,233}77.9& \cellcolor[RGB]{255,226,226}66.8& \cellcolor[RGB]{255,185,185}30.1& \cellcolor[RGB]{255,205,205}55.2& \cellcolor[RGB]{255,190,190}41.1& -& \cellcolor[RGB]{255,201,201}61.5& \cellcolor[RGB]{255,118,118}26.8& \cellcolor[RGB]{255,172,172}42.4\\
& IN-Cartoon& \cellcolor[RGB]{255,246,246}82.4& \cellcolor[RGB]{255,240,240}71.0& \cellcolor[RGB]{255,190,190}30.9& \cellcolor[RGB]{255,238,238}64.0& \cellcolor[RGB]{255,227,227}49.3& \cellcolor[RGB]{255,239,239}47.8& -& \cellcolor[RGB]{255,191,191}43.7& \cellcolor[RGB]{255,198,198}48.7\\
& IN-Drawing& \cellcolor[RGB]{255,244,244}81.6& \cellcolor[RGB]{255,239,239}70.8& \cellcolor[RGB]{255,164,164}26.6& \cellcolor[RGB]{255,235,235}63.3& \cellcolor[RGB]{255,227,227}49.3& \cellcolor[RGB]{255,237,237}47.4& \cellcolor[RGB]{255,229,229}69.9& -& \cellcolor[RGB]{255,204,204}50.2\\
& IN-C& \cellcolor[RGB]{255,251,251}83.8& \cellcolor[RGB]{255,248,248}73.3& \cellcolor[RGB]{255,210,210}34.1& \cellcolor[RGB]{255,248,248}66.6& \cellcolor[RGB]{255,241,241}52.2& \cellcolor[RGB]{255,246,246}49.2& \cellcolor[RGB]{255,244,244}74.5& \cellcolor[RGB]{253,255,253}58.9& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,254,254}85.0& -& \cellcolor[RGB]{255,251,251}40.8& \cellcolor[RGB]{255,255,255}68.6& \cellcolor[RGB]{255,249,249}53.9& \cellcolor[RGB]{255,253,253}50.6& \cellcolor[RGB]{255,253,253}77.3& \cellcolor[RGB]{255,253,253}57.8& \cellcolor[RGB]{255,251,251}62.0\\
& IN-A& \cellcolor[RGB]{255,253,253}84.5& \cellcolor[RGB]{255,253,253}75.0& -& \cellcolor[RGB]{255,255,255}68.6& \cellcolor[RGB]{255,247,247}53.6& \cellcolor[RGB]{247,255,247}52.8& \cellcolor[RGB]{255,249,249}76.2& \cellcolor[RGB]{255,232,232}53.1& \cellcolor[RGB]{255,252,252}62.2\\
& IN-R& \cellcolor[RGB]{255,247,247}82.7& \cellcolor[RGB]{255,244,244}72.2& \cellcolor[RGB]{255,227,227}36.9& -& \cellcolor[RGB]{243,255,243}58.2& \cellcolor[RGB]{255,238,238}47.6& \cellcolor[RGB]{255,248,248}75.8& \cellcolor[RGB]{247,255,247}60.2& \cellcolor[RGB]{255,248,248}61.2\\
& IN-Sketch& \cellcolor[RGB]{255,248,248}82.9& \cellcolor[RGB]{255,245,245}72.5& \cellcolor[RGB]{255,217,217}35.2& \cellcolor[RGB]{234,255,234}74.6& -& \cellcolor[RGB]{255,242,242}48.4& \cellcolor[RGB]{255,249,249}76.3& \cellcolor[RGB]{248,255,248}60.2& \cellcolor[RGB]{255,247,247}60.9\\
& ObjNet& \cellcolor[RGB]{255,251,251}84.1& \cellcolor[RGB]{255,250,250}74.0& \cellcolor[RGB]{250,255,250}42.5& \cellcolor[RGB]{255,250,250}67.3& \cellcolor[RGB]{255,240,240}52.2& -& \cellcolor[RGB]{255,238,238}72.8& \cellcolor[RGB]{255,226,226}51.6& \cellcolor[RGB]{255,242,242}59.7\\
& IN-Cartoon& \cellcolor[RGB]{255,250,250}83.7& \cellcolor[RGB]{255,245,245}72.6& \cellcolor[RGB]{255,221,221}35.9& \cellcolor[RGB]{253,255,253}69.5& \cellcolor[RGB]{255,246,246}53.3& \cellcolor[RGB]{255,235,235}47.0& -& \cellcolor[RGB]{255,251,251}57.3& \cellcolor[RGB]{255,237,237}58.4\\
& IN-Drawing& \cellcolor[RGB]{255,244,244}81.7& \cellcolor[RGB]{255,239,239}70.9& \cellcolor[RGB]{255,174,174}28.2& \cellcolor[RGB]{255,249,249}67.1& \cellcolor[RGB]{255,240,240}52.1& \cellcolor[RGB]{255,224,224}44.8& \cellcolor[RGB]{255,243,243}74.4& -& \cellcolor[RGB]{255,226,226}55.8\\
& IN-C& \cellcolor[RGB]{255,236,236}78.9& \cellcolor[RGB]{255,229,229}67.8& \cellcolor[RGB]{255,125,125}20.3& \cellcolor[RGB]{255,228,228}61.4& \cellcolor[RGB]{255,218,218}47.3& \cellcolor[RGB]{255,194,194}38.7& \cellcolor[RGB]{255,225,225}68.8& \cellcolor[RGB]{255,168,168}38.3& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,240,240}80.2& -& \cellcolor[RGB]{255,163,163}26.4& \cellcolor[RGB]{255,184,184}49.4& \cellcolor[RGB]{255,147,147}31.9& \cellcolor[RGB]{255,206,206}41.2& \cellcolor[RGB]{255,213,213}65.2& \cellcolor[RGB]{255,166,166}38.0& \cellcolor[RGB]{255,208,208}51.4\\
& IN-A& \cellcolor[RGB]{255,208,208}69.6& \cellcolor[RGB]{255,204,204}60.3& -& \cellcolor[RGB]{255,129,129}34.8& \cellcolor[RGB]{255,91,91}19.7& \cellcolor[RGB]{255,191,191}38.1& \cellcolor[RGB]{255,156,156}47.6& \cellcolor[RGB]{255,86,86}19.7& \cellcolor[RGB]{255,162,162}39.9\\
& IN-R& \cellcolor[RGB]{255,244,244}81.5& \cellcolor[RGB]{255,240,240}71.2& \cellcolor[RGB]{255,236,236}38.3& -& \cellcolor[RGB]{242,255,242}\textbf{58.4}& \cellcolor[RGB]{255,239,239}47.8& \cellcolor[RGB]{255,240,240}73.6& \cellcolor[RGB]{255,255,255}58.3& \cellcolor[RGB]{255,238,238}58.7\\
& IN-Sketch& \cellcolor[RGB]{255,211,211}70.5& \cellcolor[RGB]{255,193,193}57.0& \cellcolor[RGB]{255,113,113}18.4& \cellcolor[RGB]{255,225,225}60.6& -& \cellcolor[RGB]{255,140,140}28.0& \cellcolor[RGB]{255,209,209}64.0& \cellcolor[RGB]{255,200,200}45.8& \cellcolor[RGB]{255,169,169}41.7\\
& ObjNet& \cellcolor[RGB]{255,234,234}78.1& \cellcolor[RGB]{255,226,226}67.0& \cellcolor[RGB]{255,176,176}28.5& \cellcolor[RGB]{255,169,169}45.5& \cellcolor[RGB]{255,142,142}30.7& -& \cellcolor[RGB]{255,195,195}59.6& \cellcolor[RGB]{255,125,125}28.5& \cellcolor[RGB]{255,195,195}48.0\\
& IN-Cartoon& \cellcolor[RGB]{255,251,251}84.0& \cellcolor[RGB]{255,241,241}71.4& \cellcolor[RGB]{255,210,210}34.1& \cellcolor[RGB]{255,240,240}64.5& \cellcolor[RGB]{255,218,218}47.2& \cellcolor[RGB]{255,235,235}46.9& -& \cellcolor[RGB]{255,229,229}52.3& \cellcolor[RGB]{255,213,213}52.6\\
& IN-Drawing& \cellcolor[RGB]{255,242,242}80.9& \cellcolor[RGB]{255,229,229}67.7& \cellcolor[RGB]{255,153,153}24.8& \cellcolor[RGB]{255,234,234}62.8& \cellcolor[RGB]{255,216,216}46.8& \cellcolor[RGB]{255,198,198}39.5& \cellcolor[RGB]{255,236,236}72.1& -& \cellcolor[RGB]{255,205,205}50.4\\
& IN-C& \cellcolor[RGB]{255,255,255}85.5& \cellcolor[RGB]{255,251,251}74.3& \cellcolor[RGB]{255,211,211}34.3& \cellcolor[RGB]{255,248,248}66.8& \cellcolor[RGB]{255,236,236}51.1& \cellcolor[RGB]{255,241,241}48.2& \cellcolor[RGB]{255,253,253}77.6& \cellcolor[RGB]{229,255,229}64.5& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,190,190}63.5& -& \cellcolor[RGB]{255,54,54}8.7& \cellcolor[RGB]{255,104,104}28.0& \cellcolor[RGB]{255,68,68}14.7& \cellcolor[RGB]{255,114,114}22.7& \cellcolor[RGB]{255,134,134}41.0& \cellcolor[RGB]{255,54,54}12.2& \cellcolor[RGB]{255,114,114}28.0\\
& IN-A& \cellcolor[RGB]{255,120,120}40.1& \cellcolor[RGB]{255,102,102}30.0& -& \cellcolor[RGB]{255,56,56}15.1& \cellcolor[RGB]{255,27,27}5.7& \cellcolor[RGB]{255,73,73}14.5& \cellcolor[RGB]{255,68,68}20.6& \cellcolor[RGB]{255,27,27}6.1& \cellcolor[RGB]{255,56,56}13.6\\
& IN-R& \cellcolor[RGB]{255,170,170}56.9& \cellcolor[RGB]{255,156,156}46.1& \cellcolor[RGB]{255,48,48}7.8& -& \cellcolor[RGB]{255,155,155}33.5& \cellcolor[RGB]{255,116,116}23.1& \cellcolor[RGB]{255,136,136}41.6& \cellcolor[RGB]{255,97,97}22.2& \cellcolor[RGB]{255,109,109}26.9\\
& IN-Sketch& \cellcolor[RGB]{255,100,100}33.3& \cellcolor[RGB]{255,84,84}24.7& \cellcolor[RGB]{255,16,16}2.6& \cellcolor[RGB]{255,145,145}39.0& -& \cellcolor[RGB]{255,55,55}11.0& \cellcolor[RGB]{255,74,74}22.5& \cellcolor[RGB]{255,39,39}8.9& \cellcolor[RGB]{255,47,47}11.5\\
& ObjNet& \cellcolor[RGB]{255,152,152}50.6& \cellcolor[RGB]{255,133,133}39.2& \cellcolor[RGB]{255,39,39}6.3& \cellcolor[RGB]{255,74,74}19.8& \cellcolor[RGB]{255,42,42}9.1& -& \cellcolor[RGB]{255,93,93}28.4& \cellcolor[RGB]{255,28,28}6.3& \cellcolor[RGB]{255,78,78}19.2\\
& IN-Cartoon& \cellcolor[RGB]{231,255,231}93.8& \cellcolor[RGB]{255,205,205}60.8& \cellcolor[RGB]{255,76,76}12.3& \cellcolor[RGB]{255,163,163}43.9& \cellcolor[RGB]{255,132,132}28.6& \cellcolor[RGB]{255,161,161}32.2& -& \cellcolor[RGB]{255,165,165}37.7& \cellcolor[RGB]{255,171,171}42.0\\
& IN-Drawing& \cellcolor[RGB]{255,212,212}70.8& \cellcolor[RGB]{255,143,143}42.2& \cellcolor[RGB]{255,35,35}5.6& \cellcolor[RGB]{255,141,141}37.8& \cellcolor[RGB]{255,124,124}26.9& \cellcolor[RGB]{255,86,86}17.1& \cellcolor[RGB]{255,191,191}58.5& -& \cellcolor[RGB]{255,117,117}28.8\\
& IN-C& \cellcolor[RGB]{212,255,212}99.9& \cellcolor[RGB]{255,204,204}60.4& \cellcolor[RGB]{255,55,55}8.9& \cellcolor[RGB]{255,178,178}47.8& \cellcolor[RGB]{255,152,152}32.8& \cellcolor[RGB]{255,146,146}29.1& \cellcolor[RGB]{190,255,190}98.2& \cellcolor[RGB]{150,255,150}82.6& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,178,178}59.5& -& \cellcolor[RGB]{255,49,49}8.0& \cellcolor[RGB]{255,98,98}26.4& \cellcolor[RGB]{255,59,59}12.7& \cellcolor[RGB]{255,106,106}21.2& \cellcolor[RGB]{255,123,123}37.6& \cellcolor[RGB]{255,50,50}11.3& \cellcolor[RGB]{255,99,99}24.3\\
& IN-A& \cellcolor[RGB]{255,104,104}34.5& \cellcolor[RGB]{255,92,92}27.2& -& \cellcolor[RGB]{255,51,51}13.6& \cellcolor[RGB]{255,25,25}5.2& \cellcolor[RGB]{255,69,69}13.6& \cellcolor[RGB]{255,58,58}17.6& \cellcolor[RGB]{255,21,21}4.7& \cellcolor[RGB]{255,47,47}11.4\\
& IN-R& \cellcolor[RGB]{255,147,147}49.1& \cellcolor[RGB]{255,131,131}38.6& \cellcolor[RGB]{255,44,44}7.1& -& \cellcolor[RGB]{255,140,140}30.2& \cellcolor[RGB]{255,102,102}20.3& \cellcolor[RGB]{255,113,113}34.5& \cellcolor[RGB]{255,81,81}18.5& \cellcolor[RGB]{255,92,92}22.5\\
& IN-Sketch& \cellcolor[RGB]{255,91,91}30.2& \cellcolor[RGB]{255,78,78}22.9& \cellcolor[RGB]{255,15,15}2.3& \cellcolor[RGB]{255,144,144}38.7& -& \cellcolor[RGB]{255,53,53}10.6& \cellcolor[RGB]{255,69,69}21.1& \cellcolor[RGB]{255,36,36}8.0& \cellcolor[RGB]{255,43,43}10.5\\
& ObjNet& \cellcolor[RGB]{255,132,132}44.2& \cellcolor[RGB]{255,114,114}33.6& \cellcolor[RGB]{255,36,36}5.7& \cellcolor[RGB]{255,65,65}17.5& \cellcolor[RGB]{255,33,33}7.0& -& \cellcolor[RGB]{255,77,77}23.4& \cellcolor[RGB]{255,21,21}4.8& \cellcolor[RGB]{255,63,63}15.4\\
& IN-Cartoon& \cellcolor[RGB]{239,255,239}90.9& \cellcolor[RGB]{255,181,181}53.5& \cellcolor[RGB]{255,67,67}10.7& \cellcolor[RGB]{255,140,140}37.6& \cellcolor[RGB]{255,106,106}23.0& \cellcolor[RGB]{255,139,139}27.7& -& \cellcolor[RGB]{255,137,137}31.2& \cellcolor[RGB]{255,131,131}32.3\\
& IN-Drawing& \cellcolor[RGB]{255,203,203}67.8& \cellcolor[RGB]{255,132,132}39.0& \cellcolor[RGB]{255,32,32}5.2& \cellcolor[RGB]{255,127,127}34.2& \cellcolor[RGB]{255,104,104}22.5& \cellcolor[RGB]{255,81,81}16.2& \cellcolor[RGB]{255,183,183}55.9& -& \cellcolor[RGB]{255,99,99}24.4\\
& IN-C& \cellcolor[RGB]{212,255,212}\textbf{99.9}& \cellcolor[RGB]{255,173,173}51.1& \cellcolor[RGB]{255,42,42}6.8& \cellcolor[RGB]{255,142,142}38.2& \cellcolor[RGB]{255,108,108}23.5& \cellcolor[RGB]{255,105,105}20.9& \cellcolor[RGB]{188,255,188}\textbf{98.9}& \cellcolor[RGB]{129,255,129}\textbf{87.4}& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,228,228}76.3& -& \cellcolor[RGB]{255,110,110}17.9& \cellcolor[RGB]{255,145,145}38.9& \cellcolor[RGB]{255,102,102}22.2& \cellcolor[RGB]{255,174,174}34.7& \cellcolor[RGB]{255,190,190}58.1& \cellcolor[RGB]{255,103,103}23.5& \cellcolor[RGB]{255,177,177}43.7\\
& IN-A& \cellcolor[RGB]{255,179,179}59.8& \cellcolor[RGB]{255,162,162}48.0& -& \cellcolor[RGB]{255,90,90}24.2& \cellcolor[RGB]{255,50,50}10.8& \cellcolor[RGB]{255,114,114}22.8& \cellcolor[RGB]{255,113,113}34.4& \cellcolor[RGB]{255,44,44}10.0& \cellcolor[RGB]{255,109,109}26.7\\
& IN-R& \cellcolor[RGB]{255,221,221}74.1& \cellcolor[RGB]{255,210,210}62.1& \cellcolor[RGB]{255,112,112}18.2& -& \cellcolor[RGB]{255,190,190}41.1& \cellcolor[RGB]{255,181,181}36.2& \cellcolor[RGB]{255,199,199}60.9& \cellcolor[RGB]{255,167,167}38.1& \cellcolor[RGB]{255,176,176}43.3\\
& IN-Sketch& \cellcolor[RGB]{255,175,175}58.6& \cellcolor[RGB]{255,159,159}47.0& \cellcolor[RGB]{255,45,45}7.2& \cellcolor[RGB]{255,179,179}48.0& -& \cellcolor[RGB]{255,107,107}21.4& \cellcolor[RGB]{255,143,143}43.7& \cellcolor[RGB]{255,91,91}20.6& \cellcolor[RGB]{255,103,103}25.4\\
& ObjNet& \cellcolor[RGB]{255,223,223}74.7& \cellcolor[RGB]{255,210,210}62.2& \cellcolor[RGB]{255,113,113}18.3& \cellcolor[RGB]{255,149,149}40.0& \cellcolor[RGB]{255,108,108}23.3& -& \cellcolor[RGB]{255,181,181}55.4& \cellcolor[RGB]{255,94,94}21.4& \cellcolor[RGB]{255,172,172}42.3\\
& IN-Cartoon& \cellcolor[RGB]{246,255,246}88.5& \cellcolor[RGB]{255,235,235}69.5& \cellcolor[RGB]{255,162,162}26.3& \cellcolor[RGB]{255,204,204}54.7& \cellcolor[RGB]{255,180,180}39.0& \cellcolor[RGB]{255,213,213}42.6& -& \cellcolor[RGB]{255,218,218}49.8& \cellcolor[RGB]{255,215,215}53.0\\
& IN-Drawing& \cellcolor[RGB]{255,242,242}81.1& \cellcolor[RGB]{255,209,209}61.7& \cellcolor[RGB]{255,97,97}15.6& \cellcolor[RGB]{255,199,199}53.6& \cellcolor[RGB]{255,189,189}41.0& \cellcolor[RGB]{255,155,155}30.8& \cellcolor[RGB]{255,231,231}70.5& -& \cellcolor[RGB]{255,186,186}45.9\\
& IN-C& \cellcolor[RGB]{230,255,230}94.2& \cellcolor[RGB]{255,227,227}67.1& \cellcolor[RGB]{255,119,119}19.2& \cellcolor[RGB]{255,216,216}58.2& \cellcolor[RGB]{255,194,194}42.2& \cellcolor[RGB]{255,197,197}39.3& \cellcolor[RGB]{217,255,217}90.0& \cellcolor[RGB]{185,255,185}74.6& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,233,233}78.1& -& \cellcolor[RGB]{255,127,127}20.5& \cellcolor[RGB]{255,164,164}44.2& \cellcolor[RGB]{255,129,129}27.8& \cellcolor[RGB]{255,187,187}37.3& \cellcolor[RGB]{255,201,201}61.3& \cellcolor[RGB]{255,137,137}31.2& \cellcolor[RGB]{255,188,188}46.2\\
& IN-A& \cellcolor[RGB]{255,205,205}68.5& \cellcolor[RGB]{255,191,191}56.6& -& \cellcolor[RGB]{255,117,117}31.3& \cellcolor[RGB]{255,74,74}16.0& \cellcolor[RGB]{255,153,153}30.6& \cellcolor[RGB]{255,150,150}45.7& \cellcolor[RGB]{255,70,70}15.9& \cellcolor[RGB]{255,142,142}35.0\\
& IN-R& \cellcolor[RGB]{255,230,230}77.0& \cellcolor[RGB]{255,221,221}65.3& \cellcolor[RGB]{255,139,139}22.5& -& \cellcolor[RGB]{255,216,216}46.9& \cellcolor[RGB]{255,199,199}39.7& \cellcolor[RGB]{255,214,214}65.4& \cellcolor[RGB]{255,200,200}45.6& \cellcolor[RGB]{255,194,194}47.8\\
& IN-Sketch& \cellcolor[RGB]{255,182,182}60.8& \cellcolor[RGB]{255,166,166}49.0& \cellcolor[RGB]{255,50,50}8.0& \cellcolor[RGB]{255,189,189}50.9& -& \cellcolor[RGB]{255,117,117}23.4& \cellcolor[RGB]{255,152,152}46.6& \cellcolor[RGB]{255,103,103}23.5& \cellcolor[RGB]{255,112,112}27.5\\
& ObjNet& \cellcolor[RGB]{255,230,230}77.0& \cellcolor[RGB]{255,221,221}65.2& \cellcolor[RGB]{255,133,133}21.6& \cellcolor[RGB]{255,160,160}43.0& \cellcolor[RGB]{255,125,125}27.1& -& \cellcolor[RGB]{255,191,191}58.5& \cellcolor[RGB]{255,112,112}25.4& \cellcolor[RGB]{255,183,183}45.0\\
& IN-Cartoon& \cellcolor[RGB]{246,255,246}88.7& \cellcolor[RGB]{255,240,240}71.1& \cellcolor[RGB]{255,172,172}27.9& \cellcolor[RGB]{255,217,217}58.4& \cellcolor[RGB]{255,199,199}43.2& \cellcolor[RGB]{255,219,219}43.9& -& \cellcolor[RGB]{255,238,238}54.5& \cellcolor[RGB]{255,221,221}54.5\\
& IN-Drawing& \cellcolor[RGB]{255,243,243}81.3& \cellcolor[RGB]{255,211,211}62.3& \cellcolor[RGB]{255,100,100}16.2& \cellcolor[RGB]{255,213,213}57.3& \cellcolor[RGB]{255,207,207}44.9& \cellcolor[RGB]{255,157,157}31.4& \cellcolor[RGB]{255,236,236}72.2& -& \cellcolor[RGB]{255,191,191}47.0\\
& IN-C& \cellcolor[RGB]{229,255,229}94.3& \cellcolor[RGB]{255,235,235}69.5& \cellcolor[RGB]{255,137,137}22.2& \cellcolor[RGB]{255,231,231}62.1& \cellcolor[RGB]{255,218,218}47.2& \cellcolor[RGB]{255,203,203}40.6& \cellcolor[RGB]{214,255,214}90.8& \cellcolor[RGB]{172,255,172}77.5& -\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/main_base_16_openai.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
The accuracy on each OOD dataset after fine-tuning OpenAI CLIP ViT-B/16  on the downstream datasets with various methods.
Note that ImageNet-Drawing, ImageNet-Cartoon, and ImageNet-C are generated from the ImageNet validation set.
Green and red indicate relative performance increases and decreases, respectively, compared to the pretrained model.
Bold indicates the best performance on each evaluation dataset. 
 }
  \renewcommand{\arraystretch}{1.11}
\setlength{\tabcolsep}{16pt}
\label{tab:main_base_16_openai}
\resizebox{\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
  Method & Fine-Tuning Dataset & IN-1K & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ 
  %
\multicolumn{2}{c|}{Pretrained}& 85.3& \textbf{75.7}& 47.3& 65.9& 50.9& 50.7& 76.3& 55.7& \textbf{62.6}\\
\midrule\multirow{8}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,182,182}60.8& -& \cellcolor[RGB]{255,53,53}9.7& \cellcolor[RGB]{255,94,94}24.2& \cellcolor[RGB]{255,51,51}10.1& \cellcolor[RGB]{255,111,111}22.0& \cellcolor[RGB]{255,122,122}36.4& \cellcolor[RGB]{255,60,60}13.0& \cellcolor[RGB]{255,105,105}25.7\\
& IN-A& \cellcolor[RGB]{255,89,89}29.8& \cellcolor[RGB]{255,79,79}23.3& -& \cellcolor[RGB]{255,41,41}10.5& \cellcolor[RGB]{255,21,21}4.1& \cellcolor[RGB]{255,58,58}11.4& \cellcolor[RGB]{255,48,48}14.3& \cellcolor[RGB]{255,19,19}4.1& \cellcolor[RGB]{255,37,37}8.9\\
& IN-R& \cellcolor[RGB]{255,144,144}47.9& \cellcolor[RGB]{255,128,128}37.9& \cellcolor[RGB]{255,43,43}7.9& -& \cellcolor[RGB]{255,148,148}29.4& \cellcolor[RGB]{255,98,98}19.3& \cellcolor[RGB]{255,115,115}34.4& \cellcolor[RGB]{255,92,92}20.1& \cellcolor[RGB]{255,91,91}22.2\\
& IN-Sketch& \cellcolor[RGB]{255,73,73}24.4& \cellcolor[RGB]{255,61,61}18.0& \cellcolor[RGB]{255,11,11}1.9& \cellcolor[RGB]{255,135,135}34.6& -& \cellcolor[RGB]{255,42,42}8.2& \cellcolor[RGB]{255,58,58}17.3& \cellcolor[RGB]{255,35,35}7.5& \cellcolor[RGB]{255,30,30}7.2\\
& ObjNet& \cellcolor[RGB]{255,108,108}36.0& \cellcolor[RGB]{255,90,90}26.7& \cellcolor[RGB]{255,27,27}4.9& \cellcolor[RGB]{255,49,49}12.5& \cellcolor[RGB]{255,28,28}5.4& -& \cellcolor[RGB]{255,62,62}18.3& \cellcolor[RGB]{255,17,17}3.7& \cellcolor[RGB]{255,44,44}10.6\\
& IN-Cartoon& \cellcolor[RGB]{235,255,235}92.3& \cellcolor[RGB]{255,178,178}52.7& \cellcolor[RGB]{255,57,57}10.5& \cellcolor[RGB]{255,132,132}34.0& \cellcolor[RGB]{255,91,91}18.1& \cellcolor[RGB]{255,124,124}24.5& -& \cellcolor[RGB]{255,156,156}33.9& \cellcolor[RGB]{255,134,134}32.8\\
& IN-Drawing& \cellcolor[RGB]{255,202,202}67.3& \cellcolor[RGB]{255,122,122}36.1& \cellcolor[RGB]{255,27,27}5.0& \cellcolor[RGB]{255,115,115}29.5& \cellcolor[RGB]{255,89,89}17.7& \cellcolor[RGB]{255,72,72}14.2& \cellcolor[RGB]{255,178,178}53.0& -& \cellcolor[RGB]{255,94,94}23.0\\
& IN-C& \cellcolor[RGB]{212,255,212}\textbf{99.9}& \cellcolor[RGB]{255,172,172}51.0& \cellcolor[RGB]{255,38,38}7.0& \cellcolor[RGB]{255,138,138}35.4& \cellcolor[RGB]{255,96,96}19.0& \cellcolor[RGB]{255,105,105}20.8& \cellcolor[RGB]{182,255,182}98.2& \cellcolor[RGB]{126,255,126}84.0& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,254,254}84.7& -& \cellcolor[RGB]{252,255,252}48.0& \cellcolor[RGB]{255,255,255}65.6& \cellcolor[RGB]{255,252,252}50.3& \cellcolor[RGB]{255,255,255}50.9& \cellcolor[RGB]{255,252,252}75.3& \cellcolor[RGB]{255,247,247}53.9& \cellcolor[RGB]{255,251,251}61.6\\
& IN-A& \cellcolor[RGB]{255,252,252}84.1& \cellcolor[RGB]{255,252,252}74.5& -& \cellcolor[RGB]{253,255,253}66.5& \cellcolor[RGB]{255,246,246}49.1& \cellcolor[RGB]{241,255,241}\textbf{53.6}& \cellcolor[RGB]{255,248,248}74.1& \cellcolor[RGB]{255,238,238}51.9& \cellcolor[RGB]{255,254,254}62.3\\
& IN-R& \cellcolor[RGB]{255,247,247}82.3& \cellcolor[RGB]{255,246,246}72.9& \cellcolor[RGB]{255,227,227}42.0& -& \cellcolor[RGB]{237,255,237}54.7& \cellcolor[RGB]{255,244,244}48.5& \cellcolor[RGB]{255,247,247}73.8& \cellcolor[RGB]{243,255,243}58.5& \cellcolor[RGB]{255,245,245}59.9\\
& IN-Sketch& \cellcolor[RGB]{255,246,246}82.0& \cellcolor[RGB]{255,245,245}72.6& \cellcolor[RGB]{255,224,224}41.5& \cellcolor[RGB]{230,255,230}72.4& -& \cellcolor[RGB]{255,246,246}48.8& \cellcolor[RGB]{255,249,249}74.3& \cellcolor[RGB]{247,255,247}57.6& \cellcolor[RGB]{255,237,237}58.0\\
& ObjNet& \cellcolor[RGB]{255,251,251}83.9& \cellcolor[RGB]{255,252,252}74.5& \cellcolor[RGB]{230,255,230}\textbf{52.0}& \cellcolor[RGB]{255,254,254}65.5& \cellcolor[RGB]{255,246,246}49.0& -& \cellcolor[RGB]{255,247,247}73.7& \cellcolor[RGB]{255,235,235}51.2& \cellcolor[RGB]{255,245,245}60.1\\
& IN-Cartoon& \cellcolor[RGB]{255,255,255}85.0& \cellcolor[RGB]{255,247,247}73.1& \cellcolor[RGB]{255,220,220}40.7& \cellcolor[RGB]{255,255,255}65.6& \cellcolor[RGB]{255,245,245}48.9& \cellcolor[RGB]{255,235,235}46.5& -& \cellcolor[RGB]{255,247,247}53.9& \cellcolor[RGB]{255,230,230}56.3\\
& IN-Drawing& \cellcolor[RGB]{255,249,249}83.1& \cellcolor[RGB]{255,241,241}71.4& \cellcolor[RGB]{255,174,174}32.2& \cellcolor[RGB]{255,250,250}64.6& \cellcolor[RGB]{255,240,240}47.9& \cellcolor[RGB]{255,221,221}43.9& \cellcolor[RGB]{255,252,252}75.3& -& \cellcolor[RGB]{255,223,223}54.7\\
& IN-C& \cellcolor[RGB]{220,255,220}97.0& \cellcolor[RGB]{255,232,232}68.7& \cellcolor[RGB]{255,175,175}32.3& \cellcolor[RGB]{255,229,229}59.1& \cellcolor[RGB]{255,223,223}44.4& \cellcolor[RGB]{255,203,203}40.3& \cellcolor[RGB]{208,255,208}90.6& \cellcolor[RGB]{171,255,171}74.2& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,247,247}82.4& -& \cellcolor[RGB]{255,206,206}38.2& \cellcolor[RGB]{255,235,235}60.5& \cellcolor[RGB]{255,233,233}46.4& \cellcolor[RGB]{255,243,243}48.3& \cellcolor[RGB]{255,228,228}68.2& \cellcolor[RGB]{255,195,195}42.5& \cellcolor[RGB]{255,219,219}53.6\\
& IN-A& \cellcolor[RGB]{255,241,241}80.4& \cellcolor[RGB]{255,238,238}70.5& -& \cellcolor[RGB]{255,241,241}62.1& \cellcolor[RGB]{255,226,226}45.1& \cellcolor[RGB]{249,255,249}51.9& \cellcolor[RGB]{255,222,222}66.2& \cellcolor[RGB]{255,161,161}35.1& \cellcolor[RGB]{255,206,206}50.5\\
& IN-R& \cellcolor[RGB]{255,237,237}79.3& \cellcolor[RGB]{255,232,232}68.8& \cellcolor[RGB]{255,207,207}38.2& -& \cellcolor[RGB]{254,255,254}51.2& \cellcolor[RGB]{255,235,235}46.5& \cellcolor[RGB]{255,224,224}66.9& \cellcolor[RGB]{255,214,214}46.6& \cellcolor[RGB]{255,196,196}47.9\\
& IN-Sketch& \cellcolor[RGB]{255,243,243}81.2& \cellcolor[RGB]{255,238,238}70.5& \cellcolor[RGB]{255,193,193}35.6& \cellcolor[RGB]{250,255,250}67.3& -& \cellcolor[RGB]{255,242,242}47.9& \cellcolor[RGB]{255,231,231}69.0& \cellcolor[RGB]{255,224,224}48.9& \cellcolor[RGB]{255,208,208}50.8\\
& ObjNet& \cellcolor[RGB]{255,233,233}77.6& \cellcolor[RGB]{255,226,226}67.0& \cellcolor[RGB]{255,204,204}37.7& \cellcolor[RGB]{255,206,206}53.0& \cellcolor[RGB]{255,195,195}38.9& -& \cellcolor[RGB]{255,194,194}57.8& \cellcolor[RGB]{255,116,116}25.2& \cellcolor[RGB]{255,168,168}41.1\\
& IN-Cartoon& \cellcolor[RGB]{255,245,245}81.8& \cellcolor[RGB]{255,237,237}70.1& \cellcolor[RGB]{255,193,193}35.7& \cellcolor[RGB]{255,235,235}60.7& \cellcolor[RGB]{255,223,223}44.4& \cellcolor[RGB]{255,229,229}45.5& -& \cellcolor[RGB]{255,185,185}40.2& \cellcolor[RGB]{255,189,189}46.2\\
& IN-Drawing& \cellcolor[RGB]{255,241,241}80.5& \cellcolor[RGB]{255,234,234}69.5& \cellcolor[RGB]{255,147,147}27.2& \cellcolor[RGB]{255,235,235}60.6& \cellcolor[RGB]{255,230,230}45.9& \cellcolor[RGB]{255,218,218}43.2& \cellcolor[RGB]{255,224,224}66.9& -& \cellcolor[RGB]{255,191,191}46.8\\
& IN-C& \cellcolor[RGB]{255,249,249}83.1& \cellcolor[RGB]{255,247,247}73.1& \cellcolor[RGB]{255,224,224}41.5& \cellcolor[RGB]{255,250,250}64.4& \cellcolor[RGB]{255,247,247}49.3& \cellcolor[RGB]{255,250,250}49.5& \cellcolor[RGB]{255,238,238}71.2& \cellcolor[RGB]{255,250,250}54.6& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,254,254}84.7& -& \cellcolor[RGB]{255,255,255}47.4& \cellcolor[RGB]{255,255,255}65.7& \cellcolor[RGB]{255,252,252}50.3& \cellcolor[RGB]{252,255,252}51.4& \cellcolor[RGB]{255,252,252}75.3& \cellcolor[RGB]{255,246,246}53.7& \cellcolor[RGB]{255,251,251}61.5\\
& IN-A& \cellcolor[RGB]{255,252,252}84.0& \cellcolor[RGB]{255,252,252}74.6& -& \cellcolor[RGB]{253,255,253}66.4& \cellcolor[RGB]{255,245,245}48.9& \cellcolor[RGB]{241,255,241}53.5& \cellcolor[RGB]{255,247,247}73.8& \cellcolor[RGB]{255,237,237}51.7& \cellcolor[RGB]{255,253,253}62.0\\
& IN-R& \cellcolor[RGB]{255,245,245}81.9& \cellcolor[RGB]{255,243,243}71.9& \cellcolor[RGB]{255,221,221}40.9& -& \cellcolor[RGB]{238,255,238}54.4& \cellcolor[RGB]{255,242,242}47.9& \cellcolor[RGB]{255,246,246}73.3& \cellcolor[RGB]{245,255,245}58.1& \cellcolor[RGB]{255,243,243}59.5\\
& IN-Sketch& \cellcolor[RGB]{255,248,248}82.7& \cellcolor[RGB]{255,247,247}73.1& \cellcolor[RGB]{255,217,217}40.2& \cellcolor[RGB]{229,255,229}\textbf{72.7}& -& \cellcolor[RGB]{255,244,244}48.4& \cellcolor[RGB]{255,251,251}74.9& \cellcolor[RGB]{240,255,240}59.1& \cellcolor[RGB]{255,239,239}58.6\\
& ObjNet& \cellcolor[RGB]{255,250,250}83.3& \cellcolor[RGB]{255,250,250}74.0& \cellcolor[RGB]{244,255,244}49.5& \cellcolor[RGB]{255,255,255}65.6& \cellcolor[RGB]{255,242,242}48.2& -& \cellcolor[RGB]{255,239,239}71.3& \cellcolor[RGB]{255,223,223}48.6& \cellcolor[RGB]{255,236,236}57.9\\
& IN-Cartoon& \cellcolor[RGB]{255,250,250}83.4& \cellcolor[RGB]{255,246,246}72.8& \cellcolor[RGB]{255,214,214}39.6& \cellcolor[RGB]{255,254,254}65.4& \cellcolor[RGB]{255,244,244}48.7& \cellcolor[RGB]{255,235,235}46.7& -& \cellcolor[RGB]{255,243,243}53.0& \cellcolor[RGB]{255,223,223}54.6\\
& IN-Drawing& \cellcolor[RGB]{255,244,244}81.4& \cellcolor[RGB]{255,241,241}71.3& \cellcolor[RGB]{255,172,172}31.8& \cellcolor[RGB]{255,248,248}64.0& \cellcolor[RGB]{255,241,241}48.1& \cellcolor[RGB]{255,221,221}43.9& \cellcolor[RGB]{255,245,245}73.1& -& \cellcolor[RGB]{255,214,214}52.5\\
& IN-C& \cellcolor[RGB]{255,238,238}79.5& \cellcolor[RGB]{255,235,235}69.6& \cellcolor[RGB]{255,145,145}26.9& \cellcolor[RGB]{255,231,231}59.6& \cellcolor[RGB]{255,214,214}42.7& \cellcolor[RGB]{255,209,209}41.5& \cellcolor[RGB]{255,232,232}69.3& \cellcolor[RGB]{255,154,154}33.6& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,241,241}80.6& -& \cellcolor[RGB]{255,178,178}33.0& \cellcolor[RGB]{255,188,188}48.4& \cellcolor[RGB]{255,147,147}29.3& \cellcolor[RGB]{255,203,203}40.3& \cellcolor[RGB]{255,215,215}64.2& \cellcolor[RGB]{255,187,187}40.7& \cellcolor[RGB]{255,216,216}52.9\\
& IN-A& \cellcolor[RGB]{255,221,221}73.8& \cellcolor[RGB]{255,212,212}62.9& -& \cellcolor[RGB]{255,159,159}40.9& \cellcolor[RGB]{255,118,118}23.5& \cellcolor[RGB]{255,198,198}39.3& \cellcolor[RGB]{255,175,175}52.2& \cellcolor[RGB]{255,124,124}27.0& \cellcolor[RGB]{255,185,185}45.3\\
& IN-R& \cellcolor[RGB]{255,241,241}80.5& \cellcolor[RGB]{255,240,240}71.2& \cellcolor[RGB]{255,235,235}43.5& -& \cellcolor[RGB]{233,255,233}\textbf{55.4}& \cellcolor[RGB]{255,236,236}46.7& \cellcolor[RGB]{255,240,240}71.5& \cellcolor[RGB]{253,255,253}56.3& \cellcolor[RGB]{255,237,237}58.0\\
& IN-Sketch& \cellcolor[RGB]{255,175,175}58.5& \cellcolor[RGB]{255,163,163}48.2& \cellcolor[RGB]{255,96,96}17.7& \cellcolor[RGB]{255,192,192}49.3& -& \cellcolor[RGB]{255,128,128}25.4& \cellcolor[RGB]{255,180,180}53.7& \cellcolor[RGB]{255,154,154}33.6& \cellcolor[RGB]{255,134,134}32.8\\
& ObjNet& \cellcolor[RGB]{255,233,233}77.8& \cellcolor[RGB]{255,226,226}67.1& \cellcolor[RGB]{255,179,179}33.1& \cellcolor[RGB]{255,169,169}43.6& \cellcolor[RGB]{255,125,125}24.8& -& \cellcolor[RGB]{255,191,191}57.0& \cellcolor[RGB]{255,106,106}23.2& \cellcolor[RGB]{255,190,190}46.6\\
& IN-Cartoon& \cellcolor[RGB]{255,252,252}84.1& \cellcolor[RGB]{255,241,241}71.4& \cellcolor[RGB]{255,202,202}37.4& \cellcolor[RGB]{255,237,237}61.2& \cellcolor[RGB]{255,214,214}42.7& \cellcolor[RGB]{255,227,227}45.0& -& \cellcolor[RGB]{255,227,227}49.5& \cellcolor[RGB]{255,202,202}49.4\\
& IN-Drawing& \cellcolor[RGB]{255,241,241}80.5& \cellcolor[RGB]{255,229,229}67.7& \cellcolor[RGB]{255,150,150}27.7& \cellcolor[RGB]{255,230,230}59.2& \cellcolor[RGB]{255,209,209}41.7& \cellcolor[RGB]{255,190,190}37.6& \cellcolor[RGB]{255,236,236}70.6& -& \cellcolor[RGB]{255,200,200}49.0\\
& IN-C& \cellcolor[RGB]{251,255,251}86.7& \cellcolor[RGB]{255,250,250}74.2& \cellcolor[RGB]{255,224,224}41.5& \cellcolor[RGB]{255,253,253}65.1& \cellcolor[RGB]{255,240,240}47.8& \cellcolor[RGB]{255,237,237}47.0& \cellcolor[RGB]{252,255,252}77.3& \cellcolor[RGB]{217,255,217}64.1& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,196,196}65.3& -& \cellcolor[RGB]{255,55,55}10.2& \cellcolor[RGB]{255,109,109}28.0& \cellcolor[RGB]{255,64,64}12.6& \cellcolor[RGB]{255,123,123}24.4& \cellcolor[RGB]{255,142,142}42.3& \cellcolor[RGB]{255,66,66}14.3& \cellcolor[RGB]{255,118,118}28.8\\
& IN-A& \cellcolor[RGB]{255,127,127}42.3& \cellcolor[RGB]{255,114,114}33.6& -& \cellcolor[RGB]{255,58,58}14.8& \cellcolor[RGB]{255,26,26}5.1& \cellcolor[RGB]{255,81,81}16.1& \cellcolor[RGB]{255,72,72}21.4& \cellcolor[RGB]{255,33,33}7.0& \cellcolor[RGB]{255,60,60}14.7\\
& IN-R& \cellcolor[RGB]{255,174,174}57.9& \cellcolor[RGB]{255,157,157}46.6& \cellcolor[RGB]{255,44,44}8.0& -& \cellcolor[RGB]{255,167,167}33.2& \cellcolor[RGB]{255,113,113}22.3& \cellcolor[RGB]{255,141,141}41.9& \cellcolor[RGB]{255,117,117}25.4& \cellcolor[RGB]{255,113,113}27.7\\
& IN-Sketch& \cellcolor[RGB]{255,81,81}26.8& \cellcolor[RGB]{255,68,68}20.1& \cellcolor[RGB]{255,11,11}2.0& \cellcolor[RGB]{255,139,139}35.8& -& \cellcolor[RGB]{255,47,47}9.2& \cellcolor[RGB]{255,65,65}19.2& \cellcolor[RGB]{255,42,42}9.1& \cellcolor[RGB]{255,36,36}8.8\\
& ObjNet& \cellcolor[RGB]{255,157,157}52.4& \cellcolor[RGB]{255,136,136}40.1& \cellcolor[RGB]{255,33,33}6.1& \cellcolor[RGB]{255,71,71}18.2& \cellcolor[RGB]{255,39,39}7.6& -& \cellcolor[RGB]{255,92,92}27.4& \cellcolor[RGB]{255,30,30}6.4& \cellcolor[RGB]{255,76,76}18.6\\
& IN-Cartoon& \cellcolor[RGB]{227,255,227}95.0& \cellcolor[RGB]{255,203,203}60.1& \cellcolor[RGB]{255,71,71}13.1& \cellcolor[RGB]{255,157,157}40.3& \cellcolor[RGB]{255,118,118}23.5& \cellcolor[RGB]{255,144,144}28.6& -& \cellcolor[RGB]{255,195,195}42.5& \cellcolor[RGB]{255,169,169}41.4\\
& IN-Drawing& \cellcolor[RGB]{255,227,227}75.6& \cellcolor[RGB]{255,148,148}43.7& \cellcolor[RGB]{255,32,32}5.9& \cellcolor[RGB]{255,140,140}36.0& \cellcolor[RGB]{255,118,118}23.5& \cellcolor[RGB]{255,88,88}17.3& \cellcolor[RGB]{255,206,206}61.5& -& \cellcolor[RGB]{255,124,124}30.3\\
& IN-C& \cellcolor[RGB]{213,255,213}99.5& \cellcolor[RGB]{255,222,222}65.7& \cellcolor[RGB]{255,67,67}12.4& \cellcolor[RGB]{255,198,198}51.0& \cellcolor[RGB]{255,175,175}34.9& \cellcolor[RGB]{255,169,169}33.5& \cellcolor[RGB]{189,255,189}96.1& \cellcolor[RGB]{173,255,173}73.7& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,183,183}60.9& -& \cellcolor[RGB]{255,52,52}9.6& \cellcolor[RGB]{255,97,97}24.9& \cellcolor[RGB]{255,49,49}9.7& \cellcolor[RGB]{255,113,113}22.3& \cellcolor[RGB]{255,124,124}36.8& \cellcolor[RGB]{255,57,57}12.4& \cellcolor[RGB]{255,106,106}25.8\\
& IN-A& \cellcolor[RGB]{255,101,101}33.6& \cellcolor[RGB]{255,87,87}25.8& -& \cellcolor[RGB]{255,46,46}11.7& \cellcolor[RGB]{255,23,23}4.4& \cellcolor[RGB]{255,70,70}13.8& \cellcolor[RGB]{255,58,58}17.3& \cellcolor[RGB]{255,21,21}4.4& \cellcolor[RGB]{255,43,43}10.4\\
& IN-R& \cellcolor[RGB]{255,151,151}50.2& \cellcolor[RGB]{255,135,135}39.9& \cellcolor[RGB]{255,45,45}8.3& -& \cellcolor[RGB]{255,150,150}29.9& \cellcolor[RGB]{255,108,108}21.4& \cellcolor[RGB]{255,119,119}35.5& \cellcolor[RGB]{255,93,93}20.1& \cellcolor[RGB]{255,95,95}23.3\\
& IN-Sketch& \cellcolor[RGB]{255,72,72}23.8& \cellcolor[RGB]{255,60,60}17.6& \cellcolor[RGB]{255,13,13}2.2& \cellcolor[RGB]{255,135,135}34.8& -& \cellcolor[RGB]{255,39,39}7.6& \cellcolor[RGB]{255,58,58}17.2& \cellcolor[RGB]{255,36,36}7.8& \cellcolor[RGB]{255,30,30}7.3\\
& ObjNet& \cellcolor[RGB]{255,121,121}40.3& \cellcolor[RGB]{255,103,103}30.6& \cellcolor[RGB]{255,27,27}5.0& \cellcolor[RGB]{255,54,54}13.9& \cellcolor[RGB]{255,30,30}6.0& -& \cellcolor[RGB]{255,64,64}18.9& \cellcolor[RGB]{255,21,21}4.4& \cellcolor[RGB]{255,52,52}12.7\\
& IN-Cartoon& \cellcolor[RGB]{237,255,237}91.6& \cellcolor[RGB]{255,175,175}51.8& \cellcolor[RGB]{255,57,57}10.4& \cellcolor[RGB]{255,131,131}33.6& \cellcolor[RGB]{255,92,92}18.2& \cellcolor[RGB]{255,122,122}24.1& -& \cellcolor[RGB]{255,146,146}31.7& \cellcolor[RGB]{255,125,125}30.6\\
& IN-Drawing& \cellcolor[RGB]{255,232,232}77.5& \cellcolor[RGB]{255,147,147}43.4& \cellcolor[RGB]{255,32,32}5.8& \cellcolor[RGB]{255,126,126}32.4& \cellcolor[RGB]{255,92,92}18.2& \cellcolor[RGB]{255,91,91}17.9& \cellcolor[RGB]{255,208,208}62.2& -& \cellcolor[RGB]{255,113,113}27.7\\
& IN-C& \cellcolor[RGB]{212,255,212}99.9& \cellcolor[RGB]{255,180,180}53.2& \cellcolor[RGB]{255,39,39}7.2& \cellcolor[RGB]{255,150,150}38.6& \cellcolor[RGB]{255,112,112}22.3& \cellcolor[RGB]{255,110,110}21.7& \cellcolor[RGB]{181,255,181}\textbf{98.6}& \cellcolor[RGB]{109,255,109}\textbf{87.6}& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,237,237}79.1& -& \cellcolor[RGB]{255,142,142}26.3& \cellcolor[RGB]{255,167,167}43.1& \cellcolor[RGB]{255,120,120}23.9& \cellcolor[RGB]{255,192,192}38.0& \cellcolor[RGB]{255,211,211}62.9& \cellcolor[RGB]{255,142,142}30.9& \cellcolor[RGB]{255,196,196}47.9\\
& IN-A& \cellcolor[RGB]{255,216,216}72.2& \cellcolor[RGB]{255,203,203}60.0& -& \cellcolor[RGB]{255,126,126}32.5& \cellcolor[RGB]{255,80,80}15.9& \cellcolor[RGB]{255,172,172}34.1& \cellcolor[RGB]{255,164,164}49.0& \cellcolor[RGB]{255,93,93}20.3& \cellcolor[RGB]{255,160,160}39.1\\
& IN-R& \cellcolor[RGB]{255,231,231}77.1& \cellcolor[RGB]{255,221,221}65.6& \cellcolor[RGB]{255,140,140}25.8& -& \cellcolor[RGB]{255,226,226}45.0& \cellcolor[RGB]{255,199,199}39.5& \cellcolor[RGB]{255,220,220}65.8& \cellcolor[RGB]{255,217,217}47.2& \cellcolor[RGB]{255,198,198}48.5\\
& IN-Sketch& \cellcolor[RGB]{255,166,166}55.4& \cellcolor[RGB]{255,150,150}44.4& \cellcolor[RGB]{255,47,47}8.6& \cellcolor[RGB]{255,183,183}47.0& -& \cellcolor[RGB]{255,109,109}21.6& \cellcolor[RGB]{255,151,151}45.1& \cellcolor[RGB]{255,114,114}24.7& \cellcolor[RGB]{255,104,104}25.5\\
& ObjNet& \cellcolor[RGB]{255,228,228}76.2& \cellcolor[RGB]{255,217,217}64.2& \cellcolor[RGB]{255,126,126}23.2& \cellcolor[RGB]{255,150,150}38.6& \cellcolor[RGB]{255,110,110}21.8& -& \cellcolor[RGB]{255,192,192}57.3& \cellcolor[RGB]{255,100,100}21.8& \cellcolor[RGB]{255,170,170}41.7\\
& IN-Cartoon& \cellcolor[RGB]{244,255,244}89.1& \cellcolor[RGB]{255,236,236}69.9& \cellcolor[RGB]{255,154,154}28.4& \cellcolor[RGB]{255,204,204}52.6& \cellcolor[RGB]{255,176,176}35.1& \cellcolor[RGB]{255,205,205}40.7& -& \cellcolor[RGB]{255,239,239}52.0& \cellcolor[RGB]{255,214,214}52.4\\
& IN-Drawing& \cellcolor[RGB]{255,246,246}82.0& \cellcolor[RGB]{255,209,209}61.9& \cellcolor[RGB]{255,98,98}18.0& \cellcolor[RGB]{255,200,200}51.5& \cellcolor[RGB]{255,188,188}37.5& \cellcolor[RGB]{255,154,154}30.5& \cellcolor[RGB]{255,241,241}71.9& -& \cellcolor[RGB]{255,194,194}47.4\\
& IN-C& \cellcolor[RGB]{229,255,229}94.1& \cellcolor[RGB]{255,228,228}67.4& \cellcolor[RGB]{255,114,114}21.0& \cellcolor[RGB]{255,213,213}54.9& \cellcolor[RGB]{255,189,189}37.6& \cellcolor[RGB]{255,185,185}36.7& \cellcolor[RGB]{209,255,209}90.2& \cellcolor[RGB]{162,255,162}76.0& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,239,239}79.7& -& \cellcolor[RGB]{255,150,150}27.8& \cellcolor[RGB]{255,181,181}46.7& \cellcolor[RGB]{255,141,141}28.1& \cellcolor[RGB]{255,197,197}39.2& \cellcolor[RGB]{255,216,216}64.5& \cellcolor[RGB]{255,159,159}34.7& \cellcolor[RGB]{255,199,199}48.7\\
& IN-A& \cellcolor[RGB]{255,219,219}73.1& \cellcolor[RGB]{255,208,208}61.6& -& \cellcolor[RGB]{255,140,140}36.0& \cellcolor[RGB]{255,96,96}19.0& \cellcolor[RGB]{255,180,180}35.7& \cellcolor[RGB]{255,175,175}52.3& \cellcolor[RGB]{255,106,106}23.1& \cellcolor[RGB]{255,163,163}39.8\\
& IN-R& \cellcolor[RGB]{255,235,235}78.3& \cellcolor[RGB]{255,227,227}67.4& \cellcolor[RGB]{255,154,154}28.5& -& \cellcolor[RGB]{255,242,242}48.2& \cellcolor[RGB]{255,208,208}41.2& \cellcolor[RGB]{255,227,227}67.6& \cellcolor[RGB]{255,229,229}49.9& \cellcolor[RGB]{255,206,206}50.4\\
& IN-Sketch& \cellcolor[RGB]{255,165,165}55.1& \cellcolor[RGB]{255,152,152}44.8& \cellcolor[RGB]{255,49,49}9.0& \cellcolor[RGB]{255,187,187}48.2& -& \cellcolor[RGB]{255,110,110}21.9& \cellcolor[RGB]{255,153,153}45.7& \cellcolor[RGB]{255,120,120}26.0& \cellcolor[RGB]{255,108,108}26.3\\
& ObjNet& \cellcolor[RGB]{255,233,233}77.8& \cellcolor[RGB]{255,223,223}66.1& \cellcolor[RGB]{255,138,138}25.6& \cellcolor[RGB]{255,164,164}42.2& \cellcolor[RGB]{255,132,132}26.3& -& \cellcolor[RGB]{255,200,200}59.5& \cellcolor[RGB]{255,113,113}24.5& \cellcolor[RGB]{255,181,181}44.2\\
& IN-Cartoon& \cellcolor[RGB]{244,255,244}89.0& \cellcolor[RGB]{255,241,241}71.3& \cellcolor[RGB]{255,160,160}29.7& \cellcolor[RGB]{255,215,215}55.5& \cellcolor[RGB]{255,194,194}38.7& \cellcolor[RGB]{255,208,208}41.2& -& \cellcolor[RGB]{255,253,253}55.1& \cellcolor[RGB]{255,220,220}53.8\\
& IN-Drawing& \cellcolor[RGB]{255,248,248}82.7& \cellcolor[RGB]{255,214,214}63.3& \cellcolor[RGB]{255,102,102}18.9& \cellcolor[RGB]{255,210,210}54.1& \cellcolor[RGB]{255,200,200}39.9& \cellcolor[RGB]{255,157,157}31.2& \cellcolor[RGB]{255,244,244}72.8& -& \cellcolor[RGB]{255,198,198}48.6\\
& IN-C& \cellcolor[RGB]{232,255,232}93.2& \cellcolor[RGB]{255,239,239}70.9& \cellcolor[RGB]{255,142,142}26.2& \cellcolor[RGB]{255,231,231}59.4& \cellcolor[RGB]{255,214,214}42.6& \cellcolor[RGB]{255,203,203}40.3& \cellcolor[RGB]{213,255,213}89.1& \cellcolor[RGB]{167,255,167}74.9& -\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/main_base_16_orig.tex <==
%!TEX root = ./../main_supp.tex


\begin{table}[t!]
\centering
\caption{
The accuracy on each OOD dataset after fine-tuning ImageNet-21K pretrained ViT-B/16  on the downstream datasets with various methods.
Note that ImageNet-Drawing, ImageNet-Cartoon, and ImageNet-C are generated from the ImageNet validation set.
Green and red indicate relative performance increases and decreases, respectively, compared to the pretrained model.
Bold indicates the best performance on each evaluation dataset. 
 }
\setlength{\tabcolsep}{16pt}
 \renewcommand{\arraystretch}{1.11}\
\label{tab:main_base_16_orig}
\resizebox{\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
  Method & Fine-Tuning Dataset & IN-1K & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ 
  %
\multicolumn{2}{c|}{Pretrained}& 81.8& 71.4& 32.0& 47.3& 35.8& 42.5& 69.4& 44.1& 58.3\\
\midrule\multirow{8}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,255,255}81.7& -& \cellcolor[RGB]{188,255,188}\textbf{40.4}& \cellcolor[RGB]{243,255,243}49.6& \cellcolor[RGB]{252,255,252}36.2& \cellcolor[RGB]{238,255,238}45.4& \cellcolor[RGB]{255,252,252}68.5& \cellcolor[RGB]{255,241,241}41.6& \cellcolor[RGB]{255,255,255}58.5\\
& IN-A& \cellcolor[RGB]{255,244,244}78.2& \cellcolor[RGB]{255,244,244}68.1& -& \cellcolor[RGB]{255,255,255}47.4& \cellcolor[RGB]{255,239,239}33.4& \cellcolor[RGB]{236,255,236}45.7& \cellcolor[RGB]{255,231,231}62.7& \cellcolor[RGB]{255,216,216}37.2& \cellcolor[RGB]{255,241,241}55.0\\
& IN-R& \cellcolor[RGB]{255,236,236}75.5& \cellcolor[RGB]{255,233,233}65.2& \cellcolor[RGB]{238,255,238}34.2& -& \cellcolor[RGB]{153,255,153}50.2& \cellcolor[RGB]{255,239,239}39.8& \cellcolor[RGB]{255,238,238}64.6& \cellcolor[RGB]{228,255,228}48.9& \cellcolor[RGB]{255,232,232}52.9\\
& IN-Sketch& \cellcolor[RGB]{255,246,246}78.8& \cellcolor[RGB]{255,244,244}68.3& \cellcolor[RGB]{251,255,251}32.6& \cellcolor[RGB]{162,255,162}\textbf{64.7}& -& \cellcolor[RGB]{255,251,251}41.7& \cellcolor[RGB]{254,255,254}69.7& \cellcolor[RGB]{214,255,214}51.3& \cellcolor[RGB]{255,243,243}55.5\\
& ObjNet& \cellcolor[RGB]{255,245,245}78.5& \cellcolor[RGB]{255,242,242}67.8& \cellcolor[RGB]{197,255,197}39.3& \cellcolor[RGB]{255,239,239}44.3& \cellcolor[RGB]{255,232,232}32.5& -& \cellcolor[RGB]{255,223,223}60.6& \cellcolor[RGB]{255,193,193}33.3& \cellcolor[RGB]{255,231,231}52.8\\
& IN-Cartoon& \cellcolor[RGB]{245,255,245}85.2& \cellcolor[RGB]{255,243,243}68.0& \cellcolor[RGB]{248,255,248}33.0& \cellcolor[RGB]{244,255,244}49.5& \cellcolor[RGB]{251,255,251}36.4& \cellcolor[RGB]{255,252,252}41.9& -& \cellcolor[RGB]{255,240,240}41.4& \cellcolor[RGB]{255,232,232}52.9\\
& IN-Drawing& \cellcolor[RGB]{255,255,255}81.5& \cellcolor[RGB]{255,238,238}66.6& \cellcolor[RGB]{255,215,215}27.0& \cellcolor[RGB]{240,255,240}50.3& \cellcolor[RGB]{236,255,236}38.4& \cellcolor[RGB]{255,237,237}39.4& \cellcolor[RGB]{255,247,247}67.0& -& \cellcolor[RGB]{255,242,242}55.3\\
& IN-C& \cellcolor[RGB]{200,255,200}\textbf{99.7}& \cellcolor[RGB]{255,235,235}65.6& \cellcolor[RGB]{255,203,203}25.4& \cellcolor[RGB]{255,245,245}45.4& \cellcolor[RGB]{255,235,235}32.9& \cellcolor[RGB]{255,221,221}36.7& \cellcolor[RGB]{168,255,168}93.2& \cellcolor[RGB]{89,255,89}\textbf{72.9}& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,255,255}81.8& -& \cellcolor[RGB]{249,255,249}32.8& \cellcolor[RGB]{254,255,254}47.6& \cellcolor[RGB]{255,255,255}35.9& \cellcolor[RGB]{253,255,253}42.9& \cellcolor[RGB]{254,255,254}69.7& \cellcolor[RGB]{255,255,255}44.2& \cellcolor[RGB]{254,255,254}58.5\\
& IN-A& \cellcolor[RGB]{255,254,254}81.4& \cellcolor[RGB]{255,254,254}71.0& -& \cellcolor[RGB]{249,255,249}48.6& \cellcolor[RGB]{255,255,255}35.9& \cellcolor[RGB]{235,255,235}45.9& \cellcolor[RGB]{255,250,250}67.8& \cellcolor[RGB]{255,255,255}43.9& \cellcolor[RGB]{254,255,254}58.7\\
& IN-R& \cellcolor[RGB]{255,252,252}80.5& \cellcolor[RGB]{255,251,251}70.1& \cellcolor[RGB]{243,255,243}33.5& -& \cellcolor[RGB]{237,255,237}38.3& \cellcolor[RGB]{255,252,252}42.0& \cellcolor[RGB]{254,255,254}69.8& \cellcolor[RGB]{254,255,254}44.3& \cellcolor[RGB]{255,249,249}56.7\\
& IN-Sketch& \cellcolor[RGB]{255,250,250}79.9& \cellcolor[RGB]{255,248,248}69.2& \cellcolor[RGB]{255,240,240}30.1& \cellcolor[RGB]{220,255,220}53.9& -& \cellcolor[RGB]{255,247,247}41.1& \cellcolor[RGB]{253,255,253}69.9& \cellcolor[RGB]{253,255,253}44.5& \cellcolor[RGB]{255,247,247}56.4\\
& ObjNet& \cellcolor[RGB]{255,254,254}81.3& \cellcolor[RGB]{255,254,254}71.1& \cellcolor[RGB]{211,255,211}37.6& \cellcolor[RGB]{250,255,250}48.3& \cellcolor[RGB]{253,255,253}36.1& -& \cellcolor[RGB]{255,250,250}67.9& \cellcolor[RGB]{255,255,255}44.2& \cellcolor[RGB]{253,255,253}58.9\\
& IN-Cartoon& \cellcolor[RGB]{253,255,253}82.5& \cellcolor[RGB]{255,251,251}70.3& \cellcolor[RGB]{255,253,253}31.7& \cellcolor[RGB]{245,255,245}49.3& \cellcolor[RGB]{251,255,251}36.4& \cellcolor[RGB]{255,250,250}41.5& -& \cellcolor[RGB]{249,255,249}45.2& \cellcolor[RGB]{255,249,249}56.9\\
& IN-Drawing& \cellcolor[RGB]{255,255,255}82.0& \cellcolor[RGB]{255,251,251}70.2& \cellcolor[RGB]{249,255,249}32.8& \cellcolor[RGB]{241,255,241}50.0& \cellcolor[RGB]{239,255,239}38.1& \cellcolor[RGB]{255,255,255}42.5& \cellcolor[RGB]{250,255,250}71.0& -& \cellcolor[RGB]{253,255,253}59.0\\
& IN-C& \cellcolor[RGB]{209,255,209}96.7& \cellcolor[RGB]{255,233,233}65.3& \cellcolor[RGB]{255,220,220}27.6& \cellcolor[RGB]{255,231,231}42.8& \cellcolor[RGB]{255,226,226}31.7& \cellcolor[RGB]{255,218,218}36.2& \cellcolor[RGB]{196,255,196}85.5& \cellcolor[RGB]{181,255,181}57.0& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,237,237}76.0& -& \cellcolor[RGB]{255,202,202}25.2& \cellcolor[RGB]{255,236,236}43.8& \cellcolor[RGB]{255,210,210}29.4& \cellcolor[RGB]{255,250,250}41.7& \cellcolor[RGB]{255,214,214}58.2& \cellcolor[RGB]{255,186,186}32.1& \cellcolor[RGB]{255,199,199}45.5\\
& IN-A& \cellcolor[RGB]{255,224,224}71.7& \cellcolor[RGB]{255,217,217}60.6& -& \cellcolor[RGB]{255,221,221}41.0& \cellcolor[RGB]{255,172,172}24.1& \cellcolor[RGB]{255,236,236}39.2& \cellcolor[RGB]{255,188,188}50.9& \cellcolor[RGB]{255,150,150}25.8& \cellcolor[RGB]{255,168,168}38.3\\
& IN-R& \cellcolor[RGB]{255,219,219}69.9& \cellcolor[RGB]{255,211,211}59.1& \cellcolor[RGB]{255,145,145}18.1& -& \cellcolor[RGB]{255,250,250}35.0& \cellcolor[RGB]{255,210,210}35.0& \cellcolor[RGB]{255,202,202}54.9& \cellcolor[RGB]{255,207,207}35.8& \cellcolor[RGB]{255,168,168}38.3\\
& IN-Sketch& \cellcolor[RGB]{255,228,228}72.9& \cellcolor[RGB]{255,221,221}61.7& \cellcolor[RGB]{255,145,145}18.1& \cellcolor[RGB]{224,255,224}53.3& -& \cellcolor[RGB]{255,233,233}38.7& \cellcolor[RGB]{255,215,215}58.3& \cellcolor[RGB]{255,234,234}40.3& \cellcolor[RGB]{255,180,180}41.1\\
& ObjNet& \cellcolor[RGB]{255,222,222}71.1& \cellcolor[RGB]{255,213,213}59.6& \cellcolor[RGB]{255,200,200}25.1& \cellcolor[RGB]{255,205,205}38.0& \cellcolor[RGB]{255,170,170}23.8& -& \cellcolor[RGB]{255,181,181}49.0& \cellcolor[RGB]{255,131,131}22.6& \cellcolor[RGB]{255,162,162}36.9\\
& IN-Cartoon& \cellcolor[RGB]{255,236,236}75.6& \cellcolor[RGB]{255,227,227}63.4& \cellcolor[RGB]{255,167,167}20.9& \cellcolor[RGB]{255,242,242}44.9& \cellcolor[RGB]{255,214,214}29.9& \cellcolor[RGB]{255,228,228}37.9& -& \cellcolor[RGB]{255,197,197}33.9& \cellcolor[RGB]{255,184,184}41.9\\
& IN-Drawing& \cellcolor[RGB]{255,229,229}73.3& \cellcolor[RGB]{255,221,221}61.8& \cellcolor[RGB]{255,137,137}17.1& \cellcolor[RGB]{255,245,245}45.4& \cellcolor[RGB]{255,214,214}30.0& \cellcolor[RGB]{255,211,211}35.1& \cellcolor[RGB]{255,204,204}55.5& -& \cellcolor[RGB]{255,183,183}41.8\\
& IN-C& \cellcolor[RGB]{255,246,246}78.9& \cellcolor[RGB]{255,240,240}67.2& \cellcolor[RGB]{255,202,202}25.3& \cellcolor[RGB]{255,246,246}45.5& \cellcolor[RGB]{255,225,225}31.5& \cellcolor[RGB]{254,255,254}42.7& \cellcolor[RGB]{255,234,234}63.6& \cellcolor[RGB]{255,252,252}43.5& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,255,255}81.8& -& \cellcolor[RGB]{252,255,252}32.4& \cellcolor[RGB]{255,255,255}47.4& \cellcolor[RGB]{255,255,255}35.8& \cellcolor[RGB]{254,255,254}42.8& \cellcolor[RGB]{255,255,255}69.6& \cellcolor[RGB]{255,255,255}44.1& \cellcolor[RGB]{255,255,255}58.4\\
& IN-A& \cellcolor[RGB]{255,255,255}81.7& \cellcolor[RGB]{255,255,255}71.2& -& \cellcolor[RGB]{249,255,249}48.5& \cellcolor[RGB]{254,255,254}35.9& \cellcolor[RGB]{235,255,235}45.9& \cellcolor[RGB]{255,250,250}67.9& \cellcolor[RGB]{255,254,254}43.8& \cellcolor[RGB]{253,255,253}58.9\\
& IN-R& \cellcolor[RGB]{255,249,249}79.6& \cellcolor[RGB]{255,244,244}68.3& \cellcolor[RGB]{255,241,241}30.2& -& \cellcolor[RGB]{244,255,244}37.4& \cellcolor[RGB]{255,242,242}40.2& \cellcolor[RGB]{254,255,254}69.7& \cellcolor[RGB]{255,251,251}43.3& \cellcolor[RGB]{255,235,235}53.6\\
& IN-Sketch& \cellcolor[RGB]{255,251,251}80.4& \cellcolor[RGB]{255,248,248}69.4& \cellcolor[RGB]{255,240,240}30.1& \cellcolor[RGB]{235,255,235}51.2& -& \cellcolor[RGB]{255,244,244}40.6& \cellcolor[RGB]{251,255,251}70.7& \cellcolor[RGB]{255,249,249}43.0& \cellcolor[RGB]{255,247,247}56.3\\
& ObjNet& \cellcolor[RGB]{255,255,255}81.8& \cellcolor[RGB]{255,255,255}71.5& \cellcolor[RGB]{212,255,212}37.4& \cellcolor[RGB]{248,255,248}48.7& \cellcolor[RGB]{253,255,253}36.1& -& \cellcolor[RGB]{255,250,250}67.7& \cellcolor[RGB]{255,254,254}43.9& \cellcolor[RGB]{252,255,252}59.2\\
& IN-Cartoon& \cellcolor[RGB]{255,253,253}81.1& \cellcolor[RGB]{255,251,251}70.1& \cellcolor[RGB]{255,247,247}30.9& \cellcolor[RGB]{244,255,244}49.4& \cellcolor[RGB]{251,255,251}36.4& \cellcolor[RGB]{255,248,248}41.3& -& \cellcolor[RGB]{255,255,255}44.1& \cellcolor[RGB]{255,246,246}56.1\\
& IN-Drawing& \cellcolor[RGB]{255,255,255}81.6& \cellcolor[RGB]{255,254,254}71.0& \cellcolor[RGB]{255,255,255}32.1& \cellcolor[RGB]{242,255,242}49.9& \cellcolor[RGB]{244,255,244}37.3& \cellcolor[RGB]{254,255,254}42.7& \cellcolor[RGB]{253,255,253}70.2& -& \cellcolor[RGB]{255,254,254}58.0\\
& IN-C& \cellcolor[RGB]{255,254,254}81.5& \cellcolor[RGB]{255,253,253}70.7& \cellcolor[RGB]{255,238,238}29.8& \cellcolor[RGB]{255,247,247}45.8& \cellcolor[RGB]{255,239,239}33.4& \cellcolor[RGB]{255,254,254}42.3& \cellcolor[RGB]{255,255,255}69.6& \cellcolor[RGB]{255,219,219}37.8& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{254,255,254}82.2& -& \cellcolor[RGB]{228,255,228}35.5& \cellcolor[RGB]{247,255,247}49.0& \cellcolor[RGB]{252,255,252}36.3& \cellcolor[RGB]{242,255,242}44.8& \cellcolor[RGB]{253,255,253}70.2& \cellcolor[RGB]{252,255,252}44.7& \cellcolor[RGB]{251,255,251}59.4\\
& IN-A& \cellcolor[RGB]{255,253,253}81.1& \cellcolor[RGB]{255,254,254}70.9& -& \cellcolor[RGB]{246,255,246}49.1& \cellcolor[RGB]{255,253,253}35.4& \cellcolor[RGB]{220,255,220}\textbf{48.4}& \cellcolor[RGB]{255,246,246}66.7& \cellcolor[RGB]{255,238,238}41.0& \cellcolor[RGB]{253,255,253}58.8\\
& IN-R& \cellcolor[RGB]{255,252,252}80.8& \cellcolor[RGB]{255,250,250}69.8& \cellcolor[RGB]{235,255,235}34.5& -& \cellcolor[RGB]{195,255,195}44.3& \cellcolor[RGB]{255,255,255}42.6& \cellcolor[RGB]{252,255,252}70.3& \cellcolor[RGB]{215,255,215}51.0& \cellcolor[RGB]{255,252,252}57.6\\
& IN-Sketch& \cellcolor[RGB]{255,255,255}81.8& \cellcolor[RGB]{255,255,255}71.2& \cellcolor[RGB]{255,255,255}31.9& \cellcolor[RGB]{203,255,203}57.1& -& \cellcolor[RGB]{255,255,255}42.5& \cellcolor[RGB]{247,255,247}71.8& \cellcolor[RGB]{212,255,212}51.6& \cellcolor[RGB]{251,255,251}59.3\\
& ObjNet& \cellcolor[RGB]{255,253,253}80.9& \cellcolor[RGB]{255,249,249}69.8& \cellcolor[RGB]{200,255,200}39.0& \cellcolor[RGB]{253,255,253}47.8& \cellcolor[RGB]{255,252,252}35.3& -& \cellcolor[RGB]{255,245,245}66.5& \cellcolor[RGB]{255,245,245}42.3& \cellcolor[RGB]{255,255,255}58.2\\
& IN-Cartoon& \cellcolor[RGB]{255,255,255}81.8& \cellcolor[RGB]{255,252,252}70.5& \cellcolor[RGB]{251,255,251}32.6& \cellcolor[RGB]{238,255,238}50.6& \cellcolor[RGB]{248,255,248}36.8& \cellcolor[RGB]{255,255,255}42.4& -& \cellcolor[RGB]{249,255,249}45.2& \cellcolor[RGB]{255,248,248}56.7\\
& IN-Drawing& \cellcolor[RGB]{255,253,253}81.0& \cellcolor[RGB]{255,252,252}70.6& \cellcolor[RGB]{255,253,253}31.7& \cellcolor[RGB]{230,255,230}52.1& \cellcolor[RGB]{239,255,239}38.0& \cellcolor[RGB]{246,255,246}44.0& \cellcolor[RGB]{255,254,254}69.1& -& \cellcolor[RGB]{251,255,251}59.4\\
& IN-C& \cellcolor[RGB]{254,255,254}82.2& \cellcolor[RGB]{255,255,255}\textbf{71.6}& \cellcolor[RGB]{230,255,230}35.2& \cellcolor[RGB]{239,255,239}50.3& \cellcolor[RGB]{241,255,241}37.7& \cellcolor[RGB]{238,255,238}45.4& \cellcolor[RGB]{255,255,255}69.1& \cellcolor[RGB]{215,255,215}51.1& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,255,255}81.8& -& \cellcolor[RGB]{205,255,205}38.3& \cellcolor[RGB]{246,255,246}49.2& \cellcolor[RGB]{250,255,250}36.6& \cellcolor[RGB]{242,255,242}44.8& \cellcolor[RGB]{255,255,255}69.3& \cellcolor[RGB]{255,247,247}42.6& \cellcolor[RGB]{251,255,251}59.3\\
& IN-A& \cellcolor[RGB]{255,252,252}80.5& \cellcolor[RGB]{255,251,251}70.3& -& \cellcolor[RGB]{249,255,249}48.5& \cellcolor[RGB]{255,249,249}34.9& \cellcolor[RGB]{237,255,237}45.6& \cellcolor[RGB]{255,245,245}66.4& \cellcolor[RGB]{255,242,242}41.7& \cellcolor[RGB]{255,254,254}58.1\\
& IN-R& \cellcolor[RGB]{255,248,248}79.4& \cellcolor[RGB]{255,245,245}68.6& \cellcolor[RGB]{226,255,226}35.7& -& \cellcolor[RGB]{157,255,157}49.6& \cellcolor[RGB]{255,250,250}41.6& \cellcolor[RGB]{255,254,254}69.1& \cellcolor[RGB]{210,255,210}52.0& \cellcolor[RGB]{255,251,251}57.3\\
& IN-Sketch& \cellcolor[RGB]{255,250,250}80.1& \cellcolor[RGB]{255,250,250}70.0& \cellcolor[RGB]{246,255,246}33.2& \cellcolor[RGB]{166,255,166}64.0& -& \cellcolor[RGB]{254,255,254}42.7& \cellcolor[RGB]{250,255,250}71.0& \cellcolor[RGB]{212,255,212}51.6& \cellcolor[RGB]{255,251,251}57.3\\
& ObjNet& \cellcolor[RGB]{255,253,253}81.1& \cellcolor[RGB]{255,252,252}70.3& \cellcolor[RGB]{205,255,205}38.3& \cellcolor[RGB]{255,253,253}46.8& \cellcolor[RGB]{255,250,250}35.0& -& \cellcolor[RGB]{255,243,243}66.0& \cellcolor[RGB]{255,230,230}39.6& \cellcolor[RGB]{255,250,250}57.0\\
& IN-Cartoon& \cellcolor[RGB]{240,255,240}86.7& \cellcolor[RGB]{255,252,252}70.5& \cellcolor[RGB]{234,255,234}34.7& \cellcolor[RGB]{239,255,239}50.4& \cellcolor[RGB]{245,255,245}37.3& \cellcolor[RGB]{251,255,251}43.3& -& \cellcolor[RGB]{255,254,254}43.8& \cellcolor[RGB]{255,254,254}57.9\\
& IN-Drawing& \cellcolor[RGB]{251,255,251}83.3& \cellcolor[RGB]{255,246,246}68.9& \cellcolor[RGB]{255,237,237}29.6& \cellcolor[RGB]{235,255,235}51.2& \cellcolor[RGB]{232,255,232}39.0& \cellcolor[RGB]{255,246,246}40.9& \cellcolor[RGB]{255,255,255}69.3& -& \cellcolor[RGB]{255,254,254}58.1\\
& IN-C& \cellcolor[RGB]{200,255,200}99.7& \cellcolor[RGB]{255,241,241}67.4& \cellcolor[RGB]{255,202,202}25.3& \cellcolor[RGB]{251,255,251}48.1& \cellcolor[RGB]{255,251,251}35.2& \cellcolor[RGB]{255,230,230}38.2& \cellcolor[RGB]{168,255,168}\textbf{93.3}& \cellcolor[RGB]{92,255,92}72.3& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,255,255}81.6& -& \cellcolor[RGB]{193,255,193}39.8& \cellcolor[RGB]{245,255,245}49.3& \cellcolor[RGB]{252,255,252}36.3& \cellcolor[RGB]{239,255,239}45.2& \cellcolor[RGB]{255,254,254}69.0& \cellcolor[RGB]{255,244,244}42.2& \cellcolor[RGB]{254,255,254}58.7\\
& IN-A& \cellcolor[RGB]{255,249,249}79.6& \cellcolor[RGB]{255,248,248}69.2& -& \cellcolor[RGB]{250,255,250}48.3& \cellcolor[RGB]{255,250,250}35.0& \cellcolor[RGB]{231,255,231}46.6& \cellcolor[RGB]{255,238,238}64.7& \cellcolor[RGB]{255,231,231}39.9& \cellcolor[RGB]{255,248,248}56.7\\
& IN-R& \cellcolor[RGB]{255,243,243}77.8& \cellcolor[RGB]{255,241,241}67.4& \cellcolor[RGB]{232,255,232}35.0& -& \cellcolor[RGB]{152,255,152}\textbf{50.2}& \cellcolor[RGB]{255,251,251}41.8& \cellcolor[RGB]{255,251,251}68.1& \cellcolor[RGB]{215,255,215}51.2& \cellcolor[RGB]{255,243,243}55.4\\
& IN-Sketch& \cellcolor[RGB]{255,247,247}78.9& \cellcolor[RGB]{255,245,245}68.5& \cellcolor[RGB]{251,255,251}32.6& \cellcolor[RGB]{164,255,164}64.4& -& \cellcolor[RGB]{255,251,251}41.7& \cellcolor[RGB]{252,255,252}70.4& \cellcolor[RGB]{218,255,218}50.5& \cellcolor[RGB]{255,245,245}55.8\\
& ObjNet& \cellcolor[RGB]{255,250,250}79.9& \cellcolor[RGB]{255,247,247}69.2& \cellcolor[RGB]{190,255,190}40.2& \cellcolor[RGB]{255,249,249}46.2& \cellcolor[RGB]{255,242,242}33.9& -& \cellcolor[RGB]{255,235,235}63.8& \cellcolor[RGB]{255,216,216}37.2& \cellcolor[RGB]{255,243,243}55.5\\
& IN-Cartoon& \cellcolor[RGB]{242,255,242}86.0& \cellcolor[RGB]{255,244,244}68.2& \cellcolor[RGB]{247,255,247}33.1& \cellcolor[RGB]{242,255,242}49.8& \cellcolor[RGB]{249,255,249}36.7& \cellcolor[RGB]{255,253,253}42.0& -& \cellcolor[RGB]{255,252,252}43.4& \cellcolor[RGB]{255,238,238}54.4\\
& IN-Drawing& \cellcolor[RGB]{254,255,254}82.2& \cellcolor[RGB]{255,240,240}67.1& \cellcolor[RGB]{255,222,222}27.8& \cellcolor[RGB]{236,255,236}50.9& \cellcolor[RGB]{232,255,232}39.1& \cellcolor[RGB]{255,236,236}39.3& \cellcolor[RGB]{255,250,250}67.7& -& \cellcolor[RGB]{255,246,246}56.0\\
& IN-C& \cellcolor[RGB]{201,255,201}99.1& \cellcolor[RGB]{255,227,227}63.5& \cellcolor[RGB]{255,171,171}21.4& \cellcolor[RGB]{255,236,236}43.7& \cellcolor[RGB]{255,223,223}31.3& \cellcolor[RGB]{255,202,202}33.6& \cellcolor[RGB]{172,255,172}92.2& \cellcolor[RGB]{96,255,96}71.7& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,255,255}82.1& -& \cellcolor[RGB]{211,255,211}37.6& \cellcolor[RGB]{247,255,247}49.0& \cellcolor[RGB]{250,255,250}36.6& \cellcolor[RGB]{239,255,239}45.2& \cellcolor[RGB]{254,255,254}69.7& \cellcolor[RGB]{255,255,255}43.9& \cellcolor[RGB]{251,255,251}59.3\\
& IN-A& \cellcolor[RGB]{255,254,254}81.3& \cellcolor[RGB]{255,254,254}71.2& -& \cellcolor[RGB]{246,255,246}49.1& \cellcolor[RGB]{252,255,252}36.3& \cellcolor[RGB]{229,255,229}47.0& \cellcolor[RGB]{255,252,252}68.4& \cellcolor[RGB]{255,252,252}43.4& \cellcolor[RGB]{252,255,252}59.0\\
& IN-R& \cellcolor[RGB]{255,255,255}81.5& \cellcolor[RGB]{255,255,255}71.3& \cellcolor[RGB]{206,255,206}38.2& -& \cellcolor[RGB]{171,255,171}47.6& \cellcolor[RGB]{237,255,237}45.6& \cellcolor[RGB]{247,255,247}71.7& \cellcolor[RGB]{200,255,200}53.7& \cellcolor[RGB]{248,255,248}60.0\\
& IN-Sketch& \cellcolor[RGB]{255,255,255}81.5& \cellcolor[RGB]{255,255,255}71.4& \cellcolor[RGB]{238,255,238}34.2& \cellcolor[RGB]{190,255,190}59.4& -& \cellcolor[RGB]{247,255,247}43.9& \cellcolor[RGB]{245,255,245}72.1& \cellcolor[RGB]{212,255,212}51.7& \cellcolor[RGB]{252,255,252}59.2\\
& ObjNet& \cellcolor[RGB]{255,255,255}81.5& \cellcolor[RGB]{255,254,254}71.1& \cellcolor[RGB]{200,255,200}39.0& \cellcolor[RGB]{252,255,252}48.0& \cellcolor[RGB]{252,255,252}36.3& -& \cellcolor[RGB]{255,251,251}68.1& \cellcolor[RGB]{255,243,243}42.0& \cellcolor[RGB]{255,255,255}58.2\\
& IN-Cartoon& \cellcolor[RGB]{246,255,246}84.8& \cellcolor[RGB]{255,255,255}71.3& \cellcolor[RGB]{233,255,233}34.8& \cellcolor[RGB]{242,255,242}49.8& \cellcolor[RGB]{245,255,245}37.2& \cellcolor[RGB]{246,255,246}44.0& -& \cellcolor[RGB]{247,255,247}45.6& \cellcolor[RGB]{255,255,255}58.1\\
& IN-Drawing& \cellcolor[RGB]{251,255,251}83.1& \cellcolor[RGB]{255,254,254}71.0& \cellcolor[RGB]{248,255,248}32.9& \cellcolor[RGB]{236,255,236}51.0& \cellcolor[RGB]{228,255,228}39.6& \cellcolor[RGB]{250,255,250}43.3& \cellcolor[RGB]{251,255,251}70.6& -& \cellcolor[RGB]{249,255,249}59.8\\
& IN-C& \cellcolor[RGB]{224,255,224}92.0& \cellcolor[RGB]{255,255,255}71.3& \cellcolor[RGB]{242,255,242}33.7& \cellcolor[RGB]{239,255,239}50.4& \cellcolor[RGB]{237,255,237}38.4& \cellcolor[RGB]{248,255,248}43.8& \cellcolor[RGB]{208,255,208}82.4& \cellcolor[RGB]{159,255,159}60.8& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{254,255,254}82.2& -& \cellcolor[RGB]{212,255,212}37.4& \cellcolor[RGB]{246,255,246}49.1& \cellcolor[RGB]{250,255,250}36.6& \cellcolor[RGB]{240,255,240}45.1& \cellcolor[RGB]{254,255,254}69.8& \cellcolor[RGB]{255,255,255}44.0& \cellcolor[RGB]{250,255,250}59.5\\
& IN-A& \cellcolor[RGB]{255,254,254}81.2& \cellcolor[RGB]{255,255,255}71.2& -& \cellcolor[RGB]{245,255,245}49.3& \cellcolor[RGB]{253,255,253}36.0& \cellcolor[RGB]{228,255,228}47.1& \cellcolor[RGB]{255,250,250}67.9& \cellcolor[RGB]{255,249,249}42.9& \cellcolor[RGB]{252,255,252}59.1\\
& IN-R& \cellcolor[RGB]{255,254,254}81.4& \cellcolor[RGB]{255,254,254}71.2& \cellcolor[RGB]{211,255,211}37.6& -& \cellcolor[RGB]{168,255,168}48.0& \cellcolor[RGB]{242,255,242}44.7& \cellcolor[RGB]{247,255,247}71.8& \cellcolor[RGB]{201,255,201}53.6& \cellcolor[RGB]{249,255,249}59.8\\
& IN-Sketch& \cellcolor[RGB]{255,255,255}81.6& \cellcolor[RGB]{255,255,255}71.4& \cellcolor[RGB]{238,255,238}34.3& \cellcolor[RGB]{183,255,183}60.8& -& \cellcolor[RGB]{248,255,248}43.8& \cellcolor[RGB]{244,255,244}72.4& \cellcolor[RGB]{207,255,207}52.5& \cellcolor[RGB]{251,255,251}59.4\\
& ObjNet& \cellcolor[RGB]{255,255,255}81.5& \cellcolor[RGB]{255,254,254}70.9& \cellcolor[RGB]{198,255,198}39.2& \cellcolor[RGB]{251,255,251}48.1& \cellcolor[RGB]{252,255,252}36.2& -& \cellcolor[RGB]{255,250,250}67.9& \cellcolor[RGB]{255,244,244}42.2& \cellcolor[RGB]{255,255,255}58.3\\
& IN-Cartoon& \cellcolor[RGB]{246,255,246}84.7& \cellcolor[RGB]{255,254,254}71.1& \cellcolor[RGB]{233,255,233}34.9& \cellcolor[RGB]{239,255,239}50.3& \cellcolor[RGB]{243,255,243}37.5& \cellcolor[RGB]{247,255,247}44.0& -& \cellcolor[RGB]{247,255,247}45.6& \cellcolor[RGB]{255,255,255}58.2\\
& IN-Drawing& \cellcolor[RGB]{252,255,252}83.1& \cellcolor[RGB]{255,254,254}71.1& \cellcolor[RGB]{249,255,249}32.8& \cellcolor[RGB]{232,255,232}51.7& \cellcolor[RGB]{226,255,226}39.8& \cellcolor[RGB]{250,255,250}43.5& \cellcolor[RGB]{251,255,251}70.6& -& \cellcolor[RGB]{248,255,248}\textbf{60.1}\\
& IN-C& \cellcolor[RGB]{219,255,219}93.5& \cellcolor[RGB]{255,255,255}71.2& \cellcolor[RGB]{247,255,247}33.1& \cellcolor[RGB]{236,255,236}50.9& \cellcolor[RGB]{233,255,233}38.9& \cellcolor[RGB]{249,255,249}43.6& \cellcolor[RGB]{201,255,201}84.1& \cellcolor[RGB]{147,255,147}62.9& -\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/main_base_16_sam.tex <==
%!TEX root = ./../main_supp.tex

\begin{table}[t!]
\centering
\caption{
The accuracy on each OOD dataset after fine-tuning on ImageNet-1K with SAM pretrained ViT-B/16 on the downstream datasets with various methods.
Note that ImageNet-Drawing, ImageNet-Cartoon, and ImageNet-C are generated from the ImageNet validation set.
Green and red indicate relative performance increases and decreases, respectively, compared to the pretrained model.
Bold indicates the best performance on each evaluation dataset. 
%\vspace{0.3cm}
 }
 \renewcommand{\arraystretch}{1.11}\
\setlength{\tabcolsep}{16pt}
\label{tab:main_base_16_sam}
\resizebox{\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
  Method & Fine-Tuning Dataset & IN-1K & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ 
\midrule
\multicolumn{2}{c|}{Pretrained}& 80.2& 68.2& 9.0& 40.1& 27.7& 34.2& 66.9& 42.3& 54.6\\
\midrule\multirow{8}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{253,255,253}81.1& -& \cellcolor[RGB]{24,255,24}17.1& \cellcolor[RGB]{238,255,238}42.9& \cellcolor[RGB]{237,255,237}29.7& \cellcolor[RGB]{222,255,222}38.7& \cellcolor[RGB]{246,255,246}69.5& \cellcolor[RGB]{245,255,245}44.1& \cellcolor[RGB]{245,255,245}56.8\\
& IN-A& \cellcolor[RGB]{255,245,245}77.1& \cellcolor[RGB]{255,246,246}65.7& -& \cellcolor[RGB]{255,242,242}37.9& \cellcolor[RGB]{255,237,237}25.7& \cellcolor[RGB]{214,255,214}39.8& \cellcolor[RGB]{255,231,231}60.4& \cellcolor[RGB]{255,187,187}30.9& \cellcolor[RGB]{255,240,240}51.3\\
& IN-R& \cellcolor[RGB]{255,239,239}75.0& \cellcolor[RGB]{255,240,240}64.1& \cellcolor[RGB]{0,255,0}19.1& -& \cellcolor[RGB]{55,255,55}49.5& \cellcolor[RGB]{241,255,241}36.1& \cellcolor[RGB]{255,255,255}66.9& \cellcolor[RGB]{187,255,187}53.6& \cellcolor[RGB]{255,252,252}53.9\\
& IN-Sketch& \cellcolor[RGB]{255,252,252}79.2& \cellcolor[RGB]{255,252,252}67.3& \cellcolor[RGB]{106,255,106}14.2& \cellcolor[RGB]{133,255,133}59.5& -& \cellcolor[RGB]{244,255,244}35.8& \cellcolor[RGB]{240,255,240}71.0& \cellcolor[RGB]{197,255,197}52.0& \cellcolor[RGB]{251,255,251}55.7\\
& ObjNet& \cellcolor[RGB]{255,247,247}77.6& \cellcolor[RGB]{255,248,248}66.1& \cellcolor[RGB]{0,255,0}\textbf{21.9}& \cellcolor[RGB]{255,236,236}37.1& \cellcolor[RGB]{255,239,239}25.9& -& \cellcolor[RGB]{255,219,219}57.3& \cellcolor[RGB]{255,195,195}32.2& \cellcolor[RGB]{255,244,244}52.2\\
& IN-Cartoon& \cellcolor[RGB]{248,255,248}82.6& \cellcolor[RGB]{255,251,251}67.1& \cellcolor[RGB]{72,255,72}15.4& \cellcolor[RGB]{230,255,230}44.2& \cellcolor[RGB]{214,255,214}32.2& \cellcolor[RGB]{248,255,248}35.2& -& \cellcolor[RGB]{253,255,253}42.8& \cellcolor[RGB]{255,240,240}51.3\\
& IN-Drawing& \cellcolor[RGB]{255,255,255}79.9& \cellcolor[RGB]{255,244,244}65.1& \cellcolor[RGB]{144,255,144}12.9& \cellcolor[RGB]{224,255,224}45.1& \cellcolor[RGB]{198,255,198}34.0& \cellcolor[RGB]{255,250,250}33.5& \cellcolor[RGB]{254,255,254}67.2& -& \cellcolor[RGB]{252,255,252}55.4\\
& IN-C& \cellcolor[RGB]{194,255,194}\textbf{99.7}& \cellcolor[RGB]{255,236,236}63.0& \cellcolor[RGB]{70,255,70}15.5& \cellcolor[RGB]{255,251,251}39.3& \cellcolor[RGB]{255,250,250}27.1& \cellcolor[RGB]{255,227,227}30.4& \cellcolor[RGB]{158,255,158}92.5& \cellcolor[RGB]{80,255,80}71.4& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,255,255}80.3& -& \cellcolor[RGB]{255,255,255}9.0& \cellcolor[RGB]{255,255,255}40.2& \cellcolor[RGB]{255,255,255}27.6& \cellcolor[RGB]{255,255,255}34.1& \cellcolor[RGB]{253,255,253}67.5& \cellcolor[RGB]{255,255,255}42.3& \cellcolor[RGB]{255,255,255}54.7\\
& IN-A& \cellcolor[RGB]{255,255,255}80.2& \cellcolor[RGB]{255,255,255}68.0& -& \cellcolor[RGB]{250,255,250}41.0& \cellcolor[RGB]{255,255,255}27.8& \cellcolor[RGB]{250,255,250}34.9& \cellcolor[RGB]{254,255,254}67.4& \cellcolor[RGB]{255,255,255}42.4& \cellcolor[RGB]{255,255,255}54.5\\
& IN-R& \cellcolor[RGB]{255,255,255}80.1& \cellcolor[RGB]{255,255,255}68.1& \cellcolor[RGB]{237,255,237}9.6& -& \cellcolor[RGB]{247,255,247}28.6& \cellcolor[RGB]{255,254,254}34.1& \cellcolor[RGB]{252,255,252}67.9& \cellcolor[RGB]{249,255,249}43.5& \cellcolor[RGB]{255,255,255}54.6\\
& IN-Sketch& \cellcolor[RGB]{255,253,253}79.5& \cellcolor[RGB]{255,252,252}67.3& \cellcolor[RGB]{247,255,247}9.3& \cellcolor[RGB]{223,255,223}45.2& -& \cellcolor[RGB]{255,255,255}34.2& \cellcolor[RGB]{252,255,252}67.7& \cellcolor[RGB]{240,255,240}44.9& \cellcolor[RGB]{255,253,253}54.1\\
& ObjNet& \cellcolor[RGB]{255,255,255}80.1& \cellcolor[RGB]{255,254,254}67.9& \cellcolor[RGB]{250,255,250}9.2& \cellcolor[RGB]{255,255,255}40.0& \cellcolor[RGB]{254,255,254}27.9& -& \cellcolor[RGB]{254,255,254}67.3& \cellcolor[RGB]{255,255,255}42.3& \cellcolor[RGB]{255,255,255}54.6\\
& IN-Cartoon& \cellcolor[RGB]{255,255,255}80.3& \cellcolor[RGB]{255,255,255}68.1& \cellcolor[RGB]{255,240,240}8.4& \cellcolor[RGB]{246,255,246}41.6& \cellcolor[RGB]{251,255,251}28.2& \cellcolor[RGB]{255,245,245}32.8& -& \cellcolor[RGB]{248,255,248}43.5& \cellcolor[RGB]{255,252,252}53.8\\
& IN-Drawing& \cellcolor[RGB]{255,254,254}79.9& \cellcolor[RGB]{255,253,253}67.5& \cellcolor[RGB]{255,254,254}8.9& \cellcolor[RGB]{239,255,239}42.7& \cellcolor[RGB]{241,255,241}29.3& \cellcolor[RGB]{255,244,244}32.7& \cellcolor[RGB]{251,255,251}67.9& -& \cellcolor[RGB]{255,255,255}54.6\\
& IN-C& \cellcolor[RGB]{214,255,214}93.4& \cellcolor[RGB]{255,246,246}65.6& \cellcolor[RGB]{186,255,186}11.4& \cellcolor[RGB]{252,255,252}40.6& \cellcolor[RGB]{252,255,252}28.1& \cellcolor[RGB]{255,240,240}32.1& \cellcolor[RGB]{203,255,203}80.6& \cellcolor[RGB]{160,255,160}58.1& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,240,240}75.5& -& \cellcolor[RGB]{255,229,229}8.1& \cellcolor[RGB]{255,254,254}39.9& \cellcolor[RGB]{255,222,222}24.1& \cellcolor[RGB]{246,255,246}35.5& \cellcolor[RGB]{255,224,224}58.5& \cellcolor[RGB]{255,212,212}35.0& \cellcolor[RGB]{255,209,209}44.7\\
& IN-A& \cellcolor[RGB]{255,215,215}67.5& \cellcolor[RGB]{255,209,209}55.6& -& \cellcolor[RGB]{255,228,228}35.8& \cellcolor[RGB]{255,176,176}19.1& \cellcolor[RGB]{255,254,254}34.0& \cellcolor[RGB]{255,174,174}45.6& \cellcolor[RGB]{255,160,160}26.4& \cellcolor[RGB]{255,142,142}30.4\\
& IN-R& \cellcolor[RGB]{255,223,223}69.9& \cellcolor[RGB]{255,215,215}57.4& \cellcolor[RGB]{255,178,178}6.3& -& \cellcolor[RGB]{216,255,216}32.0& \cellcolor[RGB]{255,218,218}29.2& \cellcolor[RGB]{255,216,216}56.5& \cellcolor[RGB]{255,240,240}39.7& \cellcolor[RGB]{255,172,172}36.8\\
& IN-Sketch& \cellcolor[RGB]{255,227,227}71.2& \cellcolor[RGB]{255,218,218}58.2& \cellcolor[RGB]{255,160,160}5.6& \cellcolor[RGB]{211,255,211}47.2& -& \cellcolor[RGB]{255,211,211}28.3& \cellcolor[RGB]{255,215,215}56.4& \cellcolor[RGB]{255,238,238}39.5& \cellcolor[RGB]{255,170,170}36.3\\
& ObjNet& \cellcolor[RGB]{255,225,225}70.7& \cellcolor[RGB]{255,220,220}58.7& \cellcolor[RGB]{254,255,254}9.0& \cellcolor[RGB]{255,231,231}36.2& \cellcolor[RGB]{255,186,186}20.1& -& \cellcolor[RGB]{255,184,184}48.2& \cellcolor[RGB]{255,164,164}27.2& \cellcolor[RGB]{255,165,165}35.3\\
& IN-Cartoon& \cellcolor[RGB]{255,241,241}75.8& \cellcolor[RGB]{255,234,234}62.3& \cellcolor[RGB]{255,187,187}6.5& \cellcolor[RGB]{240,255,240}42.5& \cellcolor[RGB]{255,249,249}27.0& \cellcolor[RGB]{255,238,238}31.8& -& \cellcolor[RGB]{255,241,241}39.8& \cellcolor[RGB]{255,198,198}42.3\\
& IN-Drawing& \cellcolor[RGB]{255,232,232}72.8& \cellcolor[RGB]{255,224,224}59.8& \cellcolor[RGB]{255,154,154}5.4& \cellcolor[RGB]{237,255,237}43.0& \cellcolor[RGB]{252,255,252}28.1& \cellcolor[RGB]{255,214,214}28.6& \cellcolor[RGB]{255,226,226}59.0& -& \cellcolor[RGB]{255,197,197}42.2\\
& IN-C& \cellcolor[RGB]{255,247,247}77.7& \cellcolor[RGB]{255,246,246}65.7& \cellcolor[RGB]{255,251,251}8.8& \cellcolor[RGB]{248,255,248}41.3& \cellcolor[RGB]{253,255,253}28.0& \cellcolor[RGB]{237,255,237}36.7& \cellcolor[RGB]{255,237,237}62.1& \cellcolor[RGB]{245,255,245}44.1& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,255,255}80.2& -& \cellcolor[RGB]{255,255,255}8.9& \cellcolor[RGB]{255,255,255}40.1& \cellcolor[RGB]{255,255,255}27.7& \cellcolor[RGB]{255,255,255}34.2& \cellcolor[RGB]{253,255,253}67.4& \cellcolor[RGB]{255,255,255}42.3& \cellcolor[RGB]{255,255,255}54.7\\
& IN-A& \cellcolor[RGB]{255,255,255}80.2& \cellcolor[RGB]{255,255,255}68.2& -& \cellcolor[RGB]{249,255,249}41.1& \cellcolor[RGB]{255,255,255}27.8& \cellcolor[RGB]{252,255,252}34.6& \cellcolor[RGB]{253,255,253}67.7& \cellcolor[RGB]{253,255,253}42.7& \cellcolor[RGB]{255,255,255}54.8\\
& IN-R& \cellcolor[RGB]{255,255,255}80.2& \cellcolor[RGB]{255,255,255}68.2& \cellcolor[RGB]{235,255,235}9.7& -& \cellcolor[RGB]{244,255,244}29.0& \cellcolor[RGB]{251,255,251}34.8& \cellcolor[RGB]{250,255,250}68.2& \cellcolor[RGB]{246,255,246}43.9& \cellcolor[RGB]{255,255,255}54.7\\
& IN-Sketch& \cellcolor[RGB]{255,254,254}79.9& \cellcolor[RGB]{255,254,254}67.7& \cellcolor[RGB]{244,255,244}9.4& \cellcolor[RGB]{231,255,231}44.0& -& \cellcolor[RGB]{252,255,252}34.7& \cellcolor[RGB]{251,255,251}68.1& \cellcolor[RGB]{241,255,241}44.8& \cellcolor[RGB]{255,255,255}54.6\\
& ObjNet& \cellcolor[RGB]{255,255,255}80.1& \cellcolor[RGB]{255,255,255}68.0& \cellcolor[RGB]{250,255,250}9.2& \cellcolor[RGB]{250,255,250}40.9& \cellcolor[RGB]{251,255,251}28.2& -& \cellcolor[RGB]{253,255,253}67.5& \cellcolor[RGB]{254,255,254}42.5& \cellcolor[RGB]{255,255,255}54.7\\
& IN-Cartoon& \cellcolor[RGB]{255,255,255}80.1& \cellcolor[RGB]{255,255,255}68.2& \cellcolor[RGB]{255,248,248}8.7& \cellcolor[RGB]{247,255,247}41.5& \cellcolor[RGB]{251,255,251}28.2& \cellcolor[RGB]{255,248,248}33.3& -& \cellcolor[RGB]{248,255,248}43.5& \cellcolor[RGB]{255,251,251}53.7\\
& IN-Drawing& \cellcolor[RGB]{255,255,255}80.0& \cellcolor[RGB]{255,254,254}67.8& \cellcolor[RGB]{252,255,252}9.1& \cellcolor[RGB]{240,255,240}42.6& \cellcolor[RGB]{244,255,244}29.0& \cellcolor[RGB]{255,247,247}33.1& \cellcolor[RGB]{251,255,251}68.1& -& \cellcolor[RGB]{255,255,255}54.5\\
& IN-C& \cellcolor[RGB]{255,255,255}80.2& \cellcolor[RGB]{254,255,254}68.6& \cellcolor[RGB]{121,255,121}13.7& \cellcolor[RGB]{241,255,241}42.4& \cellcolor[RGB]{228,255,228}30.7& \cellcolor[RGB]{235,255,235}36.9& \cellcolor[RGB]{249,255,249}68.6& \cellcolor[RGB]{195,255,195}52.4& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,255,255}80.4& -& \cellcolor[RGB]{235,255,235}9.7& \cellcolor[RGB]{252,255,252}40.8& \cellcolor[RGB]{251,255,251}28.2& \cellcolor[RGB]{250,255,250}35.0& \cellcolor[RGB]{252,255,252}67.8& \cellcolor[RGB]{251,255,251}43.0& \cellcolor[RGB]{253,255,253}55.1\\
& IN-A& \cellcolor[RGB]{255,253,253}79.5& \cellcolor[RGB]{255,255,255}68.2& -& \cellcolor[RGB]{248,255,248}41.3& \cellcolor[RGB]{255,253,253}27.4& \cellcolor[RGB]{220,255,220}39.0& \cellcolor[RGB]{255,246,246}64.3& \cellcolor[RGB]{255,251,251}41.5& \cellcolor[RGB]{255,255,255}54.7\\
& IN-R& \cellcolor[RGB]{255,255,255}80.3& \cellcolor[RGB]{254,255,254}68.6& \cellcolor[RGB]{183,255,183}11.5& -& \cellcolor[RGB]{177,255,177}36.2& \cellcolor[RGB]{239,255,239}36.5& \cellcolor[RGB]{243,255,243}70.2& \cellcolor[RGB]{211,255,211}49.6& \cellcolor[RGB]{248,255,248}56.3\\
& IN-Sketch& \cellcolor[RGB]{255,255,255}80.1& \cellcolor[RGB]{255,255,255}68.1& \cellcolor[RGB]{236,255,236}9.7& \cellcolor[RGB]{206,255,206}47.9& -& \cellcolor[RGB]{255,255,255}34.2& \cellcolor[RGB]{246,255,246}69.3& \cellcolor[RGB]{223,255,223}47.7& \cellcolor[RGB]{251,255,251}55.6\\
& ObjNet& \cellcolor[RGB]{255,255,255}80.4& \cellcolor[RGB]{254,255,254}68.6& \cellcolor[RGB]{157,255,157}12.5& \cellcolor[RGB]{247,255,247}41.4& \cellcolor[RGB]{250,255,250}28.3& -& \cellcolor[RGB]{255,255,255}66.7& \cellcolor[RGB]{251,255,251}43.0& \cellcolor[RGB]{247,255,247}56.5\\
& IN-Cartoon& \cellcolor[RGB]{255,255,255}80.4& \cellcolor[RGB]{255,255,255}68.2& \cellcolor[RGB]{247,255,247}9.3& \cellcolor[RGB]{239,255,239}42.8& \cellcolor[RGB]{241,255,241}29.3& \cellcolor[RGB]{254,255,254}34.4& -& \cellcolor[RGB]{242,255,242}44.6& \cellcolor[RGB]{255,254,254}54.3\\
& IN-Drawing& \cellcolor[RGB]{255,255,255}80.1& \cellcolor[RGB]{255,254,254}67.9& \cellcolor[RGB]{227,255,227}10.0& \cellcolor[RGB]{227,255,227}44.5& \cellcolor[RGB]{223,255,223}31.2& \cellcolor[RGB]{247,255,247}35.3& \cellcolor[RGB]{249,255,249}68.7& -& \cellcolor[RGB]{245,255,245}56.9\\
& IN-C& \cellcolor[RGB]{255,255,255}80.4& \cellcolor[RGB]{254,255,254}68.6& \cellcolor[RGB]{197,255,197}11.0& \cellcolor[RGB]{249,255,249}41.2& \cellcolor[RGB]{246,255,246}28.8& \cellcolor[RGB]{237,255,237}36.7& \cellcolor[RGB]{255,255,255}66.8& \cellcolor[RGB]{241,255,241}44.7& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{253,255,253}81.1& -& \cellcolor[RGB]{52,255,52}16.1& \cellcolor[RGB]{238,255,238}42.8& \cellcolor[RGB]{237,255,237}29.7& \cellcolor[RGB]{225,255,225}38.3& \cellcolor[RGB]{245,255,245}69.5& \cellcolor[RGB]{244,255,244}44.3& \cellcolor[RGB]{246,255,246}56.8\\
& IN-A& \cellcolor[RGB]{255,250,250}78.6& \cellcolor[RGB]{255,251,251}67.1& -& \cellcolor[RGB]{255,251,251}39.4& \cellcolor[RGB]{255,246,246}26.7& \cellcolor[RGB]{211,255,211}40.2& \cellcolor[RGB]{255,242,242}63.4& \cellcolor[RGB]{255,207,207}34.3& \cellcolor[RGB]{255,252,252}53.9\\
& IN-R& \cellcolor[RGB]{255,246,246}77.2& \cellcolor[RGB]{255,248,248}66.1& \cellcolor[RGB]{2,255,2}17.9& -& \cellcolor[RGB]{54,255,54}49.6& \cellcolor[RGB]{234,255,234}37.1& \cellcolor[RGB]{247,255,247}69.2& \cellcolor[RGB]{177,255,177}55.3& \cellcolor[RGB]{249,255,249}56.0\\
& IN-Sketch& \cellcolor[RGB]{255,254,254}79.6& \cellcolor[RGB]{255,254,254}67.8& \cellcolor[RGB]{119,255,119}13.8& \cellcolor[RGB]{136,255,136}59.0& -& \cellcolor[RGB]{244,255,244}35.7& \cellcolor[RGB]{239,255,239}71.3& \cellcolor[RGB]{199,255,199}51.6& \cellcolor[RGB]{248,255,248}56.3\\
& ObjNet& \cellcolor[RGB]{255,253,253}79.4& \cellcolor[RGB]{255,254,254}67.7& \cellcolor[RGB]{0,255,0}20.2& \cellcolor[RGB]{255,253,253}39.7& \cellcolor[RGB]{255,254,254}27.5& -& \cellcolor[RGB]{255,239,239}62.5& \cellcolor[RGB]{255,226,226}37.3& \cellcolor[RGB]{254,255,254}55.0\\
& IN-Cartoon& \cellcolor[RGB]{247,255,247}82.9& \cellcolor[RGB]{255,255,255}68.0& \cellcolor[RGB]{92,255,92}14.7& \cellcolor[RGB]{229,255,229}44.3& \cellcolor[RGB]{216,255,216}32.0& \cellcolor[RGB]{244,255,244}35.7& -& \cellcolor[RGB]{243,255,243}44.3& \cellcolor[RGB]{255,248,248}53.1\\
& IN-Drawing& \cellcolor[RGB]{255,255,255}80.6& \cellcolor[RGB]{255,247,247}65.9& \cellcolor[RGB]{162,255,162}12.3& \cellcolor[RGB]{223,255,223}45.2& \cellcolor[RGB]{194,255,194}34.4& \cellcolor[RGB]{255,255,255}34.2& \cellcolor[RGB]{251,255,251}68.1& -& \cellcolor[RGB]{248,255,248}56.2\\
& IN-C& \cellcolor[RGB]{195,255,195}99.4& \cellcolor[RGB]{255,245,245}65.5& \cellcolor[RGB]{94,255,94}14.7& \cellcolor[RGB]{241,255,241}42.4& \cellcolor[RGB]{244,255,244}28.9& \cellcolor[RGB]{255,247,247}33.0& \cellcolor[RGB]{156,255,156}\textbf{93.0}& \cellcolor[RGB]{78,255,78}\textbf{71.8}& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{253,255,253}81.1& -& \cellcolor[RGB]{30,255,30}16.9& \cellcolor[RGB]{239,255,239}42.8& \cellcolor[RGB]{238,255,238}29.7& \cellcolor[RGB]{223,255,223}38.6& \cellcolor[RGB]{246,255,246}69.4& \cellcolor[RGB]{245,255,245}44.0& \cellcolor[RGB]{245,255,245}56.8\\
& IN-A& \cellcolor[RGB]{255,248,248}77.8& \cellcolor[RGB]{255,248,248}66.3& -& \cellcolor[RGB]{255,245,245}38.5& \cellcolor[RGB]{255,241,241}26.1& \cellcolor[RGB]{211,255,211}40.2& \cellcolor[RGB]{255,236,236}61.7& \cellcolor[RGB]{255,197,197}32.7& \cellcolor[RGB]{255,245,245}52.3\\
& IN-R& \cellcolor[RGB]{255,243,243}76.2& \cellcolor[RGB]{255,244,244}65.2& \cellcolor[RGB]{0,255,0}18.4& -& \cellcolor[RGB]{54,255,54}\textbf{49.7}& \cellcolor[RGB]{234,255,234}37.1& \cellcolor[RGB]{252,255,252}67.9& \cellcolor[RGB]{179,255,179}54.9& \cellcolor[RGB]{255,255,255}54.5\\
& IN-Sketch& \cellcolor[RGB]{255,251,251}78.9& \cellcolor[RGB]{255,251,251}67.1& \cellcolor[RGB]{115,255,115}13.9& \cellcolor[RGB]{129,255,129}\textbf{60.0}& -& \cellcolor[RGB]{243,255,243}35.9& \cellcolor[RGB]{241,255,241}70.7& \cellcolor[RGB]{200,255,200}51.4& \cellcolor[RGB]{251,255,251}55.6\\
& ObjNet& \cellcolor[RGB]{255,249,249}78.1& \cellcolor[RGB]{255,250,250}66.7& \cellcolor[RGB]{0,255,0}21.7& \cellcolor[RGB]{255,241,241}37.8& \cellcolor[RGB]{255,242,242}26.3& -& \cellcolor[RGB]{255,226,226}59.0& \cellcolor[RGB]{255,203,203}33.7& \cellcolor[RGB]{255,248,248}53.0\\
& IN-Cartoon& \cellcolor[RGB]{248,255,248}82.6& \cellcolor[RGB]{255,251,251}66.9& \cellcolor[RGB]{72,255,72}15.4& \cellcolor[RGB]{228,255,228}44.5& \cellcolor[RGB]{214,255,214}32.2& \cellcolor[RGB]{251,255,251}34.8& -& \cellcolor[RGB]{250,255,250}43.3& \cellcolor[RGB]{255,239,239}51.1\\
& IN-Drawing& \cellcolor[RGB]{255,253,253}79.6& \cellcolor[RGB]{255,242,242}64.6& \cellcolor[RGB]{144,255,144}12.9& \cellcolor[RGB]{217,255,217}46.1& \cellcolor[RGB]{194,255,194}34.4& \cellcolor[RGB]{255,243,243}32.5& \cellcolor[RGB]{255,255,255}66.9& -& \cellcolor[RGB]{255,251,251}53.8\\
& IN-C& \cellcolor[RGB]{212,255,212}93.9& \cellcolor[RGB]{255,244,244}65.1& \cellcolor[RGB]{181,255,181}11.6& \cellcolor[RGB]{249,255,249}41.2& \cellcolor[RGB]{245,255,245}28.9& \cellcolor[RGB]{255,235,235}31.4& \cellcolor[RGB]{196,255,196}82.5& \cellcolor[RGB]{140,255,140}61.4& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{254,255,254}80.9& -& \cellcolor[RGB]{165,255,165}12.2& \cellcolor[RGB]{245,255,245}41.8& \cellcolor[RGB]{243,255,243}29.1& \cellcolor[RGB]{237,255,237}36.6& \cellcolor[RGB]{248,255,248}68.8& \cellcolor[RGB]{246,255,246}43.9& \cellcolor[RGB]{249,255,249}56.1\\
& IN-A& \cellcolor[RGB]{254,255,254}80.7& \cellcolor[RGB]{252,255,252}69.0& -& \cellcolor[RGB]{244,255,244}42.0& \cellcolor[RGB]{244,255,244}29.0& \cellcolor[RGB]{215,255,215}39.7& \cellcolor[RGB]{251,255,251}68.2& \cellcolor[RGB]{254,255,254}42.6& \cellcolor[RGB]{244,255,244}57.0\\
& IN-R& \cellcolor[RGB]{255,255,255}80.5& \cellcolor[RGB]{252,255,252}69.0& \cellcolor[RGB]{80,255,80}15.2& -& \cellcolor[RGB]{108,255,108}43.8& \cellcolor[RGB]{227,255,227}38.1& \cellcolor[RGB]{235,255,235}72.3& \cellcolor[RGB]{176,255,176}55.5& \cellcolor[RGB]{237,255,237}58.7\\
& IN-Sketch& \cellcolor[RGB]{255,255,255}80.5& \cellcolor[RGB]{254,255,254}68.5& \cellcolor[RGB]{173,255,173}11.9& \cellcolor[RGB]{184,255,184}51.4& -& \cellcolor[RGB]{241,255,241}36.2& \cellcolor[RGB]{240,255,240}70.9& \cellcolor[RGB]{209,255,209}49.9& \cellcolor[RGB]{245,255,245}56.8\\
& ObjNet& \cellcolor[RGB]{254,255,254}80.6& \cellcolor[RGB]{252,255,252}69.0& \cellcolor[RGB]{74,255,74}15.4& \cellcolor[RGB]{250,255,250}41.1& \cellcolor[RGB]{245,255,245}28.9& -& \cellcolor[RGB]{255,255,255}67.1& \cellcolor[RGB]{255,252,252}41.8& \cellcolor[RGB]{247,255,247}56.4\\
& IN-Cartoon& \cellcolor[RGB]{249,255,249}82.3& \cellcolor[RGB]{253,255,253}69.0& \cellcolor[RGB]{163,255,163}12.2& \cellcolor[RGB]{234,255,234}43.5& \cellcolor[RGB]{226,255,226}30.9& \cellcolor[RGB]{241,255,241}36.1& -& \cellcolor[RGB]{233,255,233}46.0& \cellcolor[RGB]{253,255,253}55.2\\
& IN-Drawing& \cellcolor[RGB]{252,255,252}81.4& \cellcolor[RGB]{254,255,254}68.5& \cellcolor[RGB]{178,255,178}11.7& \cellcolor[RGB]{230,255,230}44.1& \cellcolor[RGB]{211,255,211}32.6& \cellcolor[RGB]{245,255,245}35.7& \cellcolor[RGB]{244,255,244}69.9& -& \cellcolor[RGB]{241,255,241}57.9\\
& IN-C& \cellcolor[RGB]{227,255,227}89.1& \cellcolor[RGB]{252,255,252}69.2& \cellcolor[RGB]{38,255,38}16.6& \cellcolor[RGB]{234,255,234}43.5& \cellcolor[RGB]{221,255,221}31.5& \cellcolor[RGB]{234,255,234}37.1& \cellcolor[RGB]{207,255,207}79.5& \cellcolor[RGB]{171,255,171}56.3& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{254,255,254}80.8& -& \cellcolor[RGB]{165,255,165}12.2& \cellcolor[RGB]{244,255,244}41.9& \cellcolor[RGB]{243,255,243}29.1& \cellcolor[RGB]{237,255,237}36.6& \cellcolor[RGB]{248,255,248}68.9& \cellcolor[RGB]{245,255,245}44.0& \cellcolor[RGB]{249,255,249}56.1\\
& IN-A& \cellcolor[RGB]{255,255,255}80.5& \cellcolor[RGB]{253,255,253}68.9& -& \cellcolor[RGB]{244,255,244}41.9& \cellcolor[RGB]{247,255,247}28.6& \cellcolor[RGB]{209,255,209}\textbf{40.4}& \cellcolor[RGB]{253,255,253}67.5& \cellcolor[RGB]{255,251,251}41.6& \cellcolor[RGB]{245,255,245}57.0\\
& IN-R& \cellcolor[RGB]{255,255,255}80.3& \cellcolor[RGB]{252,255,252}69.1& \cellcolor[RGB]{70,255,70}15.5& -& \cellcolor[RGB]{99,255,99}44.8& \cellcolor[RGB]{226,255,226}38.2& \cellcolor[RGB]{235,255,235}72.4& \cellcolor[RGB]{175,255,175}55.7& \cellcolor[RGB]{237,255,237}\textbf{58.7}\\
& IN-Sketch& \cellcolor[RGB]{255,255,255}80.5& \cellcolor[RGB]{254,255,254}68.5& \cellcolor[RGB]{171,255,171}12.0& \cellcolor[RGB]{176,255,176}52.6& -& \cellcolor[RGB]{240,255,240}36.3& \cellcolor[RGB]{239,255,239}71.1& \cellcolor[RGB]{207,255,207}50.4& \cellcolor[RGB]{245,255,245}57.0\\
& ObjNet& \cellcolor[RGB]{254,255,254}80.6& \cellcolor[RGB]{253,255,253}69.0& \cellcolor[RGB]{63,255,63}15.7& \cellcolor[RGB]{248,255,248}41.3& \cellcolor[RGB]{245,255,245}28.9& -& \cellcolor[RGB]{255,255,255}66.7& \cellcolor[RGB]{255,253,253}41.9& \cellcolor[RGB]{246,255,246}56.7\\
& IN-Cartoon& \cellcolor[RGB]{249,255,249}82.2& \cellcolor[RGB]{253,255,253}68.9& \cellcolor[RGB]{168,255,168}12.1& \cellcolor[RGB]{231,255,231}43.9& \cellcolor[RGB]{224,255,224}31.1& \cellcolor[RGB]{243,255,243}35.9& -& \cellcolor[RGB]{233,255,233}46.1& \cellcolor[RGB]{254,255,254}55.0\\
& IN-Drawing& \cellcolor[RGB]{252,255,252}81.2& \cellcolor[RGB]{255,255,255}68.4& \cellcolor[RGB]{177,255,177}11.7& \cellcolor[RGB]{226,255,226}44.8& \cellcolor[RGB]{205,255,205}33.2& \cellcolor[RGB]{244,255,244}35.7& \cellcolor[RGB]{244,255,244}70.0& -& \cellcolor[RGB]{240,255,240}58.0\\
& IN-C& \cellcolor[RGB]{227,255,227}89.3& \cellcolor[RGB]{251,255,251}\textbf{69.3}& \cellcolor[RGB]{50,255,50}16.2& \cellcolor[RGB]{231,255,231}43.9& \cellcolor[RGB]{219,255,219}31.7& \cellcolor[RGB]{232,255,232}37.3& \cellcolor[RGB]{208,255,208}79.5& \cellcolor[RGB]{166,255,166}57.2& -\\
\bottomrule
\end{tabular}
}
\end{table}

==> method_first_tables/main_base_32_imagenet.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
The accuracy on each OOD dataset after fine-tuning ImageNet-21K pretrained ViT-B/32 with AugReg on the downstream datasets with various methods.
Note that ImageNet-Drawing, ImageNet-Cartoon, and ImageNet-C are generated from the ImageNet validation set.
Green and red indicate relative performance increases and decreases, respectively, compared to the pretrained model.
Bold indicates the best performance on each evaluation dataset. 
 }
\renewcommand{\arraystretch}{1.11}\
\setlength{\tabcolsep}{16pt}
\label{tab:main_base_32_imagenet}
\resizebox{\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
  Method & Fine-Tuning Dataset & IN-1K & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ 
%
\multicolumn{2}{c|}{Pretrained}& 80.7& 69.0& 22.4& 49.3& 37.1& 40.7& 70.6& 42.5& 60.5\\
\midrule\multirow{8}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,249,249}78.8& -& \cellcolor[RGB]{152,255,152}\textbf{31.5}& \cellcolor[RGB]{249,255,249}50.5& \cellcolor[RGB]{255,249,249}36.1& \cellcolor[RGB]{241,255,241}42.9& \cellcolor[RGB]{255,242,242}67.0& \cellcolor[RGB]{255,237,237}39.5& \cellcolor[RGB]{255,254,254}60.2\\
& IN-A& \cellcolor[RGB]{255,238,238}75.0& \cellcolor[RGB]{255,237,237}64.1& -& \cellcolor[RGB]{255,247,247}47.6& \cellcolor[RGB]{255,237,237}34.4& \cellcolor[RGB]{244,255,244}42.5& \cellcolor[RGB]{255,220,220}60.8& \cellcolor[RGB]{255,217,217}36.1& \cellcolor[RGB]{255,240,240}56.9\\
& IN-R& \cellcolor[RGB]{255,229,229}72.2& \cellcolor[RGB]{255,229,229}62.0& \cellcolor[RGB]{226,255,226}25.0& -& \cellcolor[RGB]{158,255,158}\textbf{51.3}& \cellcolor[RGB]{255,241,241}38.3& \cellcolor[RGB]{255,231,231}63.7& \cellcolor[RGB]{194,255,194}52.8& \cellcolor[RGB]{255,234,234}55.3\\
& IN-Sketch& \cellcolor[RGB]{255,241,241}76.0& \cellcolor[RGB]{255,241,241}65.2& \cellcolor[RGB]{242,255,242}23.6& \cellcolor[RGB]{172,255,172}\textbf{65.3}& -& \cellcolor[RGB]{255,252,252}40.1& \cellcolor[RGB]{255,247,247}68.1& \cellcolor[RGB]{184,255,184}54.4& \cellcolor[RGB]{255,241,241}57.0\\
& ObjNet& \cellcolor[RGB]{255,237,237}74.9& \cellcolor[RGB]{255,235,235}63.5& \cellcolor[RGB]{178,255,178}29.1& \cellcolor[RGB]{255,230,230}44.3& \cellcolor[RGB]{255,221,221}32.1& -& \cellcolor[RGB]{255,208,208}57.4& \cellcolor[RGB]{255,214,214}35.5& \cellcolor[RGB]{255,234,234}55.3\\
& IN-Cartoon& \cellcolor[RGB]{232,255,232}88.0& \cellcolor[RGB]{255,242,242}65.3& \cellcolor[RGB]{224,255,224}25.1& \cellcolor[RGB]{249,255,249}50.4& \cellcolor[RGB]{255,251,251}36.5& \cellcolor[RGB]{255,248,248}39.5& -& \cellcolor[RGB]{226,255,226}47.4& \cellcolor[RGB]{255,240,240}56.7\\
& IN-Drawing& \cellcolor[RGB]{244,255,244}84.3& \cellcolor[RGB]{255,237,237}64.1& \cellcolor[RGB]{255,248,248}21.7& \cellcolor[RGB]{244,255,244}51.5& \cellcolor[RGB]{240,255,240}39.3& \cellcolor[RGB]{255,240,240}38.2& \cellcolor[RGB]{254,255,254}71.1& -& \cellcolor[RGB]{255,251,251}59.5\\
& IN-C& \cellcolor[RGB]{195,255,195}99.8& \cellcolor[RGB]{255,230,230}62.2& \cellcolor[RGB]{255,214,214}18.7& \cellcolor[RGB]{255,236,236}45.5& \cellcolor[RGB]{255,221,221}32.0& \cellcolor[RGB]{255,214,214}34.1& \cellcolor[RGB]{170,255,170}94.3& \cellcolor[RGB]{58,255,58}75.5& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,254,254}80.3& -& \cellcolor[RGB]{240,255,240}23.7& \cellcolor[RGB]{254,255,254}49.5& \cellcolor[RGB]{255,253,253}36.7& \cellcolor[RGB]{255,253,253}40.3& \cellcolor[RGB]{255,254,254}70.1& \cellcolor[RGB]{255,252,252}41.9& \cellcolor[RGB]{255,254,254}60.1\\
& IN-A& \cellcolor[RGB]{255,251,251}79.3& \cellcolor[RGB]{255,251,251}67.7& -& \cellcolor[RGB]{255,255,255}49.1& \cellcolor[RGB]{255,251,251}36.4& \cellcolor[RGB]{254,255,254}40.9& \cellcolor[RGB]{255,250,250}69.2& \cellcolor[RGB]{255,249,249}41.5& \cellcolor[RGB]{255,251,251}59.4\\
& IN-R& \cellcolor[RGB]{255,252,252}79.7& \cellcolor[RGB]{255,254,254}68.6& \cellcolor[RGB]{238,255,238}23.9& -& \cellcolor[RGB]{240,255,240}39.4& \cellcolor[RGB]{255,251,251}39.9& \cellcolor[RGB]{255,251,251}69.4& \cellcolor[RGB]{254,255,254}42.7& \cellcolor[RGB]{255,252,252}59.7\\
& IN-Sketch& \cellcolor[RGB]{255,247,247}77.9& \cellcolor[RGB]{255,246,246}66.6& \cellcolor[RGB]{239,255,239}23.8& \cellcolor[RGB]{215,255,215}57.0& -& \cellcolor[RGB]{255,255,255}40.6& \cellcolor[RGB]{255,247,247}68.3& \cellcolor[RGB]{240,255,240}45.1& \cellcolor[RGB]{255,247,247}58.4\\
& ObjNet& \cellcolor[RGB]{255,252,252}79.7& \cellcolor[RGB]{255,253,253}68.3& \cellcolor[RGB]{232,255,232}24.4& \cellcolor[RGB]{254,255,254}49.5& \cellcolor[RGB]{255,254,254}36.9& -& \cellcolor[RGB]{255,252,252}69.5& \cellcolor[RGB]{255,254,254}42.3& \cellcolor[RGB]{255,255,255}60.3\\
& IN-Cartoon& \cellcolor[RGB]{240,255,240}85.6& \cellcolor[RGB]{255,251,251}67.8& \cellcolor[RGB]{255,252,252}22.0& \cellcolor[RGB]{251,255,251}50.1& \cellcolor[RGB]{255,253,253}36.7& \cellcolor[RGB]{255,252,252}40.2& -& \cellcolor[RGB]{230,255,230}46.8& \cellcolor[RGB]{247,255,247}62.6\\
& IN-Drawing& \cellcolor[RGB]{250,255,250}82.6& \cellcolor[RGB]{255,252,252}68.1& \cellcolor[RGB]{245,255,245}23.3& \cellcolor[RGB]{246,255,246}51.1& \cellcolor[RGB]{246,255,246}38.4& \cellcolor[RGB]{255,254,254}40.4& \cellcolor[RGB]{245,255,245}73.5& -& \cellcolor[RGB]{245,255,245}63.0\\
& IN-C& \cellcolor[RGB]{200,255,200}98.3& \cellcolor[RGB]{255,219,219}59.2& \cellcolor[RGB]{255,229,229}20.1& \cellcolor[RGB]{255,225,225}43.4& \cellcolor[RGB]{255,212,212}30.7& \cellcolor[RGB]{255,199,199}31.7& \cellcolor[RGB]{187,255,187}89.5& \cellcolor[RGB]{139,255,139}62.0& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,241,241}76.1& -& \cellcolor[RGB]{255,216,216}18.9& \cellcolor[RGB]{255,242,242}46.6& \cellcolor[RGB]{255,229,229}33.2& \cellcolor[RGB]{255,254,254}40.5& \cellcolor[RGB]{255,227,227}62.6& \cellcolor[RGB]{255,215,215}35.7& \cellcolor[RGB]{255,216,216}51.1\\
& IN-A& \cellcolor[RGB]{255,214,214}67.6& \cellcolor[RGB]{255,205,205}55.5& -& \cellcolor[RGB]{255,211,211}40.6& \cellcolor[RGB]{255,177,177}25.7& \cellcolor[RGB]{255,243,243}38.7& \cellcolor[RGB]{255,182,182}50.2& \cellcolor[RGB]{255,164,164}27.3& \cellcolor[RGB]{255,168,168}39.7\\
& IN-R& \cellcolor[RGB]{255,213,213}67.2& \cellcolor[RGB]{255,210,210}56.8& \cellcolor[RGB]{255,159,159}13.9& -& \cellcolor[RGB]{218,255,218}42.5& \cellcolor[RGB]{255,210,210}33.4& \cellcolor[RGB]{255,203,203}56.2& \cellcolor[RGB]{255,255,255}42.5& \cellcolor[RGB]{255,180,180}42.6\\
& IN-Sketch& \cellcolor[RGB]{255,229,229}72.2& \cellcolor[RGB]{255,223,223}60.3& \cellcolor[RGB]{255,160,160}14.0& \cellcolor[RGB]{214,255,214}57.2& -& \cellcolor[RGB]{255,233,233}37.0& \cellcolor[RGB]{255,222,222}61.3& \cellcolor[RGB]{245,255,245}44.2& \cellcolor[RGB]{255,195,195}46.2\\
& ObjNet& \cellcolor[RGB]{255,198,198}62.6& \cellcolor[RGB]{255,189,189}51.1& \cellcolor[RGB]{255,150,150}13.1& \cellcolor[RGB]{255,166,166}32.0& \cellcolor[RGB]{255,143,143}20.7& -& \cellcolor[RGB]{255,148,148}40.8& \cellcolor[RGB]{255,108,108}18.0& \cellcolor[RGB]{255,131,131}30.9\\
& IN-Cartoon& \cellcolor[RGB]{255,239,239}75.4& \cellcolor[RGB]{255,232,232}62.8& \cellcolor[RGB]{255,177,177}15.4& \cellcolor[RGB]{255,242,242}46.7& \cellcolor[RGB]{255,223,223}32.4& \cellcolor[RGB]{255,238,238}37.9& -& \cellcolor[RGB]{255,225,225}37.5& \cellcolor[RGB]{255,192,192}45.5\\
& IN-Drawing& \cellcolor[RGB]{255,231,231}73.1& \cellcolor[RGB]{255,226,226}61.0& \cellcolor[RGB]{255,145,145}12.6& \cellcolor[RGB]{255,251,251}48.3& \cellcolor[RGB]{255,239,239}34.6& \cellcolor[RGB]{255,214,214}34.1& \cellcolor[RGB]{255,222,222}61.3& -& \cellcolor[RGB]{255,198,198}46.7\\
& IN-C& \cellcolor[RGB]{255,245,245}77.3& \cellcolor[RGB]{255,241,241}65.2& \cellcolor[RGB]{255,236,236}20.7& \cellcolor[RGB]{255,238,238}45.9& \cellcolor[RGB]{255,219,219}31.8& \cellcolor[RGB]{253,255,253}41.1& \cellcolor[RGB]{255,233,233}64.3& \cellcolor[RGB]{237,255,237}45.6& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,255,255}80.7& -& \cellcolor[RGB]{254,255,254}22.5& \cellcolor[RGB]{255,255,255}49.2& \cellcolor[RGB]{255,255,255}37.1& \cellcolor[RGB]{255,255,255}40.7& \cellcolor[RGB]{255,255,255}70.6& \cellcolor[RGB]{255,255,255}42.5& \cellcolor[RGB]{255,255,255}60.5\\
& IN-A& \cellcolor[RGB]{255,255,255}80.7& \cellcolor[RGB]{254,255,254}69.4& -& \cellcolor[RGB]{252,255,252}49.9& \cellcolor[RGB]{255,255,255}37.2& \cellcolor[RGB]{244,255,244}42.4& \cellcolor[RGB]{255,254,254}70.3& \cellcolor[RGB]{252,255,252}43.0& \cellcolor[RGB]{253,255,253}61.2\\
& IN-R& \cellcolor[RGB]{255,255,255}80.7& \cellcolor[RGB]{254,255,254}69.3& \cellcolor[RGB]{226,255,226}24.9& -& \cellcolor[RGB]{252,255,252}37.6& \cellcolor[RGB]{245,255,245}42.3& \cellcolor[RGB]{255,255,255}70.6& \cellcolor[RGB]{247,255,247}43.9& \cellcolor[RGB]{254,255,254}60.9\\
& IN-Sketch& \cellcolor[RGB]{255,255,255}80.6& \cellcolor[RGB]{255,255,255}69.1& \cellcolor[RGB]{249,255,249}22.9& \cellcolor[RGB]{238,255,238}52.7& -& \cellcolor[RGB]{252,255,252}41.2& \cellcolor[RGB]{255,255,255}70.9& \cellcolor[RGB]{234,255,234}46.0& \cellcolor[RGB]{254,255,254}60.8\\
& ObjNet& \cellcolor[RGB]{255,255,255}80.7& \cellcolor[RGB]{254,255,254}69.3& \cellcolor[RGB]{221,255,221}25.4& \cellcolor[RGB]{251,255,251}50.1& \cellcolor[RGB]{255,255,255}37.1& -& \cellcolor[RGB]{255,253,253}70.0& \cellcolor[RGB]{251,255,251}43.2& \cellcolor[RGB]{252,255,252}61.3\\
& IN-Cartoon& \cellcolor[RGB]{255,255,255}80.7& \cellcolor[RGB]{255,255,255}69.1& \cellcolor[RGB]{255,255,255}22.3& \cellcolor[RGB]{253,255,253}49.8& \cellcolor[RGB]{255,255,255}37.0& \cellcolor[RGB]{255,255,255}40.8& -& \cellcolor[RGB]{253,255,253}42.9& \cellcolor[RGB]{255,254,254}60.2\\
& IN-Drawing& \cellcolor[RGB]{255,254,254}80.3& \cellcolor[RGB]{254,255,254}69.3& \cellcolor[RGB]{239,255,239}23.8& \cellcolor[RGB]{235,255,235}53.2& \cellcolor[RGB]{232,255,232}40.4& \cellcolor[RGB]{250,255,250}41.5& \cellcolor[RGB]{255,255,255}70.7& -& \cellcolor[RGB]{253,255,253}61.0\\
& IN-C& \cellcolor[RGB]{255,253,253}80.0& \cellcolor[RGB]{255,255,255}68.8& \cellcolor[RGB]{229,255,229}24.7& \cellcolor[RGB]{244,255,244}51.5& \cellcolor[RGB]{250,255,250}37.9& \cellcolor[RGB]{250,255,250}41.5& \cellcolor[RGB]{255,247,247}68.3& \cellcolor[RGB]{192,255,192}53.1& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,255,255}81.0& -& \cellcolor[RGB]{191,255,191}28.0& \cellcolor[RGB]{246,255,246}51.2& \cellcolor[RGB]{252,255,252}37.6& \cellcolor[RGB]{235,255,235}44.0& \cellcolor[RGB]{255,254,254}70.2& \cellcolor[RGB]{250,255,250}43.4& \cellcolor[RGB]{248,255,248}62.1\\
& IN-A& \cellcolor[RGB]{255,249,249}78.8& \cellcolor[RGB]{255,251,251}67.7& -& \cellcolor[RGB]{248,255,248}50.7& \cellcolor[RGB]{255,251,251}36.4& \cellcolor[RGB]{227,255,227}\textbf{45.2}& \cellcolor[RGB]{255,240,240}66.2& \cellcolor[RGB]{255,227,227}37.8& \cellcolor[RGB]{254,255,254}60.9\\
& IN-R& \cellcolor[RGB]{255,249,249}78.7& \cellcolor[RGB]{255,250,250}67.6& \cellcolor[RGB]{208,255,208}26.5& -& \cellcolor[RGB]{172,255,172}49.2& \cellcolor[RGB]{254,255,254}40.8& \cellcolor[RGB]{255,253,253}69.9& \cellcolor[RGB]{170,255,170}56.8& \cellcolor[RGB]{255,253,253}60.0\\
& IN-Sketch& \cellcolor[RGB]{255,254,254}80.2& \cellcolor[RGB]{255,255,255}68.8& \cellcolor[RGB]{236,255,236}24.1& \cellcolor[RGB]{196,255,196}60.8& -& \cellcolor[RGB]{249,255,249}41.7& \cellcolor[RGB]{251,255,251}71.9& \cellcolor[RGB]{187,255,187}54.0& \cellcolor[RGB]{253,255,253}61.1\\
& ObjNet& \cellcolor[RGB]{255,247,247}77.9& \cellcolor[RGB]{255,249,249}67.3& \cellcolor[RGB]{160,255,160}30.7& \cellcolor[RGB]{255,249,249}48.0& \cellcolor[RGB]{255,249,249}36.2& -& \cellcolor[RGB]{255,225,225}62.2& \cellcolor[RGB]{255,240,240}39.9& \cellcolor[RGB]{255,254,254}60.1\\
& IN-Cartoon& \cellcolor[RGB]{255,255,255}80.4& \cellcolor[RGB]{255,252,252}68.1& \cellcolor[RGB]{243,255,243}23.5& \cellcolor[RGB]{241,255,241}52.1& \cellcolor[RGB]{250,255,250}37.9& \cellcolor[RGB]{253,255,253}41.1& -& \cellcolor[RGB]{231,255,231}46.6& \cellcolor[RGB]{255,249,249}59.0\\
& IN-Drawing& \cellcolor[RGB]{255,254,254}80.3& \cellcolor[RGB]{255,254,254}68.8& \cellcolor[RGB]{247,255,247}23.1& \cellcolor[RGB]{233,255,233}53.5& \cellcolor[RGB]{225,255,225}41.6& \cellcolor[RGB]{250,255,250}41.5& \cellcolor[RGB]{251,255,251}71.9& -& \cellcolor[RGB]{252,255,252}61.2\\
& IN-C& \cellcolor[RGB]{255,255,255}81.0& \cellcolor[RGB]{254,255,254}\textbf{69.5}& \cellcolor[RGB]{208,255,208}26.6& \cellcolor[RGB]{246,255,246}51.0& \cellcolor[RGB]{247,255,247}38.3& \cellcolor[RGB]{238,255,238}43.4& \cellcolor[RGB]{255,252,252}69.6& \cellcolor[RGB]{216,255,216}49.1& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,254,254}80.1& -& \cellcolor[RGB]{191,255,191}28.0& \cellcolor[RGB]{249,255,249}50.6& \cellcolor[RGB]{255,255,255}36.9& \cellcolor[RGB]{245,255,245}42.3& \cellcolor[RGB]{255,251,251}69.4& \cellcolor[RGB]{255,249,249}41.4& \cellcolor[RGB]{253,255,253}61.1\\
& IN-A& \cellcolor[RGB]{255,251,251}79.3& \cellcolor[RGB]{255,253,253}68.2& -& \cellcolor[RGB]{253,255,253}49.7& \cellcolor[RGB]{255,249,249}36.2& \cellcolor[RGB]{244,255,244}42.5& \cellcolor[RGB]{255,245,245}67.7& \cellcolor[RGB]{255,249,249}41.4& \cellcolor[RGB]{255,255,255}60.6\\
& IN-R& \cellcolor[RGB]{255,251,251}79.2& \cellcolor[RGB]{255,251,251}67.8& \cellcolor[RGB]{216,255,216}25.9& -& \cellcolor[RGB]{164,255,164}50.3& \cellcolor[RGB]{255,250,250}39.8& \cellcolor[RGB]{254,255,254}70.9& \cellcolor[RGB]{183,255,183}54.6& \cellcolor[RGB]{254,255,254}60.9\\
& IN-Sketch& \cellcolor[RGB]{255,247,247}78.1& \cellcolor[RGB]{255,248,248}67.1& \cellcolor[RGB]{243,255,243}23.4& \cellcolor[RGB]{183,255,183}63.2& -& \cellcolor[RGB]{255,255,255}40.6& \cellcolor[RGB]{255,254,254}70.1& \cellcolor[RGB]{204,255,204}51.1& \cellcolor[RGB]{255,250,250}59.1\\
& ObjNet& \cellcolor[RGB]{255,249,249}78.5& \cellcolor[RGB]{255,249,249}67.2& \cellcolor[RGB]{159,255,159}30.8& \cellcolor[RGB]{255,247,247}47.5& \cellcolor[RGB]{255,239,239}34.7& -& \cellcolor[RGB]{255,235,235}64.8& \cellcolor[RGB]{255,231,231}38.4& \cellcolor[RGB]{255,250,250}59.1\\
& IN-Cartoon& \cellcolor[RGB]{227,255,227}89.8& \cellcolor[RGB]{255,253,253}68.3& \cellcolor[RGB]{223,255,223}25.2& \cellcolor[RGB]{246,255,246}51.1& \cellcolor[RGB]{254,255,254}37.3& \cellcolor[RGB]{254,255,254}40.9& -& \cellcolor[RGB]{227,255,227}47.3& \cellcolor[RGB]{245,255,245}63.0\\
& IN-Drawing& \cellcolor[RGB]{238,255,238}86.3& \cellcolor[RGB]{255,248,248}67.0& \cellcolor[RGB]{252,255,252}22.7& \cellcolor[RGB]{242,255,242}51.9& \cellcolor[RGB]{236,255,236}39.9& \cellcolor[RGB]{255,248,248}39.4& \cellcolor[RGB]{244,255,244}73.8& -& \cellcolor[RGB]{244,255,244}63.1\\
& IN-C& \cellcolor[RGB]{197,255,197}99.4& \cellcolor[RGB]{255,246,246}66.5& \cellcolor[RGB]{255,229,229}20.0& \cellcolor[RGB]{254,255,254}49.4& \cellcolor[RGB]{255,247,247}35.9& \cellcolor[RGB]{255,240,240}38.2& \cellcolor[RGB]{174,255,174}93.1& \cellcolor[RGB]{128,255,128}63.7& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,251,251}79.4& -& \cellcolor[RGB]{165,255,165}30.3& \cellcolor[RGB]{247,255,247}50.9& \cellcolor[RGB]{255,253,253}36.7& \cellcolor[RGB]{243,255,243}42.6& \cellcolor[RGB]{255,247,247}68.3& \cellcolor[RGB]{255,247,247}41.2& \cellcolor[RGB]{254,255,254}60.7\\
& IN-A& \cellcolor[RGB]{255,246,246}77.8& \cellcolor[RGB]{255,248,248}67.0& -& \cellcolor[RGB]{255,253,253}48.7& \cellcolor[RGB]{255,248,248}36.0& \cellcolor[RGB]{239,255,239}43.3& \cellcolor[RGB]{255,238,238}65.8& \cellcolor[RGB]{255,240,240}40.0& \cellcolor[RGB]{255,251,251}59.5\\
& IN-R& \cellcolor[RGB]{255,245,245}77.3& \cellcolor[RGB]{255,246,246}66.5& \cellcolor[RGB]{210,255,210}26.4& -& \cellcolor[RGB]{163,255,163}50.5& \cellcolor[RGB]{255,254,254}40.4& \cellcolor[RGB]{255,246,246}68.0& \cellcolor[RGB]{183,255,183}54.7& \cellcolor[RGB]{255,249,249}59.0\\
& IN-Sketch& \cellcolor[RGB]{255,241,241}76.3& \cellcolor[RGB]{255,242,242}65.3& \cellcolor[RGB]{246,255,246}23.2& \cellcolor[RGB]{178,255,178}64.2& -& \cellcolor[RGB]{255,254,254}40.4& \cellcolor[RGB]{255,247,247}68.3& \cellcolor[RGB]{208,255,208}50.5& \cellcolor[RGB]{255,243,243}57.5\\
& ObjNet& \cellcolor[RGB]{255,247,247}78.0& \cellcolor[RGB]{255,249,249}67.2& \cellcolor[RGB]{166,255,166}30.2& \cellcolor[RGB]{255,251,251}48.3& \cellcolor[RGB]{255,240,240}34.8& -& \cellcolor[RGB]{255,237,237}65.4& \cellcolor[RGB]{255,240,240}39.9& \cellcolor[RGB]{255,249,249}58.9\\
& IN-Cartoon& \cellcolor[RGB]{225,255,225}90.5& \cellcolor[RGB]{255,246,246}66.5& \cellcolor[RGB]{214,255,214}26.0& \cellcolor[RGB]{245,255,245}51.2& \cellcolor[RGB]{255,255,255}37.1& \cellcolor[RGB]{255,253,253}40.2& -& \cellcolor[RGB]{213,255,213}49.6& \cellcolor[RGB]{252,255,252}61.3\\
& IN-Drawing& \cellcolor[RGB]{238,255,238}86.3& \cellcolor[RGB]{255,242,242}65.4& \cellcolor[RGB]{249,255,249}22.9& \cellcolor[RGB]{242,255,242}51.9& \cellcolor[RGB]{237,255,237}39.8& \cellcolor[RGB]{255,244,244}38.8& \cellcolor[RGB]{244,255,244}73.8& -& \cellcolor[RGB]{246,255,246}62.6\\
& IN-C& \cellcolor[RGB]{195,255,195}\textbf{99.9}& \cellcolor[RGB]{255,213,213}57.5& \cellcolor[RGB]{255,171,171}15.0& \cellcolor[RGB]{255,224,224}43.1& \cellcolor[RGB]{255,206,206}29.8& \cellcolor[RGB]{255,187,187}29.7& \cellcolor[RGB]{161,255,161}\textbf{96.7}& \cellcolor[RGB]{28,255,28}\textbf{80.4}& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,255,255}80.7& -& \cellcolor[RGB]{184,255,184}28.7& \cellcolor[RGB]{246,255,246}51.0& \cellcolor[RGB]{251,255,251}37.8& \cellcolor[RGB]{239,255,239}43.3& \cellcolor[RGB]{255,254,254}70.1& \cellcolor[RGB]{255,255,255}42.6& \cellcolor[RGB]{250,255,250}61.7\\
& IN-A& \cellcolor[RGB]{255,254,254}80.1& \cellcolor[RGB]{255,255,255}69.0& -& \cellcolor[RGB]{247,255,247}50.9& \cellcolor[RGB]{251,255,251}37.7& \cellcolor[RGB]{228,255,228}45.1& \cellcolor[RGB]{255,249,249}69.0& \cellcolor[RGB]{255,255,255}42.5& \cellcolor[RGB]{250,255,250}61.9\\
& IN-R& \cellcolor[RGB]{255,253,253}80.0& \cellcolor[RGB]{255,255,255}69.1& \cellcolor[RGB]{183,255,183}28.7& -& \cellcolor[RGB]{168,255,168}49.8& \cellcolor[RGB]{238,255,238}43.4& \cellcolor[RGB]{251,255,251}71.9& \cellcolor[RGB]{170,255,170}56.8& \cellcolor[RGB]{247,255,247}62.4\\
& IN-Sketch& \cellcolor[RGB]{255,253,253}79.9& \cellcolor[RGB]{255,255,255}69.0& \cellcolor[RGB]{232,255,232}24.5& \cellcolor[RGB]{192,255,192}61.4& -& \cellcolor[RGB]{246,255,246}42.1& \cellcolor[RGB]{251,255,251}71.9& \cellcolor[RGB]{192,255,192}53.1& \cellcolor[RGB]{253,255,253}61.0\\
& ObjNet& \cellcolor[RGB]{255,254,254}80.1& \cellcolor[RGB]{255,255,255}69.0& \cellcolor[RGB]{171,255,171}29.8& \cellcolor[RGB]{253,255,253}49.8& \cellcolor[RGB]{254,255,254}37.3& -& \cellcolor[RGB]{255,247,247}68.2& \cellcolor[RGB]{252,255,252}43.1& \cellcolor[RGB]{252,255,252}61.2\\
& IN-Cartoon& \cellcolor[RGB]{239,255,239}86.0& \cellcolor[RGB]{255,255,255}69.0& \cellcolor[RGB]{215,255,215}25.9& \cellcolor[RGB]{244,255,244}51.5& \cellcolor[RGB]{248,255,248}38.2& \cellcolor[RGB]{249,255,249}41.7& -& \cellcolor[RGB]{222,255,222}48.2& \cellcolor[RGB]{254,255,254}60.9\\
& IN-Drawing& \cellcolor[RGB]{244,255,244}84.4& \cellcolor[RGB]{255,254,254}68.8& \cellcolor[RGB]{224,255,224}25.1& \cellcolor[RGB]{238,255,238}52.6& \cellcolor[RGB]{226,255,226}41.3& \cellcolor[RGB]{249,255,249}41.7& \cellcolor[RGB]{245,255,245}73.6& -& \cellcolor[RGB]{242,255,242}\textbf{63.6}\\
& IN-C& \cellcolor[RGB]{209,255,209}95.3& \cellcolor[RGB]{255,254,254}68.6& \cellcolor[RGB]{227,255,227}24.9& \cellcolor[RGB]{247,255,247}51.0& \cellcolor[RGB]{250,255,250}37.8& \cellcolor[RGB]{252,255,252}41.3& \cellcolor[RGB]{194,255,194}87.5& \cellcolor[RGB]{138,255,138}62.2& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,255,255}80.7& -& \cellcolor[RGB]{187,255,187}28.3& \cellcolor[RGB]{246,255,246}51.1& \cellcolor[RGB]{251,255,251}37.7& \cellcolor[RGB]{239,255,239}43.3& \cellcolor[RGB]{255,254,254}70.1& \cellcolor[RGB]{254,255,254}42.8& \cellcolor[RGB]{250,255,250}61.7\\
& IN-A& \cellcolor[RGB]{255,253,253}79.9& \cellcolor[RGB]{255,255,255}68.9& -& \cellcolor[RGB]{248,255,248}50.7& \cellcolor[RGB]{254,255,254}37.3& \cellcolor[RGB]{230,255,230}44.8& \cellcolor[RGB]{255,248,248}68.5& \cellcolor[RGB]{255,251,251}41.8& \cellcolor[RGB]{251,255,251}61.6\\
& IN-R& \cellcolor[RGB]{255,253,253}79.9& \cellcolor[RGB]{255,255,255}69.1& \cellcolor[RGB]{184,255,184}28.6& -& \cellcolor[RGB]{164,255,164}50.4& \cellcolor[RGB]{243,255,243}42.6& \cellcolor[RGB]{251,255,251}71.9& \cellcolor[RGB]{167,255,167}57.3& \cellcolor[RGB]{248,255,248}62.2\\
& IN-Sketch& \cellcolor[RGB]{255,253,253}79.8& \cellcolor[RGB]{255,255,255}68.9& \cellcolor[RGB]{236,255,236}24.1& \cellcolor[RGB]{187,255,187}62.5& -& \cellcolor[RGB]{248,255,248}41.9& \cellcolor[RGB]{251,255,251}71.9& \cellcolor[RGB]{189,255,189}53.6& \cellcolor[RGB]{253,255,253}61.0\\
& ObjNet& \cellcolor[RGB]{255,252,252}79.7& \cellcolor[RGB]{255,254,254}68.6& \cellcolor[RGB]{160,255,160}30.7& \cellcolor[RGB]{255,255,255}49.2& \cellcolor[RGB]{255,254,254}36.9& -& \cellcolor[RGB]{255,243,243}67.2& \cellcolor[RGB]{255,253,253}42.1& \cellcolor[RGB]{254,255,254}60.9\\
& IN-Cartoon& \cellcolor[RGB]{240,255,240}85.7& \cellcolor[RGB]{255,255,255}68.8& \cellcolor[RGB]{221,255,221}25.4& \cellcolor[RGB]{242,255,242}51.9& \cellcolor[RGB]{247,255,247}38.2& \cellcolor[RGB]{250,255,250}41.5& -& \cellcolor[RGB]{222,255,222}48.1& \cellcolor[RGB]{253,255,253}61.1\\
& IN-Drawing& \cellcolor[RGB]{244,255,244}84.3& \cellcolor[RGB]{255,254,254}68.5& \cellcolor[RGB]{229,255,229}24.7& \cellcolor[RGB]{237,255,237}52.9& \cellcolor[RGB]{225,255,225}41.5& \cellcolor[RGB]{251,255,251}41.4& \cellcolor[RGB]{244,255,244}73.7& -& \cellcolor[RGB]{244,255,244}63.3\\
& IN-C& \cellcolor[RGB]{213,255,213}94.1& \cellcolor[RGB]{255,255,255}69.0& \cellcolor[RGB]{226,255,226}24.9& \cellcolor[RGB]{244,255,244}51.5& \cellcolor[RGB]{247,255,247}38.3& \cellcolor[RGB]{250,255,250}41.5& \cellcolor[RGB]{201,255,201}85.7& \cellcolor[RGB]{151,255,151}60.0& -\\
\bottomrule
\end{tabular}
}
\end{table}

==> method_first_tables/main_base_32_in1k.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
The accuracy on each OOD dataset after fine-tuning ImageNet-1K with AugReg pretrained ViT-B/32  on the downstream datasets with various methods.
Note that ImageNet-Drawing, ImageNet-Cartoon, and ImageNet-C are generated from images in the ImageNet validation set.
Green and red indicate relative performance increases and decreases, respectively, compared to the pretrained model.
Bold indicates the best performance on each evaluation dataset. 
 }
  \renewcommand{\arraystretch}{1.11}\
\setlength{\tabcolsep}{16pt}
\label{tab:main_base_32_in1k}
\resizebox{\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
  Method & Fine-Tuning Dataset & IN-1K & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ 
  %
\multicolumn{2}{c|}{Pretrained}& 74.9& 61.0& 8.0& 37.5& 27.1& 28.0& 65.2& 40.5& 53.5\\
\midrule\multirow{8}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,251,251}73.6& -& \cellcolor[RGB]{104,255,104}\textbf{12.8}& \cellcolor[RGB]{232,255,232}41.0& \cellcolor[RGB]{244,255,244}28.4& \cellcolor[RGB]{224,255,224}\textbf{31.4}& \cellcolor[RGB]{255,247,247}63.1& \cellcolor[RGB]{253,255,253}40.9& \cellcolor[RGB]{255,255,255}53.4\\
& IN-A& \cellcolor[RGB]{255,227,227}66.5& \cellcolor[RGB]{255,227,227}54.1& -& \cellcolor[RGB]{255,241,241}35.4& \cellcolor[RGB]{255,226,226}24.0& \cellcolor[RGB]{255,255,255}28.0& \cellcolor[RGB]{255,210,210}53.5& \cellcolor[RGB]{255,201,201}31.9& \cellcolor[RGB]{255,227,227}47.5\\
& IN-R& \cellcolor[RGB]{255,221,221}64.7& \cellcolor[RGB]{255,221,221}52.8& \cellcolor[RGB]{160,255,160}11.0& -& \cellcolor[RGB]{103,255,103}43.4& \cellcolor[RGB]{255,242,242}26.5& \cellcolor[RGB]{255,224,224}57.2& \cellcolor[RGB]{215,255,215}47.0& \cellcolor[RGB]{255,225,225}47.0\\
& IN-Sketch& \cellcolor[RGB]{255,241,241}70.8& \cellcolor[RGB]{255,242,242}57.9& \cellcolor[RGB]{226,255,226}8.9& \cellcolor[RGB]{131,255,131}55.8& -& \cellcolor[RGB]{254,255,254}28.2& \cellcolor[RGB]{255,247,247}63.1& \cellcolor[RGB]{213,255,213}47.2& \cellcolor[RGB]{255,244,244}51.1\\
& ObjNet& \cellcolor[RGB]{255,234,234}68.5& \cellcolor[RGB]{255,234,234}55.9& \cellcolor[RGB]{107,255,107}12.7& \cellcolor[RGB]{255,229,229}33.7& \cellcolor[RGB]{255,220,220}23.3& -& \cellcolor[RGB]{255,205,205}52.4& \cellcolor[RGB]{255,184,184}29.1& \cellcolor[RGB]{255,228,228}47.8\\
& IN-Cartoon& \cellcolor[RGB]{229,255,229}82.7& \cellcolor[RGB]{255,243,243}58.0& \cellcolor[RGB]{153,255,153}11.2& \cellcolor[RGB]{240,255,240}39.8& \cellcolor[RGB]{245,255,245}28.3& \cellcolor[RGB]{250,255,250}28.6& -& \cellcolor[RGB]{248,255,248}41.8& \cellcolor[RGB]{255,239,239}50.1\\
& IN-Drawing& \cellcolor[RGB]{248,255,248}77.1& \cellcolor[RGB]{255,238,238}56.9& \cellcolor[RGB]{222,255,222}9.0& \cellcolor[RGB]{234,255,234}40.8& \cellcolor[RGB]{237,255,237}29.1& \cellcolor[RGB]{255,242,242}26.5& \cellcolor[RGB]{255,248,248}63.2& -& \cellcolor[RGB]{255,252,252}52.8\\
& IN-C& \cellcolor[RGB]{171,255,171}99.6& \cellcolor[RGB]{255,230,230}54.8& \cellcolor[RGB]{251,255,251}8.1& \cellcolor[RGB]{255,240,240}35.3& \cellcolor[RGB]{255,221,221}23.5& \cellcolor[RGB]{255,220,220}24.1& \cellcolor[RGB]{145,255,145}93.5& \cellcolor[RGB]{53,255,53}72.7& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,255,255}74.8& -& \cellcolor[RGB]{245,255,245}8.3& \cellcolor[RGB]{254,255,254}37.8& \cellcolor[RGB]{255,255,255}27.1& \cellcolor[RGB]{254,255,254}28.1& \cellcolor[RGB]{255,255,255}65.1& \cellcolor[RGB]{255,255,255}40.5& \cellcolor[RGB]{255,255,255}53.5\\
& IN-A& \cellcolor[RGB]{255,252,252}73.8& \cellcolor[RGB]{255,253,253}60.3& -& \cellcolor[RGB]{252,255,252}38.0& \cellcolor[RGB]{255,251,251}26.7& \cellcolor[RGB]{241,255,241}29.6& \cellcolor[RGB]{255,251,251}64.1& \cellcolor[RGB]{255,253,253}40.2& \cellcolor[RGB]{255,254,254}53.2\\
& IN-R& \cellcolor[RGB]{255,253,253}74.0& \cellcolor[RGB]{255,253,253}60.4& \cellcolor[RGB]{226,255,226}8.9& -& \cellcolor[RGB]{232,255,232}29.7& \cellcolor[RGB]{245,255,245}29.1& \cellcolor[RGB]{254,255,254}65.6& \cellcolor[RGB]{237,255,237}43.4& \cellcolor[RGB]{255,252,252}52.8\\
& IN-Sketch& \cellcolor[RGB]{255,247,247}72.3& \cellcolor[RGB]{255,247,247}58.9& \cellcolor[RGB]{239,255,239}8.5& \cellcolor[RGB]{187,255,187}47.6& -& \cellcolor[RGB]{248,255,248}28.8& \cellcolor[RGB]{255,254,254}64.8& \cellcolor[RGB]{238,255,238}43.4& \cellcolor[RGB]{255,244,244}51.0\\
& ObjNet& \cellcolor[RGB]{255,253,253}74.3& \cellcolor[RGB]{255,253,253}60.4& \cellcolor[RGB]{193,255,193}9.9& \cellcolor[RGB]{248,255,248}38.7& \cellcolor[RGB]{253,255,253}27.4& -& \cellcolor[RGB]{255,254,254}64.8& \cellcolor[RGB]{251,255,251}41.3& \cellcolor[RGB]{255,255,255}53.3\\
& IN-Cartoon& \cellcolor[RGB]{246,255,246}77.7& \cellcolor[RGB]{255,254,254}60.5& \cellcolor[RGB]{250,255,250}8.2& \cellcolor[RGB]{242,255,242}39.6& \cellcolor[RGB]{255,255,255}27.2& \cellcolor[RGB]{250,255,250}28.6& -& \cellcolor[RGB]{230,255,230}44.5& \cellcolor[RGB]{252,255,252}54.2\\
& IN-Drawing& \cellcolor[RGB]{253,255,253}75.7& \cellcolor[RGB]{255,250,250}59.8& \cellcolor[RGB]{241,255,241}8.5& \cellcolor[RGB]{227,255,227}41.7& \cellcolor[RGB]{245,255,245}28.3& \cellcolor[RGB]{253,255,253}28.3& \cellcolor[RGB]{248,255,248}67.1& -& \cellcolor[RGB]{251,255,251}54.4\\
& IN-C& \cellcolor[RGB]{177,255,177}97.9& \cellcolor[RGB]{255,227,227}54.3& \cellcolor[RGB]{255,252,252}7.9& \cellcolor[RGB]{255,239,239}35.2& \cellcolor[RGB]{255,219,219}23.2& \cellcolor[RGB]{255,196,196}21.5& \cellcolor[RGB]{164,255,164}88.5& \cellcolor[RGB]{110,255,110}63.6& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,238,238}69.8& -& \cellcolor[RGB]{255,223,223}7.0& \cellcolor[RGB]{249,255,249}38.4& \cellcolor[RGB]{255,237,237}25.1& \cellcolor[RGB]{248,255,248}28.8& \cellcolor[RGB]{255,228,228}58.3& \cellcolor[RGB]{255,240,240}38.1& \cellcolor[RGB]{255,217,217}45.5\\
& IN-A& \cellcolor[RGB]{255,199,199}58.2& \cellcolor[RGB]{255,196,196}46.7& -& \cellcolor[RGB]{255,224,224}32.9& \cellcolor[RGB]{255,171,171}18.2& \cellcolor[RGB]{255,224,224}24.5& \cellcolor[RGB]{255,174,174}44.4& \cellcolor[RGB]{255,148,148}23.4& \cellcolor[RGB]{255,143,143}29.9\\
& IN-R& \cellcolor[RGB]{255,212,212}62.1& \cellcolor[RGB]{255,212,212}50.5& \cellcolor[RGB]{255,209,209}6.5& -& \cellcolor[RGB]{194,255,194}33.7& \cellcolor[RGB]{255,230,230}25.2& \cellcolor[RGB]{255,207,207}52.9& \cellcolor[RGB]{246,255,246}42.1& \cellcolor[RGB]{255,188,188}39.4\\
& IN-Sketch& \cellcolor[RGB]{255,225,225}66.1& \cellcolor[RGB]{255,224,224}53.4& \cellcolor[RGB]{255,186,186}5.8& \cellcolor[RGB]{179,255,179}48.8& -& \cellcolor[RGB]{255,242,242}26.5& \cellcolor[RGB]{255,224,224}57.1& \cellcolor[RGB]{227,255,227}45.0& \cellcolor[RGB]{255,206,206}43.1\\
& ObjNet& \cellcolor[RGB]{255,207,207}60.5& \cellcolor[RGB]{255,206,206}49.0& \cellcolor[RGB]{255,225,225}7.1& \cellcolor[RGB]{255,203,203}29.8& \cellcolor[RGB]{255,166,166}17.6& -& \cellcolor[RGB]{255,173,173}44.0& \cellcolor[RGB]{255,150,150}23.7& \cellcolor[RGB]{255,158,158}33.1\\
& IN-Cartoon& \cellcolor[RGB]{255,241,241}70.6& \cellcolor[RGB]{255,238,238}56.7& \cellcolor[RGB]{255,208,208}6.5& \cellcolor[RGB]{238,255,238}40.1& \cellcolor[RGB]{255,248,248}26.3& \cellcolor[RGB]{255,246,246}27.0& -& \cellcolor[RGB]{255,249,249}39.6& \cellcolor[RGB]{255,203,203}42.4\\
& IN-Drawing& \cellcolor[RGB]{255,226,226}66.2& \cellcolor[RGB]{255,223,223}53.2& \cellcolor[RGB]{255,154,154}4.8& \cellcolor[RGB]{242,255,242}39.5& \cellcolor[RGB]{255,245,245}26.0& \cellcolor[RGB]{255,218,218}23.9& \cellcolor[RGB]{255,218,218}55.6& -& \cellcolor[RGB]{255,202,202}42.3\\
& IN-C& \cellcolor[RGB]{255,246,246}72.1& \cellcolor[RGB]{255,246,246}58.8& \cellcolor[RGB]{255,255,255}8.0& \cellcolor[RGB]{255,255,255}37.6& \cellcolor[RGB]{255,243,243}25.8& \cellcolor[RGB]{245,255,245}29.1& \cellcolor[RGB]{255,239,239}61.1& \cellcolor[RGB]{219,255,219}46.3& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,255,255}75.0& -& \cellcolor[RGB]{252,255,252}8.1& \cellcolor[RGB]{253,255,253}37.9& \cellcolor[RGB]{254,255,254}27.3& \cellcolor[RGB]{251,255,251}28.5& \cellcolor[RGB]{255,255,255}65.4& \cellcolor[RGB]{253,255,253}40.9& \cellcolor[RGB]{254,255,254}53.9\\
& IN-A& \cellcolor[RGB]{255,255,255}74.8& \cellcolor[RGB]{255,255,255}61.0& -& \cellcolor[RGB]{247,255,247}38.7& \cellcolor[RGB]{255,255,255}27.1& \cellcolor[RGB]{237,255,237}30.0& \cellcolor[RGB]{255,252,252}64.5& \cellcolor[RGB]{255,255,255}40.6& \cellcolor[RGB]{255,255,255}53.4\\
& IN-R& \cellcolor[RGB]{255,252,252}73.8& \cellcolor[RGB]{255,252,252}60.1& \cellcolor[RGB]{233,255,233}8.7& -& \cellcolor[RGB]{242,255,242}28.6& \cellcolor[RGB]{245,255,245}29.1& \cellcolor[RGB]{253,255,253}65.9& \cellcolor[RGB]{237,255,237}43.5& \cellcolor[RGB]{255,242,242}50.6\\
& IN-Sketch& \cellcolor[RGB]{255,252,252}73.9& \cellcolor[RGB]{255,252,252}60.1& \cellcolor[RGB]{252,255,252}8.1& \cellcolor[RGB]{224,255,224}42.2& -& \cellcolor[RGB]{247,255,247}28.9& \cellcolor[RGB]{251,255,251}66.3& \cellcolor[RGB]{236,255,236}43.7& \cellcolor[RGB]{255,246,246}51.6\\
& ObjNet& \cellcolor[RGB]{255,255,255}74.8& \cellcolor[RGB]{255,255,255}61.2& \cellcolor[RGB]{194,255,194}9.9& \cellcolor[RGB]{244,255,244}39.2& \cellcolor[RGB]{252,255,252}27.5& -& \cellcolor[RGB]{255,255,255}65.1& \cellcolor[RGB]{249,255,249}41.6& \cellcolor[RGB]{255,255,255}53.4\\
& IN-Cartoon& \cellcolor[RGB]{255,255,255}74.7& \cellcolor[RGB]{255,255,255}60.8& \cellcolor[RGB]{255,254,254}7.9& \cellcolor[RGB]{242,255,242}39.6& \cellcolor[RGB]{250,255,250}27.7& \cellcolor[RGB]{246,255,246}29.0& -& \cellcolor[RGB]{239,255,239}43.1& \cellcolor[RGB]{255,251,251}52.6\\
& IN-Drawing& \cellcolor[RGB]{255,251,251}73.6& \cellcolor[RGB]{255,254,254}60.6& \cellcolor[RGB]{240,255,240}8.5& \cellcolor[RGB]{227,255,227}41.7& \cellcolor[RGB]{247,255,247}28.0& \cellcolor[RGB]{251,255,251}28.5& \cellcolor[RGB]{255,252,252}64.4& -& \cellcolor[RGB]{255,249,249}52.1\\
& IN-C& \cellcolor[RGB]{253,255,253}75.6& \cellcolor[RGB]{252,255,252}61.9& \cellcolor[RGB]{195,255,195}9.9& \cellcolor[RGB]{231,255,231}41.1& \cellcolor[RGB]{241,255,241}28.7& \cellcolor[RGB]{226,255,226}31.2& \cellcolor[RGB]{253,255,253}66.0& \cellcolor[RGB]{192,255,192}50.6& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{254,255,254}75.4& -& \cellcolor[RGB]{198,255,198}9.8& \cellcolor[RGB]{237,255,237}40.2& \cellcolor[RGB]{246,255,246}28.1& \cellcolor[RGB]{230,255,230}30.8& \cellcolor[RGB]{254,255,254}65.7& \cellcolor[RGB]{240,255,240}43.0& \cellcolor[RGB]{247,255,247}55.3\\
& IN-A& \cellcolor[RGB]{255,238,238}69.7& \cellcolor[RGB]{255,239,239}56.9& -& \cellcolor[RGB]{247,255,247}38.8& \cellcolor[RGB]{255,244,244}25.9& \cellcolor[RGB]{248,255,248}28.8& \cellcolor[RGB]{255,228,228}58.1& \cellcolor[RGB]{255,217,217}34.4& \cellcolor[RGB]{255,238,238}49.9\\
& IN-R& \cellcolor[RGB]{255,243,243}71.2& \cellcolor[RGB]{255,245,245}58.4& \cellcolor[RGB]{164,255,164}10.9& -& \cellcolor[RGB]{137,255,137}39.7& \cellcolor[RGB]{243,255,243}29.4& \cellcolor[RGB]{255,250,250}63.9& \cellcolor[RGB]{189,255,189}51.2& \cellcolor[RGB]{255,251,251}52.5\\
& IN-Sketch& \cellcolor[RGB]{255,251,251}73.7& \cellcolor[RGB]{255,252,252}60.2& \cellcolor[RGB]{233,255,233}8.7& \cellcolor[RGB]{179,255,179}48.8& -& \cellcolor[RGB]{251,255,251}28.5& \cellcolor[RGB]{255,255,255}65.2& \cellcolor[RGB]{217,255,217}46.6& \cellcolor[RGB]{254,255,254}53.8\\
& ObjNet& \cellcolor[RGB]{255,253,253}74.1& \cellcolor[RGB]{255,255,255}61.0& \cellcolor[RGB]{154,255,154}11.2& \cellcolor[RGB]{252,255,252}38.1& \cellcolor[RGB]{255,253,253}26.9& -& \cellcolor[RGB]{255,245,245}62.4& \cellcolor[RGB]{255,250,250}39.7& \cellcolor[RGB]{253,255,253}54.0\\
& IN-Cartoon& \cellcolor[RGB]{255,255,255}75.0& \cellcolor[RGB]{255,255,255}60.9& \cellcolor[RGB]{236,255,236}8.6& \cellcolor[RGB]{231,255,231}41.2& \cellcolor[RGB]{242,255,242}28.5& \cellcolor[RGB]{248,255,248}28.8& -& \cellcolor[RGB]{239,255,239}43.2& \cellcolor[RGB]{255,252,252}52.8\\
& IN-Drawing& \cellcolor[RGB]{255,254,254}74.3& \cellcolor[RGB]{255,254,254}60.6& \cellcolor[RGB]{223,255,223}9.0& \cellcolor[RGB]{212,255,212}43.9& \cellcolor[RGB]{219,255,219}31.0& \cellcolor[RGB]{242,255,242}29.5& \cellcolor[RGB]{254,255,254}65.5& -& \cellcolor[RGB]{248,255,248}55.1\\
& IN-C& \cellcolor[RGB]{254,255,254}75.5& \cellcolor[RGB]{251,255,251}\textbf{62.0}& \cellcolor[RGB]{202,255,202}9.7& \cellcolor[RGB]{236,255,236}40.5& \cellcolor[RGB]{244,255,244}28.4& \cellcolor[RGB]{225,255,225}31.3& \cellcolor[RGB]{255,255,255}65.4& \cellcolor[RGB]{206,255,206}48.3& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,254,254}74.3& -& \cellcolor[RGB]{130,255,130}11.9& \cellcolor[RGB]{235,255,235}40.6& \cellcolor[RGB]{246,255,246}28.2& \cellcolor[RGB]{231,255,231}30.7& \cellcolor[RGB]{255,251,251}64.1& \cellcolor[RGB]{253,255,253}41.0& \cellcolor[RGB]{253,255,253}54.0\\
& IN-A& \cellcolor[RGB]{255,242,242}71.1& \cellcolor[RGB]{255,245,245}58.5& -& \cellcolor[RGB]{255,253,253}37.2& \cellcolor[RGB]{255,240,240}25.5& \cellcolor[RGB]{239,255,239}29.8& \cellcolor[RGB]{255,233,233}59.3& \cellcolor[RGB]{255,232,232}36.8& \cellcolor[RGB]{255,248,248}52.0\\
& IN-R& \cellcolor[RGB]{255,243,243}71.2& \cellcolor[RGB]{255,245,245}58.5& \cellcolor[RGB]{153,255,153}11.2& -& \cellcolor[RGB]{91,255,91}\textbf{44.7}& \cellcolor[RGB]{248,255,248}28.8& \cellcolor[RGB]{255,248,248}63.4& \cellcolor[RGB]{189,255,189}51.1& \cellcolor[RGB]{255,253,253}53.0\\
& IN-Sketch& \cellcolor[RGB]{255,247,247}72.3& \cellcolor[RGB]{255,248,248}59.1& \cellcolor[RGB]{232,255,232}8.7& \cellcolor[RGB]{135,255,135}55.3& -& \cellcolor[RGB]{250,255,250}28.6& \cellcolor[RGB]{255,254,254}64.7& \cellcolor[RGB]{214,255,214}47.2& \cellcolor[RGB]{255,251,251}52.5\\
& ObjNet& \cellcolor[RGB]{255,249,249}73.1& \cellcolor[RGB]{255,249,249}59.5& \cellcolor[RGB]{122,255,122}12.2& \cellcolor[RGB]{255,248,248}36.5& \cellcolor[RGB]{255,237,237}25.2& -& \cellcolor[RGB]{255,234,234}59.8& \cellcolor[RGB]{255,218,218}34.6& \cellcolor[RGB]{255,249,249}52.1\\
& IN-Cartoon& \cellcolor[RGB]{222,255,222}84.6& \cellcolor[RGB]{255,251,251}59.9& \cellcolor[RGB]{171,255,171}10.7& \cellcolor[RGB]{239,255,239}39.9& \cellcolor[RGB]{244,255,244}28.3& \cellcolor[RGB]{244,255,244}29.2& -& \cellcolor[RGB]{240,255,240}43.0& \cellcolor[RGB]{253,255,253}54.1\\
& IN-Drawing& \cellcolor[RGB]{240,255,240}79.3& \cellcolor[RGB]{255,247,247}58.9& \cellcolor[RGB]{215,255,215}9.3& \cellcolor[RGB]{230,255,230}41.3& \cellcolor[RGB]{232,255,232}29.6& \cellcolor[RGB]{255,251,251}27.5& \cellcolor[RGB]{250,255,250}66.6& -& \cellcolor[RGB]{247,255,247}55.2\\
& IN-C& \cellcolor[RGB]{173,255,173}99.0& \cellcolor[RGB]{255,248,248}59.2& \cellcolor[RGB]{255,242,242}7.6& \cellcolor[RGB]{247,255,247}38.7& \cellcolor[RGB]{255,251,251}26.7& \cellcolor[RGB]{255,241,241}26.4& \cellcolor[RGB]{150,255,150}92.3& \cellcolor[RGB]{103,255,103}64.7& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,252,252}73.8& -& \cellcolor[RGB]{105,255,105}12.7& \cellcolor[RGB]{234,255,234}40.7& \cellcolor[RGB]{246,255,246}28.1& \cellcolor[RGB]{228,255,228}31.1& \cellcolor[RGB]{255,250,250}63.7& \cellcolor[RGB]{255,255,255}40.6& \cellcolor[RGB]{254,255,254}53.7\\
& IN-A& \cellcolor[RGB]{255,245,245}71.7& \cellcolor[RGB]{255,247,247}58.9& -& \cellcolor[RGB]{255,250,250}36.8& \cellcolor[RGB]{255,244,244}25.9& \cellcolor[RGB]{236,255,236}30.1& \cellcolor[RGB]{255,237,237}60.5& \cellcolor[RGB]{255,231,231}36.7& \cellcolor[RGB]{255,250,250}52.2\\
& IN-R& \cellcolor[RGB]{255,240,240}70.4& \cellcolor[RGB]{255,243,243}57.9& \cellcolor[RGB]{140,255,140}11.6& -& \cellcolor[RGB]{101,255,101}43.6& \cellcolor[RGB]{239,255,239}29.8& \cellcolor[RGB]{255,245,245}62.4& \cellcolor[RGB]{195,255,195}50.1& \cellcolor[RGB]{255,246,246}51.4\\
& IN-Sketch& \cellcolor[RGB]{255,242,242}71.1& \cellcolor[RGB]{255,244,244}58.2& \cellcolor[RGB]{223,255,223}9.0& \cellcolor[RGB]{128,255,128}\textbf{56.3}& -& \cellcolor[RGB]{251,255,251}28.5& \cellcolor[RGB]{255,250,250}63.8& \cellcolor[RGB]{213,255,213}47.3& \cellcolor[RGB]{255,244,244}51.1\\
& ObjNet& \cellcolor[RGB]{255,247,247}72.3& \cellcolor[RGB]{255,247,247}58.9& \cellcolor[RGB]{106,255,106}12.7& \cellcolor[RGB]{255,250,250}36.8& \cellcolor[RGB]{255,242,242}25.7& -& \cellcolor[RGB]{255,233,233}59.4& \cellcolor[RGB]{255,220,220}34.9& \cellcolor[RGB]{255,245,245}51.3\\
& IN-Cartoon& \cellcolor[RGB]{222,255,222}84.7& \cellcolor[RGB]{255,246,246}58.7& \cellcolor[RGB]{160,255,160}11.0& \cellcolor[RGB]{237,255,237}40.3& \cellcolor[RGB]{246,255,246}28.2& \cellcolor[RGB]{251,255,251}28.5& -& \cellcolor[RGB]{236,255,236}43.7& \cellcolor[RGB]{255,252,252}52.6\\
& IN-Drawing& \cellcolor[RGB]{245,255,245}78.1& \cellcolor[RGB]{255,239,239}57.1& \cellcolor[RGB]{238,255,238}8.6& \cellcolor[RGB]{226,255,226}41.9& \cellcolor[RGB]{228,255,228}30.1& \cellcolor[RGB]{255,239,239}26.1& \cellcolor[RGB]{255,254,254}64.8& -& \cellcolor[RGB]{255,255,255}53.6\\
& IN-C& \cellcolor[RGB]{171,255,171}\textbf{99.9}& \cellcolor[RGB]{255,217,217}51.8& \cellcolor[RGB]{255,230,230}7.2& \cellcolor[RGB]{255,239,239}35.1& \cellcolor[RGB]{255,214,214}22.7& \cellcolor[RGB]{255,183,183}20.0& \cellcolor[RGB]{133,255,133}\textbf{96.7}& \cellcolor[RGB]{17,255,17}\textbf{78.4}& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,255,255}75.1& -& \cellcolor[RGB]{165,255,165}10.9& \cellcolor[RGB]{241,255,241}39.7& \cellcolor[RGB]{246,255,246}28.1& \cellcolor[RGB]{233,255,233}30.5& \cellcolor[RGB]{255,255,255}65.2& \cellcolor[RGB]{249,255,249}41.6& \cellcolor[RGB]{250,255,250}54.7\\
& IN-A& \cellcolor[RGB]{255,253,253}74.0& \cellcolor[RGB]{255,255,255}60.9& -& \cellcolor[RGB]{248,255,248}38.6& \cellcolor[RGB]{254,255,254}27.3& \cellcolor[RGB]{226,255,226}31.2& \cellcolor[RGB]{255,248,248}63.3& \cellcolor[RGB]{255,244,244}38.7& \cellcolor[RGB]{251,255,251}54.3\\
& IN-R& \cellcolor[RGB]{255,253,253}74.2& \cellcolor[RGB]{255,255,255}61.2& \cellcolor[RGB]{163,255,163}10.9& -& \cellcolor[RGB]{125,255,125}41.0& \cellcolor[RGB]{229,255,229}30.9& \cellcolor[RGB]{250,255,250}66.7& \cellcolor[RGB]{184,255,184}52.0& \cellcolor[RGB]{246,255,246}55.4\\
& IN-Sketch& \cellcolor[RGB]{255,254,254}74.3& \cellcolor[RGB]{255,255,255}61.0& \cellcolor[RGB]{225,255,225}9.0& \cellcolor[RGB]{173,255,173}49.7& -& \cellcolor[RGB]{241,255,241}29.6& \cellcolor[RGB]{251,255,251}66.5& \cellcolor[RGB]{216,255,216}46.9& \cellcolor[RGB]{251,255,251}54.4\\
& ObjNet& \cellcolor[RGB]{255,255,255}74.7& \cellcolor[RGB]{254,255,254}61.4& \cellcolor[RGB]{140,255,140}11.6& \cellcolor[RGB]{250,255,250}38.3& \cellcolor[RGB]{255,255,255}27.2& -& \cellcolor[RGB]{255,248,248}63.3& \cellcolor[RGB]{255,245,245}38.8& \cellcolor[RGB]{252,255,252}54.3\\
& IN-Cartoon& \cellcolor[RGB]{237,255,237}80.3& \cellcolor[RGB]{255,255,255}61.1& \cellcolor[RGB]{179,255,179}10.4& \cellcolor[RGB]{239,255,239}40.0& \cellcolor[RGB]{242,255,242}28.5& \cellcolor[RGB]{239,255,239}29.8& -& \cellcolor[RGB]{241,255,241}42.9& \cellcolor[RGB]{252,255,252}54.2\\
& IN-Drawing& \cellcolor[RGB]{244,255,244}78.4& \cellcolor[RGB]{255,255,255}61.0& \cellcolor[RGB]{203,255,203}9.7& \cellcolor[RGB]{230,255,230}41.3& \cellcolor[RGB]{226,255,226}30.3& \cellcolor[RGB]{241,255,241}29.5& \cellcolor[RGB]{248,255,248}67.2& -& \cellcolor[RGB]{239,255,239}56.9\\
& IN-C& \cellcolor[RGB]{197,255,197}92.0& \cellcolor[RGB]{255,255,255}60.8& \cellcolor[RGB]{186,255,186}10.2& \cellcolor[RGB]{241,255,241}39.7& \cellcolor[RGB]{246,255,246}28.1& \cellcolor[RGB]{242,255,242}29.4& \cellcolor[RGB]{186,255,186}83.0& \cellcolor[RGB]{141,255,141}58.8& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{254,255,254}75.2& -& \cellcolor[RGB]{167,255,167}10.8& \cellcolor[RGB]{238,255,238}40.0& \cellcolor[RGB]{245,255,245}28.2& \cellcolor[RGB]{232,255,232}30.6& \cellcolor[RGB]{255,255,255}65.3& \cellcolor[RGB]{246,255,246}42.0& \cellcolor[RGB]{249,255,249}54.9\\
& IN-A& \cellcolor[RGB]{255,250,250}73.1& \cellcolor[RGB]{255,251,251}60.0& -& \cellcolor[RGB]{250,255,250}38.4& \cellcolor[RGB]{255,253,253}26.8& \cellcolor[RGB]{227,255,227}31.1& \cellcolor[RGB]{255,243,243}62.0& \cellcolor[RGB]{255,235,235}37.2& \cellcolor[RGB]{255,255,255}53.6\\
& IN-R& \cellcolor[RGB]{255,253,253}74.1& \cellcolor[RGB]{255,255,255}61.1& \cellcolor[RGB]{153,255,153}11.2& -& \cellcolor[RGB]{117,255,117}41.8& \cellcolor[RGB]{231,255,231}30.7& \cellcolor[RGB]{250,255,250}66.6& \cellcolor[RGB]{180,255,180}52.5& \cellcolor[RGB]{247,255,247}55.3\\
& IN-Sketch& \cellcolor[RGB]{255,254,254}74.4& \cellcolor[RGB]{255,255,255}60.9& \cellcolor[RGB]{227,255,227}8.9& \cellcolor[RGB]{164,255,164}51.0& -& \cellcolor[RGB]{242,255,242}29.5& \cellcolor[RGB]{251,255,251}66.4& \cellcolor[RGB]{213,255,213}47.2& \cellcolor[RGB]{251,255,251}54.4\\
& ObjNet& \cellcolor[RGB]{255,254,254}74.6& \cellcolor[RGB]{254,255,254}61.4& \cellcolor[RGB]{131,255,131}11.9& \cellcolor[RGB]{253,255,253}38.0& \cellcolor[RGB]{255,255,255}27.0& -& \cellcolor[RGB]{255,246,246}62.9& \cellcolor[RGB]{255,243,243}38.5& \cellcolor[RGB]{252,255,252}54.3\\
& IN-Cartoon& \cellcolor[RGB]{238,255,238}80.2& \cellcolor[RGB]{255,255,255}61.2& \cellcolor[RGB]{187,255,187}10.1& \cellcolor[RGB]{235,255,235}40.6& \cellcolor[RGB]{240,255,240}28.8& \cellcolor[RGB]{239,255,239}29.8& -& \cellcolor[RGB]{237,255,237}43.4& \cellcolor[RGB]{252,255,252}54.3\\
& IN-Drawing& \cellcolor[RGB]{244,255,244}78.2& \cellcolor[RGB]{255,255,255}61.0& \cellcolor[RGB]{204,255,204}9.6& \cellcolor[RGB]{224,255,224}42.2& \cellcolor[RGB]{220,255,220}30.9& \cellcolor[RGB]{241,255,241}29.5& \cellcolor[RGB]{247,255,247}67.3& -& \cellcolor[RGB]{239,255,239}\textbf{56.9}\\
& IN-C& \cellcolor[RGB]{201,255,201}91.0& \cellcolor[RGB]{253,255,253}61.6& \cellcolor[RGB]{196,255,196}9.9& \cellcolor[RGB]{236,255,236}40.4& \cellcolor[RGB]{242,255,242}28.6& \cellcolor[RGB]{240,255,240}29.7& \cellcolor[RGB]{191,255,191}81.6& \cellcolor[RGB]{146,255,146}58.0& -\\
\bottomrule
\end{tabular}
}
\end{table}

==> method_first_tables/main_base_32_laion.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
The accuracy on each OOD datasets after fine-tuning  LAION-2B pretrained ViT-B/32  on the downstream datasets with various methods.
Note that ImageNet-Drawing, ImageNet-Cartoon, and ImageNet-C are generated from the ImageNet validation set.
Green and red indicate relative performance increases and decreases, respectively, compared to the pretrained model.
Bold indicates the best performance on each evaluation dataset. 
 }
 \renewcommand{\arraystretch}{1.11}\
\setlength{\tabcolsep}{16pt}
\label{tab:main_base_32_laion}
\resizebox{\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
  Method & Fine-Tuning Dataset & IN-1K & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ 
  %
\multicolumn{2}{c|}{Pretrained}& 82.6& \textbf{71.6}& 22.8& 59.2& 49.1& 43.5& 73.0& 42.3& 57.5\\
\midrule\multirow{8}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,157,157}50.6& -& \cellcolor[RGB]{255,58,58}5.1& \cellcolor[RGB]{255,107,107}24.7& \cellcolor[RGB]{255,60,60}11.4& \cellcolor[RGB]{255,99,99}16.9& \cellcolor[RGB]{255,121,121}34.5& \cellcolor[RGB]{255,92,92}15.1& \cellcolor[RGB]{255,97,97}21.7\\
& IN-A& \cellcolor[RGB]{255,66,66}21.2& \cellcolor[RGB]{255,67,67}18.6& -& \cellcolor[RGB]{255,44,44}10.2& \cellcolor[RGB]{255,22,22}4.1& \cellcolor[RGB]{255,60,60}10.1& \cellcolor[RGB]{255,45,45}12.8& \cellcolor[RGB]{255,25,25}4.1& \cellcolor[RGB]{255,32,32}7.0\\
& IN-R& \cellcolor[RGB]{255,130,130}42.0& \cellcolor[RGB]{255,116,116}32.5& \cellcolor[RGB]{255,50,50}4.5& -& \cellcolor[RGB]{255,166,166}31.9& \cellcolor[RGB]{255,98,98}16.7& \cellcolor[RGB]{255,111,111}31.6& \cellcolor[RGB]{255,118,118}19.4& \cellcolor[RGB]{255,93,93}20.9\\
& IN-Sketch& \cellcolor[RGB]{255,77,77}24.7& \cellcolor[RGB]{255,73,73}20.2& \cellcolor[RGB]{255,19,19}1.6& \cellcolor[RGB]{255,162,162}37.5& -& \cellcolor[RGB]{255,52,52}8.8& \cellcolor[RGB]{255,68,68}19.3& \cellcolor[RGB]{255,63,63}10.3& \cellcolor[RGB]{255,44,44}9.7\\
& ObjNet& \cellcolor[RGB]{255,99,99}31.9& \cellcolor[RGB]{255,85,85}23.7& \cellcolor[RGB]{255,41,41}3.6& \cellcolor[RGB]{255,65,65}15.0& \cellcolor[RGB]{255,36,36}6.9& -& \cellcolor[RGB]{255,66,66}18.6& \cellcolor[RGB]{255,38,38}6.2& \cellcolor[RGB]{255,55,55}12.2\\
& IN-Cartoon& \cellcolor[RGB]{248,255,248}85.0& \cellcolor[RGB]{255,152,152}42.6& \cellcolor[RGB]{255,65,65}5.8& \cellcolor[RGB]{255,133,133}30.6& \cellcolor[RGB]{255,89,89}17.1& \cellcolor[RGB]{255,110,110}18.6& -& \cellcolor[RGB]{255,194,194}32.0& \cellcolor[RGB]{255,122,122}27.3\\
& IN-Drawing& \cellcolor[RGB]{255,162,162}52.2& \cellcolor[RGB]{255,105,105}29.3& \cellcolor[RGB]{255,34,34}3.0& \cellcolor[RGB]{255,111,111}25.6& \cellcolor[RGB]{255,80,80}15.3& \cellcolor[RGB]{255,62,62}10.6& \cellcolor[RGB]{255,146,146}41.8& -& \cellcolor[RGB]{255,96,96}21.6\\
& IN-C& \cellcolor[RGB]{202,255,202}99.8& \cellcolor[RGB]{255,158,158}44.1& \cellcolor[RGB]{255,53,53}4.7& \cellcolor[RGB]{255,137,137}31.7& \cellcolor[RGB]{255,96,96}18.4& \cellcolor[RGB]{255,99,99}16.8& \cellcolor[RGB]{171,255,171}97.3& \cellcolor[RGB]{21,255,21}81.2& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,255,255}82.4& -& \cellcolor[RGB]{240,255,240}24.2& \cellcolor[RGB]{255,254,254}58.7& \cellcolor[RGB]{255,244,244}46.8& \cellcolor[RGB]{251,255,251}44.3& \cellcolor[RGB]{255,252,252}72.1& \cellcolor[RGB]{254,255,254}42.5& \cellcolor[RGB]{253,255,253}58.1\\
& IN-A& \cellcolor[RGB]{255,251,251}81.2& \cellcolor[RGB]{255,252,252}70.6& -& \cellcolor[RGB]{255,255,255}59.0& \cellcolor[RGB]{255,238,238}45.7& \cellcolor[RGB]{238,255,238}\textbf{46.5}& \cellcolor[RGB]{255,247,247}70.6& \cellcolor[RGB]{255,213,213}35.2& \cellcolor[RGB]{252,255,252}\textbf{58.2}\\
& IN-R& \cellcolor[RGB]{255,245,245}79.3& \cellcolor[RGB]{255,243,243}68.0& \cellcolor[RGB]{255,237,237}21.2& -& \cellcolor[RGB]{237,255,237}52.6& \cellcolor[RGB]{255,240,240}40.8& \cellcolor[RGB]{255,249,249}71.1& \cellcolor[RGB]{202,255,202}51.1& \cellcolor[RGB]{255,249,249}56.1\\
& IN-Sketch& \cellcolor[RGB]{255,246,246}79.5& \cellcolor[RGB]{255,243,243}68.0& \cellcolor[RGB]{255,237,237}21.2& \cellcolor[RGB]{222,255,222}\textbf{66.8}& -& \cellcolor[RGB]{255,247,247}42.0& \cellcolor[RGB]{255,248,248}70.8& \cellcolor[RGB]{215,255,215}49.1& \cellcolor[RGB]{255,247,247}55.6\\
& ObjNet& \cellcolor[RGB]{255,251,251}81.0& \cellcolor[RGB]{255,249,249}69.7& \cellcolor[RGB]{212,255,212}\textbf{26.7}& \cellcolor[RGB]{255,246,246}56.9& \cellcolor[RGB]{255,228,228}43.7& -& \cellcolor[RGB]{255,237,237}67.8& \cellcolor[RGB]{255,235,235}38.8& \cellcolor[RGB]{255,252,252}56.6\\
& IN-Cartoon& \cellcolor[RGB]{255,251,251}81.3& \cellcolor[RGB]{255,244,244}68.2& \cellcolor[RGB]{255,218,218}19.5& \cellcolor[RGB]{253,255,253}59.7& \cellcolor[RGB]{255,238,238}45.7& \cellcolor[RGB]{255,233,233}39.7& -& \cellcolor[RGB]{236,255,236}45.6& \cellcolor[RGB]{255,227,227}51.2\\
& IN-Drawing& \cellcolor[RGB]{255,241,241}78.0& \cellcolor[RGB]{255,231,231}64.5& \cellcolor[RGB]{255,150,150}13.4& \cellcolor[RGB]{255,251,251}58.0& \cellcolor[RGB]{255,231,231}44.4& \cellcolor[RGB]{255,209,209}35.5& \cellcolor[RGB]{255,240,240}68.7& -& \cellcolor[RGB]{255,221,221}49.8\\
& IN-C& \cellcolor[RGB]{214,255,214}96.0& \cellcolor[RGB]{255,229,229}64.2& \cellcolor[RGB]{255,177,177}15.7& \cellcolor[RGB]{255,230,230}53.3& \cellcolor[RGB]{255,213,213}41.0& \cellcolor[RGB]{255,199,199}33.9& \cellcolor[RGB]{202,255,202}88.4& \cellcolor[RGB]{98,255,98}68.5& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,243,243}78.7& -& \cellcolor[RGB]{255,183,183}16.4& \cellcolor[RGB]{255,234,234}54.2& \cellcolor[RGB]{255,230,230}44.3& \cellcolor[RGB]{255,244,244}41.5& \cellcolor[RGB]{255,228,228}65.1& \cellcolor[RGB]{255,201,201}33.2& \cellcolor[RGB]{255,213,213}47.9\\
& IN-A& \cellcolor[RGB]{255,229,229}73.9& \cellcolor[RGB]{255,222,222}62.1& -& \cellcolor[RGB]{255,225,225}52.1& \cellcolor[RGB]{255,191,191}36.7& \cellcolor[RGB]{255,248,248}42.2& \cellcolor[RGB]{255,202,202}57.7& \cellcolor[RGB]{255,143,143}23.7& \cellcolor[RGB]{255,164,164}36.9\\
& IN-R& \cellcolor[RGB]{255,230,230}74.3& \cellcolor[RGB]{255,223,223}62.5& \cellcolor[RGB]{255,168,168}15.0& -& \cellcolor[RGB]{255,254,254}48.7& \cellcolor[RGB]{255,225,225}38.4& \cellcolor[RGB]{255,217,217}62.1& \cellcolor[RGB]{255,248,248}41.0& \cellcolor[RGB]{255,195,195}43.9\\
& IN-Sketch& \cellcolor[RGB]{255,236,236}76.2& \cellcolor[RGB]{255,228,228}63.9& \cellcolor[RGB]{255,152,152}13.5& \cellcolor[RGB]{249,255,249}60.7& -& \cellcolor[RGB]{255,229,229}39.0& \cellcolor[RGB]{255,226,226}64.5& \cellcolor[RGB]{255,250,250}41.3& \cellcolor[RGB]{255,201,201}45.1\\
& ObjNet& \cellcolor[RGB]{255,211,211}68.3& \cellcolor[RGB]{255,200,200}55.9& \cellcolor[RGB]{255,164,164}14.6& \cellcolor[RGB]{255,148,148}34.1& \cellcolor[RGB]{255,149,149}28.6& -& \cellcolor[RGB]{255,166,166}47.4& \cellcolor[RGB]{255,84,84}13.9& \cellcolor[RGB]{255,124,124}27.7\\
& IN-Cartoon& \cellcolor[RGB]{255,243,243}78.4& \cellcolor[RGB]{255,234,234}65.5& \cellcolor[RGB]{255,164,164}14.6& \cellcolor[RGB]{255,242,242}55.9& \cellcolor[RGB]{255,229,229}43.9& \cellcolor[RGB]{255,228,228}38.9& -& \cellcolor[RGB]{255,237,237}39.2& \cellcolor[RGB]{255,200,200}44.9\\
& IN-Drawing& \cellcolor[RGB]{255,240,240}77.6& \cellcolor[RGB]{255,233,233}65.3& \cellcolor[RGB]{255,149,149}13.3& \cellcolor[RGB]{255,244,244}56.5& \cellcolor[RGB]{255,233,233}44.8& \cellcolor[RGB]{255,224,224}38.1& \cellcolor[RGB]{255,226,226}64.7& -& \cellcolor[RGB]{255,210,210}47.2\\
& IN-C& \cellcolor[RGB]{255,247,247}80.0& \cellcolor[RGB]{255,243,243}68.2& \cellcolor[RGB]{255,208,208}18.6& \cellcolor[RGB]{255,250,250}57.9& \cellcolor[RGB]{255,240,240}46.0& \cellcolor[RGB]{255,245,245}41.7& \cellcolor[RGB]{255,241,241}68.8& \cellcolor[RGB]{209,255,209}50.0& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,254,254}82.3& -& \cellcolor[RGB]{246,255,246}23.7& \cellcolor[RGB]{255,253,253}58.6& \cellcolor[RGB]{255,242,242}46.5& \cellcolor[RGB]{250,255,250}44.4& \cellcolor[RGB]{255,253,253}72.2& \cellcolor[RGB]{253,255,253}42.8& \cellcolor[RGB]{253,255,253}58.1\\
& IN-A& \cellcolor[RGB]{255,251,251}81.0& \cellcolor[RGB]{255,250,250}70.2& -& \cellcolor[RGB]{255,254,254}58.8& \cellcolor[RGB]{255,235,235}45.2& \cellcolor[RGB]{241,255,241}46.1& \cellcolor[RGB]{255,246,246}70.3& \cellcolor[RGB]{255,205,205}33.8& \cellcolor[RGB]{254,255,254}57.9\\
& IN-R& \cellcolor[RGB]{255,244,244}78.8& \cellcolor[RGB]{255,240,240}67.2& \cellcolor[RGB]{255,228,228}20.3& -& \cellcolor[RGB]{239,255,239}52.2& \cellcolor[RGB]{255,236,236}40.2& \cellcolor[RGB]{255,249,249}71.1& \cellcolor[RGB]{203,255,203}50.9& \cellcolor[RGB]{255,244,244}54.8\\
& IN-Sketch& \cellcolor[RGB]{255,243,243}78.6& \cellcolor[RGB]{255,238,238}66.8& \cellcolor[RGB]{255,198,198}17.6& \cellcolor[RGB]{231,255,231}64.9& -& \cellcolor[RGB]{255,232,232}39.4& \cellcolor[RGB]{255,245,245}70.1& \cellcolor[RGB]{202,255,202}51.1& \cellcolor[RGB]{255,237,237}53.4\\
& ObjNet& \cellcolor[RGB]{255,248,248}80.3& \cellcolor[RGB]{255,246,246}68.9& \cellcolor[RGB]{242,255,242}24.0& \cellcolor[RGB]{255,240,240}55.6& \cellcolor[RGB]{255,220,220}42.2& -& \cellcolor[RGB]{255,229,229}65.4& \cellcolor[RGB]{255,220,220}36.4& \cellcolor[RGB]{255,244,244}54.9\\
& IN-Cartoon& \cellcolor[RGB]{255,247,247}79.9& \cellcolor[RGB]{255,242,242}67.8& \cellcolor[RGB]{255,215,215}19.2& \cellcolor[RGB]{255,255,255}59.4& \cellcolor[RGB]{255,237,237}45.6& \cellcolor[RGB]{255,233,233}39.7& -& \cellcolor[RGB]{237,255,237}45.4& \cellcolor[RGB]{255,224,224}50.3\\
& IN-Drawing& \cellcolor[RGB]{255,237,237}76.7& \cellcolor[RGB]{255,230,230}64.3& \cellcolor[RGB]{255,152,152}13.6& \cellcolor[RGB]{255,250,250}57.9& \cellcolor[RGB]{255,231,231}44.4& \cellcolor[RGB]{255,211,211}35.9& \cellcolor[RGB]{255,237,237}67.7& -& \cellcolor[RGB]{255,221,221}49.8\\
& IN-C& \cellcolor[RGB]{254,255,254}83.1& \cellcolor[RGB]{255,251,251}70.4& \cellcolor[RGB]{245,255,245}23.8& \cellcolor[RGB]{255,255,255}58.9& \cellcolor[RGB]{255,243,243}46.7& \cellcolor[RGB]{255,246,246}41.9& \cellcolor[RGB]{255,255,255}73.1& \cellcolor[RGB]{185,255,185}53.9& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,237,237}76.5& -& \cellcolor[RGB]{255,181,181}16.1& \cellcolor[RGB]{255,200,200}46.3& \cellcolor[RGB]{255,161,161}31.0& \cellcolor[RGB]{255,209,209}35.6& \cellcolor[RGB]{255,215,215}61.4& \cellcolor[RGB]{255,206,206}34.0& \cellcolor[RGB]{255,215,215}48.4\\
& IN-A& \cellcolor[RGB]{255,186,186}60.0& \cellcolor[RGB]{255,173,173}48.3& -& \cellcolor[RGB]{255,137,137}31.6& \cellcolor[RGB]{255,98,98}18.8& \cellcolor[RGB]{255,168,168}28.5& \cellcolor[RGB]{255,142,142}40.6& \cellcolor[RGB]{255,109,109}18.0& \cellcolor[RGB]{255,137,137}30.7\\
& IN-R& \cellcolor[RGB]{255,235,235}76.1& \cellcolor[RGB]{255,233,233}65.1& \cellcolor[RGB]{255,240,240}21.5& -& \cellcolor[RGB]{230,255,230}\textbf{53.9}& \cellcolor[RGB]{255,230,230}39.1& \cellcolor[RGB]{255,236,236}67.5& \cellcolor[RGB]{203,255,203}51.0& \cellcolor[RGB]{255,236,236}53.0\\
& IN-Sketch& \cellcolor[RGB]{255,206,206}66.6& \cellcolor[RGB]{255,196,196}54.9& \cellcolor[RGB]{255,143,143}12.8& \cellcolor[RGB]{255,239,239}55.4& -& \cellcolor[RGB]{255,157,157}26.8& \cellcolor[RGB]{255,210,210}60.0& \cellcolor[RGB]{255,242,242}40.1& \cellcolor[RGB]{255,177,177}39.7\\
& ObjNet& \cellcolor[RGB]{255,226,226}72.9& \cellcolor[RGB]{255,215,215}60.1& \cellcolor[RGB]{255,207,207}18.5& \cellcolor[RGB]{255,181,181}41.8& \cellcolor[RGB]{255,151,151}29.0& -& \cellcolor[RGB]{255,177,177}50.5& \cellcolor[RGB]{255,159,159}26.3& \cellcolor[RGB]{255,191,191}43.0\\
& IN-Cartoon& \cellcolor[RGB]{255,250,250}81.0& \cellcolor[RGB]{255,239,239}67.1& \cellcolor[RGB]{255,219,219}19.6& \cellcolor[RGB]{255,249,249}57.7& \cellcolor[RGB]{255,227,227}43.7& \cellcolor[RGB]{255,230,230}39.1& -& \cellcolor[RGB]{232,255,232}46.1& \cellcolor[RGB]{255,214,214}48.1\\
& IN-Drawing& \cellcolor[RGB]{255,225,225}72.6& \cellcolor[RGB]{255,211,211}59.0& \cellcolor[RGB]{255,137,137}12.2& \cellcolor[RGB]{255,231,231}53.4& \cellcolor[RGB]{255,214,214}41.0& \cellcolor[RGB]{255,169,169}28.8& \cellcolor[RGB]{255,217,217}62.0& -& \cellcolor[RGB]{255,194,194}43.6\\
& IN-C& \cellcolor[RGB]{255,251,251}81.2& \cellcolor[RGB]{255,244,244}68.3& \cellcolor[RGB]{255,208,208}18.6& \cellcolor[RGB]{255,246,246}56.9& \cellcolor[RGB]{255,225,225}43.2& \cellcolor[RGB]{255,237,237}40.3& \cellcolor[RGB]{255,247,247}70.5& \cellcolor[RGB]{173,255,173}55.9& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,176,176}56.9& -& \cellcolor[RGB]{255,61,61}5.4& \cellcolor[RGB]{255,115,115}26.5& \cellcolor[RGB]{255,69,69}13.2& \cellcolor[RGB]{255,115,115}19.6& \cellcolor[RGB]{255,141,141}40.2& \cellcolor[RGB]{255,102,102}16.8& \cellcolor[RGB]{255,116,116}26.1\\
& IN-A& \cellcolor[RGB]{255,117,117}37.9& \cellcolor[RGB]{255,105,105}29.4& -& \cellcolor[RGB]{255,72,72}16.6& \cellcolor[RGB]{255,38,38}7.2& \cellcolor[RGB]{255,78,78}13.2& \cellcolor[RGB]{255,83,83}23.7& \cellcolor[RGB]{255,51,51}8.3& \cellcolor[RGB]{255,65,65}14.5\\
& IN-R& \cellcolor[RGB]{255,169,169}54.5& \cellcolor[RGB]{255,153,153}42.8& \cellcolor[RGB]{255,59,59}5.2& -& \cellcolor[RGB]{255,188,188}36.0& \cellcolor[RGB]{255,118,118}20.0& \cellcolor[RGB]{255,147,147}41.9& \cellcolor[RGB]{255,154,154}25.5& \cellcolor[RGB]{255,129,129}28.9\\
& IN-Sketch& \cellcolor[RGB]{255,103,103}33.3& \cellcolor[RGB]{255,93,93}26.0& \cellcolor[RGB]{255,27,27}2.4& \cellcolor[RGB]{255,177,177}40.9& -& \cellcolor[RGB]{255,66,66}11.3& \cellcolor[RGB]{255,93,93}26.4& \cellcolor[RGB]{255,82,82}13.4& \cellcolor[RGB]{255,61,61}13.7\\
& ObjNet& \cellcolor[RGB]{255,152,152}49.0& \cellcolor[RGB]{255,134,134}37.4& \cellcolor[RGB]{255,43,43}3.8& \cellcolor[RGB]{255,88,88}20.3& \cellcolor[RGB]{255,53,53}10.1& -& \cellcolor[RGB]{255,105,105}30.0& \cellcolor[RGB]{255,74,74}12.3& \cellcolor[RGB]{255,92,92}20.7\\
& IN-Cartoon& \cellcolor[RGB]{233,255,233}89.8& \cellcolor[RGB]{255,185,185}51.9& \cellcolor[RGB]{255,77,77}6.9& \cellcolor[RGB]{255,157,157}36.2& \cellcolor[RGB]{255,116,116}22.2& \cellcolor[RGB]{255,138,138}23.5& -& \cellcolor[RGB]{255,236,236}39.0& \cellcolor[RGB]{255,163,163}36.6\\
& IN-Drawing& \cellcolor[RGB]{255,198,198}63.9& \cellcolor[RGB]{255,134,134}37.5& \cellcolor[RGB]{255,42,42}3.7& \cellcolor[RGB]{255,139,139}32.1& \cellcolor[RGB]{255,106,106}20.4& \cellcolor[RGB]{255,88,88}14.9& \cellcolor[RGB]{255,182,182}52.0& -& \cellcolor[RGB]{255,126,126}28.2\\
& IN-C& \cellcolor[RGB]{203,255,203}99.6& \cellcolor[RGB]{255,177,177}49.5& \cellcolor[RGB]{255,52,52}4.6& \cellcolor[RGB]{255,153,153}35.3& \cellcolor[RGB]{255,109,109}21.0& \cellcolor[RGB]{255,117,117}19.8& \cellcolor[RGB]{175,255,175}96.1& \cellcolor[RGB]{58,255,58}75.1& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,156,156}50.4& -& \cellcolor[RGB]{255,64,64}5.7& \cellcolor[RGB]{255,105,105}24.1& \cellcolor[RGB]{255,59,59}11.3& \cellcolor[RGB]{255,95,95}16.2& \cellcolor[RGB]{255,121,121}34.6& \cellcolor[RGB]{255,86,86}14.2& \cellcolor[RGB]{255,98,98}22.0\\
& IN-A& \cellcolor[RGB]{255,78,78}25.0& \cellcolor[RGB]{255,71,71}19.7& -& \cellcolor[RGB]{255,50,50}11.5& \cellcolor[RGB]{255,27,27}5.2& \cellcolor[RGB]{255,62,62}10.4& \cellcolor[RGB]{255,53,53}15.0& \cellcolor[RGB]{255,31,31}5.1& \cellcolor[RGB]{255,40,40}9.0\\
& IN-R& \cellcolor[RGB]{255,137,137}44.2& \cellcolor[RGB]{255,123,123}34.3& \cellcolor[RGB]{255,51,51}4.5& -& \cellcolor[RGB]{255,171,171}32.8& \cellcolor[RGB]{255,104,104}17.6& \cellcolor[RGB]{255,117,117}33.5& \cellcolor[RGB]{255,121,121}19.9& \cellcolor[RGB]{255,99,99}22.2\\
& IN-Sketch& \cellcolor[RGB]{255,89,89}28.5& \cellcolor[RGB]{255,80,80}22.4& \cellcolor[RGB]{255,24,24}2.1& \cellcolor[RGB]{255,170,170}39.3& -& \cellcolor[RGB]{255,58,58}9.9& \cellcolor[RGB]{255,77,77}21.9& \cellcolor[RGB]{255,69,69}11.3& \cellcolor[RGB]{255,51,51}11.5\\
& ObjNet& \cellcolor[RGB]{255,111,111}35.7& \cellcolor[RGB]{255,98,98}27.3& \cellcolor[RGB]{255,46,46}4.0& \cellcolor[RGB]{255,70,70}16.1& \cellcolor[RGB]{255,41,41}7.7& -& \cellcolor[RGB]{255,72,72}20.6& \cellcolor[RGB]{255,46,46}7.6& \cellcolor[RGB]{255,64,64}14.4\\
& IN-Cartoon& \cellcolor[RGB]{245,255,245}85.9& \cellcolor[RGB]{255,156,156}43.5& \cellcolor[RGB]{255,61,61}5.4& \cellcolor[RGB]{255,133,133}30.8& \cellcolor[RGB]{255,89,89}17.1& \cellcolor[RGB]{255,107,107}18.3& -& \cellcolor[RGB]{255,188,188}31.1& \cellcolor[RGB]{255,127,127}28.6\\
& IN-Drawing& \cellcolor[RGB]{255,178,178}57.3& \cellcolor[RGB]{255,113,113}31.6& \cellcolor[RGB]{255,36,36}3.1& \cellcolor[RGB]{255,118,118}27.2& \cellcolor[RGB]{255,89,89}17.0& \cellcolor[RGB]{255,72,72}12.2& \cellcolor[RGB]{255,164,164}46.9& -& \cellcolor[RGB]{255,101,101}22.7\\
& IN-C& \cellcolor[RGB]{202,255,202}\textbf{99.9}& \cellcolor[RGB]{255,150,150}42.0& \cellcolor[RGB]{255,48,48}4.2& \cellcolor[RGB]{255,129,129}29.8& \cellcolor[RGB]{255,89,89}17.1& \cellcolor[RGB]{255,83,83}14.1& \cellcolor[RGB]{167,255,167}\textbf{98.2}& \cellcolor[RGB]{7,255,7}\textbf{83.4}& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,225,225}72.8& -& \cellcolor[RGB]{255,143,143}12.8& \cellcolor[RGB]{255,173,173}40.0& \cellcolor[RGB]{255,130,130}25.0& \cellcolor[RGB]{255,183,183}31.1& \cellcolor[RGB]{255,192,192}54.9& \cellcolor[RGB]{255,190,190}31.4& \cellcolor[RGB]{255,193,193}43.5\\
& IN-A& \cellcolor[RGB]{255,202,202}65.3& \cellcolor[RGB]{255,191,191}53.5& -& \cellcolor[RGB]{255,142,142}32.9& \cellcolor[RGB]{255,103,103}19.7& \cellcolor[RGB]{255,165,165}28.0& \cellcolor[RGB]{255,156,156}44.5& \cellcolor[RGB]{255,126,126}20.8& \cellcolor[RGB]{255,165,165}37.0\\
& IN-R& \cellcolor[RGB]{255,224,224}72.3& \cellcolor[RGB]{255,216,216}60.4& \cellcolor[RGB]{255,145,145}12.9& -& \cellcolor[RGB]{255,229,229}44.1& \cellcolor[RGB]{255,195,195}33.1& \cellcolor[RGB]{255,209,209}59.5& \cellcolor[RGB]{252,255,252}42.8& \cellcolor[RGB]{255,207,207}46.5\\
& IN-Sketch& \cellcolor[RGB]{255,189,189}60.9& \cellcolor[RGB]{255,177,177}49.6& \cellcolor[RGB]{255,83,83}7.4& \cellcolor[RGB]{255,225,225}52.0& -& \cellcolor[RGB]{255,137,137}23.4& \cellcolor[RGB]{255,173,173}49.3& \cellcolor[RGB]{255,183,183}30.3& \cellcolor[RGB]{255,148,148}33.3\\
& ObjNet& \cellcolor[RGB]{255,219,219}70.7& \cellcolor[RGB]{255,204,204}57.0& \cellcolor[RGB]{255,151,151}13.5& \cellcolor[RGB]{255,161,161}37.2& \cellcolor[RGB]{255,119,119}22.7& -& \cellcolor[RGB]{255,174,174}49.7& \cellcolor[RGB]{255,170,170}28.0& \cellcolor[RGB]{255,185,185}41.6\\
& IN-Cartoon& \cellcolor[RGB]{249,255,249}84.8& \cellcolor[RGB]{255,227,227}63.5& \cellcolor[RGB]{255,161,161}14.4& \cellcolor[RGB]{255,205,205}47.4& \cellcolor[RGB]{255,167,167}32.0& \cellcolor[RGB]{255,196,196}33.4& -& \cellcolor[RGB]{223,255,223}47.6& \cellcolor[RGB]{255,217,217}48.8\\
& IN-Drawing& \cellcolor[RGB]{255,234,234}75.5& \cellcolor[RGB]{255,198,198}55.3& \cellcolor[RGB]{255,106,106}9.5& \cellcolor[RGB]{255,198,198}45.7& \cellcolor[RGB]{255,170,170}32.6& \cellcolor[RGB]{255,147,147}25.1& \cellcolor[RGB]{255,221,221}63.2& -& \cellcolor[RGB]{255,199,199}44.7\\
& IN-C& \cellcolor[RGB]{227,255,227}91.7& \cellcolor[RGB]{255,219,219}61.2& \cellcolor[RGB]{255,118,118}10.5& \cellcolor[RGB]{255,220,220}51.0& \cellcolor[RGB]{255,190,190}36.6& \cellcolor[RGB]{255,180,180}30.6& \cellcolor[RGB]{208,255,208}86.4& \cellcolor[RGB]{89,255,89}69.8& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,231,231}74.7& -& \cellcolor[RGB]{255,158,158}14.1& \cellcolor[RGB]{255,188,188}43.6& \cellcolor[RGB]{255,149,149}28.6& \cellcolor[RGB]{255,195,195}33.2& \cellcolor[RGB]{255,201,201}57.5& \cellcolor[RGB]{255,223,223}37.0& \cellcolor[RGB]{255,207,207}46.5\\
& IN-A& \cellcolor[RGB]{255,213,213}68.8& \cellcolor[RGB]{255,201,201}56.3& -& \cellcolor[RGB]{255,158,158}36.5& \cellcolor[RGB]{255,119,119}22.9& \cellcolor[RGB]{255,183,183}31.2& \cellcolor[RGB]{255,170,170}48.6& \cellcolor[RGB]{255,162,162}26.8& \cellcolor[RGB]{255,180,180}40.5\\
& IN-R& \cellcolor[RGB]{255,231,231}74.5& \cellcolor[RGB]{255,225,225}63.0& \cellcolor[RGB]{255,167,167}14.9& -& \cellcolor[RGB]{255,249,249}47.9& \cellcolor[RGB]{255,206,206}35.1& \cellcolor[RGB]{255,218,218}62.2& \cellcolor[RGB]{225,255,225}47.3& \cellcolor[RGB]{255,221,221}49.8\\
& IN-Sketch& \cellcolor[RGB]{255,191,191}61.6& \cellcolor[RGB]{255,180,180}50.4& \cellcolor[RGB]{255,88,88}7.8& \cellcolor[RGB]{255,231,231}53.6& -& \cellcolor[RGB]{255,139,139}23.7& \cellcolor[RGB]{255,179,179}51.1& \cellcolor[RGB]{255,205,205}34.0& \cellcolor[RGB]{255,154,154}34.7\\
& ObjNet& \cellcolor[RGB]{255,228,228}73.8& \cellcolor[RGB]{255,219,219}61.2& \cellcolor[RGB]{255,163,163}14.6& \cellcolor[RGB]{255,177,177}41.1& \cellcolor[RGB]{255,140,140}26.8& -& \cellcolor[RGB]{255,188,188}53.5& \cellcolor[RGB]{255,199,199}33.0& \cellcolor[RGB]{255,201,201}45.1\\
& IN-Cartoon& \cellcolor[RGB]{247,255,247}85.3& \cellcolor[RGB]{255,234,234}65.5& \cellcolor[RGB]{255,172,172}15.3& \cellcolor[RGB]{255,220,220}50.9& \cellcolor[RGB]{255,189,189}36.3& \cellcolor[RGB]{255,206,206}35.1& -& \cellcolor[RGB]{198,255,198}51.9& \cellcolor[RGB]{255,226,226}50.9\\
& IN-Drawing& \cellcolor[RGB]{255,235,235}76.0& \cellcolor[RGB]{255,202,202}56.6& \cellcolor[RGB]{255,109,109}9.7& \cellcolor[RGB]{255,212,212}49.1& \cellcolor[RGB]{255,193,193}37.0& \cellcolor[RGB]{255,155,155}26.4& \cellcolor[RGB]{255,224,224}63.9& -& \cellcolor[RGB]{255,206,206}46.2\\
& IN-C& \cellcolor[RGB]{229,255,229}91.1& \cellcolor[RGB]{255,224,224}62.8& \cellcolor[RGB]{255,124,124}11.1& \cellcolor[RGB]{255,229,229}53.0& \cellcolor[RGB]{255,200,200}38.3& \cellcolor[RGB]{255,186,186}31.6& \cellcolor[RGB]{212,255,212}85.4& \cellcolor[RGB]{89,255,89}69.9& -\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/main_base_32_openai.tex <==
%!TEX root = ./../main_supp.tex


\begin{table}[t!]
\centering
\caption{
The accuracy on each OOD dataset after fine-tuning OpenAI CLIP ViT-B/32  on the downstream datasets with various methods.
Note that ImageNet-Drawing, ImageNet-Cartoon, and ImageNet-C are generated from the ImageNet validation set.
Green and red indicate relative performance increases and decreases, respectively, compared to the pretrained model.
Bold indicates the best performance on each evaluation dataset. 
 }
   \renewcommand{\arraystretch}{1.11}\
\setlength{\tabcolsep}{16pt}
\label{tab:main_base_32_openai}
\resizebox{\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
  Method & Fine-Tuning Dataset & IN-1K & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ 
  %
\multicolumn{2}{c|}{Pretrained}& 82.0& \textbf{70.9}& 22.6& 55.8& 45.0& 41.5& 71.1& 42.5& 57.9\\
\midrule\multirow{8}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,171,171}54.8& -& \cellcolor[RGB]{255,74,74}6.5& \cellcolor[RGB]{255,113,113}24.5& \cellcolor[RGB]{255,59,59}10.4& \cellcolor[RGB]{255,113,113}18.4& \cellcolor[RGB]{255,138,138}38.3& \cellcolor[RGB]{255,97,97}16.2& \cellcolor[RGB]{255,115,115}25.9\\
& IN-A& \cellcolor[RGB]{255,82,82}26.3& \cellcolor[RGB]{255,76,76}21.0& -& \cellcolor[RGB]{255,51,51}11.0& \cellcolor[RGB]{255,23,23}3.9& \cellcolor[RGB]{255,76,76}12.3& \cellcolor[RGB]{255,53,53}14.8& \cellcolor[RGB]{255,31,31}5.1& \cellcolor[RGB]{255,45,45}10.1\\
& IN-R& \cellcolor[RGB]{255,137,137}44.0& \cellcolor[RGB]{255,123,123}33.9& \cellcolor[RGB]{255,65,65}5.7& -& \cellcolor[RGB]{255,182,182}32.1& \cellcolor[RGB]{255,101,101}16.4& \cellcolor[RGB]{255,122,122}34.0& \cellcolor[RGB]{255,132,132}21.9& \cellcolor[RGB]{255,102,102}23.1\\
& IN-Sketch& \cellcolor[RGB]{255,87,87}28.0& \cellcolor[RGB]{255,76,76}21.1& \cellcolor[RGB]{255,25,25}2.2& \cellcolor[RGB]{255,183,183}39.9& -& \cellcolor[RGB]{255,56,56}9.1& \cellcolor[RGB]{255,79,79}21.8& \cellcolor[RGB]{255,76,76}12.6& \cellcolor[RGB]{255,49,49}11.1\\
& ObjNet& \cellcolor[RGB]{255,106,106}33.8& \cellcolor[RGB]{255,91,91}25.0& \cellcolor[RGB]{255,44,44}3.9& \cellcolor[RGB]{255,69,69}15.0& \cellcolor[RGB]{255,49,49}8.6& -& \cellcolor[RGB]{255,71,71}19.6& \cellcolor[RGB]{255,41,41}6.8& \cellcolor[RGB]{255,59,59}13.4\\
& IN-Cartoon& \cellcolor[RGB]{235,255,235}88.7& \cellcolor[RGB]{255,170,170}47.2& \cellcolor[RGB]{255,76,76}6.7& \cellcolor[RGB]{255,146,146}31.9& \cellcolor[RGB]{255,100,100}17.6& \cellcolor[RGB]{255,119,119}19.3& -& \cellcolor[RGB]{255,221,221}36.8& \cellcolor[RGB]{255,139,139}31.4\\
& IN-Drawing& \cellcolor[RGB]{255,188,188}60.3& \cellcolor[RGB]{255,119,119}32.9& \cellcolor[RGB]{255,40,40}3.5& \cellcolor[RGB]{255,128,128}28.0& \cellcolor[RGB]{255,95,95}16.7& \cellcolor[RGB]{255,76,76}12.4& \cellcolor[RGB]{255,178,178}49.4& -& \cellcolor[RGB]{255,109,109}24.6\\
& IN-C& \cellcolor[RGB]{200,255,200}99.8& \cellcolor[RGB]{255,161,161}44.5& \cellcolor[RGB]{255,52,52}4.5& \cellcolor[RGB]{255,139,139}30.2& \cellcolor[RGB]{255,98,98}17.2& \cellcolor[RGB]{255,100,100}16.2& \cellcolor[RGB]{162,255,162}97.1& \cellcolor[RGB]{26,255,26}80.7& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,254,254}81.6& -& \cellcolor[RGB]{246,255,246}23.5& \cellcolor[RGB]{254,255,254}56.1& \cellcolor[RGB]{255,246,246}43.4& \cellcolor[RGB]{250,255,250}42.4& \cellcolor[RGB]{255,255,255}71.1& \cellcolor[RGB]{255,255,255}42.4& \cellcolor[RGB]{251,255,251}\textbf{59.0}\\
& IN-A& \cellcolor[RGB]{255,251,251}80.6& \cellcolor[RGB]{255,252,252}69.9& -& \cellcolor[RGB]{255,255,255}55.9& \cellcolor[RGB]{255,239,239}42.2& \cellcolor[RGB]{237,255,237}\textbf{44.5}& \cellcolor[RGB]{255,251,251}69.8& \cellcolor[RGB]{255,227,227}37.8& \cellcolor[RGB]{253,255,253}58.5\\
& IN-R& \cellcolor[RGB]{255,242,242}77.7& \cellcolor[RGB]{255,239,239}66.3& \cellcolor[RGB]{255,205,205}18.2& -& \cellcolor[RGB]{238,255,238}48.1& \cellcolor[RGB]{255,231,231}37.5& \cellcolor[RGB]{255,251,251}69.8& \cellcolor[RGB]{206,255,206}50.8& \cellcolor[RGB]{255,245,245}55.5\\
& IN-Sketch& \cellcolor[RGB]{255,243,243}78.0& \cellcolor[RGB]{255,239,239}66.3& \cellcolor[RGB]{255,216,216}19.1& \cellcolor[RGB]{220,255,220}\textbf{63.5}& -& \cellcolor[RGB]{255,241,241}39.2& \cellcolor[RGB]{255,250,250}69.7& \cellcolor[RGB]{219,255,219}48.6& \cellcolor[RGB]{255,244,244}55.4\\
& ObjNet& \cellcolor[RGB]{255,250,250}80.3& \cellcolor[RGB]{255,250,250}69.4& \cellcolor[RGB]{210,255,210}\textbf{26.6}& \cellcolor[RGB]{255,250,250}54.6& \cellcolor[RGB]{255,234,234}41.2& -& \cellcolor[RGB]{255,245,245}68.2& \cellcolor[RGB]{255,222,222}36.9& \cellcolor[RGB]{255,250,250}56.7\\
& IN-Cartoon& \cellcolor[RGB]{255,252,252}80.8& \cellcolor[RGB]{255,243,243}67.5& \cellcolor[RGB]{255,226,226}20.0& \cellcolor[RGB]{250,255,250}57.1& \cellcolor[RGB]{255,241,241}42.4& \cellcolor[RGB]{255,233,233}37.9& -& \cellcolor[RGB]{247,255,247}43.8& \cellcolor[RGB]{255,234,234}53.1\\
& IN-Drawing& \cellcolor[RGB]{255,241,241}77.4& \cellcolor[RGB]{255,231,231}64.0& \cellcolor[RGB]{255,168,168}14.9& \cellcolor[RGB]{255,254,254}55.6& \cellcolor[RGB]{255,237,237}41.7& \cellcolor[RGB]{255,210,210}34.1& \cellcolor[RGB]{255,240,240}66.8& -& \cellcolor[RGB]{255,214,214}48.6\\
& IN-C& \cellcolor[RGB]{212,255,212}95.8& \cellcolor[RGB]{255,227,227}62.9& \cellcolor[RGB]{255,185,185}16.4& \cellcolor[RGB]{255,233,233}50.8& \cellcolor[RGB]{255,220,220}38.7& \cellcolor[RGB]{255,195,195}31.7& \cellcolor[RGB]{196,255,196}87.7& \cellcolor[RGB]{105,255,105}67.6& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,245,245}78.5& -& \cellcolor[RGB]{255,185,185}16.3& \cellcolor[RGB]{255,238,238}52.1& \cellcolor[RGB]{255,234,234}41.2& \cellcolor[RGB]{255,246,246}40.0& \cellcolor[RGB]{255,231,231}64.3& \cellcolor[RGB]{255,211,211}35.1& \cellcolor[RGB]{255,221,221}50.1\\
& IN-A& \cellcolor[RGB]{255,227,227}72.9& \cellcolor[RGB]{255,221,221}61.3& -& \cellcolor[RGB]{255,216,216}47.3& \cellcolor[RGB]{255,178,178}31.3& \cellcolor[RGB]{255,251,251}40.9& \cellcolor[RGB]{255,200,200}55.7& \cellcolor[RGB]{255,129,129}21.4& \cellcolor[RGB]{255,175,175}39.6\\
& IN-R& \cellcolor[RGB]{255,230,230}73.9& \cellcolor[RGB]{255,226,226}62.7& \cellcolor[RGB]{255,175,175}15.5& -& \cellcolor[RGB]{255,254,254}44.8& \cellcolor[RGB]{255,230,230}37.3& \cellcolor[RGB]{255,222,222}61.8& \cellcolor[RGB]{255,251,251}41.7& \cellcolor[RGB]{255,195,195}44.2\\
& IN-Sketch& \cellcolor[RGB]{255,238,238}76.4& \cellcolor[RGB]{255,232,232}64.3& \cellcolor[RGB]{255,165,165}14.5& \cellcolor[RGB]{246,255,246}58.0& -& \cellcolor[RGB]{255,238,238}38.7& \cellcolor[RGB]{255,232,232}64.5& \cellcolor[RGB]{253,255,253}43.0& \cellcolor[RGB]{255,208,208}47.2\\
& ObjNet& \cellcolor[RGB]{255,205,205}65.9& \cellcolor[RGB]{255,193,193}53.5& \cellcolor[RGB]{255,167,167}14.8& \cellcolor[RGB]{255,192,192}41.9& \cellcolor[RGB]{255,142,142}24.9& -& \cellcolor[RGB]{255,149,149}41.4& \cellcolor[RGB]{255,88,88}14.5& \cellcolor[RGB]{255,130,130}29.5\\
& IN-Cartoon& \cellcolor[RGB]{255,242,242}77.7& \cellcolor[RGB]{255,235,235}65.3& \cellcolor[RGB]{255,183,183}16.2& \cellcolor[RGB]{255,244,244}53.3& \cellcolor[RGB]{255,226,226}39.7& \cellcolor[RGB]{255,232,232}37.7& -& \cellcolor[RGB]{255,226,226}37.5& \cellcolor[RGB]{255,200,200}45.4\\
& IN-Drawing& \cellcolor[RGB]{255,240,240}77.0& \cellcolor[RGB]{255,233,233}64.6& \cellcolor[RGB]{255,145,145}12.8& \cellcolor[RGB]{255,243,243}53.1& \cellcolor[RGB]{255,225,225}39.7& \cellcolor[RGB]{255,223,223}36.2& \cellcolor[RGB]{255,227,227}63.2& -& \cellcolor[RGB]{255,203,203}46.1\\
& IN-C& \cellcolor[RGB]{255,247,247}79.2& \cellcolor[RGB]{255,244,244}67.8& \cellcolor[RGB]{255,232,232}20.6& \cellcolor[RGB]{255,254,254}55.5& \cellcolor[RGB]{255,238,238}41.9& \cellcolor[RGB]{255,252,252}41.0& \cellcolor[RGB]{255,240,240}66.8& \cellcolor[RGB]{232,255,232}46.3& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,254,254}81.5& -& \cellcolor[RGB]{249,255,249}23.2& \cellcolor[RGB]{254,255,254}56.1& \cellcolor[RGB]{255,247,247}43.5& \cellcolor[RGB]{251,255,251}42.3& \cellcolor[RGB]{255,255,255}71.1& \cellcolor[RGB]{255,255,255}42.4& \cellcolor[RGB]{251,255,251}58.9\\
& IN-A& \cellcolor[RGB]{255,250,250}80.3& \cellcolor[RGB]{255,251,251}69.6& -& \cellcolor[RGB]{255,254,254}55.5& \cellcolor[RGB]{255,239,239}42.1& \cellcolor[RGB]{241,255,241}43.8& \cellcolor[RGB]{255,248,248}69.0& \cellcolor[RGB]{255,216,216}35.9& \cellcolor[RGB]{255,255,255}58.1\\
& IN-R& \cellcolor[RGB]{255,242,242}77.5& \cellcolor[RGB]{255,238,238}66.0& \cellcolor[RGB]{255,208,208}18.4& -& \cellcolor[RGB]{239,255,239}48.0& \cellcolor[RGB]{255,231,231}37.5& \cellcolor[RGB]{255,249,249}69.5& \cellcolor[RGB]{200,255,200}51.8& \cellcolor[RGB]{255,243,243}55.1\\
& IN-Sketch& \cellcolor[RGB]{255,243,243}77.8& \cellcolor[RGB]{255,237,237}65.7& \cellcolor[RGB]{255,209,209}18.5& \cellcolor[RGB]{228,255,228}61.9& -& \cellcolor[RGB]{255,236,236}38.4& \cellcolor[RGB]{255,247,247}68.9& \cellcolor[RGB]{202,255,202}51.4& \cellcolor[RGB]{255,236,236}53.5\\
& ObjNet& \cellcolor[RGB]{255,247,247}79.3& \cellcolor[RGB]{255,245,245}67.8& \cellcolor[RGB]{248,255,248}23.3& \cellcolor[RGB]{255,248,248}54.1& \cellcolor[RGB]{255,226,226}39.9& -& \cellcolor[RGB]{255,240,240}66.8& \cellcolor[RGB]{255,208,208}34.6& \cellcolor[RGB]{255,235,235}53.4\\
& IN-Cartoon& \cellcolor[RGB]{255,248,248}79.5& \cellcolor[RGB]{255,243,243}67.4& \cellcolor[RGB]{255,222,222}19.6& \cellcolor[RGB]{251,255,251}56.8& \cellcolor[RGB]{255,240,240}42.4& \cellcolor[RGB]{255,235,235}38.1& -& \cellcolor[RGB]{248,255,248}43.7& \cellcolor[RGB]{255,230,230}52.0\\
& IN-Drawing& \cellcolor[RGB]{255,238,238}76.3& \cellcolor[RGB]{255,233,233}64.6& \cellcolor[RGB]{255,175,175}15.5& \cellcolor[RGB]{255,254,254}55.6& \cellcolor[RGB]{255,239,239}42.1& \cellcolor[RGB]{255,214,214}34.7& \cellcolor[RGB]{255,237,237}66.1& -& \cellcolor[RGB]{255,214,214}48.4\\
& IN-C& \cellcolor[RGB]{255,253,253}81.1& \cellcolor[RGB]{255,251,251}69.5& \cellcolor[RGB]{255,246,246}21.8& \cellcolor[RGB]{247,255,247}57.7& \cellcolor[RGB]{255,253,253}44.5& \cellcolor[RGB]{255,238,238}38.6& \cellcolor[RGB]{248,255,248}73.4& \cellcolor[RGB]{253,255,253}43.0& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,244,244}78.2& -& \cellcolor[RGB]{255,229,229}20.3& \cellcolor[RGB]{255,224,224}49.0& \cellcolor[RGB]{255,188,188}33.0& \cellcolor[RGB]{255,229,229}37.2& \cellcolor[RGB]{255,235,235}65.5& \cellcolor[RGB]{255,233,233}38.8& \cellcolor[RGB]{255,238,238}53.9\\
& IN-A& \cellcolor[RGB]{255,209,209}67.1& \cellcolor[RGB]{255,200,200}55.4& -& \cellcolor[RGB]{255,175,175}38.3& \cellcolor[RGB]{255,139,139}24.5& \cellcolor[RGB]{255,197,197}31.9& \cellcolor[RGB]{255,177,177}49.3& \cellcolor[RGB]{255,155,155}25.7& \cellcolor[RGB]{255,180,180}40.9\\
& IN-R& \cellcolor[RGB]{255,234,234}75.2& \cellcolor[RGB]{255,230,230}63.8& \cellcolor[RGB]{255,246,246}21.7& -& \cellcolor[RGB]{221,255,221}\textbf{51.2}& \cellcolor[RGB]{255,226,226}36.7& \cellcolor[RGB]{255,240,240}66.9& \cellcolor[RGB]{203,255,203}51.2& \cellcolor[RGB]{255,231,231}52.5\\
& IN-Sketch& \cellcolor[RGB]{255,202,202}64.9& \cellcolor[RGB]{255,192,192}53.1& \cellcolor[RGB]{255,151,151}13.4& \cellcolor[RGB]{255,241,241}52.7& -& \cellcolor[RGB]{255,154,154}24.9& \cellcolor[RGB]{255,213,213}59.3& \cellcolor[RGB]{255,243,243}40.3& \cellcolor[RGB]{255,171,171}38.8\\
& ObjNet& \cellcolor[RGB]{255,228,228}73.1& \cellcolor[RGB]{255,220,220}61.2& \cellcolor[RGB]{255,236,236}20.9& \cellcolor[RGB]{255,197,197}43.0& \cellcolor[RGB]{255,167,167}29.5& -& \cellcolor[RGB]{255,190,190}52.9& \cellcolor[RGB]{255,140,140}23.3& \cellcolor[RGB]{255,197,197}44.7\\
& IN-Cartoon& \cellcolor[RGB]{255,252,252}80.8& \cellcolor[RGB]{255,242,242}67.2& \cellcolor[RGB]{255,229,229}20.3& \cellcolor[RGB]{255,253,253}55.4& \cellcolor[RGB]{255,233,233}41.0& \cellcolor[RGB]{255,233,233}37.9& -& \cellcolor[RGB]{242,255,242}44.7& \cellcolor[RGB]{255,212,212}48.1\\
& IN-Drawing& \cellcolor[RGB]{255,239,239}76.8& \cellcolor[RGB]{255,228,228}63.3& \cellcolor[RGB]{255,168,168}14.9& \cellcolor[RGB]{255,246,246}53.8& \cellcolor[RGB]{255,230,230}40.6& \cellcolor[RGB]{255,195,195}31.6& \cellcolor[RGB]{255,239,239}66.6& -& \cellcolor[RGB]{255,215,215}48.7\\
& IN-C& \cellcolor[RGB]{253,255,253}82.9& \cellcolor[RGB]{255,252,252}70.0& \cellcolor[RGB]{245,255,245}23.6& \cellcolor[RGB]{255,255,255}56.0& \cellcolor[RGB]{255,241,241}42.4& \cellcolor[RGB]{255,249,249}40.5& \cellcolor[RGB]{251,255,251}72.3& \cellcolor[RGB]{170,255,170}56.6& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,189,189}60.5& -& \cellcolor[RGB]{255,77,77}6.8& \cellcolor[RGB]{255,127,127}27.8& \cellcolor[RGB]{255,79,79}13.9& \cellcolor[RGB]{255,123,123}20.0& \cellcolor[RGB]{255,160,160}44.4& \cellcolor[RGB]{255,122,122}20.2& \cellcolor[RGB]{255,133,133}30.2\\
& IN-A& \cellcolor[RGB]{255,132,132}42.3& \cellcolor[RGB]{255,119,119}33.0& -& \cellcolor[RGB]{255,78,78}16.9& \cellcolor[RGB]{255,40,40}7.1& \cellcolor[RGB]{255,92,92}14.8& \cellcolor[RGB]{255,95,95}26.4& \cellcolor[RGB]{255,61,61}10.1& \cellcolor[RGB]{255,78,78}17.6\\
& IN-R& \cellcolor[RGB]{255,172,172}55.1& \cellcolor[RGB]{255,157,157}43.5& \cellcolor[RGB]{255,62,62}5.4& -& \cellcolor[RGB]{255,196,196}34.5& \cellcolor[RGB]{255,117,117}19.0& \cellcolor[RGB]{255,156,156}43.3& \cellcolor[RGB]{255,170,170}28.2& \cellcolor[RGB]{255,133,133}30.1\\
& IN-Sketch& \cellcolor[RGB]{255,113,113}36.1& \cellcolor[RGB]{255,100,100}27.6& \cellcolor[RGB]{255,28,28}2.4& \cellcolor[RGB]{255,198,198}43.3& -& \cellcolor[RGB]{255,67,67}10.8& \cellcolor[RGB]{255,100,100}27.8& \cellcolor[RGB]{255,97,97}16.0& \cellcolor[RGB]{255,68,68}15.3\\
& ObjNet& \cellcolor[RGB]{255,163,163}52.1& \cellcolor[RGB]{255,145,145}40.1& \cellcolor[RGB]{255,56,56}4.9& \cellcolor[RGB]{255,92,92}20.0& \cellcolor[RGB]{255,61,61}10.7& -& \cellcolor[RGB]{255,116,116}32.3& \cellcolor[RGB]{255,78,78}12.9& \cellcolor[RGB]{255,102,102}23.1\\
& IN-Cartoon& \cellcolor[RGB]{225,255,225}91.7& \cellcolor[RGB]{255,191,191}53.0& \cellcolor[RGB]{255,77,77}6.8& \cellcolor[RGB]{255,162,162}35.3& \cellcolor[RGB]{255,120,120}21.1& \cellcolor[RGB]{255,136,136}22.0& -& \cellcolor[RGB]{253,255,253}43.0& \cellcolor[RGB]{255,175,175}39.6\\
& IN-Drawing& \cellcolor[RGB]{255,211,211}67.6& \cellcolor[RGB]{255,140,140}38.8& \cellcolor[RGB]{255,42,42}3.7& \cellcolor[RGB]{255,150,150}32.6& \cellcolor[RGB]{255,111,111}19.5& \cellcolor[RGB]{255,91,91}14.8& \cellcolor[RGB]{255,201,201}56.0& -& \cellcolor[RGB]{255,131,131}29.6\\
& IN-C& \cellcolor[RGB]{204,255,204}98.7& \cellcolor[RGB]{255,213,213}59.1& \cellcolor[RGB]{255,67,67}5.9& \cellcolor[RGB]{255,195,195}42.7& \cellcolor[RGB]{255,166,166}29.3& \cellcolor[RGB]{255,157,157}25.4& \cellcolor[RGB]{176,255,176}93.3& \cellcolor[RGB]{133,255,133}62.8& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,173,173}55.4& -& \cellcolor[RGB]{255,71,71}6.3& \cellcolor[RGB]{255,120,120}26.2& \cellcolor[RGB]{255,67,67}11.7& \cellcolor[RGB]{255,108,108}17.6& \cellcolor[RGB]{255,140,140}39.0& \cellcolor[RGB]{255,107,107}17.8& \cellcolor[RGB]{255,115,115}26.0\\
& IN-A& \cellcolor[RGB]{255,96,96}30.7& \cellcolor[RGB]{255,85,85}23.6& -& \cellcolor[RGB]{255,60,60}13.0& \cellcolor[RGB]{255,28,28}4.9& \cellcolor[RGB]{255,76,76}12.4& \cellcolor[RGB]{255,65,65}17.9& \cellcolor[RGB]{255,38,38}6.2& \cellcolor[RGB]{255,52,52}11.6\\
& IN-R& \cellcolor[RGB]{255,149,149}47.6& \cellcolor[RGB]{255,135,135}37.3& \cellcolor[RGB]{255,63,63}5.6& -& \cellcolor[RGB]{255,188,188}33.1& \cellcolor[RGB]{255,110,110}17.9& \cellcolor[RGB]{255,133,133}37.1& \cellcolor[RGB]{255,151,151}25.1& \cellcolor[RGB]{255,114,114}25.7\\
& IN-Sketch& \cellcolor[RGB]{255,94,94}30.1& \cellcolor[RGB]{255,85,85}23.4& \cellcolor[RGB]{255,30,30}2.6& \cellcolor[RGB]{255,190,190}41.4& -& \cellcolor[RGB]{255,62,62}10.0& \cellcolor[RGB]{255,83,83}23.1& \cellcolor[RGB]{255,84,84}13.9& \cellcolor[RGB]{255,54,54}12.3\\
& ObjNet& \cellcolor[RGB]{255,121,121}38.6& \cellcolor[RGB]{255,104,104}28.8& \cellcolor[RGB]{255,52,52}4.5& \cellcolor[RGB]{255,69,69}15.1& \cellcolor[RGB]{255,42,42}7.4& -& \cellcolor[RGB]{255,77,77}21.5& \cellcolor[RGB]{255,50,50}8.3& \cellcolor[RGB]{255,72,72}16.3\\
& IN-Cartoon& \cellcolor[RGB]{233,255,233}89.2& \cellcolor[RGB]{255,170,170}47.1& \cellcolor[RGB]{255,74,74}6.5& \cellcolor[RGB]{255,149,149}32.6& \cellcolor[RGB]{255,107,107}18.8& \cellcolor[RGB]{255,118,118}19.2& -& \cellcolor[RGB]{255,236,236}39.2& \cellcolor[RGB]{255,138,138}31.3\\
& IN-Drawing& \cellcolor[RGB]{255,197,197}63.1& \cellcolor[RGB]{255,126,126}34.8& \cellcolor[RGB]{255,48,48}4.2& \cellcolor[RGB]{255,133,133}29.0& \cellcolor[RGB]{255,98,98}17.3& \cellcolor[RGB]{255,79,79}12.8& \cellcolor[RGB]{255,190,190}52.8& -& \cellcolor[RGB]{255,114,114}25.7\\
& IN-C& \cellcolor[RGB]{200,255,200}\textbf{99.9}& \cellcolor[RGB]{255,152,152}42.1& \cellcolor[RGB]{255,53,53}4.7& \cellcolor[RGB]{255,134,134}29.1& \cellcolor[RGB]{255,91,91}16.0& \cellcolor[RGB]{255,89,89}14.5& \cellcolor[RGB]{159,255,159}\textbf{98.0}& \cellcolor[RGB]{15,255,15}\textbf{82.5}& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,236,236}75.6& -& \cellcolor[RGB]{255,172,172}15.2& \cellcolor[RGB]{255,196,196}42.9& \cellcolor[RGB]{255,153,153}26.9& \cellcolor[RGB]{255,202,202}32.7& \cellcolor[RGB]{255,218,218}60.7& \cellcolor[RGB]{255,222,222}37.0& \cellcolor[RGB]{255,217,217}49.1\\
& IN-A& \cellcolor[RGB]{255,218,218}69.8& \cellcolor[RGB]{255,207,207}57.5& -& \cellcolor[RGB]{255,170,170}37.0& \cellcolor[RGB]{255,122,122}21.5& \cellcolor[RGB]{255,193,193}31.3& \cellcolor[RGB]{255,186,186}51.7& \cellcolor[RGB]{255,164,164}27.2& \cellcolor[RGB]{255,191,191}43.3\\
& IN-R& \cellcolor[RGB]{255,229,229}73.4& \cellcolor[RGB]{255,222,222}61.5& \cellcolor[RGB]{255,165,165}14.6& -& \cellcolor[RGB]{251,255,251}45.8& \cellcolor[RGB]{255,201,201}32.7& \cellcolor[RGB]{255,225,225}62.7& \cellcolor[RGB]{226,255,226}47.4& \cellcolor[RGB]{255,219,219}49.5\\
& IN-Sketch& \cellcolor[RGB]{255,200,200}64.2& \cellcolor[RGB]{255,188,188}52.2& \cellcolor[RGB]{255,93,93}8.2& \cellcolor[RGB]{255,250,250}54.6& -& \cellcolor[RGB]{255,144,144}23.4& \cellcolor[RGB]{255,190,190}52.8& \cellcolor[RGB]{255,215,215}35.8& \cellcolor[RGB]{255,160,160}36.3\\
& ObjNet& \cellcolor[RGB]{255,229,229}73.5& \cellcolor[RGB]{255,221,221}61.3& \cellcolor[RGB]{255,169,169}15.0& \cellcolor[RGB]{255,188,188}40.9& \cellcolor[RGB]{255,162,162}28.5& -& \cellcolor[RGB]{255,200,200}55.7& \cellcolor[RGB]{255,181,181}30.1& \cellcolor[RGB]{255,206,206}46.7\\
& IN-Cartoon& \cellcolor[RGB]{243,255,243}85.8& \cellcolor[RGB]{255,233,233}64.7& \cellcolor[RGB]{255,177,177}15.6& \cellcolor[RGB]{255,222,222}48.4& \cellcolor[RGB]{255,187,187}33.0& \cellcolor[RGB]{255,205,205}33.4& -& \cellcolor[RGB]{209,255,209}50.2& \cellcolor[RGB]{255,224,224}50.8\\
& IN-Drawing& \cellcolor[RGB]{255,241,241}77.3& \cellcolor[RGB]{255,205,205}56.8& \cellcolor[RGB]{255,113,113}10.0& \cellcolor[RGB]{255,215,215}47.0& \cellcolor[RGB]{255,197,197}34.6& \cellcolor[RGB]{255,147,147}23.8& \cellcolor[RGB]{255,240,240}66.8& -& \cellcolor[RGB]{255,207,207}46.9\\
& IN-C& \cellcolor[RGB]{224,255,224}91.9& \cellcolor[RGB]{255,221,221}61.4& \cellcolor[RGB]{255,126,126}11.1& \cellcolor[RGB]{255,219,219}47.9& \cellcolor[RGB]{255,186,186}32.7& \cellcolor[RGB]{255,182,182}29.6& \cellcolor[RGB]{200,255,200}86.6& \cellcolor[RGB]{92,255,92}69.7& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,238,238}76.5& -& \cellcolor[RGB]{255,177,177}15.6& \cellcolor[RGB]{255,209,209}45.7& \cellcolor[RGB]{255,168,168}29.6& \cellcolor[RGB]{255,206,206}33.5& \cellcolor[RGB]{255,223,223}62.1& \cellcolor[RGB]{255,241,241}40.1& \cellcolor[RGB]{255,222,222}50.2\\
& IN-A& \cellcolor[RGB]{255,222,222}71.2& \cellcolor[RGB]{255,214,214}59.3& -& \cellcolor[RGB]{255,178,178}38.8& \cellcolor[RGB]{255,138,138}24.3& \cellcolor[RGB]{255,197,197}31.9& \cellcolor[RGB]{255,192,192}53.4& \cellcolor[RGB]{255,180,180}29.8& \cellcolor[RGB]{255,195,195}44.3\\
& IN-R& \cellcolor[RGB]{255,234,234}74.9& \cellcolor[RGB]{255,229,229}63.6& \cellcolor[RGB]{255,183,183}16.2& -& \cellcolor[RGB]{237,255,237}48.4& \cellcolor[RGB]{255,210,210}34.1& \cellcolor[RGB]{255,232,232}64.5& \cellcolor[RGB]{207,255,207}50.6& \cellcolor[RGB]{255,228,228}51.8\\
& IN-Sketch& \cellcolor[RGB]{255,202,202}64.8& \cellcolor[RGB]{255,190,190}52.8& \cellcolor[RGB]{255,91,91}8.1& \cellcolor[RGB]{255,255,255}55.7& -& \cellcolor[RGB]{255,144,144}23.4& \cellcolor[RGB]{255,194,194}54.0& \cellcolor[RGB]{255,224,224}37.2& \cellcolor[RGB]{255,164,164}37.2\\
& ObjNet& \cellcolor[RGB]{255,235,235}75.2& \cellcolor[RGB]{255,227,227}63.1& \cellcolor[RGB]{255,187,187}16.5& \cellcolor[RGB]{255,195,195}42.7& \cellcolor[RGB]{255,172,172}30.3& -& \cellcolor[RGB]{255,207,207}57.7& \cellcolor[RGB]{255,197,197}32.8& \cellcolor[RGB]{255,215,215}48.7\\
& IN-Cartoon& \cellcolor[RGB]{244,255,244}85.8& \cellcolor[RGB]{255,236,236}65.6& \cellcolor[RGB]{255,180,180}15.9& \cellcolor[RGB]{255,229,229}50.1& \cellcolor[RGB]{255,199,199}35.1& \cellcolor[RGB]{255,209,209}33.9& -& \cellcolor[RGB]{192,255,192}53.0& \cellcolor[RGB]{255,228,228}51.7\\
& IN-Drawing& \cellcolor[RGB]{255,243,243}77.9& \cellcolor[RGB]{255,210,210}58.3& \cellcolor[RGB]{255,117,117}10.3& \cellcolor[RGB]{255,226,226}49.4& \cellcolor[RGB]{255,210,210}36.9& \cellcolor[RGB]{255,154,154}25.0& \cellcolor[RGB]{255,243,243}67.7& -& \cellcolor[RGB]{255,211,211}47.9\\
& IN-C& \cellcolor[RGB]{228,255,228}90.8& \cellcolor[RGB]{255,235,235}65.2& \cellcolor[RGB]{255,150,150}13.2& \cellcolor[RGB]{255,237,237}51.7& \cellcolor[RGB]{255,211,211}37.1& \cellcolor[RGB]{255,200,200}32.5& \cellcolor[RGB]{206,255,206}85.1& \cellcolor[RGB]{102,255,102}68.1& -\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/main_large_16_imagenet.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
The accuracy on each OOD dataset after fine-tuning ImageNet-21K pretrained ViT-L/16 with AugReg on the downstream datasets with various methods.
Note that ImageNet-Drawing, ImageNet-Cartoon, and ImageNet-C are generated from the ImageNet validation set.
Green and red indicate relative performance increases and decreases, respectively, compared to the pretrained model.
Bold indicates the best performance on each evaluation dataset. 
 }
   \renewcommand{\arraystretch}{1.11}\
\setlength{\tabcolsep}{16pt}
\label{tab:main_large_16_imagenet}
\resizebox{\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
  Method & Fine-Tuning Dataset & IN-1K & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ 
  %
\multicolumn{2}{c|}{Pretrained}& 85.8& 76.2& 55.5& 64.4& 51.8& 52.8& 79.5& 64.6& 72.2\\
\midrule\multirow{8}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,249,249}83.8& -& \cellcolor[RGB]{237,255,237}59.7& \cellcolor[RGB]{248,255,248}66.2& \cellcolor[RGB]{255,251,251}51.0& \cellcolor[RGB]{249,255,249}54.1& \cellcolor[RGB]{255,248,248}77.0& \cellcolor[RGB]{255,253,253}63.9& \cellcolor[RGB]{255,251,251}71.0\\
& IN-A& \cellcolor[RGB]{255,244,244}81.9& \cellcolor[RGB]{255,82,82}24.4& -& \cellcolor[RGB]{249,255,249}66.1& \cellcolor[RGB]{255,252,252}51.0& \cellcolor[RGB]{255,253,253}52.3& \cellcolor[RGB]{255,241,241}75.1& \cellcolor[RGB]{255,243,243}61.4& \cellcolor[RGB]{255,249,249}70.4\\
& IN-R& \cellcolor[RGB]{255,236,236}79.4& \cellcolor[RGB]{255,234,234}69.8& \cellcolor[RGB]{255,224,224}48.8& -& \cellcolor[RGB]{221,255,221}58.8& \cellcolor[RGB]{255,237,237}48.9& \cellcolor[RGB]{255,233,233}72.6& \cellcolor[RGB]{255,252,252}63.8& \cellcolor[RGB]{255,231,231}65.4\\
& IN-Sketch& \cellcolor[RGB]{255,243,243}81.6& \cellcolor[RGB]{255,244,244}72.8& \cellcolor[RGB]{255,239,239}52.0& \cellcolor[RGB]{208,255,208}\textbf{76.3}& -& \cellcolor[RGB]{255,254,254}52.5& \cellcolor[RGB]{255,243,243}75.6& \cellcolor[RGB]{255,255,255}64.7& \cellcolor[RGB]{255,239,239}67.6\\
& ObjNet& \cellcolor[RGB]{255,245,245}82.3& \cellcolor[RGB]{255,245,245}73.2& \cellcolor[RGB]{243,255,243}58.2& \cellcolor[RGB]{255,246,246}62.0& \cellcolor[RGB]{255,249,249}50.4& -& \cellcolor[RGB]{255,239,239}74.5& \cellcolor[RGB]{255,222,222}56.2& \cellcolor[RGB]{255,242,242}68.4\\
& IN-Cartoon& \cellcolor[RGB]{225,255,225}96.1& \cellcolor[RGB]{255,244,244}72.7& \cellcolor[RGB]{255,240,240}52.1& \cellcolor[RGB]{255,251,251}63.2& \cellcolor[RGB]{255,250,250}50.8& \cellcolor[RGB]{255,245,245}50.5& -& \cellcolor[RGB]{233,255,233}70.4& \cellcolor[RGB]{254,255,254}72.6\\
& IN-Drawing& \cellcolor[RGB]{232,255,232}93.8& \cellcolor[RGB]{255,242,242}72.2& \cellcolor[RGB]{255,213,213}46.4& \cellcolor[RGB]{251,255,251}65.4& \cellcolor[RGB]{252,255,252}52.5& \cellcolor[RGB]{255,241,241}49.9& \cellcolor[RGB]{237,255,237}85.1& -& \cellcolor[RGB]{247,255,247}74.7\\
& IN-C& \cellcolor[RGB]{214,255,214}99.9& \cellcolor[RGB]{255,235,235}70.1& \cellcolor[RGB]{255,174,174}37.9& \cellcolor[RGB]{255,233,233}58.7& \cellcolor[RGB]{255,226,226}45.8& \cellcolor[RGB]{255,213,213}44.0& \cellcolor[RGB]{193,255,193}98.8& \cellcolor[RGB]{156,255,156}\textbf{89.9}& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,253,253}85.0& -& \cellcolor[RGB]{249,255,249}57.1& \cellcolor[RGB]{255,254,254}64.1& \cellcolor[RGB]{255,252,252}51.2& \cellcolor[RGB]{255,251,251}51.9& \cellcolor[RGB]{255,252,252}78.4& \cellcolor[RGB]{255,251,251}63.5& \cellcolor[RGB]{255,253,253}71.4\\
& IN-A& \cellcolor[RGB]{255,253,253}84.9& \cellcolor[RGB]{255,167,167}49.8& -& \cellcolor[RGB]{254,255,254}64.8& \cellcolor[RGB]{255,253,253}51.3& \cellcolor[RGB]{253,255,253}53.4& \cellcolor[RGB]{255,252,252}78.5& \cellcolor[RGB]{255,251,251}63.5& \cellcolor[RGB]{255,253,253}71.4\\
& IN-R& \cellcolor[RGB]{255,250,250}83.9& \cellcolor[RGB]{255,146,146}43.5& \cellcolor[RGB]{252,255,252}56.3& -& \cellcolor[RGB]{255,250,250}50.7& \cellcolor[RGB]{255,247,247}51.1& \cellcolor[RGB]{255,246,246}76.5& \cellcolor[RGB]{255,244,244}61.7& \cellcolor[RGB]{255,247,247}69.8\\
& IN-Sketch& \cellcolor[RGB]{255,244,244}82.1& \cellcolor[RGB]{255,244,244}72.9& \cellcolor[RGB]{255,255,255}55.3& \cellcolor[RGB]{233,255,233}70.0& -& \cellcolor[RGB]{253,255,253}53.2& \cellcolor[RGB]{255,243,243}75.6& \cellcolor[RGB]{255,242,242}61.3& \cellcolor[RGB]{255,242,242}68.4\\
& ObjNet& \cellcolor[RGB]{255,252,252}84.8& \cellcolor[RGB]{255,251,251}75.0& \cellcolor[RGB]{243,255,243}58.2& \cellcolor[RGB]{255,251,251}63.3& \cellcolor[RGB]{255,251,251}50.9& -& \cellcolor[RGB]{255,252,252}78.3& \cellcolor[RGB]{255,252,252}63.6& \cellcolor[RGB]{255,253,253}71.5\\
& IN-Cartoon& \cellcolor[RGB]{236,255,236}92.6& \cellcolor[RGB]{255,251,251}74.8& \cellcolor[RGB]{254,255,254}56.0& \cellcolor[RGB]{255,253,253}63.8& \cellcolor[RGB]{255,250,250}50.6& \cellcolor[RGB]{255,255,255}52.7& -& \cellcolor[RGB]{240,255,240}68.5& \cellcolor[RGB]{240,255,240}76.5\\
& IN-Drawing& \cellcolor[RGB]{246,255,246}89.1& \cellcolor[RGB]{255,252,252}75.1& \cellcolor[RGB]{255,253,253}55.0& \cellcolor[RGB]{255,255,255}64.3& \cellcolor[RGB]{255,252,252}51.2& \cellcolor[RGB]{255,250,250}51.7& \cellcolor[RGB]{241,255,241}84.1& -& \cellcolor[RGB]{242,255,242}76.0\\
& IN-C& \cellcolor[RGB]{214,255,214}99.6& \cellcolor[RGB]{255,233,233}69.6& \cellcolor[RGB]{255,227,227}49.3& \cellcolor[RGB]{255,235,235}59.2& \cellcolor[RGB]{255,225,225}45.6& \cellcolor[RGB]{255,221,221}45.6& \cellcolor[RGB]{200,255,200}96.7& \cellcolor[RGB]{179,255,179}84.1& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,239,239}80.3& -& \cellcolor[RGB]{255,181,181}39.4& \cellcolor[RGB]{255,226,226}56.9& \cellcolor[RGB]{255,208,208}42.1& \cellcolor[RGB]{255,241,241}49.8& \cellcolor[RGB]{255,226,226}70.2& \cellcolor[RGB]{255,198,198}50.1& \cellcolor[RGB]{255,203,203}57.4\\
& IN-A& \cellcolor[RGB]{255,230,230}77.2& \cellcolor[RGB]{255,224,224}66.8& -& \cellcolor[RGB]{255,209,209}52.6& \cellcolor[RGB]{255,184,184}37.2& \cellcolor[RGB]{255,247,247}51.1& \cellcolor[RGB]{255,208,208}64.8& \cellcolor[RGB]{255,172,172}43.4& \cellcolor[RGB]{255,179,179}50.5\\
& IN-R& \cellcolor[RGB]{255,224,224}75.3& \cellcolor[RGB]{255,217,217}64.8& \cellcolor[RGB]{255,160,160}34.8& -& \cellcolor[RGB]{255,234,234}47.4& \cellcolor[RGB]{255,219,219}45.2& \cellcolor[RGB]{255,209,209}64.9& \cellcolor[RGB]{255,201,201}50.7& \cellcolor[RGB]{255,178,178}50.3\\
& IN-Sketch& \cellcolor[RGB]{255,218,218}73.3& \cellcolor[RGB]{255,211,211}62.8& \cellcolor[RGB]{255,118,118}25.7& \cellcolor[RGB]{255,252,252}63.5& -& \cellcolor[RGB]{255,212,212}43.8& \cellcolor[RGB]{255,207,207}64.5& \cellcolor[RGB]{255,203,203}51.2& \cellcolor[RGB]{255,172,172}48.6\\
& ObjNet& \cellcolor[RGB]{255,230,230}77.4& \cellcolor[RGB]{255,224,224}66.9& \cellcolor[RGB]{255,188,188}40.8& \cellcolor[RGB]{255,207,207}52.1& \cellcolor[RGB]{255,178,178}36.1& -& \cellcolor[RGB]{255,202,202}62.8& \cellcolor[RGB]{255,154,154}38.8& \cellcolor[RGB]{255,169,169}47.7\\
& IN-Cartoon& \cellcolor[RGB]{255,239,239}80.2& \cellcolor[RGB]{255,232,232}69.3& \cellcolor[RGB]{255,175,175}37.9& \cellcolor[RGB]{255,234,234}58.9& \cellcolor[RGB]{255,213,213}43.1& \cellcolor[RGB]{255,230,230}47.5& -& \cellcolor[RGB]{255,207,207}52.2& \cellcolor[RGB]{255,197,197}55.8\\
& IN-Drawing& \cellcolor[RGB]{255,226,226}76.0& \cellcolor[RGB]{255,218,218}65.2& \cellcolor[RGB]{255,130,130}28.3& \cellcolor[RGB]{255,226,226}57.0& \cellcolor[RGB]{255,200,200}40.5& \cellcolor[RGB]{255,213,213}44.0& \cellcolor[RGB]{255,212,212}65.8& -& \cellcolor[RGB]{255,185,185}52.2\\
& IN-C& \cellcolor[RGB]{255,241,241}81.1& \cellcolor[RGB]{255,236,236}70.5& \cellcolor[RGB]{255,197,197}42.8& \cellcolor[RGB]{255,216,216}54.3& \cellcolor[RGB]{255,205,205}41.5& \cellcolor[RGB]{255,248,248}51.3& \cellcolor[RGB]{255,225,225}69.9& \cellcolor[RGB]{255,205,205}51.8& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,255,255}85.9& -& \cellcolor[RGB]{253,255,253}56.2& \cellcolor[RGB]{255,255,255}64.5& \cellcolor[RGB]{255,255,255}51.9& \cellcolor[RGB]{253,255,253}53.3& \cellcolor[RGB]{255,255,255}79.5& \cellcolor[RGB]{255,255,255}64.8& \cellcolor[RGB]{255,255,255}72.3\\
& IN-A& \cellcolor[RGB]{255,255,255}85.9& \cellcolor[RGB]{254,255,254}\textbf{76.6}& -& \cellcolor[RGB]{252,255,252}65.1& \cellcolor[RGB]{255,255,255}52.0& \cellcolor[RGB]{243,255,243}55.4& \cellcolor[RGB]{255,255,255}79.5& \cellcolor[RGB]{254,255,254}65.0& \cellcolor[RGB]{253,255,253}72.9\\
& IN-R& \cellcolor[RGB]{255,255,255}85.9& \cellcolor[RGB]{254,255,254}\textbf{76.6}& \cellcolor[RGB]{241,255,241}58.8& -& \cellcolor[RGB]{252,255,252}52.5& \cellcolor[RGB]{244,255,244}55.2& \cellcolor[RGB]{255,255,255}79.5& \cellcolor[RGB]{253,255,253}65.3& \cellcolor[RGB]{254,255,254}72.6\\
& IN-Sketch& \cellcolor[RGB]{255,255,255}85.9& \cellcolor[RGB]{255,255,255}76.4& \cellcolor[RGB]{244,255,244}58.0& \cellcolor[RGB]{245,255,245}67.0& -& \cellcolor[RGB]{246,255,246}54.7& \cellcolor[RGB]{255,255,255}79.6& \cellcolor[RGB]{252,255,252}65.6& \cellcolor[RGB]{254,255,254}72.5\\
& ObjNet& \cellcolor[RGB]{255,255,255}85.8& \cellcolor[RGB]{255,255,255}76.3& \cellcolor[RGB]{236,255,236}59.9& \cellcolor[RGB]{252,255,252}65.3& \cellcolor[RGB]{255,255,255}52.0& -& \cellcolor[RGB]{255,255,255}79.3& \cellcolor[RGB]{254,255,254}64.9& \cellcolor[RGB]{253,255,253}72.9\\
& IN-Cartoon& \cellcolor[RGB]{255,255,255}85.9& \cellcolor[RGB]{255,255,255}76.3& \cellcolor[RGB]{246,255,246}57.7& \cellcolor[RGB]{253,255,253}65.0& \cellcolor[RGB]{255,254,254}51.6& \cellcolor[RGB]{248,255,248}54.4& -& \cellcolor[RGB]{255,255,255}64.8& \cellcolor[RGB]{255,255,255}72.5\\
& IN-Drawing& \cellcolor[RGB]{255,255,255}85.8& \cellcolor[RGB]{255,255,255}76.4& \cellcolor[RGB]{244,255,244}58.1& \cellcolor[RGB]{250,255,250}65.8& \cellcolor[RGB]{253,255,253}52.4& \cellcolor[RGB]{246,255,246}54.8& \cellcolor[RGB]{255,255,255}79.7& -& \cellcolor[RGB]{253,255,253}73.0\\
& IN-C& \cellcolor[RGB]{253,255,253}86.7& \cellcolor[RGB]{255,255,255}76.5& \cellcolor[RGB]{244,255,244}58.0& \cellcolor[RGB]{252,255,252}65.3& \cellcolor[RGB]{253,255,253}52.3& \cellcolor[RGB]{245,255,245}55.0& \cellcolor[RGB]{252,255,252}80.6& \cellcolor[RGB]{237,255,237}69.2& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,251,251}84.3& -& \cellcolor[RGB]{255,242,242}52.7& \cellcolor[RGB]{246,255,246}66.7& \cellcolor[RGB]{255,253,253}51.3& \cellcolor[RGB]{255,251,251}51.9& \cellcolor[RGB]{255,250,250}77.6& \cellcolor[RGB]{254,255,254}65.1& \cellcolor[RGB]{255,251,251}71.0\\
& IN-A& \cellcolor[RGB]{255,251,251}84.2& \cellcolor[RGB]{255,254,254}75.8& -& \cellcolor[RGB]{241,255,241}67.9& \cellcolor[RGB]{255,255,255}51.8& \cellcolor[RGB]{235,255,235}\textbf{57.0}& \cellcolor[RGB]{255,248,248}77.0& \cellcolor[RGB]{255,247,247}62.4& \cellcolor[RGB]{255,255,255}72.0\\
& IN-R& \cellcolor[RGB]{255,252,252}84.6& \cellcolor[RGB]{255,252,252}75.3& \cellcolor[RGB]{223,255,223}62.7& -& \cellcolor[RGB]{215,255,215}60.0& \cellcolor[RGB]{245,255,245}55.0& \cellcolor[RGB]{255,250,250}77.9& \cellcolor[RGB]{243,255,243}67.7& \cellcolor[RGB]{255,255,255}72.0\\
& IN-Sketch& \cellcolor[RGB]{255,254,254}85.2& \cellcolor[RGB]{255,255,255}76.0& \cellcolor[RGB]{249,255,249}57.0& \cellcolor[RGB]{216,255,216}74.3& -& \cellcolor[RGB]{246,255,246}54.8& \cellcolor[RGB]{255,255,255}79.3& \cellcolor[RGB]{243,255,243}67.8& \cellcolor[RGB]{255,255,255}72.4\\
& ObjNet& \cellcolor[RGB]{255,249,249}83.6& \cellcolor[RGB]{255,249,249}74.4& \cellcolor[RGB]{229,255,229}61.4& \cellcolor[RGB]{255,255,255}64.3& \cellcolor[RGB]{255,254,254}51.6& -& \cellcolor[RGB]{255,242,242}75.3& \cellcolor[RGB]{255,243,243}61.4& \cellcolor[RGB]{255,252,252}71.2\\
& IN-Cartoon& \cellcolor[RGB]{254,255,254}86.2& \cellcolor[RGB]{255,255,255}76.1& \cellcolor[RGB]{241,255,241}58.7& \cellcolor[RGB]{249,255,249}66.0& \cellcolor[RGB]{254,255,254}52.1& \cellcolor[RGB]{249,255,249}54.2& -& \cellcolor[RGB]{246,255,246}66.9& \cellcolor[RGB]{255,254,254}71.8\\
& IN-Drawing& \cellcolor[RGB]{255,255,255}86.2& \cellcolor[RGB]{255,255,255}76.5& \cellcolor[RGB]{247,255,247}57.4& \cellcolor[RGB]{245,255,245}67.1& \cellcolor[RGB]{249,255,249}53.2& \cellcolor[RGB]{244,255,244}55.1& \cellcolor[RGB]{253,255,253}80.2& -& \cellcolor[RGB]{251,255,251}73.5\\
& IN-C& \cellcolor[RGB]{251,255,251}87.4& \cellcolor[RGB]{255,255,255}76.4& \cellcolor[RGB]{246,255,246}57.5& \cellcolor[RGB]{250,255,250}65.8& \cellcolor[RGB]{252,255,252}52.5& \cellcolor[RGB]{254,255,254}53.1& \cellcolor[RGB]{248,255,248}81.7& \cellcolor[RGB]{230,255,230}71.2& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,253,253}84.9& -& \cellcolor[RGB]{254,255,254}55.8& \cellcolor[RGB]{253,255,253}65.1& \cellcolor[RGB]{255,250,250}50.6& \cellcolor[RGB]{255,254,254}52.6& \cellcolor[RGB]{255,251,251}78.2& \cellcolor[RGB]{255,249,249}63.1& \cellcolor[RGB]{255,252,252}71.3\\
& IN-A& \cellcolor[RGB]{255,254,254}85.2& \cellcolor[RGB]{255,255,255}76.0& -& \cellcolor[RGB]{246,255,246}66.8& \cellcolor[RGB]{255,254,254}51.5& \cellcolor[RGB]{245,255,245}54.9& \cellcolor[RGB]{255,253,253}78.8& \cellcolor[RGB]{255,255,255}64.5& \cellcolor[RGB]{255,255,255}72.0\\
& IN-R& \cellcolor[RGB]{255,253,253}85.1& \cellcolor[RGB]{255,191,191}56.9& \cellcolor[RGB]{249,255,249}57.0& -& \cellcolor[RGB]{216,255,216}59.8& \cellcolor[RGB]{255,232,232}48.0& \cellcolor[RGB]{255,254,254}78.9& \cellcolor[RGB]{244,255,244}67.5& \cellcolor[RGB]{255,253,253}71.4\\
& IN-Sketch& \cellcolor[RGB]{255,249,249}83.6& \cellcolor[RGB]{255,249,249}74.2& \cellcolor[RGB]{255,246,246}53.4& \cellcolor[RGB]{215,255,215}74.5& -& \cellcolor[RGB]{254,255,254}53.1& \cellcolor[RGB]{255,250,250}77.9& \cellcolor[RGB]{252,255,252}65.4& \cellcolor[RGB]{255,248,248}70.2\\
& ObjNet& \cellcolor[RGB]{255,253,253}85.0& \cellcolor[RGB]{255,253,253}75.4& \cellcolor[RGB]{233,255,233}60.5& \cellcolor[RGB]{255,255,255}64.6& \cellcolor[RGB]{255,252,252}51.2& -& \cellcolor[RGB]{255,250,250}77.8& \cellcolor[RGB]{255,244,244}61.7& \cellcolor[RGB]{255,253,253}71.5\\
& IN-Cartoon& \cellcolor[RGB]{222,255,222}97.2& \cellcolor[RGB]{255,248,248}74.0& \cellcolor[RGB]{255,218,218}47.3& \cellcolor[RGB]{253,255,253}65.0& \cellcolor[RGB]{255,248,248}50.4& \cellcolor[RGB]{255,241,241}49.9& -& \cellcolor[RGB]{229,255,229}71.2& \cellcolor[RGB]{244,255,244}75.5\\
& IN-Drawing& \cellcolor[RGB]{230,255,230}94.5& \cellcolor[RGB]{255,235,235}70.0& \cellcolor[RGB]{255,199,199}43.2& \cellcolor[RGB]{247,255,247}66.6& \cellcolor[RGB]{249,255,249}53.1& \cellcolor[RGB]{255,207,207}42.7& \cellcolor[RGB]{230,255,230}87.6& -& \cellcolor[RGB]{240,255,240}76.6\\
& IN-C& \cellcolor[RGB]{214,255,214}\textbf{99.9}& \cellcolor[RGB]{255,243,243}72.4& \cellcolor[RGB]{255,191,191}41.5& \cellcolor[RGB]{255,251,251}63.1& \cellcolor[RGB]{255,246,246}50.0& \cellcolor[RGB]{255,229,229}47.4& \cellcolor[RGB]{193,255,193}\textbf{98.9}& \cellcolor[RGB]{158,255,158}89.4& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,252,252}84.6& -& \cellcolor[RGB]{236,255,236}59.9& \cellcolor[RGB]{250,255,250}65.8& \cellcolor[RGB]{254,255,254}52.1& \cellcolor[RGB]{252,255,252}53.6& \cellcolor[RGB]{255,251,251}78.0& \cellcolor[RGB]{255,251,251}63.6& \cellcolor[RGB]{255,253,253}71.4\\
& IN-A& \cellcolor[RGB]{255,201,201}67.4& \cellcolor[RGB]{255,195,195}58.1& -& \cellcolor[RGB]{255,226,226}57.0& \cellcolor[RGB]{255,200,200}40.5& \cellcolor[RGB]{255,246,246}50.8& \cellcolor[RGB]{255,191,191}59.2& \cellcolor[RGB]{255,176,176}44.5& \cellcolor[RGB]{255,190,190}53.7\\
& IN-R& \cellcolor[RGB]{255,188,188}63.1& \cellcolor[RGB]{255,185,185}55.1& \cellcolor[RGB]{255,202,202}43.9& -& \cellcolor[RGB]{255,200,200}40.6& \cellcolor[RGB]{255,225,225}46.5& \cellcolor[RGB]{255,178,178}55.3& \cellcolor[RGB]{255,187,187}47.2& \cellcolor[RGB]{255,175,175}49.4\\
& IN-Sketch& \cellcolor[RGB]{255,243,243}81.5& \cellcolor[RGB]{255,243,243}72.5& \cellcolor[RGB]{255,250,250}54.4& \cellcolor[RGB]{215,255,215}74.6& -& \cellcolor[RGB]{251,255,251}53.7& \cellcolor[RGB]{255,243,243}75.6& \cellcolor[RGB]{255,248,248}62.7& \cellcolor[RGB]{255,240,240}67.8\\
& ObjNet& \cellcolor[RGB]{255,250,250}83.9& \cellcolor[RGB]{255,248,248}74.1& \cellcolor[RGB]{230,255,230}61.1& \cellcolor[RGB]{255,255,255}64.2& \cellcolor[RGB]{255,250,250}50.7& -& \cellcolor[RGB]{255,247,247}76.9& \cellcolor[RGB]{255,240,240}60.8& \cellcolor[RGB]{255,250,250}70.6\\
& IN-Cartoon& \cellcolor[RGB]{225,255,225}96.2& \cellcolor[RGB]{255,249,249}74.2& \cellcolor[RGB]{255,255,255}55.7& \cellcolor[RGB]{255,255,255}64.4& \cellcolor[RGB]{255,254,254}51.5& \cellcolor[RGB]{255,254,254}52.6& -& \cellcolor[RGB]{229,255,229}71.4& \cellcolor[RGB]{238,255,238}77.0\\
& IN-Drawing& \cellcolor[RGB]{233,255,233}93.4& \cellcolor[RGB]{255,247,247}73.7& \cellcolor[RGB]{255,235,235}51.2& \cellcolor[RGB]{252,255,252}65.2& \cellcolor[RGB]{252,255,252}52.5& \cellcolor[RGB]{255,248,248}51.2& \cellcolor[RGB]{231,255,231}87.1& -& \cellcolor[RGB]{237,255,237}\textbf{77.5}\\
& IN-C& \cellcolor[RGB]{214,255,214}99.9& \cellcolor[RGB]{255,233,233}69.6& \cellcolor[RGB]{255,205,205}44.5& \cellcolor[RGB]{255,234,234}59.0& \cellcolor[RGB]{255,222,222}45.0& \cellcolor[RGB]{255,216,216}44.6& \cellcolor[RGB]{195,255,195}98.3& \cellcolor[RGB]{157,255,157}89.7& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,255,255}85.7& -& \cellcolor[RGB]{226,255,226}61.9& \cellcolor[RGB]{248,255,248}66.3& \cellcolor[RGB]{253,255,253}52.2& \cellcolor[RGB]{241,255,241}55.9& \cellcolor[RGB]{255,255,255}79.3& \cellcolor[RGB]{250,255,250}66.0& \cellcolor[RGB]{251,255,251}73.5\\
& IN-A& \cellcolor[RGB]{255,252,252}84.7& \cellcolor[RGB]{255,252,252}75.3& -& \cellcolor[RGB]{248,255,248}66.2& \cellcolor[RGB]{255,255,255}51.6& \cellcolor[RGB]{243,255,243}55.4& \cellcolor[RGB]{255,253,253}78.6& \cellcolor[RGB]{255,252,252}63.7& \cellcolor[RGB]{255,253,253}71.5\\
& IN-R& \cellcolor[RGB]{255,253,253}85.1& \cellcolor[RGB]{255,255,255}76.1& \cellcolor[RGB]{228,255,228}61.5& -& \cellcolor[RGB]{211,255,211}60.9& \cellcolor[RGB]{242,255,242}55.7& \cellcolor[RGB]{255,255,255}79.2& \cellcolor[RGB]{237,255,237}69.4& \cellcolor[RGB]{253,255,253}73.0\\
& IN-Sketch& \cellcolor[RGB]{255,253,253}85.0& \cellcolor[RGB]{255,255,255}76.2& \cellcolor[RGB]{245,255,245}57.9& \cellcolor[RGB]{216,255,216}74.4& -& \cellcolor[RGB]{244,255,244}55.2& \cellcolor[RGB]{255,255,255}79.5& \cellcolor[RGB]{243,255,243}67.8& \cellcolor[RGB]{255,255,255}72.1\\
& ObjNet& \cellcolor[RGB]{255,254,254}85.3& \cellcolor[RGB]{255,255,255}76.2& \cellcolor[RGB]{223,255,223}62.5& \cellcolor[RGB]{251,255,251}65.4& \cellcolor[RGB]{251,255,251}52.8& -& \cellcolor[RGB]{255,253,253}78.7& \cellcolor[RGB]{255,253,253}63.9& \cellcolor[RGB]{254,255,254}72.6\\
& IN-Cartoon& \cellcolor[RGB]{236,255,236}92.3& \cellcolor[RGB]{255,255,255}76.1& \cellcolor[RGB]{238,255,238}59.3& \cellcolor[RGB]{252,255,252}65.3& \cellcolor[RGB]{251,255,251}52.7& \cellcolor[RGB]{245,255,245}54.9& -& \cellcolor[RGB]{232,255,232}70.5& \cellcolor[RGB]{244,255,244}75.6\\
& IN-Drawing& \cellcolor[RGB]{239,255,239}91.2& \cellcolor[RGB]{255,255,255}76.0& \cellcolor[RGB]{248,255,248}57.1& \cellcolor[RGB]{245,255,245}67.0& \cellcolor[RGB]{243,255,243}54.4& \cellcolor[RGB]{244,255,244}55.1& \cellcolor[RGB]{238,255,238}84.8& -& \cellcolor[RGB]{239,255,239}76.8\\
& IN-C& \cellcolor[RGB]{222,255,222}97.0& \cellcolor[RGB]{255,253,253}75.5& \cellcolor[RGB]{255,252,252}54.7& \cellcolor[RGB]{250,255,250}65.7& \cellcolor[RGB]{255,255,255}51.8& \cellcolor[RGB]{254,255,254}53.2& \cellcolor[RGB]{211,255,211}93.4& \cellcolor[RGB]{190,255,190}81.3& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,255,255}85.7& -& \cellcolor[RGB]{231,255,231}60.8& \cellcolor[RGB]{247,255,247}66.5& \cellcolor[RGB]{254,255,254}52.2& \cellcolor[RGB]{244,255,244}55.2& \cellcolor[RGB]{255,255,255}79.4& \cellcolor[RGB]{250,255,250}66.1& \cellcolor[RGB]{251,255,251}73.4\\
& IN-A& \cellcolor[RGB]{255,254,254}85.4& \cellcolor[RGB]{255,255,255}76.3& -& \cellcolor[RGB]{243,255,243}67.6& \cellcolor[RGB]{252,255,252}52.6& \cellcolor[RGB]{240,255,240}56.0& \cellcolor[RGB]{255,254,254}79.1& \cellcolor[RGB]{253,255,253}65.3& \cellcolor[RGB]{254,255,254}72.7\\
& IN-R& \cellcolor[RGB]{255,254,254}85.3& \cellcolor[RGB]{255,255,255}76.4& \cellcolor[RGB]{227,255,227}61.7& -& \cellcolor[RGB]{210,255,210}\textbf{61.1}& \cellcolor[RGB]{244,255,244}55.1& \cellcolor[RGB]{255,255,255}79.4& \cellcolor[RGB]{236,255,236}69.4& \cellcolor[RGB]{252,255,252}73.3\\
& IN-Sketch& \cellcolor[RGB]{255,253,253}85.0& \cellcolor[RGB]{255,255,255}76.0& \cellcolor[RGB]{248,255,248}57.2& \cellcolor[RGB]{214,255,214}75.0& -& \cellcolor[RGB]{245,255,245}55.0& \cellcolor[RGB]{255,255,255}79.5& \cellcolor[RGB]{242,255,242}68.0& \cellcolor[RGB]{255,255,255}72.3\\
& ObjNet& \cellcolor[RGB]{255,254,254}85.4& \cellcolor[RGB]{255,255,255}76.3& \cellcolor[RGB]{221,255,221}\textbf{63.0}& \cellcolor[RGB]{251,255,251}65.5& \cellcolor[RGB]{251,255,251}52.7& -& \cellcolor[RGB]{255,252,252}78.4& \cellcolor[RGB]{255,251,251}63.6& \cellcolor[RGB]{254,255,254}72.7\\
& IN-Cartoon& \cellcolor[RGB]{236,255,236}92.3& \cellcolor[RGB]{255,255,255}76.0& \cellcolor[RGB]{248,255,248}57.2& \cellcolor[RGB]{250,255,250}65.8& \cellcolor[RGB]{253,255,253}52.3& \cellcolor[RGB]{251,255,251}53.8& -& \cellcolor[RGB]{231,255,231}70.7& \cellcolor[RGB]{243,255,243}75.8\\
& IN-Drawing& \cellcolor[RGB]{240,255,240}91.2& \cellcolor[RGB]{255,255,255}76.4& \cellcolor[RGB]{251,255,251}56.5& \cellcolor[RGB]{244,255,244}67.3& \cellcolor[RGB]{243,255,243}54.4& \cellcolor[RGB]{247,255,247}54.5& \cellcolor[RGB]{238,255,238}84.9& -& \cellcolor[RGB]{237,255,237}77.4\\
& IN-C& \cellcolor[RGB]{222,255,222}97.2& \cellcolor[RGB]{255,254,254}76.0& \cellcolor[RGB]{255,255,255}55.7& \cellcolor[RGB]{249,255,249}65.9& \cellcolor[RGB]{250,255,250}53.0& \cellcolor[RGB]{253,255,253}53.3& \cellcolor[RGB]{209,255,209}94.0& \cellcolor[RGB]{185,255,185}82.5& -\\
\bottomrule
\end{tabular}
}
\end{table}

==> method_first_tables/main_resnet18_in1k.tex <==
%!TEX root = ./../main.tex

\begin{table}[t!]
\centering
\caption{
The accuracy on each OOD dataset after fine-tuning ImageNet-1K pretrained ResNet-18 on the downstream datasets with various methods.
Note that ImageNet-Drawing, ImageNet-Cartoon, and ImageNet-C are generated from the ImageNet validation set.
Green and red indicate relative performance increases and decreases, respectively, compared to the pretrained model.
Bold indicates the best performance on each evaluation dataset. 
 }
   \renewcommand{\arraystretch}{1.11}\
\setlength{\tabcolsep}{16pt}
\label{tab:main_resnet18_in1k}
\resizebox{\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
  Method & Fine-Tuning Dataset & IN-1K & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ 
  %
\multicolumn{2}{c|}{Pretrained}& 69.8& \textbf{57.3}& 1.1& 33.1& 20.2& 26.0& 48.2& 20.4& 31.7\\
\midrule\multirow{8}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,246,246}67.1& -& \cellcolor[RGB]{12,255,12}2.2& \cellcolor[RGB]{255,239,239}31.0& \cellcolor[RGB]{255,224,224}17.7& \cellcolor[RGB]{255,247,247}25.1& \cellcolor[RGB]{255,226,226}42.7& \cellcolor[RGB]{255,215,215}17.2& \cellcolor[RGB]{255,241,241}29.9\\
& IN-A& \cellcolor[RGB]{255,185,185}50.4& \cellcolor[RGB]{255,181,181}40.6& -& \cellcolor[RGB]{255,176,176}22.8& \cellcolor[RGB]{255,154,154}12.1& \cellcolor[RGB]{255,194,194}19.7& \cellcolor[RGB]{255,159,159}30.0& \cellcolor[RGB]{255,126,126}10.1& \cellcolor[RGB]{255,160,160}19.9\\
& IN-R& \cellcolor[RGB]{255,195,195}53.1& \cellcolor[RGB]{255,190,190}42.6& \cellcolor[RGB]{0,255,0}3.4& -& \cellcolor[RGB]{43,255,43}37.1& \cellcolor[RGB]{255,209,209}21.3& \cellcolor[RGB]{255,230,230}43.4& \cellcolor[RGB]{166,255,166}27.6& \cellcolor[RGB]{255,207,207}25.6\\
& IN-Sketch& \cellcolor[RGB]{255,176,176}48.1& \cellcolor[RGB]{255,167,167}37.4& \cellcolor[RGB]{42,255,42}2.1& \cellcolor[RGB]{145,255,145}47.4& -& \cellcolor[RGB]{255,163,163}16.5& \cellcolor[RGB]{255,195,195}36.9& \cellcolor[RGB]{225,255,225}22.9& \cellcolor[RGB]{255,155,155}19.2\\
& ObjNet& \cellcolor[RGB]{255,202,202}55.2& \cellcolor[RGB]{255,198,198}44.3& \cellcolor[RGB]{0,255,0}\textbf{3.7}& \cellcolor[RGB]{255,195,195}25.3& \cellcolor[RGB]{255,173,173}13.7& -& \cellcolor[RGB]{255,174,174}32.8& \cellcolor[RGB]{255,123,123}9.9& \cellcolor[RGB]{255,168,168}20.8\\
& IN-Cartoon& \cellcolor[RGB]{234,255,234}75.7& \cellcolor[RGB]{255,202,202}45.2& \cellcolor[RGB]{12,255,12}2.2& \cellcolor[RGB]{255,223,223}28.8& \cellcolor[RGB]{255,219,219}17.3& \cellcolor[RGB]{255,200,200}20.3& -& \cellcolor[RGB]{255,204,204}16.3& \cellcolor[RGB]{255,162,162}20.0\\
& IN-Drawing& \cellcolor[RGB]{255,170,170}46.4& \cellcolor[RGB]{255,144,144}32.3& \cellcolor[RGB]{48,255,48}2.1& \cellcolor[RGB]{255,186,186}24.0& \cellcolor[RGB]{255,192,192}15.2& \cellcolor[RGB]{255,107,107}10.8& \cellcolor[RGB]{255,122,122}23.1& -& \cellcolor[RGB]{255,122,122}15.1\\
& IN-C& \cellcolor[RGB]{148,255,148}99.2& \cellcolor[RGB]{255,171,171}38.3& \cellcolor[RGB]{0,255,0}2.5& \cellcolor[RGB]{255,206,206}26.6& \cellcolor[RGB]{255,169,169}13.4& \cellcolor[RGB]{255,141,141}14.3& \cellcolor[RGB]{56,255,56}85.8& \cellcolor[RGB]{0,255,0}65.3& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,253,253}69.0& -& \cellcolor[RGB]{255,241,241}1.1& \cellcolor[RGB]{255,244,244}31.6& \cellcolor[RGB]{255,238,238}18.8& \cellcolor[RGB]{255,243,243}24.6& \cellcolor[RGB]{255,241,241}45.4& \cellcolor[RGB]{255,246,246}19.7& \cellcolor[RGB]{255,240,240}29.8\\
& IN-A& \cellcolor[RGB]{255,242,242}66.1& \cellcolor[RGB]{255,239,239}53.5& -& \cellcolor[RGB]{255,238,238}30.8& \cellcolor[RGB]{255,236,236}18.7& \cellcolor[RGB]{255,232,232}23.6& \cellcolor[RGB]{255,231,231}43.5& \cellcolor[RGB]{255,255,255}20.5& \cellcolor[RGB]{255,232,232}28.7\\
& IN-R& \cellcolor[RGB]{255,235,235}64.3& \cellcolor[RGB]{255,231,231}51.7& \cellcolor[RGB]{244,255,244}1.2& -& \cellcolor[RGB]{209,255,209}23.9& \cellcolor[RGB]{255,212,212}21.6& \cellcolor[RGB]{253,255,253}48.6& \cellcolor[RGB]{215,255,215}23.7& \cellcolor[RGB]{255,209,209}25.9\\
& IN-Sketch& \cellcolor[RGB]{255,22,22}5.9& \cellcolor[RGB]{255,20,20}4.4& \cellcolor[RGB]{255,226,226}1.0& \cellcolor[RGB]{255,97,97}12.5& -& \cellcolor[RGB]{255,34,34}3.4& \cellcolor[RGB]{255,25,25}4.7& \cellcolor[RGB]{255,24,24}1.9& \cellcolor[RGB]{255,14,14}1.7\\
& ObjNet& \cellcolor[RGB]{255,237,237}64.7& \cellcolor[RGB]{255,231,231}51.8& \cellcolor[RGB]{122,255,122}1.7& \cellcolor[RGB]{255,232,232}30.0& \cellcolor[RGB]{255,210,210}16.6& -& \cellcolor[RGB]{255,236,236}44.5& \cellcolor[RGB]{255,193,193}15.4& \cellcolor[RGB]{255,202,202}25.0\\
& IN-Cartoon& \cellcolor[RGB]{255,233,233}63.7& \cellcolor[RGB]{255,215,215}48.1& \cellcolor[RGB]{223,255,223}1.3& \cellcolor[RGB]{255,238,238}30.7& \cellcolor[RGB]{255,234,234}18.5& \cellcolor[RGB]{255,200,200}20.4& -& \cellcolor[RGB]{255,200,200}16.0& \cellcolor[RGB]{255,176,176}21.8\\
& IN-Drawing& \cellcolor[RGB]{255,140,140}38.2& \cellcolor[RGB]{255,130,130}29.0& \cellcolor[RGB]{181,255,181}1.5& \cellcolor[RGB]{255,176,176}22.8& \cellcolor[RGB]{255,171,171}13.5& \cellcolor[RGB]{255,96,96}9.7& \cellcolor[RGB]{255,113,113}21.2& -& \cellcolor[RGB]{255,92,92}11.4\\
& IN-C& \cellcolor[RGB]{228,255,228}77.2& \cellcolor[RGB]{255,217,217}48.6& \cellcolor[RGB]{0,255,0}2.5& \cellcolor[RGB]{255,217,217}28.1& \cellcolor[RGB]{255,204,204}16.1& \cellcolor[RGB]{255,202,202}20.5& \cellcolor[RGB]{244,255,244}50.3& \cellcolor[RGB]{196,255,196}25.2& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,222,222}60.6& -& \cellcolor[RGB]{30,255,30}2.2& \cellcolor[RGB]{255,237,237}30.7& \cellcolor[RGB]{255,211,211}16.7& \cellcolor[RGB]{255,241,241}24.5& \cellcolor[RGB]{255,201,201}37.8& \cellcolor[RGB]{255,214,214}17.1& \cellcolor[RGB]{255,173,173}21.4\\
& IN-A& \cellcolor[RGB]{255,145,145}39.5& \cellcolor[RGB]{255,134,134}30.1& -& \cellcolor[RGB]{255,152,152}19.6& \cellcolor[RGB]{255,112,112}8.8& \cellcolor[RGB]{255,179,179}18.2& \cellcolor[RGB]{255,102,102}19.2& \cellcolor[RGB]{255,70,70}5.6& \cellcolor[RGB]{255,59,59}7.3\\
& IN-R& \cellcolor[RGB]{255,196,196}53.4& \cellcolor[RGB]{255,190,190}42.6& \cellcolor[RGB]{0,255,0}2.3& -& \cellcolor[RGB]{255,232,232}18.3& \cellcolor[RGB]{255,222,222}22.6& \cellcolor[RGB]{255,179,179}33.8& \cellcolor[RGB]{255,203,203}16.3& \cellcolor[RGB]{255,134,134}16.6\\
& IN-Sketch& \cellcolor[RGB]{255,200,200}54.6& \cellcolor[RGB]{255,192,192}42.9& \cellcolor[RGB]{6,255,6}2.3& \cellcolor[RGB]{255,251,251}32.4& -& \cellcolor[RGB]{255,223,223}22.6& \cellcolor[RGB]{255,183,183}34.5& \cellcolor[RGB]{255,216,216}17.2& \cellcolor[RGB]{255,138,138}17.1\\
& ObjNet& \cellcolor[RGB]{255,174,174}47.3& \cellcolor[RGB]{255,161,161}36.0& \cellcolor[RGB]{0,255,0}2.9& \cellcolor[RGB]{255,182,182}23.6& \cellcolor[RGB]{255,146,146}11.6& -& \cellcolor[RGB]{255,136,136}25.6& \cellcolor[RGB]{255,114,114}9.1& \cellcolor[RGB]{255,104,104}12.9\\
& IN-Cartoon& \cellcolor[RGB]{255,213,213}58.2& \cellcolor[RGB]{255,202,202}45.4& \cellcolor[RGB]{21,255,21}2.2& \cellcolor[RGB]{255,230,230}29.8& \cellcolor[RGB]{255,198,198}15.7& \cellcolor[RGB]{255,225,225}22.8& -& \cellcolor[RGB]{255,169,169}13.6& \cellcolor[RGB]{255,144,144}17.8\\
& IN-Drawing& \cellcolor[RGB]{255,198,198}54.0& \cellcolor[RGB]{255,192,192}43.0& \cellcolor[RGB]{81,255,81}1.9& \cellcolor[RGB]{255,230,230}29.7& \cellcolor[RGB]{255,217,217}17.1& \cellcolor[RGB]{255,203,203}20.6& \cellcolor[RGB]{255,176,176}33.1& -& \cellcolor[RGB]{255,139,139}17.3\\
& IN-C& \cellcolor[RGB]{255,226,226}61.8& \cellcolor[RGB]{255,225,225}50.5& \cellcolor[RGB]{21,255,21}2.2& \cellcolor[RGB]{255,240,240}31.1& \cellcolor[RGB]{255,230,230}18.2& \cellcolor[RGB]{255,250,250}25.4& \cellcolor[RGB]{255,205,205}38.7& \cellcolor[RGB]{255,255,255}20.5& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,255,255}69.7& -& \cellcolor[RGB]{255,250,250}1.1& \cellcolor[RGB]{255,249,249}32.2& \cellcolor[RGB]{255,243,243}19.2& \cellcolor[RGB]{255,253,253}25.7& \cellcolor[RGB]{255,243,243}45.8& \cellcolor[RGB]{252,255,252}20.7& \cellcolor[RGB]{255,254,254}31.5\\
& IN-A& \cellcolor[RGB]{255,205,205}56.0& \cellcolor[RGB]{255,203,203}45.5& -& \cellcolor[RGB]{255,182,182}23.5& \cellcolor[RGB]{255,108,108}8.5& \cellcolor[RGB]{255,218,218}22.1& \cellcolor[RGB]{255,188,188}35.4& \cellcolor[RGB]{255,158,158}12.6& \cellcolor[RGB]{255,177,177}22.0\\
& IN-R& \cellcolor[RGB]{255,236,236}64.5& \cellcolor[RGB]{255,233,233}52.2& \cellcolor[RGB]{143,255,143}1.7& -& \cellcolor[RGB]{116,255,116}31.3& \cellcolor[RGB]{255,238,238}24.2& \cellcolor[RGB]{230,255,230}53.0& \cellcolor[RGB]{161,255,161}28.0& \cellcolor[RGB]{255,234,234}29.0\\
& IN-Sketch& \cellcolor[RGB]{255,145,145}39.5& \cellcolor[RGB]{255,132,132}29.5& \cellcolor[RGB]{66,255,66}2.0& \cellcolor[RGB]{255,218,218}28.2& -& \cellcolor[RGB]{255,132,132}13.3& \cellcolor[RGB]{255,167,167}31.5& \cellcolor[RGB]{255,223,223}17.9& \cellcolor[RGB]{255,107,107}13.3\\
& ObjNet& \cellcolor[RGB]{255,234,234}63.9& \cellcolor[RGB]{255,230,230}51.6& \cellcolor[RGB]{0,255,0}2.7& \cellcolor[RGB]{255,228,228}29.5& \cellcolor[RGB]{255,196,196}15.5& -& \cellcolor[RGB]{255,225,225}42.4& \cellcolor[RGB]{255,188,188}15.0& \cellcolor[RGB]{255,201,201}24.9\\
& IN-Cartoon& \cellcolor[RGB]{255,227,227}62.0& \cellcolor[RGB]{255,213,213}47.6& \cellcolor[RGB]{220,255,220}1.3& \cellcolor[RGB]{255,247,247}31.9& \cellcolor[RGB]{255,246,246}19.5& \cellcolor[RGB]{255,199,199}20.2& -& \cellcolor[RGB]{255,204,204}16.3& \cellcolor[RGB]{255,167,167}20.7\\
& IN-Drawing& \cellcolor[RGB]{255,135,135}36.7& \cellcolor[RGB]{255,131,131}29.2& \cellcolor[RGB]{170,255,170}1.5& \cellcolor[RGB]{255,190,190}24.5& \cellcolor[RGB]{255,195,195}15.4& \cellcolor[RGB]{255,97,97}9.9& \cellcolor[RGB]{255,102,102}19.2& -& \cellcolor[RGB]{255,97,97}12.0\\
& IN-C& \cellcolor[RGB]{255,242,242}66.2& \cellcolor[RGB]{255,243,243}54.4& \cellcolor[RGB]{1,255,1}2.3& \cellcolor[RGB]{255,241,241}31.2& \cellcolor[RGB]{255,234,234}18.5& \cellcolor[RGB]{248,255,248}\textbf{26.8}& \cellcolor[RGB]{255,214,214}40.4& \cellcolor[RGB]{236,255,236}22.0& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,252,252}68.7& -& \cellcolor[RGB]{78,255,78}1.9& \cellcolor[RGB]{255,249,249}32.3& \cellcolor[RGB]{255,241,241}19.1& \cellcolor[RGB]{255,254,254}25.8& \cellcolor[RGB]{255,241,241}45.4& \cellcolor[RGB]{255,234,234}18.8& \cellcolor[RGB]{255,250,250}31.0\\
& IN-A& \cellcolor[RGB]{255,225,225}61.4& \cellcolor[RGB]{255,224,224}50.3& -& \cellcolor[RGB]{255,216,216}28.0& \cellcolor[RGB]{255,202,202}16.0& \cellcolor[RGB]{255,226,226}23.0& \cellcolor[RGB]{255,206,206}38.9& \cellcolor[RGB]{255,196,196}15.7& \cellcolor[RGB]{255,215,215}26.7\\
& IN-R& \cellcolor[RGB]{255,228,228}62.3& \cellcolor[RGB]{255,226,226}50.6& \cellcolor[RGB]{0,255,0}2.6& -& \cellcolor[RGB]{54,255,54}36.2& \cellcolor[RGB]{255,235,235}23.8& \cellcolor[RGB]{246,255,246}50.0& \cellcolor[RGB]{142,255,142}29.6& \cellcolor[RGB]{255,245,245}30.3\\
& IN-Sketch& \cellcolor[RGB]{255,201,201}54.7& \cellcolor[RGB]{255,192,192}43.1& \cellcolor[RGB]{137,255,137}1.7& \cellcolor[RGB]{142,255,142}\textbf{47.8}& -& \cellcolor[RGB]{255,188,188}19.1& \cellcolor[RGB]{255,223,223}42.0& \cellcolor[RGB]{217,255,217}23.6& \cellcolor[RGB]{255,176,176}21.8\\
& ObjNet& \cellcolor[RGB]{255,227,227}61.9& \cellcolor[RGB]{255,223,223}50.0& \cellcolor[RGB]{0,255,0}3.3& \cellcolor[RGB]{255,231,231}29.8& \cellcolor[RGB]{255,214,214}16.9& -& \cellcolor[RGB]{255,208,208}39.3& \cellcolor[RGB]{255,177,177}14.1& \cellcolor[RGB]{255,206,206}25.6\\
& IN-Cartoon& \cellcolor[RGB]{212,255,212}81.6& \cellcolor[RGB]{255,234,234}52.5& \cellcolor[RGB]{116,255,116}1.8& \cellcolor[RGB]{255,249,249}32.2& \cellcolor[RGB]{255,247,247}19.5& \cellcolor[RGB]{255,234,234}23.7& -& \cellcolor[RGB]{242,255,242}21.5& \cellcolor[RGB]{255,234,234}29.0\\
& IN-Drawing& \cellcolor[RGB]{255,221,221}60.3& \cellcolor[RGB]{255,183,183}41.0& \cellcolor[RGB]{60,255,60}2.0& \cellcolor[RGB]{255,209,209}27.0& \cellcolor[RGB]{255,213,213}16.8& \cellcolor[RGB]{255,153,153}15.5& \cellcolor[RGB]{255,166,166}31.3& -& \cellcolor[RGB]{255,168,168}20.8\\
& IN-C& \cellcolor[RGB]{155,255,155}97.2& \cellcolor[RGB]{255,211,211}47.2& \cellcolor[RGB]{146,255,146}1.6& \cellcolor[RGB]{255,239,239}31.0& \cellcolor[RGB]{255,229,229}18.1& \cellcolor[RGB]{255,181,181}18.4& \cellcolor[RGB]{70,255,70}83.2& \cellcolor[RGB]{0,255,0}53.4& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,245,245}67.0& -& \cellcolor[RGB]{6,255,6}2.3& \cellcolor[RGB]{255,240,240}31.0& \cellcolor[RGB]{255,223,223}17.7& \cellcolor[RGB]{255,247,247}25.1& \cellcolor[RGB]{255,227,227}42.8& \cellcolor[RGB]{255,212,212}17.0& \cellcolor[RGB]{255,241,241}29.8\\
& IN-A& \cellcolor[RGB]{255,199,199}54.4& \cellcolor[RGB]{255,197,197}44.2& -& \cellcolor[RGB]{255,181,181}23.4& \cellcolor[RGB]{255,159,159}12.6& \cellcolor[RGB]{255,205,205}20.8& \cellcolor[RGB]{255,164,164}30.9& \cellcolor[RGB]{255,152,152}12.2& \cellcolor[RGB]{255,183,183}22.6\\
& IN-R& \cellcolor[RGB]{255,206,206}56.2& \cellcolor[RGB]{255,203,203}45.5& \cellcolor[RGB]{0,255,0}3.3& -& \cellcolor[RGB]{33,255,33}\textbf{37.9}& \cellcolor[RGB]{255,216,216}21.9& \cellcolor[RGB]{255,245,245}46.2& \cellcolor[RGB]{143,255,143}29.5& \cellcolor[RGB]{255,222,222}27.5\\
& IN-Sketch& \cellcolor[RGB]{255,168,168}45.8& \cellcolor[RGB]{255,161,161}36.1& \cellcolor[RGB]{15,255,15}2.2& \cellcolor[RGB]{162,255,162}45.2& -& \cellcolor[RGB]{255,153,153}15.5& \cellcolor[RGB]{255,190,190}35.9& \cellcolor[RGB]{241,255,241}21.6& \cellcolor[RGB]{255,141,141}17.5\\
& ObjNet& \cellcolor[RGB]{255,213,213}58.1& \cellcolor[RGB]{255,209,209}46.8& \cellcolor[RGB]{0,255,0}3.6& \cellcolor[RGB]{255,209,209}27.0& \cellcolor[RGB]{255,186,186}14.8& -& \cellcolor[RGB]{255,193,193}36.4& \cellcolor[RGB]{255,144,144}11.5& \cellcolor[RGB]{255,179,179}22.2\\
& IN-Cartoon& \cellcolor[RGB]{232,255,232}76.3& \cellcolor[RGB]{255,202,202}45.2& \cellcolor[RGB]{27,255,27}2.2& \cellcolor[RGB]{255,223,223}28.8& \cellcolor[RGB]{255,217,217}17.2& \cellcolor[RGB]{255,199,199}20.2& -& \cellcolor[RGB]{255,208,208}16.6& \cellcolor[RGB]{255,159,159}19.7\\
& IN-Drawing& \cellcolor[RGB]{255,170,170}46.4& \cellcolor[RGB]{255,141,141}31.5& \cellcolor[RGB]{42,255,42}2.1& \cellcolor[RGB]{255,185,185}24.0& \cellcolor[RGB]{255,187,187}14.8& \cellcolor[RGB]{255,106,106}10.8& \cellcolor[RGB]{255,120,120}22.6& -& \cellcolor[RGB]{255,117,117}14.5\\
& IN-C& \cellcolor[RGB]{147,255,147}\textbf{99.4}& \cellcolor[RGB]{255,167,167}37.4& \cellcolor[RGB]{0,255,0}2.5& \cellcolor[RGB]{255,206,206}26.6& \cellcolor[RGB]{255,165,165}13.0& \cellcolor[RGB]{255,133,133}13.5& \cellcolor[RGB]{43,255,43}\textbf{88.3}& \cellcolor[RGB]{0,255,0}\textbf{67.6}& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,255,255}69.6& -& \cellcolor[RGB]{146,255,146}1.6& \cellcolor[RGB]{255,254,254}32.9& \cellcolor[RGB]{255,251,251}19.9& \cellcolor[RGB]{252,255,252}26.3& \cellcolor[RGB]{255,249,249}47.0& \cellcolor[RGB]{255,248,248}19.8& \cellcolor[RGB]{250,255,250}32.3\\
& IN-A& \cellcolor[RGB]{255,244,244}66.5& \cellcolor[RGB]{255,244,244}54.7& -& \cellcolor[RGB]{255,244,244}31.5& \cellcolor[RGB]{255,239,239}18.9& \cellcolor[RGB]{250,255,250}26.5& \cellcolor[RGB]{255,241,241}45.5& \cellcolor[RGB]{255,229,229}18.4& \cellcolor[RGB]{255,247,247}30.7\\
& IN-R& \cellcolor[RGB]{255,242,242}66.2& \cellcolor[RGB]{255,242,242}54.2& \cellcolor[RGB]{81,255,81}1.9& -& \cellcolor[RGB]{83,255,83}33.9& \cellcolor[RGB]{255,253,253}25.7& \cellcolor[RGB]{225,255,225}54.0& \cellcolor[RGB]{117,255,117}31.6& \cellcolor[RGB]{240,255,240}\textbf{33.6}\\
& IN-Sketch& \cellcolor[RGB]{255,238,238}64.9& \cellcolor[RGB]{255,233,233}52.3& \cellcolor[RGB]{175,255,175}1.5& \cellcolor[RGB]{151,255,151}46.6& -& \cellcolor[RGB]{255,237,237}24.1& \cellcolor[RGB]{245,255,245}50.3& \cellcolor[RGB]{134,255,134}30.2& \cellcolor[RGB]{255,240,240}29.8\\
& ObjNet& \cellcolor[RGB]{255,246,246}67.2& \cellcolor[RGB]{255,245,245}54.9& \cellcolor[RGB]{6,255,6}2.3& \cellcolor[RGB]{255,252,252}32.6& \cellcolor[RGB]{255,243,243}19.3& -& \cellcolor[RGB]{255,238,238}44.9& \cellcolor[RGB]{255,220,220}17.6& \cellcolor[RGB]{255,245,245}30.4\\
& IN-Cartoon& \cellcolor[RGB]{231,255,231}76.5& \cellcolor[RGB]{255,243,243}54.4& \cellcolor[RGB]{184,255,184}1.5& \cellcolor[RGB]{252,255,252}33.5& \cellcolor[RGB]{252,255,252}20.5& \cellcolor[RGB]{255,246,246}25.0& -& \cellcolor[RGB]{246,255,246}21.2& \cellcolor[RGB]{255,232,232}28.8\\
& IN-Drawing& \cellcolor[RGB]{255,251,251}68.6& \cellcolor[RGB]{255,229,229}51.4& \cellcolor[RGB]{161,255,161}1.6& \cellcolor[RGB]{255,253,253}32.8& \cellcolor[RGB]{248,255,248}20.8& \cellcolor[RGB]{255,207,207}21.1& \cellcolor[RGB]{255,222,222}41.9& -& \cellcolor[RGB]{255,232,232}28.8\\
& IN-C& \cellcolor[RGB]{196,255,196}86.0& \cellcolor[RGB]{255,236,236}52.9& \cellcolor[RGB]{86,255,86}1.9& \cellcolor[RGB]{238,255,238}35.4& \cellcolor[RGB]{248,255,248}20.9& \cellcolor[RGB]{255,238,238}24.2& \cellcolor[RGB]{151,255,151}68.0& \cellcolor[RGB]{11,255,11}40.0& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,255,255}69.6& -& \cellcolor[RGB]{149,255,149}1.6& \cellcolor[RGB]{255,254,254}32.8& \cellcolor[RGB]{255,249,249}19.7& \cellcolor[RGB]{253,255,253}26.2& \cellcolor[RGB]{255,248,248}46.7& \cellcolor[RGB]{255,251,251}20.1& \cellcolor[RGB]{252,255,252}32.2\\
& IN-A& \cellcolor[RGB]{255,238,238}65.1& \cellcolor[RGB]{255,239,239}53.5& -& \cellcolor[RGB]{255,238,238}30.7& \cellcolor[RGB]{255,222,222}17.6& \cellcolor[RGB]{255,253,253}25.8& \cellcolor[RGB]{255,235,235}44.3& \cellcolor[RGB]{255,208,208}16.7& \cellcolor[RGB]{255,235,235}29.2\\
& IN-R& \cellcolor[RGB]{255,241,241}65.9& \cellcolor[RGB]{255,241,241}54.0& \cellcolor[RGB]{33,255,33}2.1& -& \cellcolor[RGB]{73,255,73}34.7& \cellcolor[RGB]{255,250,250}25.4& \cellcolor[RGB]{226,255,226}53.8& \cellcolor[RGB]{116,255,116}31.6& \cellcolor[RGB]{246,255,246}32.9\\
& IN-Sketch& \cellcolor[RGB]{255,231,231}63.2& \cellcolor[RGB]{255,227,227}50.9& \cellcolor[RGB]{170,255,170}1.5& \cellcolor[RGB]{145,255,145}47.4& -& \cellcolor[RGB]{255,227,227}23.0& \cellcolor[RGB]{248,255,248}49.7& \cellcolor[RGB]{129,255,129}30.6& \cellcolor[RGB]{255,228,228}28.2\\
& ObjNet& \cellcolor[RGB]{255,243,243}66.3& \cellcolor[RGB]{255,242,242}54.2& \cellcolor[RGB]{0,255,0}2.6& \cellcolor[RGB]{255,250,250}32.3& \cellcolor[RGB]{255,235,235}18.6& -& \cellcolor[RGB]{255,236,236}44.4& \cellcolor[RGB]{255,213,213}17.0& \cellcolor[RGB]{255,236,236}29.3\\
& IN-Cartoon& \cellcolor[RGB]{237,255,237}74.8& \cellcolor[RGB]{255,237,237}53.1& \cellcolor[RGB]{178,255,178}1.5& \cellcolor[RGB]{251,255,251}33.6& \cellcolor[RGB]{250,255,250}20.6& \cellcolor[RGB]{255,239,239}24.3& -& \cellcolor[RGB]{250,255,250}20.9& \cellcolor[RGB]{255,221,221}27.5\\
& IN-Drawing& \cellcolor[RGB]{255,229,229}62.6& \cellcolor[RGB]{255,209,209}46.8& \cellcolor[RGB]{134,255,134}1.7& \cellcolor[RGB]{255,241,241}31.1& \cellcolor[RGB]{255,250,250}19.8& \cellcolor[RGB]{255,177,177}18.0& \cellcolor[RGB]{255,190,190}35.7& -& \cellcolor[RGB]{255,196,196}24.2\\
& IN-C& \cellcolor[RGB]{202,255,202}84.3& \cellcolor[RGB]{255,241,241}53.9& \cellcolor[RGB]{122,255,122}1.7& \cellcolor[RGB]{237,255,237}35.5& \cellcolor[RGB]{243,255,243}21.2& \cellcolor[RGB]{255,246,246}25.0& \cellcolor[RGB]{167,255,167}64.9& \cellcolor[RGB]{30,255,30}38.5& -\\
\bottomrule
\end{tabular}
}
\end{table}

==> method_first_tables/main_resnet50_in1k.tex <==
%!TEX root = ./../main.tex

\begin{table}[t!]
\centering
\caption{
The accuracy on each OOD dataset after fine-tuning ImageNet-1K pretrained ResNet-50 on the downstream datasets with various methods.
Note that ImageNet-Drawing, ImageNet-Cartoon, and ImageNet-C are generated from the ImageNet validation set.
Green and red indicate relative performance increases and decreases, respectively, compared to the pretrained model.
Bold indicates the best performance on each evaluation dataset. 
 }
   \renewcommand{\arraystretch}{1.11}\
\setlength{\tabcolsep}{16pt}
\label{tab:main_resnet50_in1k}
\resizebox{\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
  Method & Fine-Tuning Dataset & IN-1K & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ 
  %
\multicolumn{2}{c|}{Pretrained}& 80.3& \textbf{69.5}& 16.7& 41.6& 28.4& 42.7& 61.1& 31.1& 46.6\\
\midrule\multirow{8}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,253,253}79.6& -& \cellcolor[RGB]{233,255,233}18.2& \cellcolor[RGB]{251,255,251}42.4& \cellcolor[RGB]{253,255,253}28.7& \cellcolor[RGB]{255,250,250}41.8& \cellcolor[RGB]{255,243,243}58.1& \cellcolor[RGB]{255,255,255}31.0& \cellcolor[RGB]{253,255,253}47.0\\
& IN-A& \cellcolor[RGB]{255,241,241}75.7& \cellcolor[RGB]{255,240,240}65.2& -& \cellcolor[RGB]{255,249,249}40.6& \cellcolor[RGB]{255,252,252}28.0& \cellcolor[RGB]{255,255,255}42.6& \cellcolor[RGB]{255,219,219}52.4& \cellcolor[RGB]{255,213,213}25.8& \cellcolor[RGB]{255,254,254}46.3\\
& IN-R& \cellcolor[RGB]{255,231,231}72.5& \cellcolor[RGB]{255,227,227}61.7& \cellcolor[RGB]{255,252,252}16.5& -& \cellcolor[RGB]{71,255,71}49.1& \cellcolor[RGB]{255,223,223}37.2& \cellcolor[RGB]{253,255,253}61.7& \cellcolor[RGB]{133,255,133}46.0& \cellcolor[RGB]{255,240,240}43.7\\
& IN-Sketch& \cellcolor[RGB]{255,182,182}57.3& \cellcolor[RGB]{255,168,168}45.7& \cellcolor[RGB]{255,84,84}5.5& \cellcolor[RGB]{174,255,174}55.0& -& \cellcolor[RGB]{255,154,154}25.6& \cellcolor[RGB]{255,205,205}48.9& \cellcolor[RGB]{255,250,250}30.3& \cellcolor[RGB]{255,128,128}23.3\\
& ObjNet& \cellcolor[RGB]{255,239,239}75.3& \cellcolor[RGB]{255,233,233}63.5& \cellcolor[RGB]{175,255,175}\textbf{22.0}& \cellcolor[RGB]{255,237,237}38.5& \cellcolor[RGB]{255,209,209}23.3& -& \cellcolor[RGB]{255,222,222}53.0& \cellcolor[RGB]{255,187,187}22.7& \cellcolor[RGB]{255,229,229}41.8\\
& IN-Cartoon& \cellcolor[RGB]{252,255,252}81.4& \cellcolor[RGB]{255,216,216}58.8& \cellcolor[RGB]{255,198,198}12.9& \cellcolor[RGB]{255,243,243}39.6& \cellcolor[RGB]{255,252,252}28.0& \cellcolor[RGB]{255,207,207}34.6& -& \cellcolor[RGB]{255,207,207}25.1& \cellcolor[RGB]{255,175,175}31.9\\
& IN-Drawing& \cellcolor[RGB]{255,137,137}42.9& \cellcolor[RGB]{255,120,120}32.6& \cellcolor[RGB]{255,75,75}4.9& \cellcolor[RGB]{255,186,186}30.3& \cellcolor[RGB]{255,218,218}24.2& \cellcolor[RGB]{255,72,72}11.9& \cellcolor[RGB]{255,126,126}30.0& -& \cellcolor[RGB]{255,90,90}16.3\\
& IN-C& \cellcolor[RGB]{194,255,194}\textbf{99.7}& \cellcolor[RGB]{255,208,208}56.5& \cellcolor[RGB]{255,101,101}6.6& \cellcolor[RGB]{255,235,235}38.2& \cellcolor[RGB]{255,207,207}23.1& \cellcolor[RGB]{255,169,169}28.3& \cellcolor[RGB]{138,255,138}89.3& \cellcolor[RGB]{0,255,0}66.0& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,253,253}79.6& -& \cellcolor[RGB]{255,190,190}12.4& \cellcolor[RGB]{255,252,252}41.0& \cellcolor[RGB]{255,247,247}27.5& \cellcolor[RGB]{255,240,240}40.1& \cellcolor[RGB]{255,236,236}56.5& \cellcolor[RGB]{228,255,228}34.4& \cellcolor[RGB]{255,250,250}45.6\\
& IN-A& \cellcolor[RGB]{255,249,249}78.2& \cellcolor[RGB]{255,245,245}66.8& -& \cellcolor[RGB]{255,250,250}40.8& \cellcolor[RGB]{255,252,252}28.0& \cellcolor[RGB]{255,246,246}41.1& \cellcolor[RGB]{255,230,230}55.0& \cellcolor[RGB]{221,255,221}35.2& \cellcolor[RGB]{255,249,249}45.4\\
& IN-R& \cellcolor[RGB]{255,242,242}76.2& \cellcolor[RGB]{255,237,237}64.5& \cellcolor[RGB]{255,255,255}16.7& -& \cellcolor[RGB]{228,255,228}31.5& \cellcolor[RGB]{255,234,234}39.2& \cellcolor[RGB]{255,251,251}60.0& \cellcolor[RGB]{222,255,222}35.2& \cellcolor[RGB]{255,223,223}40.6\\
& IN-Sketch& \cellcolor[RGB]{255,34,34}10.5& \cellcolor[RGB]{255,31,31}8.3& \cellcolor[RGB]{255,27,27}1.7& \cellcolor[RGB]{255,98,98}15.9& -& \cellcolor[RGB]{255,43,43}7.1& \cellcolor[RGB]{255,40,40}9.5& \cellcolor[RGB]{255,41,41}4.9& \cellcolor[RGB]{255,16,16}2.8\\
& ObjNet& \cellcolor[RGB]{255,242,242}76.1& \cellcolor[RGB]{255,235,235}63.9& \cellcolor[RGB]{251,255,251}17.0& \cellcolor[RGB]{255,242,242}39.4& \cellcolor[RGB]{255,227,227}25.3& -& \cellcolor[RGB]{255,231,231}55.2& \cellcolor[RGB]{255,212,212}25.7& \cellcolor[RGB]{255,216,216}39.4\\
& IN-Cartoon& \cellcolor[RGB]{255,234,234}73.7& \cellcolor[RGB]{255,222,222}60.3& \cellcolor[RGB]{255,177,177}11.5& \cellcolor[RGB]{255,245,245}39.9& \cellcolor[RGB]{255,234,234}26.0& \cellcolor[RGB]{255,194,194}32.4& -& \cellcolor[RGB]{251,255,251}31.6& \cellcolor[RGB]{255,196,196}35.6\\
& IN-Drawing& \cellcolor[RGB]{255,34,34}10.4& \cellcolor[RGB]{255,30,30}7.9& \cellcolor[RGB]{255,28,28}1.8& \cellcolor[RGB]{255,96,96}15.5& \cellcolor[RGB]{255,159,159}17.7& \cellcolor[RGB]{255,18,18}2.9& \cellcolor[RGB]{255,23,23}5.3& -& \cellcolor[RGB]{255,49,49}8.8\\
& IN-C& \cellcolor[RGB]{249,255,249}82.5& \cellcolor[RGB]{255,230,230}62.5& \cellcolor[RGB]{255,250,250}16.3& \cellcolor[RGB]{255,217,217}35.3& \cellcolor[RGB]{255,212,212}23.6& \cellcolor[RGB]{255,228,228}38.1& \cellcolor[RGB]{255,235,235}56.1& \cellcolor[RGB]{251,255,251}31.6& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,240,240}75.4& -& \cellcolor[RGB]{255,182,182}11.9& \cellcolor[RGB]{255,230,230}37.5& \cellcolor[RGB]{255,218,218}24.2& \cellcolor[RGB]{255,239,239}39.9& \cellcolor[RGB]{255,217,217}51.8& \cellcolor[RGB]{255,205,205}24.9& \cellcolor[RGB]{255,200,200}36.4\\
& IN-A& \cellcolor[RGB]{255,232,232}73.1& \cellcolor[RGB]{255,225,225}61.3& -& \cellcolor[RGB]{255,227,227}37.0& \cellcolor[RGB]{255,211,211}23.4& \cellcolor[RGB]{255,247,247}41.3& \cellcolor[RGB]{255,204,204}48.8& \cellcolor[RGB]{255,181,181}21.9& \cellcolor[RGB]{255,180,180}32.8\\
& IN-R& \cellcolor[RGB]{255,233,233}73.2& \cellcolor[RGB]{255,224,224}61.1& \cellcolor[RGB]{255,201,201}13.1& -& \cellcolor[RGB]{251,255,251}28.9& \cellcolor[RGB]{255,230,230}38.5& \cellcolor[RGB]{255,215,215}51.5& \cellcolor[RGB]{255,231,231}28.0& \cellcolor[RGB]{255,180,180}32.8\\
& IN-Sketch& \cellcolor[RGB]{255,235,235}73.8& \cellcolor[RGB]{255,226,226}61.5& \cellcolor[RGB]{255,189,189}12.3& \cellcolor[RGB]{245,255,245}43.4& -& \cellcolor[RGB]{255,233,233}39.0& \cellcolor[RGB]{255,213,213}50.9& \cellcolor[RGB]{255,231,231}28.1& \cellcolor[RGB]{255,181,181}33.0\\
& ObjNet& \cellcolor[RGB]{255,231,231}72.7& \cellcolor[RGB]{255,222,222}60.5& \cellcolor[RGB]{255,207,207}13.5& \cellcolor[RGB]{255,212,212}34.6& \cellcolor[RGB]{255,205,205}22.9& -& \cellcolor[RGB]{255,198,198}47.2& \cellcolor[RGB]{255,164,164}19.9& \cellcolor[RGB]{255,182,182}33.1\\
& IN-Cartoon& \cellcolor[RGB]{255,237,237}74.5& \cellcolor[RGB]{255,229,229}62.3& \cellcolor[RGB]{255,174,174}11.3& \cellcolor[RGB]{255,234,234}38.1& \cellcolor[RGB]{255,218,218}24.3& \cellcolor[RGB]{255,228,228}38.1& -& \cellcolor[RGB]{255,203,203}24.7& \cellcolor[RGB]{255,190,190}34.5\\
& IN-Drawing& \cellcolor[RGB]{255,236,236}74.2& \cellcolor[RGB]{255,229,229}62.3& \cellcolor[RGB]{255,172,172}11.3& \cellcolor[RGB]{255,243,243}39.6& \cellcolor[RGB]{255,237,237}26.4& \cellcolor[RGB]{255,227,227}37.9& \cellcolor[RGB]{255,219,219}52.3& -& \cellcolor[RGB]{255,193,193}35.1\\
& IN-C& \cellcolor[RGB]{255,239,239}75.0& \cellcolor[RGB]{255,233,233}63.4& \cellcolor[RGB]{255,182,182}11.9& \cellcolor[RGB]{255,227,227}37.0& \cellcolor[RGB]{255,213,213}23.7& \cellcolor[RGB]{255,238,238}39.8& \cellcolor[RGB]{255,217,217}51.8& \cellcolor[RGB]{255,231,231}28.1& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,255,255}80.2& -& \cellcolor[RGB]{255,208,208}13.6& \cellcolor[RGB]{255,255,255}41.5& \cellcolor[RGB]{255,254,254}28.3& \cellcolor[RGB]{255,247,247}41.3& \cellcolor[RGB]{255,242,242}58.0& \cellcolor[RGB]{251,255,251}31.6& \cellcolor[RGB]{255,252,252}46.0\\
& IN-A& \cellcolor[RGB]{255,249,249}78.3& \cellcolor[RGB]{255,248,248}67.5& -& \cellcolor[RGB]{248,255,248}42.9& \cellcolor[RGB]{252,255,252}28.8& \cellcolor[RGB]{253,255,253}43.1& \cellcolor[RGB]{255,237,237}56.7& \cellcolor[RGB]{248,255,248}31.9& \cellcolor[RGB]{254,255,254}46.8\\
& IN-R& \cellcolor[RGB]{255,245,245}77.0& \cellcolor[RGB]{255,240,240}65.4& \cellcolor[RGB]{245,255,245}17.4& -& \cellcolor[RGB]{150,255,150}40.3& \cellcolor[RGB]{255,241,241}40.2& \cellcolor[RGB]{240,255,240}64.8& \cellcolor[RGB]{180,255,180}40.3& \cellcolor[RGB]{255,235,235}42.9\\
& IN-Sketch& \cellcolor[RGB]{255,130,130}40.9& \cellcolor[RGB]{255,118,118}32.1& \cellcolor[RGB]{255,61,61}4.0& \cellcolor[RGB]{255,201,201}32.7& -& \cellcolor[RGB]{255,107,107}17.8& \cellcolor[RGB]{255,151,151}36.0& \cellcolor[RGB]{255,176,176}21.4& \cellcolor[RGB]{255,73,73}13.2\\
& ObjNet& \cellcolor[RGB]{255,245,245}77.1& \cellcolor[RGB]{255,241,241}65.5& \cellcolor[RGB]{225,255,225}18.7& \cellcolor[RGB]{255,250,250}40.7& \cellcolor[RGB]{255,231,231}25.7& -& \cellcolor[RGB]{255,238,238}56.8& \cellcolor[RGB]{255,197,197}24.0& \cellcolor[RGB]{255,227,227}41.3\\
& IN-Cartoon& \cellcolor[RGB]{255,229,229}72.1& \cellcolor[RGB]{255,216,216}58.8& \cellcolor[RGB]{255,174,174}11.4& \cellcolor[RGB]{255,240,240}39.1& \cellcolor[RGB]{255,229,229}25.5& \cellcolor[RGB]{255,199,199}33.2& -& \cellcolor[RGB]{255,209,209}25.4& \cellcolor[RGB]{255,182,182}33.1\\
& IN-Drawing& \cellcolor[RGB]{255,26,26}8.1& \cellcolor[RGB]{255,25,25}6.8& \cellcolor[RGB]{255,23,23}1.5& \cellcolor[RGB]{255,89,89}14.4& \cellcolor[RGB]{255,155,155}17.2& \cellcolor[RGB]{255,18,18}2.8& \cellcolor[RGB]{255,13,13}3.1& -& \cellcolor[RGB]{255,42,42}7.5\\
& IN-C& \cellcolor[RGB]{255,242,242}76.1& \cellcolor[RGB]{255,238,238}64.9& \cellcolor[RGB]{235,255,235}18.0& \cellcolor[RGB]{255,233,233}38.0& \cellcolor[RGB]{255,227,227}25.3& \cellcolor[RGB]{255,243,243}40.6& \cellcolor[RGB]{255,214,214}51.1& \cellcolor[RGB]{255,248,248}30.2& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,253,253}79.7& -& \cellcolor[RGB]{215,255,215}19.4& \cellcolor[RGB]{246,255,246}43.1& \cellcolor[RGB]{251,255,251}29.0& \cellcolor[RGB]{255,253,253}42.3& \cellcolor[RGB]{255,246,246}58.7& \cellcolor[RGB]{250,255,250}31.8& \cellcolor[RGB]{250,255,250}47.5\\
& IN-A& \cellcolor[RGB]{255,243,243}76.4& \cellcolor[RGB]{255,242,242}65.8& -& \cellcolor[RGB]{255,254,254}41.3& \cellcolor[RGB]{254,255,254}28.6& \cellcolor[RGB]{255,255,255}42.8& \cellcolor[RGB]{255,224,224}53.5& \cellcolor[RGB]{255,219,219}26.6& \cellcolor[RGB]{254,255,254}46.8\\
& IN-R& \cellcolor[RGB]{255,234,234}73.7& \cellcolor[RGB]{255,232,232}63.0& \cellcolor[RGB]{250,255,250}17.0& -& \cellcolor[RGB]{68,255,68}\textbf{49.3}& \cellcolor[RGB]{255,227,227}38.0& \cellcolor[RGB]{248,255,248}62.8& \cellcolor[RGB]{128,255,128}46.6& \cellcolor[RGB]{255,246,246}44.9\\
& IN-Sketch& \cellcolor[RGB]{255,173,173}54.3& \cellcolor[RGB]{255,158,158}43.1& \cellcolor[RGB]{255,84,84}5.5& \cellcolor[RGB]{193,255,193}51.8& -& \cellcolor[RGB]{255,147,147}24.5& \cellcolor[RGB]{255,199,199}47.5& \cellcolor[RGB]{255,244,244}29.7& \cellcolor[RGB]{255,118,118}21.4\\
& ObjNet& \cellcolor[RGB]{255,244,244}76.7& \cellcolor[RGB]{255,240,240}65.3& \cellcolor[RGB]{176,255,176}21.9& \cellcolor[RGB]{255,243,243}39.7& \cellcolor[RGB]{255,221,221}24.6& -& \cellcolor[RGB]{255,231,231}55.3& \cellcolor[RGB]{255,198,198}24.1& \cellcolor[RGB]{255,236,236}43.1\\
& IN-Cartoon& \cellcolor[RGB]{249,255,249}82.4& \cellcolor[RGB]{255,222,222}60.4& \cellcolor[RGB]{255,222,222}14.5& \cellcolor[RGB]{255,252,252}41.0& \cellcolor[RGB]{249,255,249}29.1& \cellcolor[RGB]{255,214,214}35.8& -& \cellcolor[RGB]{255,222,222}26.9& \cellcolor[RGB]{255,190,190}34.6\\
& IN-Drawing& \cellcolor[RGB]{255,56,56}17.5& \cellcolor[RGB]{255,51,51}13.8& \cellcolor[RGB]{255,42,42}2.7& \cellcolor[RGB]{255,130,130}21.2& \cellcolor[RGB]{255,201,201}22.4& \cellcolor[RGB]{255,35,35}5.7& \cellcolor[RGB]{255,35,35}8.2& -& \cellcolor[RGB]{255,68,68}12.3\\
& IN-C& \cellcolor[RGB]{194,255,194}99.7& \cellcolor[RGB]{255,215,215}58.4& \cellcolor[RGB]{255,91,91}5.9& \cellcolor[RGB]{255,239,239}38.9& \cellcolor[RGB]{255,211,211}23.5& \cellcolor[RGB]{255,178,178}29.7& \cellcolor[RGB]{131,255,131}\textbf{90.9}& \cellcolor[RGB]{0,255,0}\textbf{66.5}& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,253,253}79.6& -& \cellcolor[RGB]{240,255,240}17.7& \cellcolor[RGB]{251,255,251}42.3& \cellcolor[RGB]{255,255,255}28.5& \cellcolor[RGB]{255,248,248}41.4& \cellcolor[RGB]{255,244,244}58.3& \cellcolor[RGB]{251,255,251}31.6& \cellcolor[RGB]{253,255,253}47.1\\
& IN-A& \cellcolor[RGB]{255,243,243}76.3& \cellcolor[RGB]{255,242,242}65.8& -& \cellcolor[RGB]{255,246,246}40.2& \cellcolor[RGB]{255,252,252}28.1& \cellcolor[RGB]{253,255,253}43.0& \cellcolor[RGB]{255,220,220}52.6& \cellcolor[RGB]{255,221,221}26.8& \cellcolor[RGB]{255,255,255}46.4\\
& IN-R& \cellcolor[RGB]{255,233,233}73.4& \cellcolor[RGB]{255,229,229}62.3& \cellcolor[RGB]{255,249,249}16.3& -& \cellcolor[RGB]{72,255,72}48.9& \cellcolor[RGB]{255,227,227}37.9& \cellcolor[RGB]{250,255,250}62.5& \cellcolor[RGB]{128,255,128}46.6& \cellcolor[RGB]{255,242,242}44.2\\
& IN-Sketch& \cellcolor[RGB]{255,183,183}57.6& \cellcolor[RGB]{255,169,169}46.0& \cellcolor[RGB]{255,78,78}5.1& \cellcolor[RGB]{170,255,170}55.5& -& \cellcolor[RGB]{255,155,155}25.9& \cellcolor[RGB]{255,205,205}49.1& \cellcolor[RGB]{251,255,251}31.6& \cellcolor[RGB]{255,133,133}24.2\\
& ObjNet& \cellcolor[RGB]{255,240,240}75.5& \cellcolor[RGB]{255,234,234}63.6& \cellcolor[RGB]{183,255,183}21.5& \cellcolor[RGB]{255,240,240}39.1& \cellcolor[RGB]{255,213,213}23.7& -& \cellcolor[RGB]{255,226,226}54.0& \cellcolor[RGB]{255,189,189}22.9& \cellcolor[RGB]{255,229,229}41.8\\
& IN-Cartoon& \cellcolor[RGB]{251,255,251}81.7& \cellcolor[RGB]{255,217,217}59.0& \cellcolor[RGB]{255,195,195}12.8& \cellcolor[RGB]{255,243,243}39.6& \cellcolor[RGB]{255,252,252}28.1& \cellcolor[RGB]{255,207,207}34.5& -& \cellcolor[RGB]{255,212,212}25.8& \cellcolor[RGB]{255,177,177}32.2\\
& IN-Drawing& \cellcolor[RGB]{255,148,148}46.4& \cellcolor[RGB]{255,130,130}35.2& \cellcolor[RGB]{255,79,79}5.1& \cellcolor[RGB]{255,184,184}29.9& \cellcolor[RGB]{255,206,206}22.9& \cellcolor[RGB]{255,81,81}13.4& \cellcolor[RGB]{255,119,119}28.4& -& \cellcolor[RGB]{255,92,92}16.7\\
& IN-C& \cellcolor[RGB]{194,255,194}99.6& \cellcolor[RGB]{255,209,209}56.9& \cellcolor[RGB]{255,96,96}6.3& \cellcolor[RGB]{255,232,232}37.8& \cellcolor[RGB]{255,206,206}22.9& \cellcolor[RGB]{255,170,170}28.4& \cellcolor[RGB]{140,255,140}88.7& \cellcolor[RGB]{0,255,0}63.7& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{254,255,254}80.7& -& \cellcolor[RGB]{246,255,246}17.3& \cellcolor[RGB]{250,255,250}42.5& \cellcolor[RGB]{249,255,249}29.2& \cellcolor[RGB]{255,255,255}42.6& \cellcolor[RGB]{255,255,255}60.9& \cellcolor[RGB]{245,255,245}32.3& \cellcolor[RGB]{247,255,247}48.1\\
& IN-A& \cellcolor[RGB]{255,255,255}80.1& \cellcolor[RGB]{255,255,255}69.5& -& \cellcolor[RGB]{247,255,247}43.0& \cellcolor[RGB]{241,255,241}30.1& \cellcolor[RGB]{245,255,245}\textbf{44.5}& \cellcolor[RGB]{255,251,251}60.1& \cellcolor[RGB]{251,255,251}31.6& \cellcolor[RGB]{243,255,243}48.9\\
& IN-R& \cellcolor[RGB]{255,252,252}79.2& \cellcolor[RGB]{255,252,252}68.5& \cellcolor[RGB]{226,255,226}18.6& -& \cellcolor[RGB]{105,255,105}45.2& \cellcolor[RGB]{255,255,255}42.5& \cellcolor[RGB]{228,255,228}67.7& \cellcolor[RGB]{124,255,124}47.1& \cellcolor[RGB]{241,255,241}\textbf{49.3}\\
& IN-Sketch& \cellcolor[RGB]{255,244,244}76.6& \cellcolor[RGB]{255,240,240}65.3& \cellcolor[RGB]{255,152,152}9.9& \cellcolor[RGB]{163,255,163}56.7& -& \cellcolor[RGB]{255,230,230}38.3& \cellcolor[RGB]{246,255,246}63.4& \cellcolor[RGB]{161,255,161}42.6& \cellcolor[RGB]{255,228,228}41.5\\
& ObjNet& \cellcolor[RGB]{255,253,253}79.7& \cellcolor[RGB]{255,251,251}68.4& \cellcolor[RGB]{197,255,197}20.5& \cellcolor[RGB]{253,255,253}42.0& \cellcolor[RGB]{255,247,247}27.4& -& \cellcolor[RGB]{255,251,251}60.1& \cellcolor[RGB]{255,243,243}29.5& \cellcolor[RGB]{254,255,254}46.8\\
& IN-Cartoon& \cellcolor[RGB]{245,255,245}83.8& \cellcolor[RGB]{255,248,248}67.5& \cellcolor[RGB]{255,251,251}16.4& \cellcolor[RGB]{245,255,245}43.3& \cellcolor[RGB]{244,255,244}29.7& \cellcolor[RGB]{255,245,245}40.9& -& \cellcolor[RGB]{249,255,249}31.8& \cellcolor[RGB]{255,235,235}42.8\\
& IN-Drawing& \cellcolor[RGB]{255,251,251}78.8& \cellcolor[RGB]{255,237,237}64.6& \cellcolor[RGB]{255,190,190}12.4& \cellcolor[RGB]{250,255,250}42.6& \cellcolor[RGB]{237,255,237}30.5& \cellcolor[RGB]{255,210,210}35.0& \cellcolor[RGB]{255,245,245}58.6& -& \cellcolor[RGB]{255,229,229}41.8\\
& IN-C& \cellcolor[RGB]{221,255,221}91.4& \cellcolor[RGB]{255,247,247}67.4& \cellcolor[RGB]{255,173,173}11.3& \cellcolor[RGB]{240,255,240}44.2& \cellcolor[RGB]{247,255,247}29.4& \cellcolor[RGB]{255,234,234}39.0& \cellcolor[RGB]{180,255,180}79.1& \cellcolor[RGB]{93,255,93}50.8& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,255,255}80.6& -& \cellcolor[RGB]{253,255,253}16.8& \cellcolor[RGB]{249,255,249}42.7& \cellcolor[RGB]{247,255,247}29.4& \cellcolor[RGB]{255,253,253}42.3& \cellcolor[RGB]{255,251,251}60.1& \cellcolor[RGB]{246,255,246}32.2& \cellcolor[RGB]{248,255,248}48.0\\
& IN-A& \cellcolor[RGB]{255,253,253}79.5& \cellcolor[RGB]{255,252,252}68.6& -& \cellcolor[RGB]{246,255,246}43.1& \cellcolor[RGB]{241,255,241}30.0& \cellcolor[RGB]{246,255,246}44.2& \cellcolor[RGB]{255,246,246}58.8& \cellcolor[RGB]{254,255,254}31.2& \cellcolor[RGB]{243,255,243}48.9\\
& IN-R& \cellcolor[RGB]{255,249,249}78.4& \cellcolor[RGB]{255,249,249}67.7& \cellcolor[RGB]{222,255,222}18.9& -& \cellcolor[RGB]{87,255,87}47.2& \cellcolor[RGB]{255,250,250}41.8& \cellcolor[RGB]{230,255,230}67.3& \cellcolor[RGB]{119,255,119}47.6& \cellcolor[RGB]{245,255,245}48.4\\
& IN-Sketch& \cellcolor[RGB]{255,235,235}74.0& \cellcolor[RGB]{255,230,230}62.7& \cellcolor[RGB]{255,137,137}8.9& \cellcolor[RGB]{153,255,153}\textbf{58.4}& -& \cellcolor[RGB]{255,216,216}36.0& \cellcolor[RGB]{255,255,255}60.9& \cellcolor[RGB]{141,255,141}45.0& \cellcolor[RGB]{255,212,212}38.7\\
& ObjNet& \cellcolor[RGB]{255,252,252}79.1& \cellcolor[RGB]{255,249,249}67.7& \cellcolor[RGB]{188,255,188}21.1& \cellcolor[RGB]{254,255,254}41.8& \cellcolor[RGB]{255,243,243}27.1& -& \cellcolor[RGB]{255,248,248}59.3& \cellcolor[RGB]{255,229,229}27.9& \cellcolor[RGB]{255,251,251}45.7\\
& IN-Cartoon& \cellcolor[RGB]{250,255,250}82.1& \cellcolor[RGB]{255,239,239}65.2& \cellcolor[RGB]{255,230,230}15.0& \cellcolor[RGB]{248,255,248}42.9& \cellcolor[RGB]{246,255,246}29.5& \cellcolor[RGB]{255,237,237}39.6& -& \cellcolor[RGB]{255,247,247}30.0& \cellcolor[RGB]{255,217,217}39.5\\
& IN-Drawing& \cellcolor[RGB]{255,198,198}62.2& \cellcolor[RGB]{255,182,182}49.5& \cellcolor[RGB]{255,137,137}8.9& \cellcolor[RGB]{255,226,226}36.8& \cellcolor[RGB]{254,255,254}28.6& \cellcolor[RGB]{255,123,123}20.5& \cellcolor[RGB]{255,174,174}41.7& -& \cellcolor[RGB]{255,159,159}28.9\\
& IN-C& \cellcolor[RGB]{221,255,221}91.2& \cellcolor[RGB]{255,247,247}67.3& \cellcolor[RGB]{255,186,186}12.1& \cellcolor[RGB]{239,255,239}44.3& \cellcolor[RGB]{245,255,245}29.6& \cellcolor[RGB]{255,236,236}39.5& \cellcolor[RGB]{183,255,183}78.4& \cellcolor[RGB]{83,255,83}52.1& -\\
\bottomrule
\end{tabular}
}
\end{table}

==> method_first_tables/main_small_16_imagenet.tex <==
%!TEX root = ./../main.tex

\begin{table}[t!]
\centering
\caption{
The accuracy on each OOD dataset after fine-tuning ImageNet-21K pretrained ViT-S/16 with AugReg on the downstream datasets with various methods.
Note that ImageNet-Drawing, ImageNet-Cartoon, and ImageNet-C are generated from the ImageNet validation set.
Green and red indicate relative performance increases and decreases, respectively, compared to the pretrained model.
Bold indicates the best performance on each evaluation dataset. 
 }
 \renewcommand{\arraystretch}{1.11}\
\setlength{\tabcolsep}{16pt}
\label{tab:main_small_16_imagenet}
\resizebox{\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
  Method & Fine-Tuning Dataset & IN-1K & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ 
  %
\multicolumn{2}{c|}{Pretrained}& 81.4& 70.3& 27.0& 46.0& 32.9& 41.3& 67.8& 37.7& 58.0\\
\midrule\multirow{8}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,248,248}78.9& -& \cellcolor[RGB]{187,255,187}34.3& \cellcolor[RGB]{255,255,255}46.1& \cellcolor[RGB]{255,237,237}30.5& \cellcolor[RGB]{244,255,244}43.2& \cellcolor[RGB]{255,241,241}63.9& \cellcolor[RGB]{255,233,233}34.4& \cellcolor[RGB]{255,250,250}56.8\\
& IN-A& \cellcolor[RGB]{255,230,230}73.2& \cellcolor[RGB]{255,228,228}62.8& -& \cellcolor[RGB]{255,243,243}43.7& \cellcolor[RGB]{255,236,236}30.4& \cellcolor[RGB]{254,255,254}41.5& \cellcolor[RGB]{255,209,209}55.4& \cellcolor[RGB]{255,202,202}29.7& \cellcolor[RGB]{255,232,232}52.7\\
& IN-R& \cellcolor[RGB]{255,221,221}70.5& \cellcolor[RGB]{255,220,220}60.5& \cellcolor[RGB]{255,250,250}26.4& -& \cellcolor[RGB]{138,255,138}48.0& \cellcolor[RGB]{255,229,229}37.0& \cellcolor[RGB]{255,228,228}60.5& \cellcolor[RGB]{198,255,198}46.2& \cellcolor[RGB]{255,223,223}50.6\\
& IN-Sketch& \cellcolor[RGB]{255,234,234}74.4& \cellcolor[RGB]{255,229,229}63.1& \cellcolor[RGB]{255,238,238}25.2& \cellcolor[RGB]{160,255,160}\textbf{63.3}& -& \cellcolor[RGB]{255,242,242}39.1& \cellcolor[RGB]{255,236,236}62.5& \cellcolor[RGB]{191,255,191}47.2& \cellcolor[RGB]{255,223,223}50.7\\
& ObjNet& \cellcolor[RGB]{255,230,230}73.3& \cellcolor[RGB]{255,224,224}61.6& \cellcolor[RGB]{238,255,238}28.9& \cellcolor[RGB]{255,213,213}38.3& \cellcolor[RGB]{255,205,205}26.3& -& \cellcolor[RGB]{255,199,199}52.7& \cellcolor[RGB]{255,163,163}24.0& \cellcolor[RGB]{255,214,214}48.5\\
& IN-Cartoon& \cellcolor[RGB]{236,255,236}87.6& \cellcolor[RGB]{255,234,234}64.4& \cellcolor[RGB]{255,251,251}26.5& \cellcolor[RGB]{255,251,251}45.1& \cellcolor[RGB]{255,242,242}31.1& \cellcolor[RGB]{255,248,248}40.0& -& \cellcolor[RGB]{231,255,231}41.2& \cellcolor[RGB]{255,230,230}52.2\\
& IN-Drawing& \cellcolor[RGB]{250,255,250}83.1& \cellcolor[RGB]{255,226,226}62.2& \cellcolor[RGB]{255,192,192}20.3& \cellcolor[RGB]{255,250,250}45.1& \cellcolor[RGB]{254,255,254}33.1& \cellcolor[RGB]{255,224,224}36.3& \cellcolor[RGB]{255,244,244}64.9& -& \cellcolor[RGB]{255,232,232}52.8\\
& IN-C& \cellcolor[RGB]{198,255,198}99.8& \cellcolor[RGB]{255,217,217}59.8& \cellcolor[RGB]{255,151,151}15.9& \cellcolor[RGB]{255,219,219}39.4& \cellcolor[RGB]{255,196,196}25.2& \cellcolor[RGB]{255,198,198}32.0& \cellcolor[RGB]{165,255,165}91.7& \cellcolor[RGB]{28,255,28}71.3& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,254,254}80.9& -& \cellcolor[RGB]{244,255,244}28.2& \cellcolor[RGB]{255,255,255}46.1& \cellcolor[RGB]{255,253,253}32.5& \cellcolor[RGB]{255,254,254}41.0& \cellcolor[RGB]{255,253,253}67.1& \cellcolor[RGB]{255,252,252}37.1& \cellcolor[RGB]{255,254,254}57.7\\
& IN-A& \cellcolor[RGB]{255,251,251}80.0& \cellcolor[RGB]{255,251,251}69.1& -& \cellcolor[RGB]{255,253,253}45.6& \cellcolor[RGB]{255,250,250}32.2& \cellcolor[RGB]{254,255,254}41.6& \cellcolor[RGB]{255,249,249}66.2& \cellcolor[RGB]{255,247,247}36.4& \cellcolor[RGB]{255,252,252}57.2\\
& IN-R& \cellcolor[RGB]{255,252,252}80.1& \cellcolor[RGB]{255,252,252}69.5& \cellcolor[RGB]{247,255,247}27.9& -& \cellcolor[RGB]{236,255,236}35.5& \cellcolor[RGB]{255,250,250}40.5& \cellcolor[RGB]{255,250,250}66.3& \cellcolor[RGB]{252,255,252}38.2& \cellcolor[RGB]{255,250,250}56.8\\
& IN-Sketch& \cellcolor[RGB]{255,243,243}77.5& \cellcolor[RGB]{255,244,244}67.0& \cellcolor[RGB]{249,255,249}27.7& \cellcolor[RGB]{208,255,208}54.5& -& \cellcolor[RGB]{255,252,252}40.8& \cellcolor[RGB]{255,244,244}64.6& \cellcolor[RGB]{237,255,237}40.4& \cellcolor[RGB]{255,243,243}55.1\\
& ObjNet& \cellcolor[RGB]{255,252,252}80.2& \cellcolor[RGB]{255,252,252}69.5& \cellcolor[RGB]{237,255,237}28.9& \cellcolor[RGB]{255,253,253}45.6& \cellcolor[RGB]{255,249,249}32.0& -& \cellcolor[RGB]{255,251,251}66.5& \cellcolor[RGB]{255,252,252}37.1& \cellcolor[RGB]{255,255,255}57.9\\
& IN-Cartoon& \cellcolor[RGB]{244,255,244}85.1& \cellcolor[RGB]{255,250,250}68.8& \cellcolor[RGB]{255,250,250}26.4& \cellcolor[RGB]{253,255,253}46.5& \cellcolor[RGB]{255,253,253}32.5& \cellcolor[RGB]{255,252,252}40.7& -& \cellcolor[RGB]{233,255,233}41.0& \cellcolor[RGB]{250,255,250}59.3\\
& IN-Drawing& \cellcolor[RGB]{252,255,252}82.5& \cellcolor[RGB]{255,250,250}68.8& \cellcolor[RGB]{255,255,255}26.9& \cellcolor[RGB]{248,255,248}47.4& \cellcolor[RGB]{246,255,246}34.1& \cellcolor[RGB]{255,248,248}40.0& \cellcolor[RGB]{246,255,246}70.4& -& \cellcolor[RGB]{247,255,247}60.0\\
& IN-C& \cellcolor[RGB]{211,255,211}95.6& \cellcolor[RGB]{255,220,220}60.4& \cellcolor[RGB]{255,202,202}21.4& \cellcolor[RGB]{255,221,221}39.8& \cellcolor[RGB]{255,202,202}25.9& \cellcolor[RGB]{255,203,203}32.8& \cellcolor[RGB]{203,255,203}81.7& \cellcolor[RGB]{156,255,156}52.3& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,242,242}77.0& -& \cellcolor[RGB]{255,210,210}22.2& \cellcolor[RGB]{255,237,237}42.7& \cellcolor[RGB]{255,218,218}28.1& \cellcolor[RGB]{253,255,253}41.8& \cellcolor[RGB]{255,220,220}58.4& \cellcolor[RGB]{255,203,203}29.9& \cellcolor[RGB]{255,211,211}47.9\\
& IN-A& \cellcolor[RGB]{255,218,218}69.3& \cellcolor[RGB]{255,214,214}58.7& -& \cellcolor[RGB]{255,214,214}38.5& \cellcolor[RGB]{255,172,172}22.2& \cellcolor[RGB]{255,248,248}40.2& \cellcolor[RGB]{255,182,182}48.1& \cellcolor[RGB]{255,148,148}21.8& \cellcolor[RGB]{255,174,174}39.6\\
& IN-R& \cellcolor[RGB]{255,210,210}66.9& \cellcolor[RGB]{255,205,205}56.4& \cellcolor[RGB]{255,149,149}15.7& -& \cellcolor[RGB]{212,255,212}38.4& \cellcolor[RGB]{255,200,200}32.3& \cellcolor[RGB]{255,200,200}53.0& \cellcolor[RGB]{248,255,248}38.8& \cellcolor[RGB]{255,168,168}38.1\\
& IN-Sketch& \cellcolor[RGB]{255,229,229}73.0& \cellcolor[RGB]{255,223,223}61.3& \cellcolor[RGB]{255,145,145}15.3& \cellcolor[RGB]{202,255,202}55.7& -& \cellcolor[RGB]{255,237,237}38.3& \cellcolor[RGB]{255,220,220}58.3& \cellcolor[RGB]{225,255,225}42.1& \cellcolor[RGB]{255,185,185}42.1\\
& ObjNet& \cellcolor[RGB]{255,201,201}64.1& \cellcolor[RGB]{255,191,191}52.7& \cellcolor[RGB]{255,143,143}15.1& \cellcolor[RGB]{255,152,152}27.2& \cellcolor[RGB]{255,128,128}16.5& -& \cellcolor[RGB]{255,134,134}35.4& \cellcolor[RGB]{255,98,98}14.4& \cellcolor[RGB]{255,128,128}29.1\\
& IN-Cartoon& \cellcolor[RGB]{255,236,236}75.2& \cellcolor[RGB]{255,226,226}62.2& \cellcolor[RGB]{255,169,169}17.8& \cellcolor[RGB]{255,231,231}41.6& \cellcolor[RGB]{255,209,209}26.8& \cellcolor[RGB]{255,234,234}37.7& -& \cellcolor[RGB]{255,199,199}29.3& \cellcolor[RGB]{255,175,175}39.7\\
& IN-Drawing& \cellcolor[RGB]{255,229,229}72.9& \cellcolor[RGB]{255,221,221}60.9& \cellcolor[RGB]{255,125,125}13.2& \cellcolor[RGB]{255,234,234}42.2& \cellcolor[RGB]{255,214,214}27.5& \cellcolor[RGB]{255,221,221}35.7& \cellcolor[RGB]{255,210,210}55.8& -& \cellcolor[RGB]{255,181,181}41.0\\
& IN-C& \cellcolor[RGB]{255,245,245}78.1& \cellcolor[RGB]{255,242,242}66.6& \cellcolor[RGB]{255,218,218}23.1& \cellcolor[RGB]{255,237,237}42.7& \cellcolor[RGB]{255,218,218}28.1& \cellcolor[RGB]{255,255,255}41.1& \cellcolor[RGB]{255,230,230}60.9& \cellcolor[RGB]{233,255,233}41.0& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,255,255}81.5& -& \cellcolor[RGB]{254,255,254}27.2& \cellcolor[RGB]{255,255,255}45.9& \cellcolor[RGB]{255,255,255}32.8& \cellcolor[RGB]{253,255,253}41.6& \cellcolor[RGB]{255,255,255}67.8& \cellcolor[RGB]{255,255,255}37.7& \cellcolor[RGB]{255,255,255}58.2\\
& IN-A& \cellcolor[RGB]{255,255,255}81.5& \cellcolor[RGB]{254,255,254}70.7& -& \cellcolor[RGB]{255,255,255}46.2& \cellcolor[RGB]{255,255,255}32.8& \cellcolor[RGB]{245,255,245}43.0& \cellcolor[RGB]{255,255,255}67.8& \cellcolor[RGB]{255,255,255}37.7& \cellcolor[RGB]{252,255,252}58.9\\
& IN-R& \cellcolor[RGB]{255,255,255}81.4& \cellcolor[RGB]{254,255,254}70.6& \cellcolor[RGB]{235,255,235}29.1& -& \cellcolor[RGB]{240,255,240}34.9& \cellcolor[RGB]{243,255,243}43.3& \cellcolor[RGB]{253,255,253}68.5& \cellcolor[RGB]{235,255,235}40.7& \cellcolor[RGB]{255,255,255}58.2\\
& IN-Sketch& \cellcolor[RGB]{255,255,255}81.3& \cellcolor[RGB]{255,255,255}70.3& \cellcolor[RGB]{245,255,245}28.1& \cellcolor[RGB]{211,255,211}54.0& -& \cellcolor[RGB]{250,255,250}42.1& \cellcolor[RGB]{252,255,252}68.6& \cellcolor[RGB]{199,255,199}46.0& \cellcolor[RGB]{254,255,254}58.3\\
& ObjNet& \cellcolor[RGB]{255,255,255}81.5& \cellcolor[RGB]{254,255,254}70.8& \cellcolor[RGB]{235,255,235}29.2& \cellcolor[RGB]{254,255,254}46.3& \cellcolor[RGB]{255,251,251}32.3& -& \cellcolor[RGB]{255,255,255}67.6& \cellcolor[RGB]{253,255,253}38.0& \cellcolor[RGB]{252,255,252}58.8\\
& IN-Cartoon& \cellcolor[RGB]{255,255,255}81.4& \cellcolor[RGB]{255,255,255}70.2& \cellcolor[RGB]{253,255,253}27.3& \cellcolor[RGB]{250,255,250}47.0& \cellcolor[RGB]{254,255,254}33.1& \cellcolor[RGB]{254,255,254}41.6& -& \cellcolor[RGB]{249,255,249}38.6& \cellcolor[RGB]{255,254,254}57.7\\
& IN-Drawing& \cellcolor[RGB]{255,255,255}81.4& \cellcolor[RGB]{255,255,255}70.5& \cellcolor[RGB]{249,255,249}27.7& \cellcolor[RGB]{235,255,235}49.7& \cellcolor[RGB]{226,255,226}36.7& \cellcolor[RGB]{249,255,249}42.4& \cellcolor[RGB]{253,255,253}68.5& -& \cellcolor[RGB]{251,255,251}59.0\\
& IN-C& \cellcolor[RGB]{255,216,216}68.9& \cellcolor[RGB]{255,206,206}56.6& \cellcolor[RGB]{255,76,76}8.0& \cellcolor[RGB]{255,147,147}26.4& \cellcolor[RGB]{255,124,124}15.9& \cellcolor[RGB]{255,169,169}27.3& \cellcolor[RGB]{255,160,160}42.4& \cellcolor[RGB]{255,64,64}9.4& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,255,255}81.6& -& \cellcolor[RGB]{197,255,197}33.2& \cellcolor[RGB]{243,255,243}48.2& \cellcolor[RGB]{252,255,252}33.3& \cellcolor[RGB]{235,255,235}44.6& \cellcolor[RGB]{255,253,253}67.1& \cellcolor[RGB]{250,255,250}38.4& \cellcolor[RGB]{248,255,248}59.7\\
& IN-A& \cellcolor[RGB]{255,248,248}78.9& \cellcolor[RGB]{255,248,248}68.3& -& \cellcolor[RGB]{249,255,249}47.2& \cellcolor[RGB]{255,255,255}33.0& \cellcolor[RGB]{230,255,230}45.4& \cellcolor[RGB]{255,236,236}62.7& \cellcolor[RGB]{255,230,230}33.9& \cellcolor[RGB]{255,255,255}58.0\\
& IN-R& \cellcolor[RGB]{255,245,245}78.1& \cellcolor[RGB]{255,245,245}67.3& \cellcolor[RGB]{224,255,224}30.3& -& \cellcolor[RGB]{142,255,142}47.5& \cellcolor[RGB]{255,254,254}41.1& \cellcolor[RGB]{255,255,255}68.1& \cellcolor[RGB]{149,255,149}53.4& \cellcolor[RGB]{255,248,248}56.4\\
& IN-Sketch& \cellcolor[RGB]{255,253,253}80.6& \cellcolor[RGB]{255,253,253}69.7& \cellcolor[RGB]{236,255,236}29.1& \cellcolor[RGB]{178,255,178}60.0& -& \cellcolor[RGB]{246,255,246}42.9& \cellcolor[RGB]{248,255,248}69.8& \cellcolor[RGB]{156,255,156}52.4& \cellcolor[RGB]{255,255,255}58.0\\
& ObjNet& \cellcolor[RGB]{255,247,247}78.8& \cellcolor[RGB]{255,247,247}68.0& \cellcolor[RGB]{185,255,185}\textbf{34.5}& \cellcolor[RGB]{255,247,247}44.5& \cellcolor[RGB]{255,240,240}30.9& -& \cellcolor[RGB]{255,223,223}59.2& \cellcolor[RGB]{255,233,233}34.3& \cellcolor[RGB]{255,250,250}56.7\\
& IN-Cartoon& \cellcolor[RGB]{255,254,254}81.0& \cellcolor[RGB]{255,250,250}68.9& \cellcolor[RGB]{242,255,242}28.4& \cellcolor[RGB]{241,255,241}48.6& \cellcolor[RGB]{255,255,255}32.9& \cellcolor[RGB]{251,255,251}42.0& -& \cellcolor[RGB]{222,255,222}42.6& \cellcolor[RGB]{255,243,243}55.2\\
& IN-Drawing& \cellcolor[RGB]{255,253,253}80.7& \cellcolor[RGB]{255,251,251}69.0& \cellcolor[RGB]{255,252,252}26.7& \cellcolor[RGB]{233,255,233}50.0& \cellcolor[RGB]{223,255,223}37.1& \cellcolor[RGB]{255,255,255}41.3& \cellcolor[RGB]{254,255,254}68.3& -& \cellcolor[RGB]{255,255,255}58.1\\
& IN-C& \cellcolor[RGB]{254,255,254}81.8& \cellcolor[RGB]{253,255,253}\textbf{71.0}& \cellcolor[RGB]{216,255,216}31.2& \cellcolor[RGB]{247,255,247}47.5& \cellcolor[RGB]{253,255,253}33.2& \cellcolor[RGB]{244,255,244}43.2& \cellcolor[RGB]{255,254,254}67.4& \cellcolor[RGB]{181,255,181}48.6& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,253,253}80.7& -& \cellcolor[RGB]{214,255,214}31.4& \cellcolor[RGB]{254,255,254}46.3& \cellcolor[RGB]{255,247,247}31.8& \cellcolor[RGB]{247,255,247}42.6& \cellcolor[RGB]{255,253,253}67.1& \cellcolor[RGB]{255,249,249}36.7& \cellcolor[RGB]{254,255,254}58.3\\
& IN-A& \cellcolor[RGB]{255,251,251}80.0& \cellcolor[RGB]{255,252,252}69.3& -& \cellcolor[RGB]{254,255,254}46.2& \cellcolor[RGB]{255,246,246}31.6& \cellcolor[RGB]{251,255,251}42.1& \cellcolor[RGB]{255,243,243}64.5& \cellcolor[RGB]{255,251,251}37.0& \cellcolor[RGB]{255,254,254}57.8\\
& IN-R& \cellcolor[RGB]{255,249,249}79.5& \cellcolor[RGB]{255,248,248}68.3& \cellcolor[RGB]{242,255,242}28.4& -& \cellcolor[RGB]{142,255,142}47.5& \cellcolor[RGB]{255,244,244}39.4& \cellcolor[RGB]{253,255,253}68.4& \cellcolor[RGB]{183,255,183}48.3& \cellcolor[RGB]{255,252,252}57.2\\
& IN-Sketch& \cellcolor[RGB]{255,244,244}77.8& \cellcolor[RGB]{255,241,241}66.2& \cellcolor[RGB]{255,241,241}25.4& \cellcolor[RGB]{173,255,173}60.9& -& \cellcolor[RGB]{255,253,253}40.9& \cellcolor[RGB]{255,249,249}66.1& \cellcolor[RGB]{214,255,214}43.8& \cellcolor[RGB]{255,240,240}54.5\\
& ObjNet& \cellcolor[RGB]{255,248,248}79.1& \cellcolor[RGB]{255,244,244}67.3& \cellcolor[RGB]{220,255,220}30.7& \cellcolor[RGB]{255,234,234}42.2& \cellcolor[RGB]{255,230,230}29.6& -& \cellcolor[RGB]{255,233,233}61.7& \cellcolor[RGB]{255,211,211}31.1& \cellcolor[RGB]{255,242,242}55.1\\
& IN-Cartoon& \cellcolor[RGB]{227,255,227}90.4& \cellcolor[RGB]{255,250,250}68.8& \cellcolor[RGB]{255,255,255}26.9& \cellcolor[RGB]{251,255,251}46.9& \cellcolor[RGB]{253,255,253}33.2& \cellcolor[RGB]{253,255,253}41.7& -& \cellcolor[RGB]{225,255,225}42.2& \cellcolor[RGB]{247,255,247}60.0\\
& IN-Drawing& \cellcolor[RGB]{239,255,239}86.7& \cellcolor[RGB]{255,242,242}66.5& \cellcolor[RGB]{255,208,208}21.9& \cellcolor[RGB]{255,255,255}46.0& \cellcolor[RGB]{241,255,241}34.7& \cellcolor[RGB]{255,239,239}38.6& \cellcolor[RGB]{253,255,253}68.5& -& \cellcolor[RGB]{255,255,255}57.8\\
& IN-C& \cellcolor[RGB]{198,255,198}99.8& \cellcolor[RGB]{255,235,235}64.7& \cellcolor[RGB]{255,162,162}17.1& \cellcolor[RGB]{255,241,241}43.4& \cellcolor[RGB]{255,225,225}29.0& \cellcolor[RGB]{255,223,223}36.0& \cellcolor[RGB]{166,255,166}91.6& \cellcolor[RGB]{69,255,69}65.1& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,249,249}79.4& -& \cellcolor[RGB]{187,255,187}34.2& \cellcolor[RGB]{252,255,252}46.6& \cellcolor[RGB]{255,243,243}31.3& \cellcolor[RGB]{244,255,244}43.1& \cellcolor[RGB]{255,246,246}65.2& \cellcolor[RGB]{255,246,246}36.3& \cellcolor[RGB]{255,253,253}57.6\\
& IN-A& \cellcolor[RGB]{255,242,242}77.0& \cellcolor[RGB]{255,243,243}67.0& -& \cellcolor[RGB]{255,246,246}44.3& \cellcolor[RGB]{255,245,245}31.5& \cellcolor[RGB]{247,255,247}42.7& \cellcolor[RGB]{255,227,227}60.3& \cellcolor[RGB]{255,219,219}32.2& \cellcolor[RGB]{255,246,246}56.0\\
& IN-R& \cellcolor[RGB]{255,237,237}75.4& \cellcolor[RGB]{255,236,236}65.0& \cellcolor[RGB]{250,255,250}27.6& -& \cellcolor[RGB]{143,255,143}47.4& \cellcolor[RGB]{255,244,244}39.5& \cellcolor[RGB]{255,242,242}64.3& \cellcolor[RGB]{178,255,178}49.1& \cellcolor[RGB]{255,236,236}53.5\\
& IN-Sketch& \cellcolor[RGB]{255,235,235}75.0& \cellcolor[RGB]{255,232,232}63.9& \cellcolor[RGB]{251,255,251}27.5& \cellcolor[RGB]{163,255,163}62.8& -& \cellcolor[RGB]{255,251,251}40.6& \cellcolor[RGB]{255,242,242}64.1& \cellcolor[RGB]{206,255,206}44.9& \cellcolor[RGB]{255,230,230}52.3\\
& ObjNet& \cellcolor[RGB]{255,243,243}77.4& \cellcolor[RGB]{255,240,240}66.1& \cellcolor[RGB]{213,255,213}31.5& \cellcolor[RGB]{255,230,230}41.4& \cellcolor[RGB]{255,217,217}27.9& -& \cellcolor[RGB]{255,223,223}59.2& \cellcolor[RGB]{255,190,190}28.0& \cellcolor[RGB]{255,235,235}53.4\\
& IN-Cartoon& \cellcolor[RGB]{231,255,231}89.3& \cellcolor[RGB]{255,237,237}65.3& \cellcolor[RGB]{254,255,254}27.2& \cellcolor[RGB]{255,254,254}45.8& \cellcolor[RGB]{255,247,247}31.8& \cellcolor[RGB]{255,253,253}40.9& -& \cellcolor[RGB]{221,255,221}42.8& \cellcolor[RGB]{255,246,246}56.0\\
& IN-Drawing& \cellcolor[RGB]{243,255,243}85.3& \cellcolor[RGB]{255,230,230}63.4& \cellcolor[RGB]{255,203,203}21.5& \cellcolor[RGB]{252,255,252}46.7& \cellcolor[RGB]{240,255,240}34.9& \cellcolor[RGB]{255,232,232}37.5& \cellcolor[RGB]{255,255,255}67.9& -& \cellcolor[RGB]{255,244,244}55.5\\
& IN-C& \cellcolor[RGB]{198,255,198}\textbf{99.9}& \cellcolor[RGB]{255,205,205}56.4& \cellcolor[RGB]{255,114,114}12.0& \cellcolor[RGB]{255,213,213}38.3& \cellcolor[RGB]{255,181,181}23.3& \cellcolor[RGB]{255,171,171}27.6& \cellcolor[RGB]{155,255,155}\textbf{94.5}& \cellcolor[RGB]{0,255,0}\textbf{75.6}& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,255,255}81.3& -& \cellcolor[RGB]{195,255,195}33.4& \cellcolor[RGB]{247,255,247}47.6& \cellcolor[RGB]{251,255,251}33.4& \cellcolor[RGB]{239,255,239}44.0& \cellcolor[RGB]{255,255,255}67.6& \cellcolor[RGB]{253,255,253}38.1& \cellcolor[RGB]{250,255,250}59.3\\
& IN-A& \cellcolor[RGB]{255,253,253}80.6& \cellcolor[RGB]{255,254,254}69.8& -& \cellcolor[RGB]{246,255,246}47.7& \cellcolor[RGB]{247,255,247}33.9& \cellcolor[RGB]{230,255,230}\textbf{45.4}& \cellcolor[RGB]{255,249,249}66.1& \cellcolor[RGB]{253,255,253}38.0& \cellcolor[RGB]{252,255,252}58.9\\
& IN-R& \cellcolor[RGB]{255,251,251}79.9& \cellcolor[RGB]{255,254,254}69.8& \cellcolor[RGB]{202,255,202}32.6& -& \cellcolor[RGB]{134,255,134}48.5& \cellcolor[RGB]{240,255,240}43.8& \cellcolor[RGB]{246,255,246}70.4& \cellcolor[RGB]{150,255,150}53.2& \cellcolor[RGB]{249,255,249}59.6\\
& IN-Sketch& \cellcolor[RGB]{255,251,251}80.0& \cellcolor[RGB]{255,251,251}69.2& \cellcolor[RGB]{234,255,234}29.3& \cellcolor[RGB]{174,255,174}60.7& -& \cellcolor[RGB]{247,255,247}42.6& \cellcolor[RGB]{249,255,249}69.6& \cellcolor[RGB]{173,255,173}49.8& \cellcolor[RGB]{255,255,255}58.0\\
& ObjNet& \cellcolor[RGB]{255,253,253}80.5& \cellcolor[RGB]{255,252,252}69.3& \cellcolor[RGB]{198,255,198}33.1& \cellcolor[RGB]{255,253,253}45.6& \cellcolor[RGB]{255,253,253}32.5& -& \cellcolor[RGB]{255,247,247}65.7& \cellcolor[RGB]{255,238,238}35.0& \cellcolor[RGB]{255,254,254}57.6\\
& IN-Cartoon& \cellcolor[RGB]{239,255,239}86.7& \cellcolor[RGB]{255,252,252}69.5& \cellcolor[RGB]{226,255,226}30.2& \cellcolor[RGB]{246,255,246}47.7& \cellcolor[RGB]{247,255,247}34.0& \cellcolor[RGB]{245,255,245}43.1& -& \cellcolor[RGB]{213,255,213}43.9& \cellcolor[RGB]{254,255,254}58.4\\
& IN-Drawing& \cellcolor[RGB]{244,255,244}85.1& \cellcolor[RGB]{255,251,251}69.0& \cellcolor[RGB]{249,255,249}27.7& \cellcolor[RGB]{237,255,237}49.4& \cellcolor[RGB]{217,255,217}37.8& \cellcolor[RGB]{248,255,248}42.5& \cellcolor[RGB]{244,255,244}70.8& -& \cellcolor[RGB]{245,255,245}\textbf{60.4}\\
& IN-C& \cellcolor[RGB]{217,255,217}93.8& \cellcolor[RGB]{255,250,250}68.7& \cellcolor[RGB]{255,250,250}26.5& \cellcolor[RGB]{249,255,249}47.1& \cellcolor[RGB]{255,253,253}32.5& \cellcolor[RGB]{254,255,254}41.5& \cellcolor[RGB]{196,255,196}83.6& \cellcolor[RGB]{113,255,113}58.7& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,255,255}81.4& -& \cellcolor[RGB]{196,255,196}33.3& \cellcolor[RGB]{247,255,247}47.6& \cellcolor[RGB]{253,255,253}33.3& \cellcolor[RGB]{240,255,240}43.8& \cellcolor[RGB]{255,255,255}67.6& \cellcolor[RGB]{253,255,253}38.0& \cellcolor[RGB]{250,255,250}59.3\\
& IN-A& \cellcolor[RGB]{255,253,253}80.4& \cellcolor[RGB]{255,254,254}69.8& -& \cellcolor[RGB]{246,255,246}47.7& \cellcolor[RGB]{250,255,250}33.6& \cellcolor[RGB]{232,255,232}45.1& \cellcolor[RGB]{255,247,247}65.6& \cellcolor[RGB]{255,255,255}37.6& \cellcolor[RGB]{252,255,252}58.9\\
& IN-R& \cellcolor[RGB]{255,252,252}80.3& \cellcolor[RGB]{255,254,254}69.9& \cellcolor[RGB]{202,255,202}32.6& -& \cellcolor[RGB]{130,255,130}\textbf{49.1}& \cellcolor[RGB]{244,255,244}43.2& \cellcolor[RGB]{245,255,245}70.7& \cellcolor[RGB]{146,255,146}53.8& \cellcolor[RGB]{249,255,249}59.4\\
& IN-Sketch& \cellcolor[RGB]{255,251,251}80.0& \cellcolor[RGB]{255,252,252}69.2& \cellcolor[RGB]{235,255,235}29.2& \cellcolor[RGB]{170,255,170}61.5& -& \cellcolor[RGB]{247,255,247}42.6& \cellcolor[RGB]{249,255,249}69.7& \cellcolor[RGB]{172,255,172}49.9& \cellcolor[RGB]{255,255,255}57.9\\
& ObjNet& \cellcolor[RGB]{255,252,252}80.4& \cellcolor[RGB]{255,251,251}69.2& \cellcolor[RGB]{191,255,191}33.8& \cellcolor[RGB]{255,252,252}45.3& \cellcolor[RGB]{255,251,251}32.3& -& \cellcolor[RGB]{255,243,243}64.6& \cellcolor[RGB]{255,239,239}35.3& \cellcolor[RGB]{255,254,254}57.6\\
& IN-Cartoon& \cellcolor[RGB]{240,255,240}86.4& \cellcolor[RGB]{255,253,253}69.6& \cellcolor[RGB]{230,255,230}29.7& \cellcolor[RGB]{243,255,243}48.2& \cellcolor[RGB]{246,255,246}34.1& \cellcolor[RGB]{245,255,245}42.9& -& \cellcolor[RGB]{213,255,213}43.9& \cellcolor[RGB]{253,255,253}58.6\\
& IN-Drawing& \cellcolor[RGB]{244,255,244}85.0& \cellcolor[RGB]{255,251,251}69.2& \cellcolor[RGB]{255,255,255}27.0& \cellcolor[RGB]{238,255,238}49.2& \cellcolor[RGB]{217,255,217}37.8& \cellcolor[RGB]{252,255,252}41.9& \cellcolor[RGB]{245,255,245}70.6& -& \cellcolor[RGB]{246,255,246}60.2\\
& IN-C& \cellcolor[RGB]{215,255,215}94.2& \cellcolor[RGB]{255,252,252}69.3& \cellcolor[RGB]{253,255,253}27.2& \cellcolor[RGB]{244,255,244}48.0& \cellcolor[RGB]{247,255,247}34.0& \cellcolor[RGB]{252,255,252}41.9& \cellcolor[RGB]{194,255,194}84.1& \cellcolor[RGB]{106,255,106}59.7& -\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/main_small_16_in1k.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
The accuracy on each OOD dataset after fine-tuning ImageNet-1K with AugReg pretrained ViT-S/16 on the downstream datasets with various methods.
Note that ImageNet-Drawing, ImageNet-Cartoon, and ImageNet-C are generated from the ImageNet validation set.
Green and red indicate relative performance increases and decreases, respectively, compared to the pretrained model.
Bold indicates the best performance on each evaluation dataset. 
 }
   \renewcommand{\arraystretch}{1.11}\
\setlength{\tabcolsep}{16pt}
\label{tab:main_small_16_in1k}
\resizebox{\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
  Method & Fine-Tuning Dataset & IN-1K & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ 
  %
\multicolumn{2}{c|}{Pretrained}& 78.8& 66.7& 13.4& 37.1& 25.9& 33.6& 63.3& 37.2& 53.2\\
\midrule\multirow{8}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,245,245}75.5& -& \cellcolor[RGB]{135,255,135}19.8& \cellcolor[RGB]{249,255,249}38.1& \cellcolor[RGB]{255,246,246}25.0& \cellcolor[RGB]{243,255,243}35.3& \cellcolor[RGB]{255,235,235}58.2& \cellcolor[RGB]{255,247,247}35.9& \cellcolor[RGB]{255,246,246}51.2\\
& IN-A& \cellcolor[RGB]{255,216,216}66.5& \cellcolor[RGB]{255,214,214}55.9& -& \cellcolor[RGB]{255,231,231}33.5& \cellcolor[RGB]{255,217,217}22.0& \cellcolor[RGB]{255,236,236}31.0& \cellcolor[RGB]{255,188,188}46.5& \cellcolor[RGB]{255,183,183}26.6& \cellcolor[RGB]{255,212,212}44.1\\
& IN-R& \cellcolor[RGB]{255,204,204}62.8& \cellcolor[RGB]{255,202,202}52.6& \cellcolor[RGB]{236,255,236}14.5& -& \cellcolor[RGB]{106,255,106}41.2& \cellcolor[RGB]{255,219,219}28.8& \cellcolor[RGB]{255,214,214}53.0& \cellcolor[RGB]{234,255,234}40.4& \cellcolor[RGB]{255,205,205}42.7\\
& IN-Sketch& \cellcolor[RGB]{255,229,229}70.6& \cellcolor[RGB]{255,227,227}59.2& \cellcolor[RGB]{255,220,220}11.5& \cellcolor[RGB]{121,255,121}56.6& -& \cellcolor[RGB]{255,239,239}31.4& \cellcolor[RGB]{255,238,238}58.9& \cellcolor[RGB]{211,255,211}43.7& \cellcolor[RGB]{255,218,218}45.5\\
& ObjNet& \cellcolor[RGB]{255,218,218}67.3& \cellcolor[RGB]{255,214,214}55.8& \cellcolor[RGB]{213,255,213}15.7& \cellcolor[RGB]{255,208,208}30.1& \cellcolor[RGB]{255,182,182}18.5& -& \cellcolor[RGB]{255,177,177}43.9& \cellcolor[RGB]{255,158,158}23.0& \cellcolor[RGB]{255,201,201}41.9\\
& IN-Cartoon& \cellcolor[RGB]{230,255,230}86.8& \cellcolor[RGB]{255,227,227}59.3& \cellcolor[RGB]{223,255,223}15.1& \cellcolor[RGB]{255,255,255}37.0& \cellcolor[RGB]{255,235,235}23.9& \cellcolor[RGB]{255,241,241}31.7& -& \cellcolor[RGB]{245,255,245}38.7& \cellcolor[RGB]{255,213,213}44.4\\
& IN-Drawing& \cellcolor[RGB]{255,252,252}77.6& \cellcolor[RGB]{255,214,214}55.9& \cellcolor[RGB]{255,193,193}10.2& \cellcolor[RGB]{255,247,247}35.8& \cellcolor[RGB]{255,245,245}24.8& \cellcolor[RGB]{255,203,203}26.7& \cellcolor[RGB]{255,228,228}56.5& -& \cellcolor[RGB]{255,221,221}46.0\\
& IN-C& \cellcolor[RGB]{187,255,187}99.9& \cellcolor[RGB]{255,211,211}55.0& \cellcolor[RGB]{255,158,158}8.3& \cellcolor[RGB]{255,214,214}31.1& \cellcolor[RGB]{255,181,181}18.3& \cellcolor[RGB]{255,183,183}24.0& \cellcolor[RGB]{141,255,141}91.8& \cellcolor[RGB]{39,255,39}68.8& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,255,255}78.6& -& \cellcolor[RGB]{239,255,239}14.3& \cellcolor[RGB]{254,255,254}37.4& \cellcolor[RGB]{255,254,254}25.8& \cellcolor[RGB]{253,255,253}33.9& \cellcolor[RGB]{255,255,255}63.0& \cellcolor[RGB]{255,253,253}36.8& \cellcolor[RGB]{255,255,255}53.1\\
& IN-A& \cellcolor[RGB]{255,252,252}77.7& \cellcolor[RGB]{255,251,251}65.5& -& \cellcolor[RGB]{255,255,255}37.1& \cellcolor[RGB]{255,251,251}25.4& \cellcolor[RGB]{244,255,244}35.1& \cellcolor[RGB]{255,248,248}61.4& \cellcolor[RGB]{255,249,249}36.3& \cellcolor[RGB]{255,255,255}53.0\\
& IN-R& \cellcolor[RGB]{255,253,253}78.2& \cellcolor[RGB]{255,254,254}66.2& \cellcolor[RGB]{220,255,220}15.3& -& \cellcolor[RGB]{226,255,226}29.0& \cellcolor[RGB]{250,255,250}34.3& \cellcolor[RGB]{255,255,255}63.3& \cellcolor[RGB]{246,255,246}38.5& \cellcolor[RGB]{255,254,254}53.0\\
& IN-Sketch& \cellcolor[RGB]{255,247,247}76.1& \cellcolor[RGB]{255,245,245}64.0& \cellcolor[RGB]{225,255,225}15.0& \cellcolor[RGB]{186,255,186}47.2& -& \cellcolor[RGB]{248,255,248}34.6& \cellcolor[RGB]{255,253,253}62.6& \cellcolor[RGB]{240,255,240}39.5& \cellcolor[RGB]{255,244,244}50.9\\
& ObjNet& \cellcolor[RGB]{255,253,253}78.1& \cellcolor[RGB]{255,253,253}66.1& \cellcolor[RGB]{202,255,202}16.2& \cellcolor[RGB]{255,255,255}37.0& \cellcolor[RGB]{255,248,248}25.2& -& \cellcolor[RGB]{255,247,247}61.1& \cellcolor[RGB]{255,251,251}36.6& \cellcolor[RGB]{255,255,255}53.4\\
& IN-Cartoon& \cellcolor[RGB]{250,255,250}80.4& \cellcolor[RGB]{255,249,249}64.9& \cellcolor[RGB]{255,248,248}13.0& \cellcolor[RGB]{246,255,246}38.5& \cellcolor[RGB]{255,254,254}25.8& \cellcolor[RGB]{255,250,250}32.9& -& \cellcolor[RGB]{244,255,244}38.8& \cellcolor[RGB]{255,253,253}52.6\\
& IN-Drawing& \cellcolor[RGB]{255,255,255}78.6& \cellcolor[RGB]{255,250,250}65.2& \cellcolor[RGB]{248,255,248}13.8& \cellcolor[RGB]{237,255,237}39.7& \cellcolor[RGB]{243,255,243}27.2& \cellcolor[RGB]{255,253,253}33.3& \cellcolor[RGB]{254,255,254}63.6& -& \cellcolor[RGB]{250,255,250}54.3\\
& IN-C& \cellcolor[RGB]{208,255,208}93.5& \cellcolor[RGB]{255,225,225}58.7& \cellcolor[RGB]{255,208,208}10.9& \cellcolor[RGB]{255,225,225}32.6& \cellcolor[RGB]{255,212,212}21.5& \cellcolor[RGB]{255,209,209}27.5& \cellcolor[RGB]{207,255,207}75.4& \cellcolor[RGB]{168,255,168}50.0& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,242,242}74.7& -& \cellcolor[RGB]{255,206,206}10.8& \cellcolor[RGB]{255,250,250}36.3& \cellcolor[RGB]{255,219,219}22.3& \cellcolor[RGB]{252,255,252}34.1& \cellcolor[RGB]{255,222,222}54.9& \cellcolor[RGB]{255,201,201}29.2& \cellcolor[RGB]{255,211,211}43.9\\
& IN-A& \cellcolor[RGB]{255,212,212}65.4& \cellcolor[RGB]{255,206,206}53.7& -& \cellcolor[RGB]{255,205,205}29.7& \cellcolor[RGB]{255,157,157}15.9& \cellcolor[RGB]{255,251,251}33.0& \cellcolor[RGB]{255,169,169}41.7& \cellcolor[RGB]{255,124,124}18.0& \cellcolor[RGB]{255,154,154}32.1\\
& IN-R& \cellcolor[RGB]{255,212,212}65.4& \cellcolor[RGB]{255,207,207}53.9& \cellcolor[RGB]{255,169,169}8.9& -& \cellcolor[RGB]{177,255,177}33.9& \cellcolor[RGB]{255,218,218}28.7& \cellcolor[RGB]{255,213,213}52.8& \cellcolor[RGB]{253,255,253}37.5& \cellcolor[RGB]{255,168,168}35.0\\
& IN-Sketch& \cellcolor[RGB]{255,229,229}70.5& \cellcolor[RGB]{255,222,222}58.0& \cellcolor[RGB]{255,158,158}8.3& \cellcolor[RGB]{178,255,178}48.3& -& \cellcolor[RGB]{255,239,239}31.4& \cellcolor[RGB]{255,225,225}55.7& \cellcolor[RGB]{243,255,243}39.0& \cellcolor[RGB]{255,188,188}39.2\\
& ObjNet& \cellcolor[RGB]{255,203,203}62.6& \cellcolor[RGB]{255,196,196}51.0& \cellcolor[RGB]{255,164,164}8.6& \cellcolor[RGB]{255,167,167}24.2& \cellcolor[RGB]{255,131,131}13.3& -& \cellcolor[RGB]{255,140,140}34.7& \cellcolor[RGB]{255,77,77}11.1& \cellcolor[RGB]{255,129,129}26.8\\
& IN-Cartoon& \cellcolor[RGB]{255,238,238}73.3& \cellcolor[RGB]{255,229,229}59.6& \cellcolor[RGB]{255,160,160}8.4& \cellcolor[RGB]{254,255,254}37.2& \cellcolor[RGB]{255,216,216}22.0& \cellcolor[RGB]{255,237,237}31.1& -& \cellcolor[RGB]{255,195,195}28.4& \cellcolor[RGB]{255,173,173}36.0\\
& IN-Drawing& \cellcolor[RGB]{255,230,230}71.0& \cellcolor[RGB]{255,224,224}58.5& \cellcolor[RGB]{255,112,112}5.9& \cellcolor[RGB]{247,255,247}38.3& \cellcolor[RGB]{255,239,239}24.3& \cellcolor[RGB]{255,213,213}28.0& \cellcolor[RGB]{255,226,226}55.8& -& \cellcolor[RGB]{255,195,195}40.7\\
& IN-C& \cellcolor[RGB]{255,247,247}76.1& \cellcolor[RGB]{255,243,243}63.5& \cellcolor[RGB]{255,227,227}11.9& \cellcolor[RGB]{255,250,250}36.3& \cellcolor[RGB]{255,229,229}23.2& \cellcolor[RGB]{245,255,245}35.0& \cellcolor[RGB]{255,230,230}57.0& \cellcolor[RGB]{235,255,235}40.1& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,255,255}78.9& -& \cellcolor[RGB]{249,255,249}13.8& \cellcolor[RGB]{254,255,254}37.3& \cellcolor[RGB]{255,255,255}26.0& \cellcolor[RGB]{253,255,253}34.0& \cellcolor[RGB]{255,255,255}63.3& \cellcolor[RGB]{254,255,254}37.4& \cellcolor[RGB]{254,255,254}53.5\\
& IN-A& \cellcolor[RGB]{255,255,255}78.6& \cellcolor[RGB]{255,255,255}66.6& -& \cellcolor[RGB]{251,255,251}37.7& \cellcolor[RGB]{255,252,252}25.6& \cellcolor[RGB]{236,255,236}36.2& \cellcolor[RGB]{255,248,248}61.4& \cellcolor[RGB]{255,253,253}36.9& \cellcolor[RGB]{254,255,254}53.5\\
& IN-R& \cellcolor[RGB]{255,255,255}78.6& \cellcolor[RGB]{255,255,255}66.5& \cellcolor[RGB]{203,255,203}16.2& -& \cellcolor[RGB]{227,255,227}28.9& \cellcolor[RGB]{238,255,238}36.0& \cellcolor[RGB]{252,255,252}64.2& \cellcolor[RGB]{235,255,235}40.1& \cellcolor[RGB]{255,254,254}52.8\\
& IN-Sketch& \cellcolor[RGB]{255,255,255}78.7& \cellcolor[RGB]{255,255,255}66.5& \cellcolor[RGB]{229,255,229}14.8& \cellcolor[RGB]{183,255,183}47.7& -& \cellcolor[RGB]{246,255,246}34.9& \cellcolor[RGB]{245,255,245}65.9& \cellcolor[RGB]{191,255,191}46.7& \cellcolor[RGB]{254,255,254}53.5\\
& ObjNet& \cellcolor[RGB]{255,255,255}78.6& \cellcolor[RGB]{255,255,255}66.5& \cellcolor[RGB]{192,255,192}16.8& \cellcolor[RGB]{252,255,252}37.5& \cellcolor[RGB]{255,244,244}24.8& -& \cellcolor[RGB]{255,246,246}61.0& \cellcolor[RGB]{255,250,250}36.5& \cellcolor[RGB]{255,255,255}53.0\\
& IN-Cartoon& \cellcolor[RGB]{255,252,252}77.8& \cellcolor[RGB]{255,250,250}65.1& \cellcolor[RGB]{255,239,239}12.5& \cellcolor[RGB]{240,255,240}39.3& \cellcolor[RGB]{252,255,252}26.3& \cellcolor[RGB]{255,250,250}32.8& -& \cellcolor[RGB]{254,255,254}37.4& \cellcolor[RGB]{255,246,246}51.3\\
& IN-Drawing& \cellcolor[RGB]{255,253,253}78.1& \cellcolor[RGB]{255,254,254}66.2& \cellcolor[RGB]{255,254,254}13.4& \cellcolor[RGB]{222,255,222}42.0& \cellcolor[RGB]{222,255,222}29.4& \cellcolor[RGB]{252,255,252}34.1& \cellcolor[RGB]{254,255,254}63.7& -& \cellcolor[RGB]{249,255,249}54.6\\
& IN-C& \cellcolor[RGB]{254,255,254}79.2& \cellcolor[RGB]{255,255,255}66.8& \cellcolor[RGB]{246,255,246}13.9& \cellcolor[RGB]{248,255,248}38.1& \cellcolor[RGB]{255,255,255}25.9& \cellcolor[RGB]{248,255,248}34.6& \cellcolor[RGB]{251,255,251}64.5& \cellcolor[RGB]{246,255,246}38.6& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,255,255}79.1& -& \cellcolor[RGB]{135,255,135}19.8& \cellcolor[RGB]{234,255,234}40.1& \cellcolor[RGB]{247,255,247}26.8& \cellcolor[RGB]{225,255,225}\textbf{37.6}& \cellcolor[RGB]{255,253,253}62.7& \cellcolor[RGB]{240,255,240}39.5& \cellcolor[RGB]{245,255,245}55.4\\
& IN-A& \cellcolor[RGB]{255,241,241}74.3& \cellcolor[RGB]{255,241,241}62.8& -& \cellcolor[RGB]{247,255,247}38.3& \cellcolor[RGB]{255,248,248}25.2& \cellcolor[RGB]{228,255,228}37.2& \cellcolor[RGB]{255,220,220}54.5& \cellcolor[RGB]{255,221,221}32.2& \cellcolor[RGB]{255,247,247}51.4\\
& IN-R& \cellcolor[RGB]{255,240,240}74.0& \cellcolor[RGB]{255,240,240}62.6& \cellcolor[RGB]{199,255,199}16.4& -& \cellcolor[RGB]{94,255,94}42.3& \cellcolor[RGB]{255,255,255}33.6& \cellcolor[RGB]{251,255,251}64.4& \cellcolor[RGB]{157,255,157}51.6& \cellcolor[RGB]{255,249,249}51.8\\
& IN-Sketch& \cellcolor[RGB]{255,252,252}77.7& \cellcolor[RGB]{255,252,252}65.7& \cellcolor[RGB]{228,255,228}14.9& \cellcolor[RGB]{139,255,139}54.0& -& \cellcolor[RGB]{240,255,240}35.7& \cellcolor[RGB]{241,255,241}66.9& \cellcolor[RGB]{153,255,153}52.1& \cellcolor[RGB]{252,255,252}54.0\\
& ObjNet& \cellcolor[RGB]{255,242,242}74.8& \cellcolor[RGB]{255,244,244}63.8& \cellcolor[RGB]{93,255,93}\textbf{22.0}& \cellcolor[RGB]{255,255,255}37.1& \cellcolor[RGB]{255,240,240}24.3& -& \cellcolor[RGB]{255,211,211}52.3& \cellcolor[RGB]{255,223,223}32.4& \cellcolor[RGB]{255,248,248}51.7\\
& IN-Cartoon& \cellcolor[RGB]{255,253,253}77.9& \cellcolor[RGB]{255,248,248}64.7& \cellcolor[RGB]{244,255,244}14.0& \cellcolor[RGB]{224,255,224}41.6& \cellcolor[RGB]{238,255,238}27.7& \cellcolor[RGB]{252,255,252}34.0& -& \cellcolor[RGB]{238,255,238}39.8& \cellcolor[RGB]{255,236,236}49.1\\
& IN-Drawing& \cellcolor[RGB]{255,251,251}77.4& \cellcolor[RGB]{255,250,250}65.3& \cellcolor[RGB]{255,239,239}12.5& \cellcolor[RGB]{223,255,223}41.7& \cellcolor[RGB]{218,255,218}29.8& \cellcolor[RGB]{255,253,253}33.3& \cellcolor[RGB]{253,255,253}63.8& -& \cellcolor[RGB]{255,255,255}53.2\\
& IN-C& \cellcolor[RGB]{254,255,254}79.4& \cellcolor[RGB]{254,255,254}\textbf{67.0}& \cellcolor[RGB]{184,255,184}17.2& \cellcolor[RGB]{239,255,239}39.4& \cellcolor[RGB]{249,255,249}26.6& \cellcolor[RGB]{229,255,229}37.1& \cellcolor[RGB]{255,251,251}62.2& \cellcolor[RGB]{191,255,191}46.6& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,252,252}77.8& -& \cellcolor[RGB]{177,255,177}17.5& \cellcolor[RGB]{245,255,245}38.6& \cellcolor[RGB]{255,255,255}26.0& \cellcolor[RGB]{244,255,244}35.2& \cellcolor[RGB]{255,248,248}61.5& \cellcolor[RGB]{253,255,253}37.5& \cellcolor[RGB]{254,255,254}53.5\\
& IN-A& \cellcolor[RGB]{255,246,246}76.0& \cellcolor[RGB]{255,247,247}64.5& -& \cellcolor[RGB]{251,255,251}37.7& \cellcolor[RGB]{255,247,247}25.0& \cellcolor[RGB]{255,255,255}33.7& \cellcolor[RGB]{255,236,236}58.5& \cellcolor[RGB]{255,241,241}35.0& \cellcolor[RGB]{255,248,248}51.7\\
& IN-R& \cellcolor[RGB]{255,243,243}75.1& \cellcolor[RGB]{255,242,242}63.2& \cellcolor[RGB]{207,255,207}16.0& -& \cellcolor[RGB]{88,255,88}42.9& \cellcolor[RGB]{255,245,245}32.3& \cellcolor[RGB]{254,255,254}63.7& \cellcolor[RGB]{181,255,181}48.1& \cellcolor[RGB]{255,249,249}51.8\\
& IN-Sketch& \cellcolor[RGB]{255,241,241}74.5& \cellcolor[RGB]{255,239,239}62.3& \cellcolor[RGB]{255,220,220}11.6& \cellcolor[RGB]{130,255,130}55.3& -& \cellcolor[RGB]{255,243,243}31.9& \cellcolor[RGB]{255,251,251}62.1& \cellcolor[RGB]{212,255,212}43.5& \cellcolor[RGB]{255,234,234}48.6\\
& ObjNet& \cellcolor[RGB]{255,247,247}76.1& \cellcolor[RGB]{255,246,246}64.2& \cellcolor[RGB]{186,255,186}17.1& \cellcolor[RGB]{255,242,242}35.2& \cellcolor[RGB]{255,223,223}22.6& -& \cellcolor[RGB]{255,230,230}56.8& \cellcolor[RGB]{255,219,219}31.9& \cellcolor[RGB]{255,242,242}50.4\\
& IN-Cartoon& \cellcolor[RGB]{220,255,220}89.9& \cellcolor[RGB]{255,247,247}64.3& \cellcolor[RGB]{211,255,211}15.8& \cellcolor[RGB]{246,255,246}38.4& \cellcolor[RGB]{255,244,244}24.8& \cellcolor[RGB]{253,255,253}34.0& -& \cellcolor[RGB]{240,255,240}39.4& \cellcolor[RGB]{255,253,253}52.6\\
& IN-Drawing& \cellcolor[RGB]{242,255,242}83.1& \cellcolor[RGB]{255,232,232}60.6& \cellcolor[RGB]{255,218,218}11.4& \cellcolor[RGB]{255,254,254}36.9& \cellcolor[RGB]{254,255,254}26.1& \cellcolor[RGB]{255,224,224}29.5& \cellcolor[RGB]{255,246,246}60.8& -& \cellcolor[RGB]{255,244,244}50.8\\
& IN-C& \cellcolor[RGB]{189,255,189}99.5& \cellcolor[RGB]{255,242,242}63.0& \cellcolor[RGB]{255,199,199}10.4& \cellcolor[RGB]{255,255,255}37.0& \cellcolor[RGB]{255,234,234}23.7& \cellcolor[RGB]{255,227,227}29.9& \cellcolor[RGB]{147,255,147}90.1& \cellcolor[RGB]{93,255,93}60.9& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,248,248}76.4& -& \cellcolor[RGB]{124,255,124}20.4& \cellcolor[RGB]{245,255,245}38.6& \cellcolor[RGB]{255,252,252}25.6& \cellcolor[RGB]{236,255,236}36.1& \cellcolor[RGB]{255,240,240}59.3& \cellcolor[RGB]{254,255,254}37.5& \cellcolor[RGB]{255,251,251}52.3\\
& IN-A& \cellcolor[RGB]{255,235,235}72.5& \cellcolor[RGB]{255,235,235}61.4& -& \cellcolor[RGB]{255,243,243}35.2& \cellcolor[RGB]{255,236,236}23.9& \cellcolor[RGB]{251,255,251}34.2& \cellcolor[RGB]{255,216,216}53.4& \cellcolor[RGB]{255,222,222}32.3& \cellcolor[RGB]{255,233,233}48.6\\
& IN-R& \cellcolor[RGB]{255,225,225}69.4& \cellcolor[RGB]{255,221,221}57.7& \cellcolor[RGB]{221,255,221}15.2& -& \cellcolor[RGB]{107,255,107}41.0& \cellcolor[RGB]{255,241,241}31.7& \cellcolor[RGB]{255,234,234}57.9& \cellcolor[RGB]{212,255,212}43.6& \cellcolor[RGB]{255,224,224}46.6\\
& IN-Sketch& \cellcolor[RGB]{255,236,236}72.7& \cellcolor[RGB]{255,233,233}60.9& \cellcolor[RGB]{253,255,253}13.5& \cellcolor[RGB]{116,255,116}\textbf{57.3}& -& \cellcolor[RGB]{255,248,248}32.6& \cellcolor[RGB]{255,248,248}61.3& \cellcolor[RGB]{214,255,214}43.3& \cellcolor[RGB]{255,230,230}47.9\\
& ObjNet& \cellcolor[RGB]{255,235,235}72.5& \cellcolor[RGB]{255,231,231}60.4& \cellcolor[RGB]{186,255,186}17.1& \cellcolor[RGB]{255,231,231}33.6& \cellcolor[RGB]{255,204,204}20.7& -& \cellcolor[RGB]{255,207,207}51.3& \cellcolor[RGB]{255,182,182}26.4& \cellcolor[RGB]{255,224,224}46.6\\
& IN-Cartoon& \cellcolor[RGB]{225,255,225}88.3& \cellcolor[RGB]{255,233,233}60.9& \cellcolor[RGB]{224,255,224}15.1& \cellcolor[RGB]{251,255,251}37.7& \cellcolor[RGB]{255,239,239}24.3& \cellcolor[RGB]{255,248,248}32.6& -& \cellcolor[RGB]{230,255,230}40.9& \cellcolor[RGB]{255,227,227}47.2\\
& IN-Drawing& \cellcolor[RGB]{253,255,253}79.7& \cellcolor[RGB]{255,220,220}57.5& \cellcolor[RGB]{255,198,198}10.4& \cellcolor[RGB]{255,253,253}36.7& \cellcolor[RGB]{255,252,252}25.6& \cellcolor[RGB]{255,206,206}27.1& \cellcolor[RGB]{255,236,236}58.5& -& \cellcolor[RGB]{255,232,232}48.2\\
& IN-C& \cellcolor[RGB]{187,255,187}\textbf{99.9}& \cellcolor[RGB]{255,203,203}52.8& \cellcolor[RGB]{255,136,136}7.1& \cellcolor[RGB]{255,210,210}30.5& \cellcolor[RGB]{255,174,174}17.7& \cellcolor[RGB]{255,164,164}21.5& \cellcolor[RGB]{134,255,134}\textbf{93.5}& \cellcolor[RGB]{8,255,8}\textbf{73.3}& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,255,255}78.8& -& \cellcolor[RGB]{152,255,152}18.9& \cellcolor[RGB]{239,255,239}39.5& \cellcolor[RGB]{243,255,243}27.2& \cellcolor[RGB]{236,255,236}36.2& \cellcolor[RGB]{255,254,254}63.0& \cellcolor[RGB]{241,255,241}39.4& \cellcolor[RGB]{247,255,247}55.0\\
& IN-A& \cellcolor[RGB]{255,251,251}77.6& \cellcolor[RGB]{255,252,252}65.8& -& \cellcolor[RGB]{241,255,241}39.2& \cellcolor[RGB]{246,255,246}26.9& \cellcolor[RGB]{227,255,227}37.4& \cellcolor[RGB]{255,247,247}61.2& \cellcolor[RGB]{255,254,254}36.9& \cellcolor[RGB]{251,255,251}54.2\\
& IN-R& \cellcolor[RGB]{255,251,251}77.3& \cellcolor[RGB]{255,252,252}65.7& \cellcolor[RGB]{153,255,153}18.8& -& \cellcolor[RGB]{87,255,87}43.1& \cellcolor[RGB]{233,255,233}36.6& \cellcolor[RGB]{240,255,240}67.2& \cellcolor[RGB]{154,255,154}52.0& \cellcolor[RGB]{245,255,245}55.3\\
& IN-Sketch& \cellcolor[RGB]{255,252,252}77.6& \cellcolor[RGB]{255,253,253}66.1& \cellcolor[RGB]{240,255,240}14.3& \cellcolor[RGB]{141,255,141}53.7& -& \cellcolor[RGB]{243,255,243}35.3& \cellcolor[RGB]{245,255,245}65.9& \cellcolor[RGB]{176,255,176}48.8& \cellcolor[RGB]{254,255,254}53.6\\
& ObjNet& \cellcolor[RGB]{255,252,252}77.8& \cellcolor[RGB]{255,252,252}65.7& \cellcolor[RGB]{146,255,146}19.2& \cellcolor[RGB]{251,255,251}37.7& \cellcolor[RGB]{255,252,252}25.5& -& \cellcolor[RGB]{255,243,243}60.3& \cellcolor[RGB]{255,243,243}35.3& \cellcolor[RGB]{254,255,254}53.5\\
& IN-Cartoon& \cellcolor[RGB]{235,255,235}85.2& \cellcolor[RGB]{255,252,252}65.7& \cellcolor[RGB]{196,255,196}16.6& \cellcolor[RGB]{237,255,237}39.7& \cellcolor[RGB]{243,255,243}27.2& \cellcolor[RGB]{245,255,245}35.0& -& \cellcolor[RGB]{215,255,215}43.1& \cellcolor[RGB]{255,254,254}52.9\\
& IN-Drawing& \cellcolor[RGB]{244,255,244}82.5& \cellcolor[RGB]{255,249,249}65.0& \cellcolor[RGB]{245,255,245}14.0& \cellcolor[RGB]{234,255,234}40.2& \cellcolor[RGB]{217,255,217}29.9& \cellcolor[RGB]{255,254,254}33.5& \cellcolor[RGB]{250,255,250}64.7& -& \cellcolor[RGB]{245,255,245}\textbf{55.4}\\
& IN-C& \cellcolor[RGB]{206,255,206}94.2& \cellcolor[RGB]{255,249,249}64.9& \cellcolor[RGB]{246,255,246}13.9& \cellcolor[RGB]{244,255,244}38.7& \cellcolor[RGB]{254,255,254}26.0& \cellcolor[RGB]{255,252,252}33.1& \cellcolor[RGB]{177,255,177}82.7& \cellcolor[RGB]{113,255,113}58.0& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,255,255}78.9& -& \cellcolor[RGB]{148,255,148}19.1& \cellcolor[RGB]{239,255,239}39.5& \cellcolor[RGB]{244,255,244}27.2& \cellcolor[RGB]{235,255,235}36.4& \cellcolor[RGB]{255,254,254}62.8& \cellcolor[RGB]{240,255,240}39.4& \cellcolor[RGB]{246,255,246}55.1\\
& IN-A& \cellcolor[RGB]{255,250,250}77.1& \cellcolor[RGB]{255,251,251}65.4& -& \cellcolor[RGB]{241,255,241}39.2& \cellcolor[RGB]{248,255,248}26.7& \cellcolor[RGB]{229,255,229}37.1& \cellcolor[RGB]{255,243,243}60.1& \cellcolor[RGB]{255,250,250}36.4& \cellcolor[RGB]{252,255,252}53.9\\
& IN-R& \cellcolor[RGB]{255,250,250}77.2& \cellcolor[RGB]{255,251,251}65.5& \cellcolor[RGB]{150,255,150}19.0& -& \cellcolor[RGB]{74,255,74}\textbf{44.4}& \cellcolor[RGB]{237,255,237}36.0& \cellcolor[RGB]{238,255,238}67.5& \cellcolor[RGB]{149,255,149}52.7& \cellcolor[RGB]{246,255,246}55.2\\
& IN-Sketch& \cellcolor[RGB]{255,251,251}77.6& \cellcolor[RGB]{255,253,253}66.1& \cellcolor[RGB]{233,255,233}14.6& \cellcolor[RGB]{128,255,128}55.6& -& \cellcolor[RGB]{242,255,242}35.4& \cellcolor[RGB]{243,255,243}66.4& \cellcolor[RGB]{170,255,170}49.7& \cellcolor[RGB]{254,255,254}53.6\\
& ObjNet& \cellcolor[RGB]{255,252,252}77.7& \cellcolor[RGB]{255,253,253}65.9& \cellcolor[RGB]{129,255,129}20.1& \cellcolor[RGB]{250,255,250}37.9& \cellcolor[RGB]{255,251,251}25.5& -& \cellcolor[RGB]{255,240,240}59.5& \cellcolor[RGB]{255,241,241}35.1& \cellcolor[RGB]{254,255,254}53.5\\
& IN-Cartoon& \cellcolor[RGB]{236,255,236}84.9& \cellcolor[RGB]{255,253,253}65.9& \cellcolor[RGB]{202,255,202}16.2& \cellcolor[RGB]{232,255,232}40.4& \cellcolor[RGB]{241,255,241}27.4& \cellcolor[RGB]{245,255,245}34.9& -& \cellcolor[RGB]{218,255,218}42.7& \cellcolor[RGB]{255,253,253}52.7\\
& IN-Drawing& \cellcolor[RGB]{244,255,244}82.3& \cellcolor[RGB]{255,248,248}64.8& \cellcolor[RGB]{250,255,250}13.7& \cellcolor[RGB]{231,255,231}40.6& \cellcolor[RGB]{214,255,214}30.1& \cellcolor[RGB]{255,253,253}33.3& \cellcolor[RGB]{249,255,249}64.9& -& \cellcolor[RGB]{246,255,246}55.1\\
& IN-C& \cellcolor[RGB]{210,255,210}93.0& \cellcolor[RGB]{255,254,254}66.2& \cellcolor[RGB]{238,255,238}14.4& \cellcolor[RGB]{237,255,237}39.8& \cellcolor[RGB]{244,255,244}27.1& \cellcolor[RGB]{250,255,250}34.3& \cellcolor[RGB]{185,255,185}80.8& \cellcolor[RGB]{121,255,121}56.8& -\\
\bottomrule
\end{tabular}
}
\end{table}

==> method_first_tables/main_small_32_imagenet.tex <==
%!TEX root = ./../main_supp.tex


\begin{table}[t!]
\centering
\caption{
The accuracy on each OOD dataset after fine-tuning ImageNet-21K pretrained ViT-S/32 with AugReg on the downstream datasets with various methods.
Note that ImageNet-Drawing, ImageNet-Cartoon, and ImageNet-C are generated from the ImageNet validation set.
Green and red indicate relative performance increases and decreases, respectively, compared to the pretrained model.
Bold indicates the best performance on each evaluation dataset. 
 }
\renewcommand{\arraystretch}{1.11}\
\setlength{\tabcolsep}{16pt}
\label{tab:main_small_32_imagenet}
\resizebox{\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
  Method & Fine-Tuning Dataset & IN-1K & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ 
  %
\multicolumn{2}{c|}{Pretrained}& 76.0& 63.9& 11.5& 39.7& 26.2& 33.1& 62.9& 34.3& 52.0\\
\midrule\multirow{8}{*}{\shortstack[c]{FT}}& IN-V2& \cellcolor[RGB]{255,243,243}72.2& -& \cellcolor[RGB]{127,255,127}17.3& \cellcolor[RGB]{255,246,246}38.2& \cellcolor[RGB]{255,228,228}23.4& \cellcolor[RGB]{249,255,249}34.0& \cellcolor[RGB]{255,231,231}56.9& \cellcolor[RGB]{255,233,233}31.2& \cellcolor[RGB]{255,246,246}50.1\\
& IN-A& \cellcolor[RGB]{255,216,216}64.3& \cellcolor[RGB]{255,215,215}53.7& -& \cellcolor[RGB]{255,215,215}33.3& \cellcolor[RGB]{255,204,204}20.9& \cellcolor[RGB]{255,246,246}31.9& \cellcolor[RGB]{255,191,191}46.9& \cellcolor[RGB]{255,185,185}24.7& \cellcolor[RGB]{255,216,216}44.0\\
& IN-R& \cellcolor[RGB]{255,210,210}62.4& \cellcolor[RGB]{255,207,207}51.6& \cellcolor[RGB]{198,255,198}14.1& -& \cellcolor[RGB]{95,255,95}42.7& \cellcolor[RGB]{255,225,225}29.1& \cellcolor[RGB]{255,216,216}53.2& \cellcolor[RGB]{209,255,209}40.5& \cellcolor[RGB]{255,214,214}43.4\\
& IN-Sketch& \cellcolor[RGB]{255,226,226}67.2& \cellcolor[RGB]{255,221,221}55.1& \cellcolor[RGB]{245,255,245}12.0& \cellcolor[RGB]{145,255,145}56.9& -& \cellcolor[RGB]{255,235,235}30.4& \cellcolor[RGB]{255,230,230}56.7& \cellcolor[RGB]{200,255,200}41.7& \cellcolor[RGB]{255,224,224}45.5\\
& ObjNet& \cellcolor[RGB]{255,218,218}64.9& \cellcolor[RGB]{255,214,214}53.4& \cellcolor[RGB]{195,255,195}14.2& \cellcolor[RGB]{255,204,204}31.7& \cellcolor[RGB]{255,179,179}18.3& -& \cellcolor[RGB]{255,182,182}44.7& \cellcolor[RGB]{255,161,161}21.5& \cellcolor[RGB]{255,205,205}41.7\\
& IN-Cartoon& \cellcolor[RGB]{227,255,227}84.6& \cellcolor[RGB]{255,225,225}56.2& \cellcolor[RGB]{226,255,226}12.8& \cellcolor[RGB]{255,249,249}38.7& \cellcolor[RGB]{255,240,240}24.6& \cellcolor[RGB]{255,234,234}30.3& -& \cellcolor[RGB]{246,255,246}35.6& \cellcolor[RGB]{255,222,222}45.2\\
& IN-Drawing& \cellcolor[RGB]{255,254,254}75.4& \cellcolor[RGB]{255,212,212}53.0& \cellcolor[RGB]{255,213,213}9.6& \cellcolor[RGB]{255,245,245}38.0& \cellcolor[RGB]{255,254,254}26.1& \cellcolor[RGB]{255,199,199}25.8& \cellcolor[RGB]{255,227,227}55.9& -& \cellcolor[RGB]{255,230,230}46.9\\
& IN-C& \cellcolor[RGB]{176,255,176}99.7& \cellcolor[RGB]{255,208,208}52.1& \cellcolor[RGB]{255,179,179}8.1& \cellcolor[RGB]{255,212,212}32.9& \cellcolor[RGB]{255,194,194}19.8& \cellcolor[RGB]{255,187,187}24.2& \cellcolor[RGB]{134,255,134}92.9& \cellcolor[RGB]{0,255,0}71.0& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Linear Probing}}& IN-V2& \cellcolor[RGB]{255,253,253}75.3& -& \cellcolor[RGB]{229,255,229}12.7& \cellcolor[RGB]{255,254,254}39.4& \cellcolor[RGB]{255,253,253}26.0& \cellcolor[RGB]{255,253,253}32.7& \cellcolor[RGB]{255,253,253}62.3& \cellcolor[RGB]{255,254,254}34.1& \cellcolor[RGB]{255,253,253}51.5\\
& IN-A& \cellcolor[RGB]{255,247,247}73.5& \cellcolor[RGB]{255,247,247}61.6& -& \cellcolor[RGB]{255,248,248}38.5& \cellcolor[RGB]{255,246,246}25.2& \cellcolor[RGB]{255,250,250}32.3& \cellcolor[RGB]{255,247,247}60.7& \cellcolor[RGB]{255,243,243}32.6& \cellcolor[RGB]{255,248,248}50.4\\
& IN-R& \cellcolor[RGB]{255,251,251}74.6& \cellcolor[RGB]{255,250,250}62.5& \cellcolor[RGB]{222,255,222}13.0& -& \cellcolor[RGB]{230,255,230}28.8& \cellcolor[RGB]{255,250,250}32.4& \cellcolor[RGB]{255,252,252}62.1& \cellcolor[RGB]{254,255,254}34.5& \cellcolor[RGB]{255,253,253}51.5\\
& IN-Sketch& \cellcolor[RGB]{255,240,240}71.5& \cellcolor[RGB]{255,240,240}60.1& \cellcolor[RGB]{216,255,216}13.3& \cellcolor[RGB]{195,255,195}49.2& -& \cellcolor[RGB]{255,255,255}33.1& \cellcolor[RGB]{255,242,242}59.6& \cellcolor[RGB]{238,255,238}36.6& \cellcolor[RGB]{255,244,244}49.6\\
& ObjNet& \cellcolor[RGB]{255,251,251}74.5& \cellcolor[RGB]{255,251,251}62.9& \cellcolor[RGB]{228,255,228}12.7& \cellcolor[RGB]{253,255,253}40.1& \cellcolor[RGB]{254,255,254}26.3& -& \cellcolor[RGB]{255,250,250}61.6& \cellcolor[RGB]{255,247,247}33.1& \cellcolor[RGB]{255,255,255}52.1\\
& IN-Cartoon& \cellcolor[RGB]{240,255,240}80.6& \cellcolor[RGB]{255,246,246}61.6& \cellcolor[RGB]{255,253,253}11.4& \cellcolor[RGB]{248,255,248}40.8& \cellcolor[RGB]{255,255,255}26.1& \cellcolor[RGB]{255,250,250}32.4& -& \cellcolor[RGB]{226,255,226}38.2& \cellcolor[RGB]{248,255,248}53.5\\
& IN-Drawing& \cellcolor[RGB]{251,255,251}77.3& \cellcolor[RGB]{255,244,244}61.1& \cellcolor[RGB]{255,251,251}11.3& \cellcolor[RGB]{248,255,248}40.8& \cellcolor[RGB]{244,255,244}27.4& \cellcolor[RGB]{255,234,234}30.3& \cellcolor[RGB]{245,255,245}65.5& -& \cellcolor[RGB]{248,255,248}53.6\\
& IN-C& \cellcolor[RGB]{196,255,196}93.6& \cellcolor[RGB]{255,209,209}52.2& \cellcolor[RGB]{255,237,237}10.7& \cellcolor[RGB]{255,216,216}33.5& \cellcolor[RGB]{255,201,201}20.6& \cellcolor[RGB]{255,195,195}25.3& \cellcolor[RGB]{189,255,189}79.2& \cellcolor[RGB]{146,255,146}49.0& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Visual Prompt\\\citep{bahng2022exploring}}}& IN-V2& \cellcolor[RGB]{255,235,235}69.9& -& \cellcolor[RGB]{255,214,214}9.6& \cellcolor[RGB]{255,237,237}36.9& \cellcolor[RGB]{255,220,220}22.5& \cellcolor[RGB]{255,255,255}33.1& \cellcolor[RGB]{255,218,218}53.6& \cellcolor[RGB]{255,212,212}28.5& \cellcolor[RGB]{255,209,209}42.6\\
& IN-A& \cellcolor[RGB]{255,163,163}48.5& \cellcolor[RGB]{255,154,154}38.5& -& \cellcolor[RGB]{255,160,160}24.9& \cellcolor[RGB]{255,86,86}8.8& \cellcolor[RGB]{255,170,170}22.0& \cellcolor[RGB]{255,127,127}31.2& \cellcolor[RGB]{255,93,93}12.4& \cellcolor[RGB]{255,114,114}23.2\\
& IN-R& \cellcolor[RGB]{255,197,197}58.5& \cellcolor[RGB]{255,192,192}48.0& \cellcolor[RGB]{255,149,149}6.7& -& \cellcolor[RGB]{208,255,208}31.1& \cellcolor[RGB]{255,197,197}25.5& \cellcolor[RGB]{255,188,188}46.2& \cellcolor[RGB]{255,255,255}34.4& \cellcolor[RGB]{255,159,159}32.3\\
& IN-Sketch& \cellcolor[RGB]{255,217,217}64.5& \cellcolor[RGB]{255,210,210}52.5& \cellcolor[RGB]{255,141,141}6.3& \cellcolor[RGB]{201,255,201}48.1& -& \cellcolor[RGB]{255,218,218}28.2& \cellcolor[RGB]{255,207,207}51.0& \cellcolor[RGB]{235,255,235}37.0& \cellcolor[RGB]{255,172,172}35.1\\
& ObjNet& \cellcolor[RGB]{255,180,180}53.5& \cellcolor[RGB]{255,171,171}42.9& \cellcolor[RGB]{255,160,160}7.2& \cellcolor[RGB]{255,154,154}23.9& \cellcolor[RGB]{255,119,119}12.2& -& \cellcolor[RGB]{255,129,129}31.8& \cellcolor[RGB]{255,106,106}14.1& \cellcolor[RGB]{255,120,120}24.5\\
& IN-Cartoon& \cellcolor[RGB]{255,232,232}69.0& \cellcolor[RGB]{255,224,224}56.1& \cellcolor[RGB]{255,165,165}7.4& \cellcolor[RGB]{255,245,245}38.0& \cellcolor[RGB]{255,218,218}22.3& \cellcolor[RGB]{255,232,232}30.0& -& \cellcolor[RGB]{255,228,228}30.6& \cellcolor[RGB]{255,177,177}36.0\\
& IN-Drawing& \cellcolor[RGB]{255,214,214}63.6& \cellcolor[RGB]{255,205,205}51.3& \cellcolor[RGB]{255,122,122}5.5& \cellcolor[RGB]{255,243,243}37.8& \cellcolor[RGB]{255,224,224}22.9& \cellcolor[RGB]{255,196,196}25.3& \cellcolor[RGB]{255,201,201}49.5& -& \cellcolor[RGB]{255,180,180}36.6\\
& IN-C& \cellcolor[RGB]{255,239,239}71.2& \cellcolor[RGB]{255,238,238}59.4& \cellcolor[RGB]{255,218,218}9.8& \cellcolor[RGB]{255,238,238}36.9& \cellcolor[RGB]{255,219,219}22.5& \cellcolor[RGB]{253,255,253}33.5& \cellcolor[RGB]{255,224,224}55.2& \cellcolor[RGB]{246,255,246}35.6& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LoRA\\\citep{hu2021lora}}}& IN-V2& \cellcolor[RGB]{255,255,255}76.0& -& \cellcolor[RGB]{254,255,254}11.6& \cellcolor[RGB]{255,255,255}39.7& \cellcolor[RGB]{255,255,255}26.2& \cellcolor[RGB]{254,255,254}33.2& \cellcolor[RGB]{255,255,255}62.9& \cellcolor[RGB]{255,255,255}34.3& \cellcolor[RGB]{255,255,255}52.1\\
& IN-A& \cellcolor[RGB]{255,255,255}76.1& \cellcolor[RGB]{255,255,255}64.0& -& \cellcolor[RGB]{252,255,252}40.3& \cellcolor[RGB]{252,255,252}26.5& \cellcolor[RGB]{248,255,248}34.1& \cellcolor[RGB]{255,255,255}63.0& \cellcolor[RGB]{255,254,254}34.1& \cellcolor[RGB]{250,255,250}53.1\\
& IN-R& \cellcolor[RGB]{255,255,255}76.1& \cellcolor[RGB]{255,255,255}\textbf{64.1}& \cellcolor[RGB]{234,255,234}12.4& -& \cellcolor[RGB]{240,255,240}27.8& \cellcolor[RGB]{243,255,243}34.7& \cellcolor[RGB]{252,255,252}63.8& \cellcolor[RGB]{244,255,244}35.8& \cellcolor[RGB]{251,255,251}52.8\\
& IN-Sketch& \cellcolor[RGB]{255,255,255}75.7& \cellcolor[RGB]{255,254,254}63.5& \cellcolor[RGB]{229,255,229}12.7& \cellcolor[RGB]{202,255,202}48.1& -& \cellcolor[RGB]{248,255,248}34.1& \cellcolor[RGB]{252,255,252}63.8& \cellcolor[RGB]{202,255,202}41.5& \cellcolor[RGB]{251,255,251}52.9\\
& ObjNet& \cellcolor[RGB]{255,255,255}76.1& \cellcolor[RGB]{255,255,255}64.0& \cellcolor[RGB]{233,255,233}12.5& \cellcolor[RGB]{250,255,250}40.6& \cellcolor[RGB]{252,255,252}26.6& -& \cellcolor[RGB]{255,255,255}63.1& \cellcolor[RGB]{255,253,253}33.9& \cellcolor[RGB]{249,255,249}53.3\\
& IN-Cartoon& \cellcolor[RGB]{255,255,255}75.9& \cellcolor[RGB]{255,255,255}63.7& \cellcolor[RGB]{250,255,250}11.7& \cellcolor[RGB]{249,255,249}40.7& \cellcolor[RGB]{252,255,252}26.6& \cellcolor[RGB]{251,255,251}33.7& -& \cellcolor[RGB]{250,255,250}35.0& \cellcolor[RGB]{255,252,252}51.4\\
& IN-Drawing& \cellcolor[RGB]{255,254,254}75.5& \cellcolor[RGB]{255,254,254}63.5& \cellcolor[RGB]{255,242,242}10.9& \cellcolor[RGB]{229,255,229}43.7& \cellcolor[RGB]{216,255,216}30.2& \cellcolor[RGB]{255,253,253}32.8& \cellcolor[RGB]{253,255,253}63.4& -& \cellcolor[RGB]{254,255,254}52.3\\
& IN-C& \cellcolor[RGB]{255,249,249}74.1& \cellcolor[RGB]{255,248,248}62.0& \cellcolor[RGB]{255,207,207}9.3& \cellcolor[RGB]{255,238,238}36.9& \cellcolor[RGB]{255,229,229}23.5& \cellcolor[RGB]{255,234,234}30.2& \cellcolor[RGB]{255,237,237}58.4& \cellcolor[RGB]{255,227,227}30.5& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{EWC\\\citep{kirkpatrick2017overcoming}}}& IN-V2& \cellcolor[RGB]{255,255,255}76.0& -& \cellcolor[RGB]{160,255,160}15.8& \cellcolor[RGB]{247,255,247}41.0& \cellcolor[RGB]{255,255,255}26.1& \cellcolor[RGB]{233,255,233}36.0& \cellcolor[RGB]{255,252,252}62.1& \cellcolor[RGB]{247,255,247}35.4& \cellcolor[RGB]{248,255,248}53.6\\
& IN-A& \cellcolor[RGB]{255,238,238}70.9& \cellcolor[RGB]{255,236,236}59.1& -& \cellcolor[RGB]{255,247,247}38.3& \cellcolor[RGB]{255,234,234}24.0& \cellcolor[RGB]{234,255,234}35.8& \cellcolor[RGB]{255,223,223}54.9& \cellcolor[RGB]{255,210,210}28.1& \cellcolor[RGB]{255,247,247}50.2\\
& IN-R& \cellcolor[RGB]{255,242,242}71.8& \cellcolor[RGB]{255,241,241}60.4& \cellcolor[RGB]{188,255,188}14.5& -& \cellcolor[RGB]{107,255,107}41.4& \cellcolor[RGB]{255,252,252}32.6& \cellcolor[RGB]{255,251,251}61.9& \cellcolor[RGB]{158,255,158}47.4& \cellcolor[RGB]{255,249,249}50.7\\
& IN-Sketch& \cellcolor[RGB]{255,252,252}74.9& \cellcolor[RGB]{255,252,252}62.9& \cellcolor[RGB]{217,255,217}13.2& \cellcolor[RGB]{167,255,167}53.4& -& \cellcolor[RGB]{244,255,244}34.6& \cellcolor[RGB]{248,255,248}64.7& \cellcolor[RGB]{172,255,172}45.5& \cellcolor[RGB]{252,255,252}52.6\\
& ObjNet& \cellcolor[RGB]{255,244,244}72.5& \cellcolor[RGB]{255,243,243}60.9& \cellcolor[RGB]{114,255,114}\textbf{17.9}& \cellcolor[RGB]{255,249,249}38.7& \cellcolor[RGB]{255,242,242}24.8& -& \cellcolor[RGB]{255,224,224}55.2& \cellcolor[RGB]{255,236,236}31.6& \cellcolor[RGB]{255,249,249}50.7\\
& IN-Cartoon& \cellcolor[RGB]{255,252,252}75.0& \cellcolor[RGB]{255,247,247}61.8& \cellcolor[RGB]{250,255,250}11.7& \cellcolor[RGB]{238,255,238}42.4& \cellcolor[RGB]{249,255,249}26.9& \cellcolor[RGB]{255,255,255}33.1& -& \cellcolor[RGB]{233,255,233}37.3& \cellcolor[RGB]{255,240,240}48.8\\
& IN-Drawing& \cellcolor[RGB]{255,250,250}74.2& \cellcolor[RGB]{255,248,248}61.9& \cellcolor[RGB]{253,255,253}11.6& \cellcolor[RGB]{230,255,230}43.7& \cellcolor[RGB]{220,255,220}29.8& \cellcolor[RGB]{255,255,255}33.0& \cellcolor[RGB]{255,251,251}61.8& -& \cellcolor[RGB]{254,255,254}52.3\\
& IN-C& \cellcolor[RGB]{255,255,255}76.2& \cellcolor[RGB]{255,255,255}64.0& \cellcolor[RGB]{194,255,194}14.3& \cellcolor[RGB]{245,255,245}41.4& \cellcolor[RGB]{248,255,248}27.0& \cellcolor[RGB]{235,255,235}35.8& \cellcolor[RGB]{255,253,253}62.3& \cellcolor[RGB]{194,255,194}42.6& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LwF\\\citep{li2017learning}}}& IN-V2& \cellcolor[RGB]{255,252,252}75.0& -& \cellcolor[RGB]{181,255,181}14.9& \cellcolor[RGB]{255,254,254}39.4& \cellcolor[RGB]{255,247,247}25.3& \cellcolor[RGB]{252,255,252}33.6& \cellcolor[RGB]{255,247,247}60.8& \cellcolor[RGB]{255,245,245}32.9& \cellcolor[RGB]{255,255,255}51.8\\
& IN-A& \cellcolor[RGB]{255,246,246}73.1& \cellcolor[RGB]{255,244,244}61.1& -& \cellcolor[RGB]{255,246,246}38.2& \cellcolor[RGB]{255,239,239}24.4& \cellcolor[RGB]{252,255,252}33.6& \cellcolor[RGB]{255,234,234}57.7& \cellcolor[RGB]{255,235,235}31.5& \cellcolor[RGB]{255,250,250}50.8\\
& IN-R& \cellcolor[RGB]{255,245,245}72.9& \cellcolor[RGB]{255,243,243}60.7& \cellcolor[RGB]{198,255,198}14.1& -& \cellcolor[RGB]{95,255,95}42.6& \cellcolor[RGB]{255,244,244}31.6& \cellcolor[RGB]{255,254,254}62.4& \cellcolor[RGB]{182,255,182}44.2& \cellcolor[RGB]{255,250,250}50.9\\
& IN-Sketch& \cellcolor[RGB]{255,239,239}71.2& \cellcolor[RGB]{255,237,237}59.1& \cellcolor[RGB]{246,255,246}11.9& \cellcolor[RGB]{155,255,155}55.3& -& \cellcolor[RGB]{255,252,252}32.6& \cellcolor[RGB]{255,244,244}60.0& \cellcolor[RGB]{209,255,209}40.5& \cellcolor[RGB]{255,240,240}48.9\\
& ObjNet& \cellcolor[RGB]{255,239,239}71.1& \cellcolor[RGB]{255,239,239}59.7& \cellcolor[RGB]{166,255,166}15.5& \cellcolor[RGB]{255,233,233}36.2& \cellcolor[RGB]{255,211,211}21.6& -& \cellcolor[RGB]{255,221,221}54.3& \cellcolor[RGB]{255,203,203}27.2& \cellcolor[RGB]{255,237,237}48.2\\
& IN-Cartoon& \cellcolor[RGB]{215,255,215}88.0& \cellcolor[RGB]{255,246,246}61.5& \cellcolor[RGB]{232,255,232}12.6& \cellcolor[RGB]{252,255,252}40.3& \cellcolor[RGB]{253,255,253}26.4& \cellcolor[RGB]{255,248,248}32.1& -& \cellcolor[RGB]{229,255,229}37.8& \cellcolor[RGB]{247,255,247}53.7\\
& IN-Drawing& \cellcolor[RGB]{237,255,237}81.4& \cellcolor[RGB]{255,233,233}58.2& \cellcolor[RGB]{255,236,236}10.6& \cellcolor[RGB]{255,252,252}39.1& \cellcolor[RGB]{244,255,244}27.4& \cellcolor[RGB]{255,222,222}28.8& \cellcolor[RGB]{255,253,253}62.2& -& \cellcolor[RGB]{255,255,255}52.1\\
& IN-C& \cellcolor[RGB]{179,255,179}98.7& \cellcolor[RGB]{255,240,240}60.0& \cellcolor[RGB]{255,197,197}8.9& \cellcolor[RGB]{255,246,246}38.2& \cellcolor[RGB]{255,235,235}24.1& \cellcolor[RGB]{255,225,225}29.1& \cellcolor[RGB]{149,255,149}89.2& \cellcolor[RGB]{96,255,96}55.7& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{LP-FT\\\citep{kumar2022fine}}}& IN-V2& \cellcolor[RGB]{255,246,246}73.2& -& \cellcolor[RGB]{125,255,125}17.4& \cellcolor[RGB]{255,251,251}39.0& \cellcolor[RGB]{255,240,240}24.5& \cellcolor[RGB]{249,255,249}33.9& \cellcolor[RGB]{255,237,237}58.4& \cellcolor[RGB]{255,239,239}32.1& \cellcolor[RGB]{255,249,249}50.7\\
& IN-A& \cellcolor[RGB]{255,233,233}69.2& \cellcolor[RGB]{255,233,233}58.2& -& \cellcolor[RGB]{255,225,225}35.0& \cellcolor[RGB]{255,223,223}22.9& \cellcolor[RGB]{253,255,253}33.4& \cellcolor[RGB]{255,219,219}53.9& \cellcolor[RGB]{255,213,213}28.6& \cellcolor[RGB]{255,237,237}48.2\\
& IN-R& \cellcolor[RGB]{255,230,230}68.5& \cellcolor[RGB]{255,227,227}56.8& \cellcolor[RGB]{195,255,195}14.2& -& \cellcolor[RGB]{97,255,97}42.5& \cellcolor[RGB]{255,249,249}32.3& \cellcolor[RGB]{255,235,235}58.0& \cellcolor[RGB]{189,255,189}43.2& \cellcolor[RGB]{255,233,233}47.5\\
& IN-Sketch& \cellcolor[RGB]{255,228,228}67.8& \cellcolor[RGB]{255,226,226}56.5& \cellcolor[RGB]{222,255,222}13.0& \cellcolor[RGB]{142,255,142}\textbf{57.3}& -& \cellcolor[RGB]{255,247,247}32.0& \cellcolor[RGB]{255,234,234}57.6& \cellcolor[RGB]{214,255,214}39.9& \cellcolor[RGB]{255,230,230}46.9\\
& ObjNet& \cellcolor[RGB]{255,236,236}70.2& \cellcolor[RGB]{255,233,233}58.2& \cellcolor[RGB]{182,255,182}14.8& \cellcolor[RGB]{255,230,230}35.8& \cellcolor[RGB]{255,209,209}21.4& -& \cellcolor[RGB]{255,216,216}53.1& \cellcolor[RGB]{255,183,183}24.6& \cellcolor[RGB]{255,231,231}47.0\\
& IN-Cartoon& \cellcolor[RGB]{218,255,218}87.3& \cellcolor[RGB]{255,231,231}57.7& \cellcolor[RGB]{217,255,217}13.2& \cellcolor[RGB]{255,253,253}39.2& \cellcolor[RGB]{255,246,246}25.2& \cellcolor[RGB]{255,241,241}31.2& -& \cellcolor[RGB]{229,255,229}37.8& \cellcolor[RGB]{255,246,246}50.1\\
& IN-Drawing& \cellcolor[RGB]{245,255,245}79.1& \cellcolor[RGB]{255,221,221}55.2& \cellcolor[RGB]{255,237,237}10.7& \cellcolor[RGB]{255,248,248}38.5& \cellcolor[RGB]{248,255,248}26.9& \cellcolor[RGB]{255,203,203}26.3& \cellcolor[RGB]{255,244,244}60.0& -& \cellcolor[RGB]{255,247,247}50.3\\
& IN-C& \cellcolor[RGB]{175,255,175}\textbf{99.8}& \cellcolor[RGB]{255,192,192}48.0& \cellcolor[RGB]{255,154,154}6.9& \cellcolor[RGB]{255,199,199}30.8& \cellcolor[RGB]{255,176,176}18.0& \cellcolor[RGB]{255,160,160}20.7& \cellcolor[RGB]{127,255,127}\textbf{94.6}& \cellcolor[RGB]{0,255,0}\textbf{73.5}& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{WiSE-FT\\\citep{wortsman2022robust}}}& IN-V2& \cellcolor[RGB]{255,254,254}75.7& -& \cellcolor[RGB]{162,255,162}15.7& \cellcolor[RGB]{251,255,251}40.3& \cellcolor[RGB]{254,255,254}26.3& \cellcolor[RGB]{239,255,239}35.3& \cellcolor[RGB]{255,252,252}62.0& \cellcolor[RGB]{250,255,250}35.0& \cellcolor[RGB]{250,255,250}53.1\\
& IN-A& \cellcolor[RGB]{255,250,250}74.5& \cellcolor[RGB]{255,251,251}62.9& -& \cellcolor[RGB]{254,255,254}40.0& \cellcolor[RGB]{255,254,254}26.1& \cellcolor[RGB]{229,255,229}\textbf{36.6}& \cellcolor[RGB]{255,245,245}60.2& \cellcolor[RGB]{255,255,255}34.2& \cellcolor[RGB]{251,255,251}52.8\\
& IN-R& \cellcolor[RGB]{255,249,249}74.0& \cellcolor[RGB]{255,251,251}62.8& \cellcolor[RGB]{152,255,152}16.2& -& \cellcolor[RGB]{99,255,99}42.2& \cellcolor[RGB]{238,255,238}35.3& \cellcolor[RGB]{248,255,248}64.7& \cellcolor[RGB]{157,255,157}47.5& \cellcolor[RGB]{249,255,249}53.3\\
& IN-Sketch& \cellcolor[RGB]{255,250,250}74.2& \cellcolor[RGB]{255,249,249}62.2& \cellcolor[RGB]{221,255,221}13.1& \cellcolor[RGB]{161,255,161}54.4& -& \cellcolor[RGB]{248,255,248}34.1& \cellcolor[RGB]{251,255,251}63.9& \cellcolor[RGB]{181,255,181}44.2& \cellcolor[RGB]{255,255,255}52.1\\
& ObjNet& \cellcolor[RGB]{255,251,251}74.5& \cellcolor[RGB]{255,250,250}62.6& \cellcolor[RGB]{157,255,157}15.9& \cellcolor[RGB]{255,252,252}39.1& \cellcolor[RGB]{255,248,248}25.4& -& \cellcolor[RGB]{255,242,242}59.5& \cellcolor[RGB]{255,240,240}32.2& \cellcolor[RGB]{255,254,254}51.8\\
& IN-Cartoon& \cellcolor[RGB]{232,255,232}83.0& \cellcolor[RGB]{255,250,250}62.6& \cellcolor[RGB]{208,255,208}13.6& \cellcolor[RGB]{247,255,247}41.0& \cellcolor[RGB]{246,255,246}27.1& \cellcolor[RGB]{251,255,251}33.7& -& \cellcolor[RGB]{221,255,221}39.0& \cellcolor[RGB]{255,254,254}51.8\\
& IN-Drawing& \cellcolor[RGB]{243,255,243}79.8& \cellcolor[RGB]{255,247,247}61.8& \cellcolor[RGB]{239,255,239}12.2& \cellcolor[RGB]{238,255,238}42.4& \cellcolor[RGB]{218,255,218}30.0& \cellcolor[RGB]{255,250,250}32.4& \cellcolor[RGB]{249,255,249}64.5& -& \cellcolor[RGB]{244,255,244}\textbf{54.3}\\
& IN-C& \cellcolor[RGB]{199,255,199}93.0& \cellcolor[RGB]{255,247,247}61.8& \cellcolor[RGB]{226,255,226}12.8& \cellcolor[RGB]{251,255,251}40.4& \cellcolor[RGB]{251,255,251}26.7& \cellcolor[RGB]{255,250,250}32.4& \cellcolor[RGB]{172,255,172}83.5& \cellcolor[RGB]{87,255,87}56.9& -\\
\midrule
\multirow{8}{*}{\shortstack[c]{Model Soup\\PRE-FT-EWC-LwF\\\citep{wortsman2022model}}}& IN-V2& \cellcolor[RGB]{255,255,255}75.7& -& \cellcolor[RGB]{164,255,164}15.6& \cellcolor[RGB]{251,255,251}40.4& \cellcolor[RGB]{255,255,255}26.3& \cellcolor[RGB]{239,255,239}35.3& \cellcolor[RGB]{255,252,252}61.9& \cellcolor[RGB]{250,255,250}35.0& \cellcolor[RGB]{250,255,250}53.1\\
& IN-A& \cellcolor[RGB]{255,249,249}74.2& \cellcolor[RGB]{255,249,249}62.4& -& \cellcolor[RGB]{255,255,255}39.6& \cellcolor[RGB]{255,251,251}25.7& \cellcolor[RGB]{231,255,231}36.3& \cellcolor[RGB]{255,240,240}59.2& \cellcolor[RGB]{255,246,246}33.0& \cellcolor[RGB]{253,255,253}52.5\\
& IN-R& \cellcolor[RGB]{255,250,250}74.3& \cellcolor[RGB]{255,251,251}62.8& \cellcolor[RGB]{155,255,155}16.0& -& \cellcolor[RGB]{88,255,88}\textbf{43.4}& \cellcolor[RGB]{243,255,243}34.8& \cellcolor[RGB]{247,255,247}64.9& \cellcolor[RGB]{154,255,154}48.0& \cellcolor[RGB]{250,255,250}53.2\\
& IN-Sketch& \cellcolor[RGB]{255,249,249}74.2& \cellcolor[RGB]{255,249,249}62.3& \cellcolor[RGB]{221,255,221}13.0& \cellcolor[RGB]{154,255,154}55.5& -& \cellcolor[RGB]{245,255,245}34.4& \cellcolor[RGB]{251,255,251}64.0& \cellcolor[RGB]{178,255,178}44.6& \cellcolor[RGB]{254,255,254}52.2\\
& ObjNet& \cellcolor[RGB]{255,249,249}74.1& \cellcolor[RGB]{255,250,250}62.6& \cellcolor[RGB]{130,255,130}17.2& \cellcolor[RGB]{255,252,252}39.1& \cellcolor[RGB]{255,247,247}25.3& -& \cellcolor[RGB]{255,237,237}58.4& \cellcolor[RGB]{255,239,239}32.0& \cellcolor[RGB]{255,254,254}51.7\\
& IN-Cartoon& \cellcolor[RGB]{234,255,234}82.5& \cellcolor[RGB]{255,250,250}62.6& \cellcolor[RGB]{220,255,220}13.1& \cellcolor[RGB]{243,255,243}41.6& \cellcolor[RGB]{245,255,245}27.3& \cellcolor[RGB]{253,255,253}33.4& -& \cellcolor[RGB]{220,255,220}39.0& \cellcolor[RGB]{255,255,255}52.0\\
& IN-Drawing& \cellcolor[RGB]{243,255,243}79.6& \cellcolor[RGB]{255,247,247}61.7& \cellcolor[RGB]{237,255,237}12.3& \cellcolor[RGB]{237,255,237}42.5& \cellcolor[RGB]{217,255,217}30.1& \cellcolor[RGB]{255,248,248}32.1& \cellcolor[RGB]{249,255,249}64.4& -& \cellcolor[RGB]{245,255,245}54.2\\
& IN-C& \cellcolor[RGB]{203,255,203}91.5& \cellcolor[RGB]{255,252,252}63.1& \cellcolor[RGB]{217,255,217}13.2& \cellcolor[RGB]{245,255,245}41.2& \cellcolor[RGB]{244,255,244}27.3& \cellcolor[RGB]{254,255,254}33.3& \cellcolor[RGB]{182,255,182}81.0& \cellcolor[RGB]{105,255,105}54.5& -\\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/mri.tex <==
%!TEX root = ./../main.tex

\begin{table*}[t!]
\centering
\caption[]{
Mean Robustness Improvement ($mRI$) after fine-tuning with different fine-tuning methods. %Various architectures and pretraining datasets, after fine-tuning on XXX.
%XXX This stmt should come in the main text not caption: Model Soup (MS) and WiSE-FT generally achieve the best performance while Linear Probing performs the best with LAION-2B pretrained models.
}
\vspace{-0.1cm}
\renewcommand{\arraystretch}{1.2}
\label{tab:mri}
\resizebox{\textwidth}{!}{
\begin{tabular}{@{}c|ccccc|cccc|cc|c|c|c|c@{}}
\toprule
Architecture $\rightarrow$ & \multicolumn{5}{c|}{ViT-B/16} & \multicolumn{4}{c|}{ViT-B/32} & \multicolumn{2}{c|}{ViT-S/16} & \multicolumn{1}{c|}{ViT-S/32} & \multicolumn{1}{c|}{ViT-L/16} & \multicolumn{1}{c|}{ResNet-18} & \multicolumn{1}{c}{ResNet-50} \\
\hline
Method &  \shortstack[c]{IN-1K\\+ AugReg} & IN-21K & \shortstack[c]{IN-21K\\+ AugReg} & OpenAI & LAION-2B & \shortstack[c]{IN-1K\\+ AugReg} & \shortstack[c]{IN-21K\\+ AugReg} & OpenAI & LAION-2B & \shortstack[c]{IN-1K\\+ AugReg} & \shortstack[c]{IN-21K\\+ AugReg} & \shortstack[c]{IN-21K\\+ AugReg}  & \shortstack[c]{IN-21K\\+ AugReg} & IN-1K & IN-1K\\
\midrule
FT & 1.3 & -0.1 & -5.5 & -38.0 & -38.1 & -0.0 & -0.1 & -28.7 & -31.6 &-3.2 & -2.3 & -2.9 & -2.1 & -5.2 & -5.2 \\
Linear Probing &  0.7 & 0.4 & -0.3 & \textbf{-2.0} & \textbf{-2.0} & 1.1 & 0.3 & \textbf{-1.3} & \textbf{-1.4} & 0.3 & -0.2 & -0.1 & -1.3 & -7.3 & -11.2 \\
Visual Prompt & -4.5 & -9.4 & -8.8 & -8.4 & -8.2 & -5.4 & -8.4 & -8.0 & -8.4 & -7.4 & -9.2 & -9.6 & -12.9 & -8.3 & -6.5 \\
LoRA &  0.9 & -0.3 & -2.1 & -3.6 & -3.6 &0.9 & 0.9 & -1.8 & -1.9 & 0.9 & -1.5 & 0.4 & 1.0 & - & - \\
EWC &  2.8 & 1.4 & 0.6 & -12.7 & -12.5 &  1.3 & 1.6 & -7.0 & -10.0 & 1.6 & 1.6 & 1.0  & 1.1 & -5.7 & -8.9 \\
LwF &  3.1 & 1.6 & -1.0 & -33.1 & -33.9 &  1.8 & 1.7 & -23.9 & -26.7 & 0.6 & 0.5 & 0.3  & -0.2 & -1.9 & -5.8 \\
LP-FT & 2.3 & 0.5 & -2.6 & -36.9 & -37.1& 1.5 & 1.2 & -27.7 & -30.8 & -1.2 & -0.8 & -1.1 & -3.5 & -4.8 & -5.1 \\
WiSE-FT &  3.6 & 2.5 & 1.7 & -18.1 & -21.6  & 2.5 & \textbf{3.0} & -9.7 & -13.5 & 2.9 & 2.8 & 2.3  & 2.3 & \textbf{0.7} & \textbf{1.2} \\
%MS & \textbf{3.9} & \textbf{2.7} & \textbf{2.2} & -16.0 & -17.9 & \textbf{2.5} & 2.8 & -8.1 & -10.9 & \textbf{3.0}  & \textbf{2.3} & \textbf{2.8} & \textbf{2.5} & -0.1 & -0.5 \\  % camera-ready: S/16 and S/32 IN-21K+AugReg MS values were transposed (per-dataset tables give 2.8 / 2.3)
MS & \textbf{3.9} & \textbf{2.7} & \textbf{2.2} & -16.0 & -17.9 & \textbf{2.5} & 2.8 & -8.1 & -10.9 & \textbf{3.0}  & \textbf{2.8} & \textbf{2.3} & \textbf{2.5} & -0.1 & -0.5 \\
\bottomrule
\end{tabular}
}
\vspace{-0.3cm}
\end{table*}

\iffalse

\begin{table}[t!]
\centering
\caption[]{
Mean Robustness Improvement ($mRI$) of each method with different architectures and pretraining datasets.
Model Soup (MS) and WiSE-FT generally achieve the best performance while Linear Probing performs the best with LAION-2B pretrained models.
}
\renewcommand{\arraystretch}{1.2}
\label{tab:mri}
\resizebox{\columnwidth}{!}{
\begin{tabular}{@{}c|cccccc|ccccc|cc|c|cc|c|c@{}}
\toprule
Architecture & \multicolumn{6}{c|}{ViT-B/16} & \multicolumn{5}{c|}{ViT-B/32} & \multicolumn{2}{c|}{ViT-S/16} & \multicolumn{1}{c|}{ViT-S/32} & \multicolumn{2}{c|}{ViT-L/16} & \multicolumn{1}{c|}{ResNet-18} & \multicolumn{1}{c}{ResNet-50} \\
\hline
Method & \shortstack[c]{IN-1K} & \shortstack[c]{IN-1K\\+ AugReg} & IN-21K & \shortstack[c]{IN-21K\\+ AugReg} & OpenAI & LAION-2B & IN-1K & \shortstack[c]{IN-1K\\+ AugReg} & \shortstack[c]{IN-21K\\+ AugReg} & OpenAI & LAION-2B & \shortstack[c]{IN-1K\\+ AugReg} & \shortstack[c]{IN-21K\\+ AugReg} & \shortstack[c]{IN-21K\\+ AugReg} & IN-1K & \shortstack[c]{IN-21K\\+ AugReg} & IN-1K & IN-1K\\
\midrule
FT & -6.9 & 1.3 & -0.1 & -5.5 & -38.0 & -38.1 & -8.2 & -0.0 & -0.1 & -28.7 & -31.6 & -3.2 & -2.3 & -2.9 & 1.3 & -2.1 & -5.2 & -5.2 \\
Linear Probing & 0.4 & 0.7 & 0.4 & -0.3 & \textbf{-2.0} & \textbf{-2.0} & 0.4 & 1.1 & 0.3 & \textbf{-1.3} & \textbf{-1.4} & 0.3 & -0.2 & -0.1 & 0.5 & -1.3 & -7.3 & -11.2 \\
Visual Prompt & -7.5 & -4.5 & -9.4 & -8.8 & -8.4 & -8.2 & -8.5 & -5.4 & -8.4 & -8.0 & -8.4 & -7.4 & -9.2 & -9.6 & -6.7 & -12.9 & -8.3 & -6.5 \\
LoRA & 0.5 & 0.9 & -0.3 & -2.1 & -3.6 & -3.6 & 0.7 & 0.9 & 0.9 & -1.8 & -1.9 & 0.9 & -1.5 & 0.4 & 0.4 & 1.0 & - & - \\
EWC & 0.1 & 2.8 & 1.4 & 0.6 & -12.7 & -12.5 & -0.9 & 1.3 & 1.6 & -7.0 & -10.0 & 1.6 & 1.6 & 1.0 & 1.7 & 1.1 & -5.7 & -8.9 \\
LwF & -3.6 & 3.1 & 1.6 & -1.0 & -33.1 & -33.9 & -8.2 & 1.8 & 1.7 & -23.9 & -26.7 & 0.6 & 0.5 & 0.3 & 2.7 & -0.2 & -1.9 & -5.8 \\
LP-FT & -5.8 & 2.3 & 0.5 & -2.6 & -36.9 & -37.1 & -11.4 & 1.5 & 1.2 & -27.7 & -30.8 & -1.2 & -0.8 & -1.1 & 2.1 & -3.5 & -4.8 & -5.1 \\
WiSE-FT & \textbf{1.5} & 3.6 & 2.5 & 1.7 & -18.1 & -21.6 & \textbf{1.4} & 2.5 & \textbf{3.0} & -9.7 & -13.5 & 2.9 & 2.8 & \textbf{2.3} & 2.7 & 2.3 & \textbf{0.7} & \textbf{1.2} \\
MS & 1.4 & \textbf{3.9} & \textbf{2.7} & \textbf{2.2} & -16.0 & -17.9 & -4.6 & \textbf{2.5} & 2.8 & -8.1 & -10.9 & \textbf{3.0} & \textbf{2.8} & \textbf{2.3} & \textbf{2.8} & \textbf{2.5} & -0.1 & -0.5 \\
\bottomrule
\end{tabular}
}
\end{table}

\fi

==> method_first_tables/pre.tex <==
%!TEX root = ./../main.tex

\begin{table}[t!]
\centering
\caption{
The average accuracy of various pretrained models on ImageNet-1K validation set and OOD datasets. 
 }
\label{tab:pre}
\resizebox{\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
%\multirow{2}{*}{Arch} &\multirow{2}{*}{$\Dpre$}  &\multirow{2}{*}{ImageNet-1K}  &\multicolumn{5}{c|}{Realistic OOD~\cite{taori2020measuring}} & \multicolumn{3}{c}{Synthetic OOD} \\
Arch. & Pretraining Dataset & ImageNet-1K & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ \midrule
\multirow{7}{*}{ViT-B/16}  %& IN-1K & 81.1 & 69.6 & 20.8 & 44.0 & 29.4 & 37.5 & 69.0 & 46.9 & 57.6 \\
 & IN-1K + AugReg & 79.2 & 66.4 & 15.0 & 38.0 & 28.0 & 33.0 & 66.2 & 39.1 & 56.0 \\
 & IN-1K + SAM & 80.2 & 68.2 & 9.0 & 40.1 & 27.7 & 34.2 & 66.9 & 42.3 & 54.6 \\
 & IN-21K & 81.8 & 71.4 & 32.0 & 47.3 & 35.8 & 42.5 & 69.4 & 44.1 & 58.3 \\
 & IN-21K-P & 84.3 & 74.0 & 34.1 & 51.5 & 40.2 & 46.7 & 73.5 & 45.1 & 61.4 \\
 & IN-21K + AugReg & 84.5 & 74.0 & 43.2 & 56.8 & 43.2 & 48.4 & 75.1 & 54.9 & 66.5 \\
 & OpenAI & 85.3 & 75.7 & 47.3 & 65.9 & 50.9 & 50.7 & 76.3 & 55.7 & 62.6 \\
 & LAION-2B & 85.5 & 75.6 & 41.5 & \textbf{68.8} & \textbf{55.4} & 51.1 & 78.2 & 58.4 & 63.0 \\
\midrule
\multirow{4}{*}{ViT-B/32}  %& IN-1K & 74.9 & 61.0 & 8.0 & 37.5 & 27.1 & 28.0 & 65.2 & 40.5 & 53.5 \\
 & IN-1K + SAM & 73.7 & 59.9 & 4.3 & 36.6 & 23.0 & 25.2 & 63.2 & 40.6 & 48.8 \\
 & IN-21K + AugReg & 80.7 & 69.0 & 22.4 & 49.3 & 37.1 & 40.7 & 70.6 & 42.5 & 60.5 \\
 & OpenAI & 82.0 & 70.9 & 22.6 & 55.8 & 45.0 & 41.5 & 71.1 & 42.5 & 57.9 \\
 & LAION-2B & 82.6 & 71.6 & 22.8 & 59.2 & 49.1 & 43.5 & 73.0 & 42.3 & 57.5 \\
\midrule
\multirow{2}{*}{ViT-S/16}  & IN-1K + AugReg& 78.8 & 66.7 & 13.4 & 37.1 & 25.9 & 25.2 & 63.3 & 37.2 & 53.2 \\
 & IN-21K  + AugReg& 81.4 & 70.3 & 27.0 & 46.0 & 32.9 & 32.2 & 67.8 & 37.7 & 58.0 \\
\midrule
ViT-S/32 & IN-21K  + AugReg& 76.0 & 63.9 & 11.5 & 39.7 & 26.2 & 24.8 & 62.9 & 34.3 & 52.0 \\
\midrule
\multirow{1}{*}{ViT-L/16} %& IN-1K & 79.7 & 67.5 & 16.6 & 40.9 & 27.2 & 34.6 & 67.6 & 46.4 & 59.2 \\
 & IN-21K + AugReg & \textbf{85.8} & \textbf{76.2} & \textbf{55.5} & 64.4 & 51.8 & \textbf{52.8} & \textbf{79.5} & \textbf{64.6} & \textbf{72.2} \\
 \midrule
\multirow{1}{*}{ResNet-18} & IN-1K  & 69.8 & 57.3 & 1.1 & 33.1 & 20.2 & 18.1 & 48.2 & 20.4 & 31.7 \\
\midrule
\multirow{1}{*}{ResNet-50} & IN-1K & 80.3 & 69.5 & 16.7 & 41.6 & 28.4 & 33.0 & 61.1 & 31.1 & 46.6 \\
\bottomrule
\end{tabular}
}
\end{table}


==> method_first_tables/ri_IN-1K.tex <==
%!TEX root = ./../main.tex


\begin{table}[h!]
\centering
\caption{
$RI$ and $mRI$ of ImageNet-1K with AugReg pretrained models with different fine-tuning methods and downstream datasets on each dataset in ImageNet-RIB.
 }
\label{tab:ri_IN-1K}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{c|c|c|cccccccc}
\toprule
\multirow{2}{*}{Architecture} & \multirow{2}{*}{Method} & \multirow{2}{*}{$mRI$} &\multicolumn{8}{c}{$RI$} \\
  &  &  & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ \midrule
\multirow{9}{*}{ViT-B/16} & FT &1.3 & 2.9 & -4.0 & 2.8 & 4.4 & -2.7 & 0.6 & 0.4 & 5.9 \\
 & Linear Probing &0.7 & 0.1 & -0.1 & 0.8 & 1.2 & 0.3 & 0.2 & 0.1 & 3.2 \\
 & Visual Prompt &-4.5 & -2.3 & -9.1 & -4.9 & -1.6 & -11.2 & -3.9 & -4.3 & 1.7 \\
 & LoRA &0.9 & 0.2 & 0.4 & 1.1 & 2.6 & 0.3 & -0.1 & 1.3 & 1.1 \\
 & EWC &2.8 & 2.9 & -0.2 & 5.2 & 4.4 & 1.4 & 1.6 & 2.8 & 4.3 \\
 & LwF &3.1 & 2.8 & -0.0 & 6.2 & 4.6 & 0.7 & 1.9 & 2.1 & 6.5 \\
 & LP-FT &2.3 & \textbf{3.0} & -0.9 & 5.2 & 4.5 & -0.1 & 1.2 & 0.6 & 4.7 \\
 & WiSE-FT &3.6 & 2.5 & \textbf{0.7} & 7.5 & 4.5 & 2.1 & 2.3 & 3.0 & 6.5 \\
 & MS:PRE-FT-EWC-LwF &\textbf{3.9} & 2.7 & 0.7 & \textbf{7.8} & \textbf{5.0} & \textbf{2.2} & \textbf{2.4} & \textbf{3.3} & \textbf{6.7} \\
\midrule
\multirow{9}{*}{ViT-B/32} & FT &-0.0 & 1.6 & -5.5 & 0.2 & 2.6 & -5.4 & 0.3 & -0.3 & 6.4 \\
 & Linear Probing &1.1 & 0.1 & -0.1 & 0.9 & 1.3 & 0.4 & 1.0 & 1.1 & 3.8 \\
 & Visual Prompt &-5.4 & -2.7 & -13.3 & -4.7 & -2.0 & -12.7 & -2.4 & -5.0 & -0.1 \\
 & LoRA &0.9 & 0.3 & \textbf{0.3} & 0.5 & 1.0 & \textbf{0.7} & 0.7 & 0.5 & 3.1 \\
 & EWC &1.3 & \textbf{1.9} & -2.9 & 3.2 & 2.6 & 0.1 & 1.2 & 2.0 & 2.6 \\
 & LwF &1.8 & 1.5 & -2.0 & 3.9 & 3.2 & -1.9 & 1.4 & 1.2 & \textbf{6.9} \\
 & LP-FT &1.5 & 1.5 & -1.7 & 3.4 & 2.9 & -1.9 & 1.0 & 0.3 & 6.4 \\
 & WiSE-FT &2.5 & 1.5 & 0.2 & 5.0 & 3.3 & 0.3 & 1.6 & 2.2 & 6.1 \\
 & MS:PRE-FT-EWC-LwF &\textbf{2.5} & 1.7 & -0.5 & \textbf{5.1} & \textbf{3.5} & 0.2 & \textbf{1.8} & \textbf{2.4} & 6.0 \\
\midrule
\multirow{9}{*}{ViT-S/16} & FT &-3.2 & -0.0 & -8.2 & -2.9 & 0.3 & -9.7 & -2.4 & -5.3 & 2.9 \\
 & Linear Probing &0.3 & 0.1 & -0.5 & 0.9 & 1.4 & -0.2 & -0.1 & 0.6 & -0.1 \\
 & Visual Prompt &-7.4 & -4.6 & -13.3 & -6.1 & -3.5 & -18.1 & -6.3 & -6.0 & -1.4 \\
 & LoRA &0.9 & 0.2 & 0.1 & 1.6 & 3.6 & -0.1 & -0.3 & \textbf{1.5} & 0.8 \\
 & EWC &1.6 & \textbf{2.6} & -2.2 & 4.2 & \textbf{5.5} & -1.9 & 0.6 & 0.9 & 2.7 \\
 & LwF &0.6 & 0.9 & -1.5 & 3.5 & 1.5 & -2.7 & 0.3 & -2.4 & 5.4 \\
 & LP-FT &-1.2 & 0.9 & -4.0 & 0.1 & 1.8 & -5.8 & -1.2 & -4.2 & 2.8 \\
 & WiSE-FT &2.9 & 2.2 & \textbf{0.7} & 6.5 & 4.7 & 0.1 & 1.9 & 1.4 & 5.8 \\
 & MS:PRE-FT-EWC-LwF &\textbf{3.0} & 2.2 & 0.3 & \textbf{6.7} & 5.3 & \textbf{0.1} & \textbf{1.9} & 1.3 & \textbf{6.0} \\
\midrule
\multirow{8}{*}{ResNet-18} & FT &-5.2 & -2.1 & -11.7 & -0.6 & -5.0 & -8.8 & -5.7 & -13.6 & 5.7 \\
 & Linear Probing &-7.3 & -1.4 & -2.5 & -1.2 & -26.9 & -3.9 & -4.7 & -15.5 & -2.1 \\
 & Visual Prompt &-8.3 & -4.3 & -18.3 & -7.5 & -6.9 & -12.9 & -6.1 & -7.8 & -2.8 \\
 & EWC &-5.7 & -0.6 & -9.6 & 2.0 & -11.7 & -4.3 & -4.6 & -15.1 & -1.5 \\
 & LwF &-1.9 & -0.9 & -5.5 & 2.6 & -2.7 & -4.7 & -1.4 & -9.0 & \textbf{6.7} \\
 & LP-FT &-4.8 & -2.2 & -10.0 & 1.0 & -6.2 & -7.1 & -5.7 & -13.9 & 6.1 \\
 & WiSE-FT &\textbf{0.7} & \textbf{-0.1} & \textbf{-1.5} & \textbf{4.3} & \textbf{2.4} & \textbf{-1.5} & \textbf{-0.7} & \textbf{-2.8} & 5.3 \\
 & MS:PRE-FT-EWC-LwF &-0.1 & -0.2 & -2.7 & 4.2 & 1.9 & -1.9 & -1.2 & -5.7 & 4.9 \\
\midrule
\multirow{8}{*}{ResNet-50} & FT &-5.2 & -0.1 & -2.9 & 2.8 & -10.7 & -4.3 & -6.5 & -22.4 & 2.4 \\
 & Linear Probing &-11.2 & -1.5 & -1.2 & -1.2 & -37.0 & -4.2 & -5.6 & -35.2 & -3.9 \\
 & Visual Prompt &-6.5 & -5.9 & -7.8 & -6.0 & -5.9 & -9.1 & -6.2 & -6.0 & -5.1 \\
 & EWC &-8.9 & -1.1 & -0.5 & 2.2 & -21.7 & -3.2 & -7.2 & -36.2 & -3.3 \\
 & LwF &-5.8 & 0.5 & -2.2 & 3.6 & -12.3 & -3.0 & -4.9 & -31.5 & 3.2 \\
 & LP-FT &-5.1 & -0.2 & -2.6 & 3.2 & -10.3 & -4.1 & -6.4 & -22.1 & 1.9 \\
 & WiSE-FT &\textbf{1.2} & \textbf{0.7} & \textbf{0.9} & 6.1 & \textbf{1.2} & \textbf{-0.0} & \textbf{-0.6} & \textbf{-3.0} & 4.3 \\
 & MS:PRE-FT-EWC-LwF &-0.5 & 0.5 & 0.6 & \textbf{6.1} & 0.2 & -0.6 & -2.1 & -13.1 & \textbf{4.6} \\
\bottomrule
\end{tabular}
}
\end{table}

==> method_first_tables/ri_IN-21K-P.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
$RI$ and $mRI$ of ImageNet-21K-P pretrained models with different fine-tuning methods and downstream datasets on each dataset in ImageNet-RIB.
 }
\label{tab:ri_IN-21K-P}
\resizebox{\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
\multirow{2}{*}{Architecture} & \multirow{2}{*}{Method} & \multirow{2}{*}{$mRI$} &\multicolumn{8}{c}{$RI$} \\
%\multirow{2}{*}{Architecture} & \multirow{2}{*}{Method} & \multirow{2}{*}{$mRI$} &\multicolumn{5}{c|}{Realistic OOD} & \multicolumn{3}{c}{Synthetic OOD} \\
  & &  & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ \midrule
\multirow{9}{*}{ViT-B/16} & FT &-0.5 & 0.7 & -3.5 & 1.6 & 3.0 & -4.4 & -1.4 & -2.2 & 2.3 \\
 & Linear Probing &0.2 & 0.2 & 0.4 & 0.5 & 1.1 & 0.3 & 0.2 & 0.3 & -1.0 \\
 & Visual Prompt &-10.1 & -8.0 & -11.5 & -9.9 & -7.8 & -19.9 & -8.8 & -11.1 & -3.6 \\
 & LoRA &0.4 & 0.1 & 0.3 & 0.5 & 1.2 & 0.5 & -0.2 & 0.9 & -0.1 \\
 & EWC &1.3 & 1.3 & 0.6 & 1.1 & 3.0 & 0.8 & 0.6 & 0.6 & 2.1 \\
 & LwF &1.7 & 1.6 & -0.1 & 4.5 & 3.5 & -0.3 & 1.0 & -0.2 & 3.7 \\
 & LP-FT &0.4 & 0.8 & -1.1 & 3.8 & 3.3 & -1.2 & -0.4 & -1.8 & 0.1 \\
 & WiSE-FT &\textbf{3.0} & 2.0 & \textbf{1.3} & 6.3 & 4.1 & \textbf{1.3} & \textbf{1.8} & 2.0 & \textbf{5.3} \\
 & MS:PRE-FT-EWC-LwF &3.0 & \textbf{2.0} & 1.1 & \textbf{6.3} & \textbf{4.3} & 1.3 & 1.7 & \textbf{2.0} & 5.3 \\
\bottomrule
\end{tabular}
}
\end{table}

==> method_first_tables/ri_IN-21K.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
$RI$ and $mRI$ of ImageNet-21K with AugReg pretrained models with different fine-tuning methods and downstream datasets on each dataset in ImageNet-RIB.
 }
\label{tab:ri_IN-21K}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{c|c|c|cccccccc}
\toprule
\multirow{2}{*}{Architecture} & \multirow{2}{*}{Method} & \multirow{2}{*}{$mRI$} &\multicolumn{8}{c}{$RI$} \\
%\multirow{2}{*}{Architecture} & \multirow{2}{*}{Method} & \multirow{2}{*}{$mRI$} &\multicolumn{5}{c|}{Realistic OOD} & \multicolumn{3}{c}{Synthetic OOD} \\
  & &  & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ \midrule
\multirow{9}{*}{ViT-B/16} & FT &-5.5 & -1.4 & -9.1 & -5.4 & -5.3 & -11.1 & -3.6 & -5.7 & -2.5 \\
 & Linear Probing &-0.3 & -0.4 & -0.4 & -0.9 & -1.3 & -0.5 & 0.4 & 0.6 & 0.2 \\
 & Visual Prompt &-8.0 & -6.1 & -9.2 & -9.3 & -6.1 & -16.6 & -7.1 & -7.0 & -3.0 \\
 & LoRA &-2.1 & 0.7 & \textbf{0.8} & 2.6 & 2.9 & \textbf{0.8} & 0.8 & 1.6 & -27.4 \\
 & EWC &0.6 & \textbf{2.0} & -2.0 & 2.3 & \textbf{3.5} & -3.5 & 0.4 & 0.5 & 1.7 \\
 & LwF &-1.0 & -1.0 & -2.3 & 0.5 & -1.5 & -4.2 & 0.3 & -1.3 & 1.7 \\
 & LP-FT &-2.6 & 0.3 & -3.5 & -4.7 & -3.0 & -6.2 & -0.6 & -2.5 & -0.5 \\
 & WiSE-FT &1.7 & 1.8 & -0.2 & 4.0 & 2.4 & -0.9 & 2.0 & 1.5 & 3.2 \\
 & MS:PRE-FT-EWC-LwF &\textbf{2.2} & 1.9 & 0.3 & \textbf{4.6} & 2.8 & -0.7 & \textbf{2.1} & \textbf{1.7} & \textbf{5.0} \\
\midrule
\multirow{9}{*}{ViT-B/32} & FT &-0.1 & 0.7 & -3.9 & 0.8 & 2.7 & -4.9 & -0.1 & -0.6 & 4.4 \\
 & Linear Probing &0.3 & -0.1 & -0.8 & 0.1 & 0.7 & -0.0 & 0.7 & 1.2 & 0.7 \\
 & Visual Prompt &-8.4 & -4.9 & -13.1 & -7.8 & -5.0 & -20.7 & -6.2 & -7.3 & -2.4 \\
 & LoRA &0.9 & 0.0 & 0.5 & 1.0 & 1.2 & 0.7 & 0.1 & 1.5 & 2.0 \\
 & EWC &1.6 & \textbf{1.9} & -0.7 & 4.0 & 3.9 & -1.0 & 1.0 & 1.7 & 2.3 \\
 & LwF &1.7 & 1.0 & -0.5 & 3.9 & 2.8 & -1.3 & 1.7 & 1.2 & 5.0 \\
 & LP-FT &1.2 & 1.1 & -1.3 & 3.3 & 2.1 & -0.9 & 1.5 & 0.8 & 3.0 \\
 & WiSE-FT &\textbf{3.0} & 1.7 & \textbf{0.9} & \textbf{5.6} & 4.0 & \textbf{1.0} & \textbf{2.0} & \textbf{2.5} & \textbf{6.0} \\
 & MS:PRE-FT-EWC-LwF &2.8 & 1.7 & 0.6 & 5.6 & \textbf{4.1} & 0.6 & 2.0 & 2.4 & 5.6 \\
\midrule
\multirow{9}{*}{ViT-S/16} & FT &-2.3 & -0.2 & -5.4 & -0.8 & 0.4 & -8.5 & -1.8 & -4.1 & 1.8 \\
 & Linear Probing &-0.2 & -0.1 & -0.8 & -0.1 & 0.3 & -0.3 & 0.3 & 0.6 & -1.2 \\
 & Visual Prompt &-9.2 & -5.7 & -12.1 & -8.9 & -5.0 & -21.3 & -8.3 & -9.6 & -2.8 \\
 & LoRA &-1.5 & 0.1 & 0.4 & 1.5 & 2.8 & \textbf{0.5} & 0.3 & 1.6 & -19.5 \\
 & EWC &1.6 & \textbf{2.0} & -0.8 & 4.2 & \textbf{4.8} & -1.7 & 0.8 & 1.0 & 2.7 \\
 & LwF &0.5 & 0.5 & -0.8 & 3.2 & 1.4 & -3.1 & 0.9 & -1.3 & 3.4 \\
 & LP-FT &-0.8 & 0.5 & -2.9 & 1.6 & 1.1 & -4.6 & -0.5 & -2.3 & 0.7 \\
 & WiSE-FT &2.8 & 1.8 & \textbf{0.8} & 6.1 & 4.4 & -0.1 & 1.9 & \textbf{2.0} & 5.1 \\
 & MS:PRE-FT-EWC-LwF &\textbf{2.8} & 1.7 & 0.6 & \textbf{6.3} & 4.6 & -0.2 & \textbf{2.0} & 1.8 & \textbf{5.9} \\
\midrule
\multirow{9}{*}{ViT-S/32} & FT &-2.9 & -1.2 & -8.1 & -1.3 & 0.1 & -9.3 & -2.5 & -4.9 & 4.2 \\
 & Linear Probing &-0.1 & -0.1 & -1.5 & 0.1 & 0.6 & -0.2 & 0.5 & 0.1 & -0.2 \\
 & Visual Prompt &-9.6 & -4.7 & -21.6 & -8.5 & -5.6 & -19.1 & -5.7 & -8.6 & -2.7 \\
 & LoRA &0.4 & 0.1 & \textbf{0.5} & 1.1 & 2.7 & \textbf{0.5} & 0.3 & 1.1 & -3.0 \\
 & EWC &1.0 & \textbf{1.5} & -3.1 & 3.6 & \textbf{4.2} & -1.5 & 0.2 & 0.7 & 2.2 \\
 & LwF &0.3 & -0.1 & -2.1 & 3.2 & 1.6 & -4.0 & 0.5 & -1.5 & 4.8 \\
 & LP-FT &-1.1 & -0.5 & -4.5 & 1.5 & 0.8 & -5.1 & -0.9 & -3.0 & 3.0 \\
 & WiSE-FT &\textbf{2.3} & 1.1 & 0.1 & 5.5 & 3.8 & -0.6 & 1.2 & \textbf{1.2} & \textbf{6.2} \\
 & MS:PRE-FT-EWC-LwF &2.3 & 1.1 & -0.5 & \textbf{5.6} & 4.1 & -0.6 & \textbf{1.2} & 1.2 & 6.0 \\
\midrule
\multirow{9}{*}{ViT-L/16} & FT &-2.1 & 0.3 & -8.7 & -3.5 & -0.6 & -3.1 & -0.8 & -0.9 & 0.1 \\
 & Linear Probing &-1.3 & -0.5 & -4.1 & -6.1 & -1.2 & -0.5 & 0.7 & 0.7 & 0.7 \\
 & Visual Prompt &-12.9 & -10.7 & -13.6 & -13.5 & -15.0 & -17.0 & -10.4 & -14.2 & -9.0 \\
 & LoRA &1.0 & 0.2 & 0.7 & 1.1 & 1.2 & 0.9 & 0.7 & 1.1 & 1.7 \\
 & EWC &1.1 & -0.6 & 0.3 & 2.5 & 2.3 & -0.7 & 1.2 & 1.5 & 1.9 \\
 & LwF &-0.2 & -0.6 & 0.4 & -1.9 & 0.5 & -0.2 & -0.6 & -1.8 & 2.6 \\
 & LP-FT &-3.5 & 0.5 & -14.0 & -16.4 & -0.5 & -0.8 & 1.3 & 0.8 & 0.8 \\
 & WiSE-FT &2.3 & \textbf{2.1} & 0.1 & 3.3 & \textbf{2.6} & 1.1 & \textbf{2.4} & 2.7 & 4.4 \\
 & MS:PRE-FT-EWC-LwF &\textbf{2.5} & 1.8 & \textbf{1.1} & \textbf{3.4} & 2.5 & \textbf{1.1} & 2.0 & \textbf{2.7} & \textbf{5.1} \\
\bottomrule
\end{tabular}
}
\end{table}

==> method_first_tables/ri_IN-21K_wo_augreg.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
$RI$ and $mRI$ of ImageNet-21K pretrained models with different fine-tuning methods and downstream datasets on each dataset in ImageNet-RIB.
 }
\label{tab:ri_IN-21K_wo_augreg}
\resizebox{\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
%\multirow{2}{*}{Architecture} & \multirow{2}{*}{Method} & \multirow{2}{*}{$mRI$} &\multicolumn{5}{c|}{Realistic OOD} & \multicolumn{3}{c}{Synthetic OOD} \\
\multirow{2}{*}{Architecture} & \multirow{2}{*}{Method} & \multirow{2}{*}{$mRI$} &\multicolumn{8}{c}{$RI$} \\
  &  &  & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ \midrule
\multirow{9}{*}{ViT-B/16} & FT &-0.1 & 1.5 & -2.8 & 0.3 & 2.7 & -4.0 & -1.2 & -1.8 & 4.2 \\
 & Linear Probing &0.4 & 0.3 & 0.4 & 0.2 & 0.0 & 0.8 & -0.0 & 1.0 & 0.5 \\
 & Visual Prompt &-9.4 & -7.7 & -12.7 & -11.1 & -7.7 & -14.8 & -8.4 & -10.0 & -3.3 \\
 & LoRA &-0.3 & 0.2 & 0.5 & -1.6 & -0.5 & \textbf{0.9} & -0.4 & 0.6 & -1.9 \\
 & EWC &1.4 & 1.5 & 0.2 & 2.4 & 2.9 & 0.1 & 0.5 & 1.2 & 2.6 \\
 & LwF &1.6 & 1.5 & -0.5 & 2.9 & 3.5 & -0.8 & 0.9 & 0.0 & 5.3 \\
 & LP-FT &0.5 & 1.6 & -1.2 & 2.2 & 2.7 & -1.8 & -0.5 & -1.3 & 2.1 \\
 & WiSE-FT &2.5 & 1.7 & \textbf{0.8} & \textbf{4.9} & 3.8 & 0.6 & 1.3 & 1.7 & 5.5 \\
 & MS:PRE-FT-EWC-LwF &\textbf{2.7} & \textbf{1.7} & 0.7 & 4.7 & \textbf{4.2} & 0.6 & \textbf{1.4} & \textbf{1.8} & \textbf{6.0} \\
\bottomrule
\end{tabular}
}
\end{table}

==> method_first_tables/ri_LAION-2B.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
$RI$ and $mRI$ of LAION-2B pretrained models with different fine-tuning methods and downstream datasets on each dataset in ImageNet-RIB.
 }
\label{tab:ri_LAION-2B}
\resizebox{\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
\multirow{2}{*}{Architecture} & \multirow{2}{*}{Method} & \multirow{2}{*}{$mRI$} &\multicolumn{8}{c}{$RI$} \\
%\multirow{2}{*}{Architecture} & \multirow{2}{*}{Method} & \multirow{2}{*}{$mRI$} &\multicolumn{5}{c|}{Realistic OOD} & \multicolumn{3}{c}{Synthetic OOD} \\
  & &  & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ \midrule
\multirow{9}{*}{ViT-B/16} & FT &-38.1 & -39.4 & -53.7 & -36.9 & -46.9 & -49.2 & -29.0 & -36.6 & -12.9 \\
 & Linear Probing &\textbf{-2.0} & \textbf{-0.6} & \textbf{-0.9} & \textbf{-1.5} & \textbf{-0.8} & \textbf{-1.9} & \textbf{-2.4} & \textbf{-5.5} & -2.0 \\
 & Visual Prompt &-8.2 & -6.4 & -8.1 & -8.1 & -6.7 & -16.7 & -8.3 & -8.0 & -2.9 \\
 & LoRA &-3.6 & -0.8 & -1.3 & -1.6 & -1.2 & -3.0 & -2.8 & -5.8 & -12.3 \\
 & EWC &-12.5 & -16.1 & -27.2 & -2.4 & -17.3 & -19.0 & -6.4 & -9.9 & \textbf{-1.7} \\
 & LwF &-33.9 & -37.3 & -49.3 & -31.7 & -45.2 & -44.7 & -22.3 & -31.0 & -9.9 \\
 & LP-FT &-37.1 & -39.3 & -51.0 & -35.9 & -46.1 & -47.7 & -28.3 & -33.7 & -14.6 \\
 & WiSE-FT &-21.6 & -25.3 & -39.1 & -17.6 & -31.9 & -25.4 & -11.3 & -16.3 & -5.5 \\
 & MS:PRE-FT-EWC-LwF &-17.9 & -21.1 & -31.3 & -12.9 & -29.7 & -22.1 & -8.6 & -14.6 & -2.7 \\
\midrule
\multirow{9}{*}{ViT-B/32} & FT &-31.6 & -31.1 & -47.0 & -28.9 & -37.5 & -41.3 & -24.5 & -32.8 & -9.6 \\
 & Linear Probing &\textbf{-1.4} & \textbf{-0.1} & \textbf{-1.5} & \textbf{0.2} & \textbf{0.5} & \textbf{-2.1} & \textbf{-2.3} & \textbf{-6.0} & 0.5 \\
 & Visual Prompt &-8.4 & -6.4 & -12.1 & -6.9 & -6.0 & -21.9 & -6.1 & -6.7 & -1.5 \\
 & LoRA &-1.9 & -0.2 & -2.0 & -0.4 & -0.9 & -4.0 & -2.6 & -6.1 & \textbf{1.1} \\
 & EWC &-10.0 & -10.6 & -25.6 & -1.2 & -11.5 & -15.1 & -3.5 & -11.0 & -1.1 \\
 & LwF &-26.7 & -28.5 & -40.5 & -22.8 & -33.7 & -34.4 & -18.5 & -26.8 & -8.6 \\
 & LP-FT &-30.8 & -31.3 & -45.7 & -27.9 & -35.9 & -39.7 & -24.4 & -30.8 & -10.3 \\
 & WiSE-FT &-13.5 & -15.5 & -22.8 & -8.6 & -17.8 & -17.9 & -8.4 & -14.4 & -2.2 \\
 & MS:PRE-FT-EWC-LwF &-10.9 & -12.4 & -19.0 & -5.7 & -16.4 & -14.3 & -5.7 & -12.5 & -1.3 \\
\bottomrule
\end{tabular}
}
\end{table}

==> method_first_tables/ri_SAM.tex <==
%!TEX root = ./../main.tex

\begin{table}[t!]
\centering
\caption{
$RI$ and $mRI$ of ImageNet-1K with SAM pretrained models with different fine-tuning methods and downstream datasets on each dataset in ImageNet-RIB.
 }
\label{tab:ri_SAM}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{c|c|c|cccccccc}
\toprule
\multirow{2}{*}{Architecture} & \multirow{2}{*}{Method} & \multirow{2}{*}{$mRI$} &\multicolumn{8}{c}{$RI$} \\
%\multirow{2}{*}{Architecture} & \multirow{2}{*}{Method} & \multirow{2}{*}{$mRI$} &\multicolumn{5}{c|}{Realistic OOD} & \multicolumn{3}{c}{Synthetic OOD} \\
  & &  & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ \midrule
\multirow{9}{*}{ViT-B/16} & FT &2.5 & \textbf{3.4} & -3.2 & 5.8 & 5.7 & -2.3 & 1.7 & 1.8 & 7.3 \\
 & Linear Probing &0.8 & 0.1 & 0.3 & 0.5 & 1.1 & 0.0 & 0.0 & 0.4 & 4.0 \\
 & Visual Prompt &-6.1 & -4.1 & -12.4 & -6.4 & -6.3 & -10.6 & -3.4 & -4.9 & -0.2 \\
 & LoRA &0.9 & 0.1 & 0.4 & 0.8 & 1.1 & 0.3 & 0.1 & 0.5 & 3.6 \\
 & EWC &1.6 & 0.7 & 0.3 & 3.7 & 2.4 & 1.2 & 1.0 & 2.0 & 1.3 \\
 & LwF &3.5 & 3.2 & -1.3 & 6.9 & \textbf{5.7} & 0.2 & 2.3 & 2.2 & \textbf{8.7} \\
 & LP-FT &2.4 & 3.3 & -2.3 & 6.4 & 5.6 & -1.5 & 1.7 & 1.5 & 4.8 \\
 & WiSE-FT &3.6 & 2.0 & \textbf{1.9} & 7.1 & 4.3 & 1.5 & \textbf{2.4} & 2.8 & 6.5 \\
 & MS:PRE-FT-EWC-LwF &\textbf{3.7} & 2.0 & 1.7 & \textbf{7.3} & 4.6 & \textbf{1.6} & 2.4 & \textbf{3.0} & 6.7 \\
\midrule
\multirow{9}{*}{ViT-B/32} & FT &1.4 & \textbf{2.4} & -4.6 & 4.2 & 3.8 & -4.0 & 0.9 & 0.8 & 7.6 \\
 & Linear Probing &0.9 & 0.1 & 0.4 & 0.8 & 1.1 & 0.2 & 0.3 & 0.2 & 4.2 \\
 & Visual Prompt &-5.9 & -2.5 & -17.1 & -5.3 & -5.0 & -12.6 & -1.9 & -2.6 & -0.1 \\
 & LoRA &0.8 & 0.1 & 0.6 & 1.0 & 1.0 & 0.5 & 0.3 & 0.3 & 2.9 \\
 & EWC &1.0 & 0.6 & -0.3 & 2.5 & 2.1 & 0.6 & 0.6 & 1.1 & 1.0 \\
 & LwF &2.4 & 2.3 & -2.3 & \textbf{5.5} & \textbf{4.0} & -1.3 & 1.5 & 1.4 & 8.3 \\
 & LP-FT &1.9 & 2.3 & -3.0 & 5.1 & 3.7 & -2.8 & 1.0 & 0.4 & \textbf{8.3} \\
 & WiSE-FT &2.6 & 1.5 & \textbf{1.1} & 5.2 & 3.1 & \textbf{0.7} & \textbf{1.7} & 2.0 & 5.6 \\
 & MS:PRE-FT-EWC-LwF &\textbf{2.6} & 1.5 & 0.8 & 5.4 & 3.4 & 0.7 & 1.7 & \textbf{2.1} & 5.5 \\
\bottomrule
\end{tabular}
}
\end{table}

==> method_first_tables/ri_openai.tex <==
%!TEX root = ./../main.tex


\begin{table}[t!]
\centering
\caption{
$RI$ and $mRI$ of OpenAI CLIP models with different fine-tuning methods and downstream datasets on each dataset in ImageNet-RIB.
 }
\label{tab:ri_OpenAI}
\resizebox{\columnwidth}{!}{
\begin{tabular}{c|c|c|cccccccc}
\toprule
\multirow{2}{*}{Architecture} & \multirow{2}{*}{Method} & \multirow{2}{*}{$mRI$} &\multicolumn{8}{c}{$RI$} \\
%\multirow{2}{*}{Architecture} & \multirow{2}{*}{Method} & \multirow{2}{*}{$mRI$} &\multicolumn{5}{c|}{Realistic OOD} & \multicolumn{3}{c}{Synthetic OOD} \\
  & &  & IN-V2 &  IN-A & IN-R & IN-Sketch  & ObjNet  & IN-Cartoon & IN-Drawing & IN-C \\ \midrule
\multirow{9}{*}{ViT-B/16} & FT &-38.0 & -38.3 & -51.6 & -35.4 & -48.5 & -50.3 & -28.9 & -35.8 & -15.3 \\
 & Linear Probing &\textbf{-2.0} & \textbf{-0.5} & \textbf{-0.8} & \textbf{-1.3} & -1.3 & \textbf{-1.2} & \textbf{-3.4} & \textbf{-5.6} & -1.8 \\
 & Visual Prompt &-8.4 & -7.4 & -8.1 & -7.6 & -6.3 & -16.3 & -9.4 & -9.9 & -2.7 \\
 & LoRA &-3.6 & -0.6 & -1.0 & -1.9 & \textbf{-1.0} & -2.8 & -4.0 & -6.4 & -11.3 \\
 & EWC &-12.7 & -14.4 & -20.9 & -2.4 & -24.8 & -19.9 & -7.5 & -10.8 & \textbf{-0.8} \\
 & LwF &-33.1 & -35.5 & -46.4 & -30.6 & -47.1 & -44.3 & -22.7 & -30.2 & -7.9 \\
 & LP-FT &-36.9 & -38.3 & -50.0 & -34.4 & -48.5 & -49.0 & -29.8 & -31.7 & -13.3 \\
 & WiSE-FT &-18.1 & -19.5 & -26.7 & -11.7 & -31.0 & -23.7 & -11.1 & -15.8 & -5.5 \\
 & MS:PRE-FT-EWC-LwF &-16.0 & -17.1 & -24.3 & -9.4 & -30.3 & -20.9 & -9.1 & -14.4 & -2.7 \\
\midrule
\multirow{9}{*}{ViT-B/32} & FT &-28.7 & -28.1 & -43.8 & -26.4 & -35.0 & -39.1 & -20.8 & -28.2 & -8.4 \\
 & Linear Probing &\textbf{-1.3} & \textbf{0.2} & \textbf{-0.9} & -0.8 & \textbf{-0.1} & \textbf{-1.8} & \textbf{-2.1} & -5.6 & 0.9 \\
 & Visual Prompt &-8.0 & -5.4 & -12.5 & -6.2 & -4.6 & -20.8 & -5.9 & -7.0 & -1.4 \\
 & LoRA &-1.8 & 0.1 & -1.6 & \textbf{-0.8} & -0.6 & -3.7 & -2.3 & \textbf{-5.4} & -0.2 \\
 & EWC &-7.0 & -5.6 & -17.0 & -1.1 & -11.4 & -13.0 & -3.1 & -6.5 & \textbf{1.7} \\
 & LwF &-23.9 & -24.8 & -37.0 & -21.1 & -31.3 & -31.7 & -16.5 & -24.3 & -4.4 \\
 & LP-FT &-27.7 & -27.4 & -42.2 & -24.3 & -33.7 & -37.7 & -20.2 & -26.9 & -9.0 \\
 & WiSE-FT &-9.7 & -10.3 & -16.5 & -5.3 & -14.2 & -12.5 & -5.7 & -11.3 & -1.5 \\
 & MS:PRE-FT-EWC-LwF &-8.1 & -8.5 & -14.7 & -3.2 & -13.4 & -10.6 & -4.4 & -9.9 & 0.5 \\
\bottomrule
\end{tabular}
}
\end{table}
